Close Enough? A Large-Scale Exploration of Non-Experimental Approaches to Advertising Measurement

Despite their popularity, randomized controlled trials (RCTs) are not always available for the purposes of advertising measurement. Non-experimental data is thus required. However, Facebook and other ad platforms use complex and evolving processes to select ads for users. Therefore, successful non-experimental approaches need to "undo" this selection. We analyze 663 large-scale experiments at Facebook to investigate whether this is possible with the data typically logged at large ad platforms. With access to over 5,000 user-level features, these data are richer than what most advertisers or their measurement partners can access. We investigate how accurately two non-experimental methods -- double/debiased machine learning (DML) and stratified propensity score matching (SPSM) -- can recover the experimental effects. Although DML performs better than SPSM, neither method performs well, even using flexible deep learning models to implement the propensity and outcome models. The median RCT lifts are 29%, 18%, and 5% for the upper, middle, and lower funnel outcomes, respectively. Using DML (SPSM), the median lift by funnel is 83% (173%), 58% (176%), and 24% (64%), respectively, indicating significant relative measurement errors. We further characterize the circumstances under which each method performs comparatively better. Overall, despite having access to large-scale experiments and rich user-level data, we are unable to reliably estimate an ad campaign's causal effect.

==> 2022-10-04 - Submission 2/Lift_RCT_SPSM_DML_Box.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,614.29);
\begin{scope}
\path[clip] (  0.00,409.53) rectangle (433.62,614.29);

\path[] (  0.00,409.53) rectangle (433.62,614.29);
\end{scope}
\begin{scope}
\path[clip] ( 27.74,448.58) rectangle (367.49,595.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.74,448.58) rectangle (367.49,595.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,455.24) --
	(367.49,455.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,499.65) --
	(367.49,499.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,544.05) --
	(367.49,544.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,588.45) --
	(367.49,588.45);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,477.45) --
	(367.49,477.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,521.85) --
	(367.49,521.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,566.25) --
	(367.49,566.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,448.58) --
	( 47.73,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,448.58) --
	( 81.04,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,448.58) --
	(114.35,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,448.58) --
	(147.65,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,448.58) --
	(180.96,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,448.58) --
	(214.27,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,448.58) --
	(247.58,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,448.58) --
	(280.89,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,448.58) --
	(314.20,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,448.58) --
	(347.50,595.11);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,476.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,476.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,476.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,477.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,477.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,477.23) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,477.44) -- ( 39.40,477.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,477.36) -- ( 39.40,477.24);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.65,477.44) --
	( 35.65,477.36) --
	( 43.15,477.36) --
	( 43.15,477.44) --
	( 35.65,477.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.65,477.42) -- ( 43.15,477.42);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,490.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,487.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,488.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,488.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,487.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,510.11) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,480.55) -- ( 47.73,483.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,477.88) -- ( 47.73,474.82);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.98,480.55) --
	( 43.98,477.88) --
	( 51.48,477.88) --
	( 51.48,480.55) --
	( 43.98,480.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.98,478.85) -- ( 51.48,478.85);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,489.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,487.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,488.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,488.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,470.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,469.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,403.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,472.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,472.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,472.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,467.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,488.74) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,480.29) -- ( 56.06,482.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,477.61) -- ( 56.06,474.88);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.31,480.29) --
	( 52.31,477.61) --
	( 59.80,477.61) --
	( 59.80,480.29) --
	( 52.31,480.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.31,478.48) -- ( 59.80,478.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,477.49) -- ( 72.71,477.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,477.47) -- ( 72.71,477.46);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.96,477.49) --
	( 68.96,477.47) --
	( 76.46,477.47) --
	( 76.46,477.49) --
	( 68.96,477.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.96,477.48) -- ( 76.46,477.48);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,495.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,482.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,483.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,486.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,482.00) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,479.52) -- ( 81.04,481.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,477.91) -- ( 81.04,476.90);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.29,479.52) --
	( 77.29,477.91) --
	( 84.78,477.91) --
	( 84.78,479.52) --
	( 77.29,479.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.29,478.63) -- ( 84.78,478.63);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,472.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,471.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,472.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,482.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,482.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,938.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,482.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,470.96) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,479.34) -- ( 89.36,481.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,477.72) -- ( 89.36,476.55);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.62,479.34) --
	( 85.62,477.72) --
	( 93.11,477.72) --
	( 93.11,479.34) --
	( 85.62,479.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.62,478.42) -- ( 93.11,478.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,477.60) -- (106.02,477.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,477.53) -- (106.02,477.51);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.27,477.60) --
	(102.27,477.53) --
	(109.77,477.53) --
	(109.77,477.60) --
	(102.27,477.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.27,477.55) -- (109.77,477.55);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,487.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,495.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,486.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,501.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,489.41) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,481.68) -- (114.35,486.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,478.63) -- (114.35,476.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.60,481.68) --
	(110.60,478.63) --
	(118.09,478.63) --
	(118.09,481.68) --
	(110.60,481.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.60,479.62) -- (118.09,479.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,450.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,119.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,471.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,487.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,486.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,470.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,468.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,470.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,493.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,486.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,494.39) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,481.02) -- (122.67,484.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,477.81) -- (122.67,473.08);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.93,481.02) --
	(118.93,477.81) --
	(126.42,477.81) --
	(126.42,481.02) --
	(118.93,481.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.93,479.18) -- (126.42,479.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,477.91) -- (139.33,478.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,477.71) -- (139.33,477.66);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.58,477.91) --
	(135.58,477.71) --
	(143.07,477.71) --
	(143.07,477.91) --
	(135.58,477.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.58,477.81) -- (143.07,477.81);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,497.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,492.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,503.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,508.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,509.92) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,484.40) -- (147.65,491.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,479.80) -- (147.65,475.34);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.91,484.40) --
	(143.91,479.80) --
	(151.40,479.80) --
	(151.40,484.40) --
	(143.91,484.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.91,481.38) -- (151.40,481.38);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,501.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,468.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,461.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,494.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,492.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,504.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,504.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,422.21) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,483.02) -- (155.98,489.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,478.37) -- (155.98,475.27);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23,483.02) --
	(152.23,478.37) --
	(159.73,478.37) --
	(159.73,483.02) --
	(152.23,483.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.23,480.15) -- (159.73,480.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,478.38) -- (172.64,478.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,478.16) -- (172.64,478.05);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.89,478.38) --
	(168.89,478.16) --
	(176.38,478.16) --
	(176.38,478.38) --
	(168.89,478.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.89,478.28) -- (176.38,478.28);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,505.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,500.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,504.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,503.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,502.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,502.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,506.57) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,488.41) -- (180.96,493.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,480.61) -- (180.96,474.67);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22,488.41) --
	(177.22,480.61) --
	(184.71,480.61) --
	(184.71,488.41) --
	(177.22,488.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.22,483.55) -- (184.71,483.55);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,460.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,499.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,457.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,502.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,499.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,503.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,501.89) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,486.55) -- (189.29,497.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,479.18) -- (189.29,474.66);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.54,486.55) --
	(185.54,479.18) --
	(193.04,479.18) --
	(193.04,486.55) --
	(185.54,486.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.54,481.59) -- (193.04,481.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,479.17) -- (205.94,479.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,478.81) -- (205.94,478.54);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.20,479.17) --
	(202.20,478.81) --
	(209.69,478.81) --
	(209.69,479.17) --
	(202.20,479.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.20,479.00) -- (209.69,479.00);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,519.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,523.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,541.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,545.36) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,495.30) -- (214.27,510.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,482.95) -- (214.27,477.42);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.52,495.30) --
	(210.52,482.95) --
	(218.02,482.95) --
	(218.02,495.30) --
	(210.52,495.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.52,486.96) -- (218.02,486.96);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,510.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,512.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,510.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,506.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,523.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,463.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,647.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,506.59) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,491.00) -- (222.60,506.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,480.81) -- (222.60,470.65);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.85,491.00) --
	(218.85,480.81) --
	(226.34,480.81) --
	(226.34,491.00) --
	(218.85,491.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.85,484.97) -- (226.34,484.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,479.89) -- (239.25,480.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,479.59) -- (239.25,479.39);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.50,479.89) --
	(235.50,479.59) --
	(243.00,479.59) --
	(243.00,479.89) --
	(235.50,479.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.50,479.74) -- (243.00,479.74);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,529.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,531.90) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,500.96) -- (247.58,515.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,483.75) -- (247.58,476.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.83,500.96) --
	(243.83,483.75) --
	(251.33,483.75) --
	(251.33,500.96) --
	(243.83,500.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.83,488.61) -- (251.33,488.61);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,437.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,382.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,515.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,531.56) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,494.59) -- (255.91,514.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,480.79) -- (255.91,475.18);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.16,494.59) --
	(252.16,480.79) --
	(259.65,480.79) --
	(259.65,494.59) --
	(252.16,494.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.16,485.85) -- (259.65,485.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,481.39) -- (272.56,481.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,480.43) -- (272.56,480.14);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.81,481.39) --
	(268.81,480.43) --
	(276.31,480.43) --
	(276.31,481.39) --
	(268.81,481.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.81,480.90) -- (276.31,480.90);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,538.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,563.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,545.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,548.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,544.49) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,507.09) -- (280.89,526.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,485.90) -- (280.89,478.28);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.14,507.09) --
	(277.14,485.90) --
	(284.63,485.90) --
	(284.63,507.09) --
	(277.14,507.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.14,496.69) -- (284.63,496.69);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,671.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,542.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,748.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,587.71) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,504.25) -- (289.21,537.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,481.98) -- (289.21,466.76);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.47,504.25) --
	(285.47,481.98) --
	(292.96,481.98) --
	(292.96,504.25) --
	(285.47,504.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.47,490.24) -- (292.96,490.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,483.79) -- (305.87,484.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,482.39) -- (305.87,481.84);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.12,483.79) --
	(302.12,482.39) --
	(309.62,482.39) --
	(309.62,483.79) --
	(302.12,483.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.12,483.13) -- (309.62,483.13);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,595.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,717.85) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,536.18) -- (314.20,571.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,498.10) -- (314.20,478.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.45,536.18) --
	(310.45,498.10) --
	(317.94,498.10) --
	(317.94,536.18) --
	(310.45,536.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.45,515.01) -- (317.94,515.01);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,206.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,-625.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,139.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,748.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,611.12) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,518.91) -- (322.52,579.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,475.73) -- (322.52,435.16);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (318.78,518.91) --
	(318.78,475.73) --
	(326.27,475.73) --
	(326.27,518.91) --
	(318.78,518.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.78,491.95) -- (326.27,491.95);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,497.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,497.83) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,490.53) -- (339.18,496.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,486.16) -- (339.18,484.82);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.43,490.53) --
	(335.43,486.16) --
	(342.92,486.16) --
	(342.92,490.53) --
	(335.43,490.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.43,487.88) -- (342.92,487.88);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,679.60) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,564.08) -- (347.50,640.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,497.00) -- (347.50,479.98);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.76,564.08) --
	(343.76,497.00) --
	(351.25,497.00) --
	(351.25,564.08) --
	(343.76,564.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.76,542.52) -- (351.25,542.52);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,689.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,-827.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,1762.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,735.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,314.70) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,550.00) -- (355.83,636.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,473.70) -- (355.83,379.36);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.08,550.00) --
	(352.08,473.70) --
	(359.58,473.70) --
	(359.58,550.00) --
	(352.08,550.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.08,489.94) -- (359.58,489.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,474.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,519.37) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,563.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,477.45) --
	( 27.74,477.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,521.85) --
	( 27.74,521.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,566.25) --
	( 27.74,566.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,445.83) --
	( 47.73,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,445.83) --
	( 81.04,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,445.83) --
	(114.35,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,445.83) --
	(147.65,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,445.83) --
	(180.96,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,445.83) --
	(214.27,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,445.83) --
	(247.58,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,445.83) --
	(280.89,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,445.83) --
	(314.20,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,445.83) --
	(347.50,448.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.73,438.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.04,438.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.35,438.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.65,438.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.96,438.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.27,438.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.58,438.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.89,438.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.20,438.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.50,438.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (197.62,428.80) {RCT Lift Deciles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,521.85) {Lift Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,483.84) rectangle (428.12,559.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,483.84) rectangle (428.12,559.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (383.99,547.01) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,524.03) rectangle (401.33,541.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,525.77) --
	(392.66,528.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,537.04) --
	(392.66,539.64);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,528.37) rectangle (399.17,537.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,532.70) --
	(399.17,532.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,506.69) rectangle (401.33,524.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,508.42) --
	(392.66,511.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,519.70) --
	(392.66,522.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,511.02) rectangle (399.17,519.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,515.36) --
	(399.17,515.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,489.34) rectangle (401.33,506.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,491.08) --
	(392.66,493.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,502.35) --
	(392.66,504.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,493.68) rectangle (399.17,502.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,498.02) --
	(399.17,498.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,530.23) {rct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,512.88) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,495.54) {dml};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.74,602.60) {Upper Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.49,416.58) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.76) rectangle (433.62,409.53);

\path[] (  0.00,204.76) rectangle (433.62,409.53);
\end{scope}
\begin{scope}
\path[clip] ( 27.74,243.82) rectangle (367.49,390.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.74,243.82) rectangle (367.49,390.34);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,250.48) --
	(367.49,250.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,294.88) --
	(367.49,294.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,339.28) --
	(367.49,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,383.68) --
	(367.49,383.68);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,272.68) --
	(367.49,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,317.08) --
	(367.49,317.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,361.48) --
	(367.49,361.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,243.82) --
	( 47.73,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,243.82) --
	( 81.04,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,243.82) --
	(114.35,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,243.82) --
	(147.65,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,243.82) --
	(180.96,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,243.82) --
	(214.27,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,243.82) --
	(247.58,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,243.82) --
	(280.89,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,243.82) --
	(314.20,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,243.82) --
	(347.50,390.34);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.50) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,272.67) -- ( 39.40,272.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,272.61) -- ( 39.40,272.52);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.65,272.67) --
	( 35.65,272.61) --
	( 43.15,272.61) --
	( 43.15,272.67) --
	( 35.65,272.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.65,272.65) -- ( 43.15,272.65);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,285.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,287.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,283.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,284.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,287.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,283.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,292.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,285.42) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,277.08) -- ( 47.73,280.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,273.76) -- ( 47.73,272.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.98,277.08) --
	( 43.98,273.76) --
	( 51.48,273.76) --
	( 51.48,277.08) --
	( 43.98,277.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.98,274.60) -- ( 51.48,274.60);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,282.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,282.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,266.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,285.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,265.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,260.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,257.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,284.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,282.68) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,276.41) -- ( 56.06,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,272.85) -- ( 56.06,270.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.31,276.41) --
	( 52.31,272.85) --
	( 59.80,272.85) --
	( 59.80,276.41) --
	( 52.31,276.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.31,274.49) -- ( 59.80,274.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,272.74) -- ( 72.71,272.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,272.71) -- ( 72.71,272.70);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.96,272.74) --
	( 68.96,272.71) --
	( 76.46,272.71) --
	( 76.46,272.74) --
	( 68.96,272.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.96,272.73) -- ( 76.46,272.73);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,284.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,282.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,281.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,286.13) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,276.69) -- ( 81.04,278.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,273.30) -- ( 81.04,271.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.29,276.69) --
	( 77.29,273.30) --
	( 84.78,273.30) --
	( 84.78,276.69) --
	( 77.29,276.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.29,274.62) -- ( 84.78,274.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,284.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,257.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,282.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,219.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,255.80) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,276.26) -- ( 89.36,277.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,272.32) -- ( 89.36,266.58);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.62,276.26) --
	( 85.62,272.32) --
	( 93.11,272.32) --
	( 93.11,276.26) --
	( 85.62,276.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.62,274.47) -- ( 93.11,274.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,272.84) -- (106.02,272.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,272.79) -- (106.02,272.77);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.27,272.84) --
	(102.27,272.79) --
	(109.77,272.79) --
	(109.77,272.84) --
	(102.27,272.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.27,272.81) -- (109.77,272.81);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,291.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,290.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,306.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,302.14) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,279.82) -- (114.35,289.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,273.56) -- (114.35,272.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.60,279.82) --
	(110.60,273.56) --
	(118.09,273.56) --
	(118.09,279.82) --
	(110.60,279.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.60,276.36) -- (118.09,276.36);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,263.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,265.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,295.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,291.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,265.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,743.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,286.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,250.54) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,276.42) -- (122.67,281.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,272.35) -- (122.67,267.16);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.93,276.42) --
	(118.93,272.35) --
	(126.42,272.35) --
	(126.42,276.42) --
	(118.93,276.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.93,273.35) -- (126.42,273.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,273.03) -- (139.33,273.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,272.92) -- (139.33,272.87);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.58,273.03) --
	(135.58,272.92) --
	(143.07,272.92) --
	(143.07,273.03) --
	(135.58,273.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.58,272.97) -- (143.07,272.97);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,303.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,295.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,290.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,303.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,311.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,293.32) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,279.50) -- (147.65,285.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,273.42) -- (147.65,271.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.91,279.50) --
	(143.91,273.42) --
	(151.40,273.42) --
	(151.40,279.50) --
	(143.91,279.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.91,275.35) -- (151.40,275.35);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,293.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,431.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,1092.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,356.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,292.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,297.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,329.10) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,277.44) -- (155.98,284.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,272.43) -- (155.98,265.65);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23,277.44) --
	(152.23,272.43) --
	(159.73,272.43) --
	(159.73,277.44) --
	(152.23,277.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.23,274.11) -- (159.73,274.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,273.35) -- (172.64,273.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,273.13) -- (172.64,273.08);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.89,273.35) --
	(168.89,273.13) --
	(176.38,273.13) --
	(176.38,273.35) --
	(168.89,273.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.89,273.20) -- (176.38,273.20);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,303.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,305.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,303.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,299.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,308.55) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,284.29) -- (180.96,295.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,275.43) -- (180.96,272.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22,284.29) --
	(177.22,275.43) --
	(184.71,275.43) --
	(184.71,284.29) --
	(177.22,284.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.22,279.01) -- (184.71,279.01);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,292.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,171.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,284.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,299.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,288.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,1631.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,297.79) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,277.50) -- (189.29,283.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,273.10) -- (189.29,268.02);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.54,277.50) --
	(185.54,273.10) --
	(193.04,273.10) --
	(193.04,277.50) --
	(185.54,277.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.54,275.23) -- (193.04,275.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,273.97) -- (205.94,274.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,273.56) -- (205.94,273.48);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.20,273.97) --
	(202.20,273.56) --
	(209.69,273.56) --
	(209.69,273.97) --
	(202.20,273.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.20,273.63) -- (209.69,273.63);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,339.20) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,301.82) -- (214.27,320.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,280.06) -- (214.27,272.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.52,301.82) --
	(210.52,280.06) --
	(218.02,280.06) --
	(218.02,301.82) --
	(210.52,301.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.52,288.52) -- (218.02,288.52);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,314.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,366.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 88.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,248.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,322.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,318.66) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,289.82) -- (222.60,308.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,273.85) -- (222.60,268.17);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.85,289.82) --
	(218.85,273.85) --
	(226.34,273.85) --
	(226.34,289.82) --
	(218.85,289.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.85,277.84) -- (226.34,277.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,274.53) -- (239.25,274.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,274.22) -- (239.25,274.13);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.50,274.53) --
	(235.50,274.22) --
	(243.00,274.22) --
	(243.00,274.53) --
	(235.50,274.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.50,274.37) -- (243.00,274.37);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,336.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,340.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,337.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,372.55) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,300.69) -- (247.58,320.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,278.47) -- (247.58,272.71);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.83,300.69) --
	(243.83,278.47) --
	(251.33,278.47) --
	(251.33,300.69) --
	(243.83,300.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.83,283.44) -- (251.33,283.44);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,236.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 41.76) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,279.83) -- (255.91,288.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,268.20) -- (255.91,257.21);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.16,279.83) --
	(252.16,268.20) --
	(259.65,268.20) --
	(259.65,279.83) --
	(252.16,279.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.16,274.75) -- (259.65,274.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,275.49) -- (272.56,275.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,274.94) -- (272.56,274.72);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.81,275.49) --
	(268.81,274.94) --
	(276.31,274.94) --
	(276.31,275.49) --
	(268.81,275.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.81,275.18) -- (276.31,275.18);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,373.54) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,316.13) -- (280.89,369.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,279.57) -- (280.89,272.17);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.14,316.13) --
	(277.14,279.57) --
	(284.63,279.57) --
	(284.63,316.13) --
	(277.14,316.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.14,300.85) -- (284.63,300.85);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,238.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 55.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,245.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,298.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,313.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,306.03) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,280.29) -- (289.21,293.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,268.43) -- (289.21,261.60);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.47,280.29) --
	(285.47,268.43) --
	(292.96,268.43) --
	(292.96,280.29) --
	(285.47,280.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.47,273.71) -- (292.96,273.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,277.62) -- (305.87,278.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,276.36) -- (305.87,276.03);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.12,277.62) --
	(302.12,276.36) --
	(309.62,276.36) --
	(309.62,277.62) --
	(302.12,277.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.12,276.92) -- (309.62,276.92);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,374.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,384.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,391.41) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,316.27) -- (314.20,361.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,285.43) -- (314.20,274.59);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.45,316.27) --
	(310.45,285.43) --
	(317.94,285.43) --
	(317.94,316.27) --
	(310.45,316.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.45,296.51) -- (317.94,296.51);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,230.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,225.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,227.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,372.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,351.98) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,293.69) -- (322.52,322.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,272.83) -- (322.52,244.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (318.78,293.69) --
	(318.78,272.83) --
	(326.27,272.83) --
	(326.27,293.69) --
	(318.78,293.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.78,283.36) -- (326.27,283.36);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,288.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,288.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,288.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,289.34) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,283.44) -- (339.18,286.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,280.31) -- (339.18,278.88);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.43,283.44) --
	(335.43,280.31) --
	(342.92,280.31) --
	(342.92,283.44) --
	(335.43,283.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.43,282.06) -- (342.92,282.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,381.85) -- (347.50,492.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,304.40) -- (347.50,280.29);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.76,381.85) --
	(343.76,304.40) --
	(351.25,304.40) --
	(351.25,381.85) --
	(343.76,381.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.76,333.47) -- (351.25,333.47);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 44.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,103.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,-573.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,446.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,357.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,365.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,169.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,173.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,151.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,434.02) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,303.40) -- (355.83,347.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,268.42) -- (355.83,217.69);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.08,303.40) --
	(352.08,268.42) --
	(359.58,268.42) --
	(359.58,303.40) --
	(352.08,303.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.08,286.23) -- (359.58,286.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,270.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,314.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,359.00) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,272.68) --
	( 27.74,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,317.08) --
	( 27.74,317.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,361.48) --
	( 27.74,361.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,241.07) --
	( 47.73,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,241.07) --
	( 81.04,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,241.07) --
	(114.35,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,241.07) --
	(147.65,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,241.07) --
	(180.96,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,241.07) --
	(214.27,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,241.07) --
	(247.58,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,241.07) --
	(280.89,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,241.07) --
	(314.20,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,241.07) --
	(347.50,243.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.73,233.91) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.04,233.91) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.35,233.91) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.65,233.91) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.96,233.91) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.27,233.91) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.58,233.91) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.89,233.91) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.20,233.91) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.50,233.91) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (197.62,224.04) {RCT Lift Deciles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,317.08) {Lift Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,279.08) rectangle (428.12,355.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,279.08) rectangle (428.12,355.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (383.99,342.25) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,319.27) rectangle (401.33,336.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,321.00) --
	(392.66,323.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,332.28) --
	(392.66,334.88);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,323.60) rectangle (399.17,332.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,327.94) --
	(399.17,327.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,301.92) rectangle (401.33,319.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,303.66) --
	(392.66,306.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,314.93) --
	(392.66,317.53);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,306.26) rectangle (399.17,314.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,310.59) --
	(399.17,310.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,284.58) rectangle (401.33,301.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,286.31) --
	(392.66,288.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,297.59) --
	(392.66,300.19);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,288.91) rectangle (399.17,297.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,293.25) --
	(399.17,293.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,325.46) {rct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,308.12) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,290.77) {dml};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.74,397.83) {Mid-Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.49,211.81) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,204.76);

\path[] (  0.00,  0.00) rectangle (433.62,204.76);
\end{scope}
\begin{scope}
\path[clip] ( 27.74, 39.05) rectangle (367.49,185.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.74, 39.05) rectangle (367.49,185.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74, 45.71) --
	(367.49, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74, 90.12) --
	(367.49, 90.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,134.52) --
	(367.49,134.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,178.92) --
	(367.49,178.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74, 67.92) --
	(367.49, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,112.32) --
	(367.49,112.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,156.72) --
	(367.49,156.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 39.05) --
	( 47.73,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 39.05) --
	( 81.04,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 39.05) --
	(114.35,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 39.05) --
	(147.65,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 39.05) --
	(180.96,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 39.05) --
	(214.27,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 39.05) --
	(247.58,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 39.05) --
	(280.89,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 39.05) --
	(314.20,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 39.05) --
	(347.50,185.58);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.63) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40, 67.88) -- ( 39.40, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40, 67.80) -- ( 39.40, 67.69);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.65, 67.88) --
	( 35.65, 67.80) --
	( 43.15, 67.80) --
	( 43.15, 67.88) --
	( 35.65, 67.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.65, 67.85) -- ( 43.15, 67.85);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,120.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,100.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73, 64.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73, 81.81) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 70.86) -- ( 47.73, 73.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 68.42) -- ( 47.73, 66.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.98, 70.86) --
	( 43.98, 68.42) --
	( 51.48, 68.42) --
	( 51.48, 70.86) --
	( 43.98, 70.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.98, 69.37) -- ( 51.48, 69.37);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 82.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 62.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 79.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 62.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 75.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 83.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 83.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,-59.35) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 70.15) -- ( 56.06, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 67.11) -- ( 56.06, 62.64);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.31, 70.15) --
	( 52.31, 67.11) --
	( 59.80, 67.11) --
	( 59.80, 70.15) --
	( 52.31, 70.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.31, 68.46) -- ( 59.80, 68.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 67.93) -- ( 72.71, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 67.91) -- ( 72.71, 67.89);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.96, 67.93) --
	( 68.96, 67.91) --
	( 76.46, 67.91) --
	( 76.46, 67.93) --
	( 68.96, 67.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.96, 67.92) -- ( 76.46, 67.92);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 78.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,103.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 74.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 81.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 65.15) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 70.69) -- ( 81.04, 73.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 68.56) -- ( 81.04, 66.59);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.29, 70.69) --
	( 77.29, 68.56) --
	( 84.78, 68.56) --
	( 84.78, 70.69) --
	( 77.29, 70.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.29, 69.74) -- ( 84.78, 69.74);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 63.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 80.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 52.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 84.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,100.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 74.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, -8.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 82.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 63.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 63.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 74.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 84.28) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36, 70.22) -- ( 89.36, 72.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36, 67.63) -- ( 89.36, 64.53);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.62, 70.22) --
	( 85.62, 67.63) --
	( 93.11, 67.63) --
	( 93.11, 70.22) --
	( 85.62, 70.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.62, 69.18) -- ( 93.11, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02, 67.97) -- (106.02, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02, 67.95) -- (106.02, 67.94);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.27, 67.97) --
	(102.27, 67.95) --
	(109.77, 67.95) --
	(109.77, 67.97) --
	(102.27, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.27, 67.96) -- (109.77, 67.96);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 93.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 84.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 88.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 79.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,103.11) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 72.37) -- (114.35, 76.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 67.66) -- (114.35, 64.56);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.60, 72.37) --
	(110.60, 67.66) --
	(118.09, 67.66) --
	(118.09, 72.37) --
	(110.60, 72.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.60, 69.02) -- (118.09, 69.02);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 53.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 82.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 51.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 47.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 80.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 25.97) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67, 70.66) -- (122.67, 77.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67, 66.06) -- (122.67, 61.64);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.93, 70.66) --
	(118.93, 66.06) --
	(126.42, 66.06) --
	(126.42, 70.66) --
	(118.93, 70.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.93, 68.26) -- (126.42, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33, 68.02) -- (139.33, 68.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33, 68.00) -- (139.33, 67.98);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.58, 68.02) --
	(135.58, 68.00) --
	(143.07, 68.00) --
	(143.07, 68.02) --
	(135.58, 68.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.58, 68.01) -- (143.07, 68.01);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65, 90.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65, 86.54) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 72.62) -- (147.65, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 67.99) -- (147.65, 64.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.91, 72.62) --
	(143.91, 67.99) --
	(151.40, 67.99) --
	(151.40, 72.62) --
	(143.91, 72.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.91, 69.24) -- (151.40, 69.24);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 53.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 28.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,-139.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 79.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 86.97) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98, 71.56) -- (155.98, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98, 66.39) -- (155.98, 60.41);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23, 71.56) --
	(152.23, 66.39) --
	(159.73, 66.39) --
	(159.73, 71.56) --
	(152.23, 71.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.23, 68.81) -- (159.73, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64, 68.11) -- (172.64, 68.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64, 68.05) -- (172.64, 68.04);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.89, 68.11) --
	(168.89, 68.05) --
	(176.38, 68.05) --
	(176.38, 68.11) --
	(168.89, 68.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.89, 68.08) -- (176.38, 68.08);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96, 87.27) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 73.16) -- (180.96, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 67.96) -- (180.96, 64.80);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22, 73.16) --
	(177.22, 67.96) --
	(184.71, 67.96) --
	(184.71, 73.16) --
	(177.22, 73.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.22, 69.45) -- (184.71, 69.45);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 82.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 40.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 41.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 79.64) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29, 69.54) -- (189.29, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29, 65.15) -- (189.29, 59.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.54, 69.54) --
	(185.54, 65.15) --
	(193.04, 65.15) --
	(193.04, 69.54) --
	(185.54, 69.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.54, 67.61) -- (193.04, 67.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94, 68.29) -- (205.94, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94, 68.18) -- (205.94, 68.15);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.20, 68.29) --
	(202.20, 68.18) --
	(209.69, 68.18) --
	(209.69, 68.29) --
	(202.20, 68.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.20, 68.25) -- (209.69, 68.25);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,101.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 95.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 88.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,101.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 86.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 91.35) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 75.69) -- (214.27, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 68.46) -- (214.27, 66.88);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.52, 75.69) --
	(210.52, 68.46) --
	(218.02, 68.46) --
	(218.02, 75.69) --
	(210.52, 75.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.52, 69.84) -- (218.02, 69.84);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 57.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 91.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 55.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,  4.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 95.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 37.47) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60, 71.32) -- (222.60, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60, 66.10) -- (222.60, 60.69);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.85, 71.32) --
	(218.85, 66.10) --
	(226.34, 66.10) --
	(226.34, 71.32) --
	(218.85, 71.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.85, 68.34) -- (226.34, 68.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25, 68.68) -- (239.25, 68.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25, 68.47) -- (239.25, 68.36);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.50, 68.68) --
	(235.50, 68.47) --
	(243.00, 68.47) --
	(243.00, 68.68) --
	(235.50, 68.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.50, 68.56) -- (243.00, 68.56);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58, 92.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,112.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,131.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,129.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,113.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58, 95.16) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 76.76) -- (247.58, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 68.78) -- (247.58, 66.90);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.83, 76.76) --
	(243.83, 68.78) --
	(251.33, 68.78) --
	(251.33, 76.76) --
	(243.83, 76.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.83, 70.69) -- (251.33, 70.69);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 90.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 77.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 80.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 59.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 62.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,150.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 81.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 78.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,107.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 59.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 75.96) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91, 70.97) -- (255.91, 74.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91, 67.71) -- (255.91, 64.44);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.16, 70.97) --
	(252.16, 67.71) --
	(259.65, 67.71) --
	(259.65, 70.97) --
	(252.16, 70.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.16, 68.68) -- (259.65, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56, 69.45) -- (272.56, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56, 68.99) -- (272.56, 68.87);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.81, 69.45) --
	(268.81, 68.99) --
	(276.31, 68.99) --
	(276.31, 69.45) --
	(268.81, 69.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.81, 69.21) -- (276.31, 69.21);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,127.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,118.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,109.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,119.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,104.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,162.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,125.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,113.65) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 83.57) -- (280.89, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 69.82) -- (280.89, 66.76);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.14, 83.57) --
	(277.14, 69.82) --
	(284.63, 69.82) --
	(284.63, 83.57) --
	(277.14, 83.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.14, 74.86) -- (284.63, 74.86);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,-15.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 90.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 53.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,105.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,-384.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,105.10) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21, 73.81) -- (289.21, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21, 65.98) -- (289.21, 62.41);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.47, 73.81) --
	(285.47, 65.98) --
	(292.96, 65.98) --
	(292.96, 73.81) --
	(285.47, 73.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.47, 69.09) -- (292.96, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87, 71.07) -- (305.87, 71.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87, 70.20) -- (305.87, 69.86);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.12, 71.07) --
	(302.12, 70.20) --
	(309.62, 70.20) --
	(309.62, 71.07) --
	(302.12, 71.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.12, 70.59) -- (309.62, 70.59);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,138.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,129.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,154.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,139.42) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 93.52) -- (314.20,125.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 70.75) -- (314.20, 66.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.45, 93.52) --
	(310.45, 70.75) --
	(317.94, 70.75) --
	(317.94, 93.52) --
	(310.45, 93.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.45, 78.62) -- (317.94, 78.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52, 88.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,122.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,104.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52, 50.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,100.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52, 30.28) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52, 76.00) -- (322.52, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52, 67.89) -- (322.52, 62.24);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (318.78, 76.00) --
	(318.78, 67.89) --
	(326.27, 67.89) --
	(326.27, 76.00) --
	(318.78, 76.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.78, 70.71) -- (326.27, 70.71);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 83.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 84.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 85.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 88.34) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18, 76.34) -- (339.18, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18, 72.85) -- (339.18, 72.05);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.43, 76.34) --
	(335.43, 72.85) --
	(342.92, 72.85) --
	(342.92, 76.34) --
	(335.43, 76.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.43, 74.46) -- (342.92, 74.46);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,216.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,423.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,184.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,173.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,181.86) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,112.39) -- (347.50,163.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 75.69) -- (347.50, 68.84);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.76,112.39) --
	(343.76, 75.69) --
	(351.25, 75.69) --
	(351.25,112.39) --
	(343.76,112.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.76, 83.16) -- (351.25, 83.16);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,104.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 14.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,256.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,213.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 46.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,168.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,116.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 16.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,118.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 46.68) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83, 80.46) -- (355.83, 91.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83, 71.21) -- (355.83, 62.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.08, 80.46) --
	(352.08, 71.21) --
	(359.58, 71.21) --
	(359.58, 80.46) --
	(352.08, 80.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.08, 75.37) -- (359.58, 75.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79, 65.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,109.84) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,154.24) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99, 67.92) --
	( 27.74, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,112.32) --
	( 27.74,112.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,156.72) --
	( 27.74,156.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 36.30) --
	( 47.73, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 36.30) --
	( 81.04, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 36.30) --
	(114.35, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 36.30) --
	(147.65, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 36.30) --
	(180.96, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 36.30) --
	(214.27, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 36.30) --
	(247.58, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 36.30) --
	(280.89, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 36.30) --
	(314.20, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 36.30) --
	(347.50, 39.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.73, 29.15) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.04, 29.15) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.35, 29.15) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.65, 29.15) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.96, 29.15) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.27, 29.15) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.58, 29.15) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.89, 29.15) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.20, 29.15) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.50, 29.15) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (197.62, 19.27) {RCT Lift Deciles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,112.32) {Lift Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49, 74.31) rectangle (428.12,150.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49, 74.31) rectangle (428.12,150.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (383.99,137.48) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,114.50) rectangle (401.33,131.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,116.24) --
	(392.66,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,127.51) --
	(392.66,130.11);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,118.84) rectangle (399.17,127.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,123.17) --
	(399.17,123.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99, 97.16) rectangle (401.33,114.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66, 98.89) --
	(392.66,101.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,110.17) --
	(392.66,112.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,101.49) rectangle (399.17,110.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,105.83) --
	(399.17,105.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99, 79.81) rectangle (401.33, 97.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66, 81.55) --
	(392.66, 84.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66, 92.82) --
	(392.66, 95.42);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16, 84.15) rectangle (399.17, 92.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16, 88.49) --
	(399.17, 88.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,120.70) {rct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,103.35) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83, 86.01) {dml};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.74,193.07) {Lower Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.49,  7.05) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/Lift_power.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.35,137.15) rectangle (235.73,162.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.35,137.15) rectangle (235.73,162.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 58.85,146.09) {Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 96.88,142.65) rectangle (111.34,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.33,149.88) -- (109.89,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (145.45,142.65) rectangle (159.91,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90,149.88) -- (158.46,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (186.30,142.65) rectangle (200.76,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.75,149.88) -- (199.31,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.84,146.85) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.41,146.85) {Mid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.26,146.85) {Upper};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,137.15);

\path[] (  0.00,  0.00) rectangle (289.08,137.15);
\end{scope}
\begin{scope}
\path[clip] ( 37.87, 18.50) rectangle (283.58,131.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.87, 18.50) rectangle (283.58,131.65);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87, 32.36) --
	(283.58, 32.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87, 59.68) --
	(283.58, 59.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87, 87.00) --
	(283.58, 87.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87,114.32) --
	(283.58,114.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.27, 18.50) --
	( 67.27,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.86, 18.50) --
	(112.86,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44, 18.50) --
	(158.44,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 18.50) --
	(204.03,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.62, 18.50) --
	(249.62,131.65);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87, 18.70) --
	(283.58, 18.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87, 46.02) --
	(283.58, 46.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87, 73.34) --
	(283.58, 73.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87,100.66) --
	(283.58,100.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87,127.97) --
	(283.58,127.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.48, 18.50) --
	( 44.48,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 18.50) --
	( 90.06,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.65, 18.50) --
	(135.65,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 18.50) --
	(181.24,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 18.50) --
	(226.82,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.41, 18.50) --
	(272.41,131.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.04, 23.64) --
	( 53.59, 40.12) --
	( 58.15, 54.39) --
	( 62.71, 65.56) --
	( 67.27, 74.89) --
	( 71.83, 81.12) --
	( 76.39, 85.33) --
	( 80.95, 90.27) --
	( 85.51, 94.66) --
	( 90.06, 99.24) --
	( 94.62,103.63) --
	( 99.18,107.66) --
	(103.74,109.30) --
	(108.30,111.68) --
	(112.86,113.33) --
	(117.42,114.98) --
	(121.97,115.53) --
	(126.53,117.54) --
	(131.09,118.82) --
	(135.65,119.55) --
	(140.21,120.29) --
	(144.77,120.47) --
	(149.33,121.75) --
	(153.89,122.12) --
	(158.44,122.67) --
	(163.00,122.85) --
	(167.56,123.03) --
	(172.12,123.58) --
	(176.68,123.58) --
	(181.24,124.13) --
	(185.80,124.31) --
	(190.36,124.50) --
	(194.91,124.68) --
	(199.47,124.68) --
	(204.03,124.86) --
	(208.59,125.23) --
	(213.15,125.41) --
	(217.71,125.59) --
	(222.27,125.59) --
	(226.82,125.78) --
	(231.38,125.78) --
	(235.94,125.96) --
	(240.50,126.14) --
	(245.06,126.33) --
	(249.62,126.51) --
	(254.18,126.51) --
	(258.74,126.51) --
	(263.29,126.51) --
	(267.85,126.51) --
	(272.41,126.51);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.04, 24.22) --
	( 53.59, 37.79) --
	( 58.15, 48.15) --
	( 62.71, 55.28) --
	( 67.27, 64.71) --
	( 71.83, 72.76) --
	( 76.39, 79.20) --
	( 80.95, 86.80) --
	( 85.51, 93.24) --
	( 90.06, 96.46) --
	( 94.62,101.06) --
	( 99.18,102.67) --
	(103.74,106.81) --
	(108.30,109.57) --
	(112.86,111.87) --
	(117.42,113.71) --
	(121.97,115.32) --
	(126.53,116.47) --
	(131.09,117.85) --
	(135.65,118.31) --
	(140.21,119.23) --
	(144.77,119.92) --
	(149.33,120.15) --
	(153.89,120.61) --
	(158.44,121.53) --
	(163.00,121.99) --
	(167.56,121.99) --
	(172.12,122.22) --
	(176.68,122.68) --
	(181.24,122.91) --
	(185.80,123.37) --
	(190.36,123.37) --
	(194.91,123.37) --
	(199.47,124.06) --
	(204.03,124.06) --
	(208.59,124.29) --
	(213.15,124.52) --
	(217.71,124.98) --
	(222.27,125.44) --
	(226.82,125.67) --
	(231.38,125.67) --
	(235.94,125.67) --
	(240.50,125.67) --
	(245.06,125.90) --
	(249.62,126.13) --
	(254.18,126.36) --
	(258.74,126.36) --
	(263.29,126.36) --
	(267.85,126.36) --
	(272.41,126.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.04, 34.52) --
	( 53.59, 47.61) --
	( 58.15, 57.79) --
	( 62.71, 66.52) --
	( 67.27, 72.88) --
	( 71.83, 79.97) --
	( 76.39, 84.70) --
	( 80.95, 89.43) --
	( 85.51, 94.52) --
	( 90.06, 97.97) --
	( 94.62,103.79) --
	( 99.18,105.61) --
	(103.74,107.06) --
	(108.30,108.16) --
	(112.86,109.43) --
	(117.42,111.25) --
	(121.97,112.70) --
	(126.53,113.25) --
	(131.09,114.70) --
	(135.65,115.25) --
	(140.21,116.52) --
	(144.77,116.70) --
	(149.33,117.25) --
	(153.89,117.97) --
	(158.44,118.34) --
	(163.00,119.07) --
	(167.56,119.43) --
	(172.12,119.43) --
	(176.68,119.97) --
	(181.24,120.70) --
	(185.80,121.07) --
	(190.36,121.07) --
	(194.91,121.43) --
	(199.47,121.79) --
	(204.03,122.16) --
	(208.59,122.34) --
	(213.15,122.52) --
	(217.71,122.88) --
	(222.27,122.88) --
	(226.82,122.88) --
	(231.38,123.07) --
	(235.94,123.07) --
	(240.50,123.25) --
	(245.06,123.43) --
	(249.62,123.61) --
	(254.18,123.61) --
	(258.74,123.79) --
	(263.29,123.97) --
	(267.85,124.16) --
	(272.41,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 15.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 42.99) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 70.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 97.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92,124.94) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 18.70) --
	( 37.87, 18.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 46.02) --
	( 37.87, 46.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 73.34) --
	( 37.87, 73.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,100.66) --
	( 37.87,100.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,127.97) --
	( 37.87,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.48, 15.75) --
	( 44.48, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 15.75) --
	( 90.06, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.65, 15.75) --
	(135.65, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 15.75) --
	(181.24, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 15.75) --
	(226.82, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.41, 15.75) --
	(272.41, 18.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.48,  7.49) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.06,  7.49) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.65,  7.49) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.24,  7.49) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.82,  7.49) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.41,  7.49) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32, 75.08) {\% of RCTs with Power};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/Lift_vertical.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,409.53) rectangle (361.35,614.29);

\path[] (  0.00,409.53) rectangle (361.35,614.29);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,545.97) rectangle (124.79,581.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,545.97) rectangle (124.79,581.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,552.98) --
	(124.79,552.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,563.77) --
	(124.79,563.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,574.56) --
	(124.79,574.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65,545.97) --
	( 26.65,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.01,545.97) --
	( 50.01,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52,545.97) --
	( 68.52,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.20,545.97) --
	( 80.20,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.80,545.97) --
	( 88.80,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.63,545.97) --
	( 95.63,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.30,545.97) --
	(101.30,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.14,545.97) --
	(108.14,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.75,545.97) --
	(115.75,581.57);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,547.59) --
	(124.79,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,558.38) --
	(124.79,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,569.16) --
	(124.79,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,579.95) --
	(124.79,579.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,545.97) --
	( 38.33,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,545.97) --
	( 61.68,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,545.97) --
	( 75.35,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,545.97) --
	( 85.04,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,545.97) --
	( 92.56,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,545.97) --
	( 98.71,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,545.97) --
	(103.90,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,545.97) --
	(112.37,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,545.97) --
	(119.13,581.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 30.87,547.59) rectangle ( 33.85,547.59);

\path[fill=fillColor] ( 33.85,547.59) rectangle ( 36.84,547.59);

\path[fill=fillColor] ( 36.84,547.59) rectangle ( 39.82,569.16);

\path[fill=fillColor] ( 39.82,547.59) rectangle ( 42.80,552.98);

\path[fill=fillColor] ( 42.80,547.59) rectangle ( 45.78,558.38);

\path[fill=fillColor] ( 45.78,547.59) rectangle ( 48.76,569.16);

\path[fill=fillColor] ( 48.76,547.59) rectangle ( 51.74,552.98);

\path[fill=fillColor] ( 51.74,547.59) rectangle ( 54.72,579.95);

\path[fill=fillColor] ( 54.72,547.59) rectangle ( 57.71,547.59);

\path[fill=fillColor] ( 57.71,547.59) rectangle ( 60.69,558.38);

\path[fill=fillColor] ( 60.69,547.59) rectangle ( 63.67,574.56);

\path[fill=fillColor] ( 63.67,547.59) rectangle ( 66.65,552.98);

\path[fill=fillColor] ( 66.65,547.59) rectangle ( 69.63,563.77);

\path[fill=fillColor] ( 69.63,547.59) rectangle ( 72.61,552.98);

\path[fill=fillColor] ( 72.61,547.59) rectangle ( 75.59,574.56);

\path[fill=fillColor] ( 75.59,547.59) rectangle ( 78.58,547.59);

\path[fill=fillColor] ( 78.58,547.59) rectangle ( 81.56,552.98);

\path[fill=fillColor] ( 81.56,547.59) rectangle ( 84.54,552.98);

\path[fill=fillColor] ( 84.54,547.59) rectangle ( 87.52,558.38);

\path[fill=fillColor] ( 87.52,547.59) rectangle ( 90.50,547.59);

\path[fill=fillColor] ( 90.50,547.59) rectangle ( 93.48,547.59);

\path[fill=fillColor] ( 93.48,547.59) rectangle ( 96.46,547.59);

\path[fill=fillColor] ( 96.46,547.59) rectangle ( 99.44,552.98);

\path[fill=fillColor] ( 99.44,547.59) rectangle (102.43,552.98);

\path[fill=fillColor] (102.43,547.59) rectangle (105.41,547.59);

\path[fill=fillColor] (105.41,547.59) rectangle (108.39,552.98);

\path[fill=fillColor] (108.39,547.59) rectangle (111.37,547.59);

\path[fill=fillColor] (111.37,547.59) rectangle (114.35,547.59);

\path[fill=fillColor] (114.35,547.59) rectangle (117.33,547.59);

\path[fill=fillColor] (117.33,547.59) rectangle (120.31,547.59);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,490.43) rectangle (124.79,526.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,490.43) rectangle (124.79,526.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,496.09) --
	(124.79,496.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,504.18) --
	(124.79,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,512.27) --
	(124.79,512.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,520.36) --
	(124.79,520.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65,490.43) --
	( 26.65,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.01,490.43) --
	( 50.01,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52,490.43) --
	( 68.52,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.20,490.43) --
	( 80.20,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.80,490.43) --
	( 88.80,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.63,490.43) --
	( 95.63,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.30,490.43) --
	(101.30,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.14,490.43) --
	(108.14,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.75,490.43) --
	(115.75,526.02);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,492.05) --
	(124.79,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,500.14) --
	(124.79,500.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,508.23) --
	(124.79,508.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,516.32) --
	(124.79,516.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,524.41) --
	(124.79,524.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,490.43) --
	( 38.33,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,490.43) --
	( 61.68,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,490.43) --
	( 75.35,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,490.43) --
	( 85.04,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,490.43) --
	( 92.56,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,490.43) --
	( 98.71,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,490.43) --
	(103.90,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,490.43) --
	(112.37,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,490.43) --
	(119.13,526.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 30.87,492.05) rectangle ( 33.85,492.45);

\path[fill=fillColor] ( 33.85,492.05) rectangle ( 36.84,492.45);

\path[fill=fillColor] ( 36.84,492.05) rectangle ( 39.82,524.41);

\path[fill=fillColor] ( 39.82,492.05) rectangle ( 42.80,502.56);

\path[fill=fillColor] ( 42.80,492.05) rectangle ( 45.78,497.71);

\path[fill=fillColor] ( 45.78,492.05) rectangle ( 48.76,496.09);

\path[fill=fillColor] ( 48.76,492.05) rectangle ( 51.74,493.66);

\path[fill=fillColor] ( 51.74,492.05) rectangle ( 54.72,493.66);

\path[fill=fillColor] ( 54.72,492.05) rectangle ( 57.71,492.45);

\path[fill=fillColor] ( 57.71,492.05) rectangle ( 60.69,492.86);

\path[fill=fillColor] ( 60.69,492.05) rectangle ( 63.67,492.05);

\path[fill=fillColor] ( 63.67,492.05) rectangle ( 66.65,492.86);

\path[fill=fillColor] ( 66.65,492.05) rectangle ( 69.63,492.45);

\path[fill=fillColor] ( 69.63,492.05) rectangle ( 72.61,492.05);

\path[fill=fillColor] ( 72.61,492.05) rectangle ( 75.59,492.05);

\path[fill=fillColor] ( 75.59,492.05) rectangle ( 78.58,492.05);

\path[fill=fillColor] ( 78.58,492.05) rectangle ( 81.56,492.05);

\path[fill=fillColor] ( 81.56,492.05) rectangle ( 84.54,492.05);

\path[fill=fillColor] ( 84.54,492.05) rectangle ( 87.52,492.05);

\path[fill=fillColor] ( 87.52,492.05) rectangle ( 90.50,492.05);

\path[fill=fillColor] ( 90.50,492.05) rectangle ( 93.48,492.05);

\path[fill=fillColor] ( 93.48,492.05) rectangle ( 96.46,492.05);

\path[fill=fillColor] ( 96.46,492.05) rectangle ( 99.44,492.05);

\path[fill=fillColor] ( 99.44,492.05) rectangle (102.43,492.05);

\path[fill=fillColor] (102.43,492.05) rectangle (105.41,492.05);

\path[fill=fillColor] (105.41,492.05) rectangle (108.39,492.05);

\path[fill=fillColor] (108.39,492.05) rectangle (111.37,492.05);

\path[fill=fillColor] (111.37,492.05) rectangle (114.35,492.05);

\path[fill=fillColor] (114.35,492.05) rectangle (117.33,492.05);

\path[fill=fillColor] (117.33,492.05) rectangle (120.31,492.05);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,434.88) rectangle (124.79,470.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,434.88) rectangle (124.79,470.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,441.00) --
	(124.79,441.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,449.98) --
	(124.79,449.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,458.97) --
	(124.79,458.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,467.96) --
	(124.79,467.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65,434.88) --
	( 26.65,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.01,434.88) --
	( 50.01,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52,434.88) --
	( 68.52,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.20,434.88) --
	( 80.20,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.80,434.88) --
	( 88.80,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.63,434.88) --
	( 95.63,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.30,434.88) --
	(101.30,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.14,434.88) --
	(108.14,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.75,434.88) --
	(115.75,470.48);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,436.50) --
	(124.79,436.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,445.49) --
	(124.79,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,454.48) --
	(124.79,454.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,463.47) --
	(124.79,463.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,434.88) --
	( 38.33,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,434.88) --
	( 61.68,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,434.88) --
	( 75.35,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,434.88) --
	( 85.04,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,434.88) --
	( 92.56,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,434.88) --
	( 98.71,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,434.88) --
	(103.90,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,434.88) --
	(112.37,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,434.88) --
	(119.13,470.48);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 30.87,436.50) rectangle ( 33.85,436.50);

\path[fill=fillColor] ( 33.85,436.50) rectangle ( 36.84,438.30);

\path[fill=fillColor] ( 36.84,436.50) rectangle ( 39.82,468.86);

\path[fill=fillColor] ( 39.82,436.50) rectangle ( 42.80,441.89);

\path[fill=fillColor] ( 42.80,436.50) rectangle ( 45.78,443.69);

\path[fill=fillColor] ( 45.78,436.50) rectangle ( 48.76,440.10);

\path[fill=fillColor] ( 48.76,436.50) rectangle ( 51.74,441.89);

\path[fill=fillColor] ( 51.74,436.50) rectangle ( 54.72,436.50);

\path[fill=fillColor] ( 54.72,436.50) rectangle ( 57.71,436.50);

\path[fill=fillColor] ( 57.71,436.50) rectangle ( 60.69,438.30);

\path[fill=fillColor] ( 60.69,436.50) rectangle ( 63.67,438.30);

\path[fill=fillColor] ( 63.67,436.50) rectangle ( 66.65,438.30);

\path[fill=fillColor] ( 66.65,436.50) rectangle ( 69.63,438.30);

\path[fill=fillColor] ( 69.63,436.50) rectangle ( 72.61,436.50);

\path[fill=fillColor] ( 72.61,436.50) rectangle ( 75.59,436.50);

\path[fill=fillColor] ( 75.59,436.50) rectangle ( 78.58,438.30);

\path[fill=fillColor] ( 78.58,436.50) rectangle ( 81.56,436.50);

\path[fill=fillColor] ( 81.56,436.50) rectangle ( 84.54,441.89);

\path[fill=fillColor] ( 84.54,436.50) rectangle ( 87.52,436.50);

\path[fill=fillColor] ( 87.52,436.50) rectangle ( 90.50,436.50);

\path[fill=fillColor] ( 90.50,436.50) rectangle ( 93.48,436.50);

\path[fill=fillColor] ( 93.48,436.50) rectangle ( 96.46,436.50);

\path[fill=fillColor] ( 96.46,436.50) rectangle ( 99.44,436.50);

\path[fill=fillColor] ( 99.44,436.50) rectangle (102.43,436.50);

\path[fill=fillColor] (102.43,436.50) rectangle (105.41,436.50);

\path[fill=fillColor] (105.41,436.50) rectangle (108.39,436.50);

\path[fill=fillColor] (108.39,436.50) rectangle (111.37,436.50);

\path[fill=fillColor] (111.37,436.50) rectangle (114.35,436.50);

\path[fill=fillColor] (114.35,436.50) rectangle (117.33,436.50);

\path[fill=fillColor] (117.33,436.50) rectangle (120.31,438.30);
\end{scope}
\begin{scope}
\path[clip] (141.93,545.97) rectangle (240.32,581.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,545.97) rectangle (240.32,581.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,551.11) --
	(240.32,551.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,558.14) --
	(240.32,558.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,565.18) --
	(240.32,565.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,572.21) --
	(240.32,572.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,579.25) --
	(240.32,579.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.18,545.97) --
	(142.18,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.54,545.97) --
	(165.54,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.05,545.97) --
	(184.05,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.73,545.97) --
	(195.73,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.33,545.97) --
	(204.33,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.17,545.97) --
	(211.17,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.84,545.97) --
	(216.84,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.67,545.97) --
	(223.67,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.28,545.97) --
	(231.28,581.57);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,547.59) --
	(240.32,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,554.63) --
	(240.32,554.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,561.66) --
	(240.32,561.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,568.70) --
	(240.32,568.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,575.73) --
	(240.32,575.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,545.97) --
	(153.86,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,545.97) --
	(177.22,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,545.97) --
	(190.88,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.57,545.97) --
	(200.57,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.09,545.97) --
	(208.09,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,545.97) --
	(214.24,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,545.97) --
	(219.43,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.90,545.97) --
	(227.90,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.66,545.97) --
	(234.66,581.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (146.41,547.59) rectangle (149.39,549.00);

\path[fill=fillColor] (149.39,547.59) rectangle (152.37,549.00);

\path[fill=fillColor] (152.37,547.59) rectangle (155.35,571.51);

\path[fill=fillColor] (155.35,547.59) rectangle (158.33,571.51);

\path[fill=fillColor] (158.33,547.59) rectangle (161.31,563.07);

\path[fill=fillColor] (161.31,547.59) rectangle (164.29,563.07);

\path[fill=fillColor] (164.29,547.59) rectangle (167.27,579.95);

\path[fill=fillColor] (167.27,547.59) rectangle (170.26,578.54);

\path[fill=fillColor] (170.26,547.59) rectangle (173.24,564.48);

\path[fill=fillColor] (173.24,547.59) rectangle (176.22,560.25);

\path[fill=fillColor] (176.22,547.59) rectangle (179.20,560.25);

\path[fill=fillColor] (179.20,547.59) rectangle (182.18,560.25);

\path[fill=fillColor] (182.18,547.59) rectangle (185.16,558.85);

\path[fill=fillColor] (185.16,547.59) rectangle (188.14,554.63);

\path[fill=fillColor] (188.14,547.59) rectangle (191.13,558.85);

\path[fill=fillColor] (191.13,547.59) rectangle (194.11,554.63);

\path[fill=fillColor] (194.11,547.59) rectangle (197.09,553.22);

\path[fill=fillColor] (197.09,547.59) rectangle (200.07,551.81);

\path[fill=fillColor] (200.07,547.59) rectangle (203.05,550.41);

\path[fill=fillColor] (203.05,547.59) rectangle (206.03,551.81);

\path[fill=fillColor] (206.03,547.59) rectangle (209.01,547.59);

\path[fill=fillColor] (209.01,547.59) rectangle (212.00,553.22);

\path[fill=fillColor] (212.00,547.59) rectangle (214.98,549.00);

\path[fill=fillColor] (214.98,547.59) rectangle (217.96,549.00);

\path[fill=fillColor] (217.96,547.59) rectangle (220.94,549.00);

\path[fill=fillColor] (220.94,547.59) rectangle (223.92,550.41);

\path[fill=fillColor] (223.92,547.59) rectangle (226.90,547.59);

\path[fill=fillColor] (226.90,547.59) rectangle (229.88,547.59);

\path[fill=fillColor] (229.88,547.59) rectangle (232.86,549.00);

\path[fill=fillColor] (232.86,547.59) rectangle (235.85,549.00);
\end{scope}
\begin{scope}
\path[clip] (141.93,490.43) rectangle (240.32,526.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,490.43) rectangle (240.32,526.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,497.44) --
	(240.32,497.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,508.23) --
	(240.32,508.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,519.01) --
	(240.32,519.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.18,490.43) --
	(142.18,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.54,490.43) --
	(165.54,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.05,490.43) --
	(184.05,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.73,490.43) --
	(195.73,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.33,490.43) --
	(204.33,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.17,490.43) --
	(211.17,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.84,490.43) --
	(216.84,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.67,490.43) --
	(223.67,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.28,490.43) --
	(231.28,526.02);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,492.05) --
	(240.32,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,502.83) --
	(240.32,502.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,513.62) --
	(240.32,513.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,524.41) --
	(240.32,524.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,490.43) --
	(153.86,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,490.43) --
	(177.22,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,490.43) --
	(190.88,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.57,490.43) --
	(200.57,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.09,490.43) --
	(208.09,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,490.43) --
	(214.24,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,490.43) --
	(219.43,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.90,490.43) --
	(227.90,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.66,490.43) --
	(234.66,526.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (146.41,492.05) rectangle (149.39,497.44);

\path[fill=fillColor] (149.39,492.05) rectangle (152.37,502.83);

\path[fill=fillColor] (152.37,492.05) rectangle (155.35,513.62);

\path[fill=fillColor] (155.35,492.05) rectangle (158.33,502.83);

\path[fill=fillColor] (158.33,492.05) rectangle (161.31,513.62);

\path[fill=fillColor] (161.31,492.05) rectangle (164.29,497.44);

\path[fill=fillColor] (164.29,492.05) rectangle (167.27,492.05);

\path[fill=fillColor] (167.27,492.05) rectangle (170.26,524.41);

\path[fill=fillColor] (170.26,492.05) rectangle (173.24,497.44);

\path[fill=fillColor] (173.24,492.05) rectangle (176.22,497.44);

\path[fill=fillColor] (176.22,492.05) rectangle (179.20,492.05);

\path[fill=fillColor] (179.20,492.05) rectangle (182.18,497.44);

\path[fill=fillColor] (182.18,492.05) rectangle (185.16,502.83);

\path[fill=fillColor] (185.16,492.05) rectangle (188.14,497.44);

\path[fill=fillColor] (188.14,492.05) rectangle (191.13,492.05);

\path[fill=fillColor] (191.13,492.05) rectangle (194.11,497.44);

\path[fill=fillColor] (194.11,492.05) rectangle (197.09,497.44);

\path[fill=fillColor] (197.09,492.05) rectangle (200.07,492.05);

\path[fill=fillColor] (200.07,492.05) rectangle (203.05,492.05);

\path[fill=fillColor] (203.05,492.05) rectangle (206.03,492.05);

\path[fill=fillColor] (206.03,492.05) rectangle (209.01,492.05);

\path[fill=fillColor] (209.01,492.05) rectangle (212.00,492.05);

\path[fill=fillColor] (212.00,492.05) rectangle (214.98,497.44);

\path[fill=fillColor] (214.98,492.05) rectangle (217.96,497.44);

\path[fill=fillColor] (217.96,492.05) rectangle (220.94,497.44);

\path[fill=fillColor] (220.94,492.05) rectangle (223.92,492.05);

\path[fill=fillColor] (223.92,492.05) rectangle (226.90,492.05);

\path[fill=fillColor] (226.90,492.05) rectangle (229.88,492.05);

\path[fill=fillColor] (229.88,492.05) rectangle (232.86,492.05);

\path[fill=fillColor] (232.86,492.05) rectangle (235.85,492.05);
\end{scope}
\begin{scope}
\path[clip] (257.47,545.97) rectangle (355.85,581.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,545.97) rectangle (355.85,581.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,552.98) --
	(355.85,552.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,563.77) --
	(355.85,563.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,574.56) --
	(355.85,574.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.71,545.97) --
	(257.71,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.07,545.97) --
	(281.07,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.58,545.97) --
	(299.58,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.26,545.97) --
	(311.26,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.87,545.97) --
	(319.87,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.70,545.97) --
	(326.70,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.37,545.97) --
	(332.37,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.20,545.97) --
	(339.20,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.81,545.97) --
	(346.81,581.57);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,547.59) --
	(355.85,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,558.38) --
	(355.85,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,569.16) --
	(355.85,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,579.95) --
	(355.85,579.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,545.97) --
	(269.39,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.75,545.97) --
	(292.75,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41,545.97) --
	(306.41,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.11,545.97) --
	(316.11,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.63,545.97) --
	(323.63,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77,545.97) --
	(329.77,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,545.97) --
	(334.96,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.43,545.97) --
	(343.43,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.20,545.97) --
	(350.20,581.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (261.94,547.59) rectangle (264.92,547.59);

\path[fill=fillColor] (264.92,547.59) rectangle (267.90,547.59);

\path[fill=fillColor] (267.90,547.59) rectangle (270.88,579.95);

\path[fill=fillColor] (270.88,547.59) rectangle (273.86,552.98);

\path[fill=fillColor] (273.86,547.59) rectangle (276.84,574.56);

\path[fill=fillColor] (276.84,547.59) rectangle (279.83,552.98);

\path[fill=fillColor] (279.83,547.59) rectangle (282.81,547.59);

\path[fill=fillColor] (282.81,547.59) rectangle (285.79,552.98);

\path[fill=fillColor] (285.79,547.59) rectangle (288.77,547.59);

\path[fill=fillColor] (288.77,547.59) rectangle (291.75,552.98);

\path[fill=fillColor] (291.75,547.59) rectangle (294.73,547.59);

\path[fill=fillColor] (294.73,547.59) rectangle (297.71,547.59);

\path[fill=fillColor] (297.71,547.59) rectangle (300.69,547.59);

\path[fill=fillColor] (300.69,547.59) rectangle (303.68,547.59);

\path[fill=fillColor] (303.68,547.59) rectangle (306.66,547.59);

\path[fill=fillColor] (306.66,547.59) rectangle (309.64,547.59);

\path[fill=fillColor] (309.64,547.59) rectangle (312.62,547.59);

\path[fill=fillColor] (312.62,547.59) rectangle (315.60,547.59);

\path[fill=fillColor] (315.60,547.59) rectangle (318.58,547.59);

\path[fill=fillColor] (318.58,547.59) rectangle (321.56,547.59);

\path[fill=fillColor] (321.56,547.59) rectangle (324.55,547.59);

\path[fill=fillColor] (324.55,547.59) rectangle (327.53,547.59);

\path[fill=fillColor] (327.53,547.59) rectangle (330.51,547.59);

\path[fill=fillColor] (330.51,547.59) rectangle (333.49,547.59);

\path[fill=fillColor] (333.49,547.59) rectangle (336.47,547.59);

\path[fill=fillColor] (336.47,547.59) rectangle (339.45,547.59);

\path[fill=fillColor] (339.45,547.59) rectangle (342.43,547.59);

\path[fill=fillColor] (342.43,547.59) rectangle (345.42,547.59);

\path[fill=fillColor] (345.42,547.59) rectangle (348.40,547.59);

\path[fill=fillColor] (348.40,547.59) rectangle (351.38,547.59);
\end{scope}
\begin{scope}
\path[clip] (257.47,490.43) rectangle (355.85,526.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,490.43) rectangle (355.85,526.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,496.67) --
	(355.85,496.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,505.92) --
	(355.85,505.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,515.16) --
	(355.85,515.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,524.41) --
	(355.85,524.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.71,490.43) --
	(257.71,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.07,490.43) --
	(281.07,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.58,490.43) --
	(299.58,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.26,490.43) --
	(311.26,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.87,490.43) --
	(319.87,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.70,490.43) --
	(326.70,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.37,490.43) --
	(332.37,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.20,490.43) --
	(339.20,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.81,490.43) --
	(346.81,526.02);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,492.05) --
	(355.85,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,501.29) --
	(355.85,501.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,510.54) --
	(355.85,510.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,519.78) --
	(355.85,519.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,490.43) --
	(269.39,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.75,490.43) --
	(292.75,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41,490.43) --
	(306.41,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.11,490.43) --
	(316.11,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.63,490.43) --
	(323.63,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77,490.43) --
	(329.77,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,490.43) --
	(334.96,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.43,490.43) --
	(343.43,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.20,490.43) --
	(350.20,526.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (261.94,492.05) rectangle (264.92,492.05);

\path[fill=fillColor] (264.92,492.05) rectangle (267.90,492.05);

\path[fill=fillColor] (267.90,492.05) rectangle (270.88,524.41);

\path[fill=fillColor] (270.88,492.05) rectangle (273.86,504.99);

\path[fill=fillColor] (273.86,492.05) rectangle (276.84,505.92);

\path[fill=fillColor] (276.84,492.05) rectangle (279.83,497.59);

\path[fill=fillColor] (279.83,492.05) rectangle (282.81,499.44);

\path[fill=fillColor] (282.81,492.05) rectangle (285.79,500.37);

\path[fill=fillColor] (285.79,492.05) rectangle (288.77,498.52);

\path[fill=fillColor] (288.77,492.05) rectangle (291.75,499.44);

\path[fill=fillColor] (291.75,492.05) rectangle (294.73,497.59);

\path[fill=fillColor] (294.73,492.05) rectangle (297.71,493.90);

\path[fill=fillColor] (297.71,492.05) rectangle (300.69,495.74);

\path[fill=fillColor] (300.69,492.05) rectangle (303.68,495.74);

\path[fill=fillColor] (303.68,492.05) rectangle (306.66,493.90);

\path[fill=fillColor] (306.66,492.05) rectangle (309.64,492.05);

\path[fill=fillColor] (309.64,492.05) rectangle (312.62,492.05);

\path[fill=fillColor] (312.62,492.05) rectangle (315.60,493.90);

\path[fill=fillColor] (315.60,492.05) rectangle (318.58,492.05);

\path[fill=fillColor] (318.58,492.05) rectangle (321.56,493.90);

\path[fill=fillColor] (321.56,492.05) rectangle (324.55,492.97);

\path[fill=fillColor] (324.55,492.05) rectangle (327.53,492.97);

\path[fill=fillColor] (327.53,492.05) rectangle (330.51,493.90);

\path[fill=fillColor] (330.51,492.05) rectangle (333.49,492.05);

\path[fill=fillColor] (333.49,492.05) rectangle (336.47,492.05);

\path[fill=fillColor] (336.47,492.05) rectangle (339.45,492.97);

\path[fill=fillColor] (339.45,492.05) rectangle (342.43,492.97);

\path[fill=fillColor] (342.43,492.05) rectangle (345.42,492.05);

\path[fill=fillColor] (345.42,492.05) rectangle (348.40,492.05);

\path[fill=fillColor] (348.40,492.05) rectangle (351.38,492.05);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,470.48) rectangle (124.79,484.93);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,470.48) rectangle (124.79,484.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,475.50) {Tech/Telecom};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,526.02) rectangle (124.79,540.47);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,526.02) rectangle (124.79,540.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,531.05) {Financial Services/Travel};
\end{scope}
\begin{scope}
\path[clip] (141.93,526.02) rectangle (240.32,540.47);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,526.02) rectangle (240.32,540.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,531.05) {Other};
\end{scope}
\begin{scope}
\path[clip] (257.47,526.02) rectangle (355.85,540.47);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,526.02) rectangle (355.85,540.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,531.05) {Retail};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,581.57) rectangle (124.79,596.02);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,581.57) rectangle (124.79,596.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,586.59) {Consumer Packaged Goods};
\end{scope}
\begin{scope}
\path[clip] (141.93,581.57) rectangle (240.32,596.02);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,581.57) rectangle (240.32,596.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,586.59) {E-Commerce};
\end{scope}
\begin{scope}
\path[clip] (257.47,581.57) rectangle (355.85,596.02);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,581.57) rectangle (355.85,596.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,586.59) {Entertainment/Media};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,432.13) --
	( 38.33,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,432.13) --
	( 61.68,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,432.13) --
	( 75.35,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,432.13) --
	( 85.04,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,432.13) --
	( 92.56,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,432.13) --
	( 98.71,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,432.13) --
	(103.90,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,432.13) --
	(112.37,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,432.13) --
	(119.13,434.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.33,425.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.68,425.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.35,425.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.04,425.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.56,425.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 98.71,425.53) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.90,425.53) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.37,425.53) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (119.13,425.53) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,487.68) --
	(153.86,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,487.68) --
	(177.22,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,487.68) --
	(190.88,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.57,487.68) --
	(200.57,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.09,487.68) --
	(208.09,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,487.68) --
	(214.24,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,487.68) --
	(219.43,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.90,487.68) --
	(227.90,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.66,487.68) --
	(234.66,490.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.86,481.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (177.22,481.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (190.88,481.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (200.57,481.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (208.09,481.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (214.24,481.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.43,481.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (227.90,481.07) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (234.66,481.07) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,487.68) --
	(269.39,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.75,487.68) --
	(292.75,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41,487.68) --
	(306.41,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.11,487.68) --
	(316.11,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.63,487.68) --
	(323.63,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77,487.68) --
	(329.77,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,487.68) --
	(334.96,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.43,487.68) --
	(343.43,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.20,487.68) --
	(350.20,490.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (269.39,481.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.75,481.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.41,481.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.11,481.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.63,481.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.77,481.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.96,481.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (343.43,481.07) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (350.20,481.07) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,545.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,556.17) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,566.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,577.75) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,547.59) --
	(257.47,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,558.38) --
	(257.47,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,569.16) --
	(257.47,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,579.95) --
	(257.47,579.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,489.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,499.09) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,508.33) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,517.58) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,492.05) --
	(257.47,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,501.29) --
	(257.47,501.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,510.54) --
	(257.47,510.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,519.78) --
	(257.47,519.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,545.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,552.42) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,559.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,566.49) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,573.53) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,547.59) --
	(141.93,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,554.63) --
	(141.93,554.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,561.66) --
	(141.93,561.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,568.70) --
	(141.93,568.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,575.73) --
	(141.93,575.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,489.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,500.63) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,511.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,522.20) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,492.05) --
	(141.93,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,502.83) --
	(141.93,502.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,513.62) --
	(141.93,513.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,524.41) --
	(141.93,524.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,545.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,556.17) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,566.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,577.75) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,547.59) --
	( 26.40,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,558.38) --
	( 26.40,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,569.16) --
	( 26.40,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,579.95) --
	( 26.40,579.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,489.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,497.93) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,506.02) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,514.11) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,522.20) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,492.05) --
	( 26.40,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,500.14) --
	( 26.40,500.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,508.23) --
	( 26.40,508.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,516.32) --
	( 26.40,516.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,524.41) --
	( 26.40,524.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,434.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,443.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,452.28) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,461.26) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,436.50) --
	( 26.40,436.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,445.49) --
	( 26.40,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,454.48) --
	( 26.40,454.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,463.47) --
	( 26.40,463.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.13,416.58) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.46,508.23) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,603.29) {Upper Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.76) rectangle (361.35,409.53);

\path[] (  0.00,204.76) rectangle (361.35,409.53);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,341.21) rectangle (124.79,376.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,341.21) rectangle (124.79,376.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,346.87) --
	(124.79,346.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,354.96) --
	(124.79,354.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,363.05) --
	(124.79,363.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,371.14) --
	(124.79,371.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.36,341.21) --
	( 52.36,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.61,341.21) --
	( 74.61,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.65,341.21) --
	( 88.65,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.99,341.21) --
	( 98.99,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.20,341.21) --
	(107.20,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.01,341.21) --
	(114.01,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.84,341.21) --
	(119.84,376.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,342.83) --
	(124.79,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,350.92) --
	(124.79,350.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,359.01) --
	(124.79,359.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,367.10) --
	(124.79,367.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,375.19) --
	(124.79,375.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,341.21) --
	( 38.33,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,341.21) --
	( 66.40,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,341.21) --
	( 82.82,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,341.21) --
	( 94.47,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,341.21) --
	(103.51,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,341.21) --
	(110.89,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,341.21) --
	(117.13,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,341.21) --
	(122.54,376.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 30.87,342.83) rectangle ( 33.85,342.83);

\path[fill=fillColor] ( 33.85,342.83) rectangle ( 36.84,342.83);

\path[fill=fillColor] ( 36.84,342.83) rectangle ( 39.82,375.19);

\path[fill=fillColor] ( 39.82,342.83) rectangle ( 42.80,367.10);

\path[fill=fillColor] ( 42.80,342.83) rectangle ( 45.78,359.01);

\path[fill=fillColor] ( 45.78,342.83) rectangle ( 48.76,359.01);

\path[fill=fillColor] ( 48.76,342.83) rectangle ( 51.74,359.01);

\path[fill=fillColor] ( 51.74,342.83) rectangle ( 54.72,359.01);

\path[fill=fillColor] ( 54.72,342.83) rectangle ( 57.71,350.92);

\path[fill=fillColor] ( 57.71,342.83) rectangle ( 60.69,350.92);

\path[fill=fillColor] ( 60.69,342.83) rectangle ( 63.67,367.10);

\path[fill=fillColor] ( 63.67,342.83) rectangle ( 66.65,359.01);

\path[fill=fillColor] ( 66.65,342.83) rectangle ( 69.63,367.10);

\path[fill=fillColor] ( 69.63,342.83) rectangle ( 72.61,350.92);

\path[fill=fillColor] ( 72.61,342.83) rectangle ( 75.59,350.92);

\path[fill=fillColor] ( 75.59,342.83) rectangle ( 78.58,359.01);

\path[fill=fillColor] ( 78.58,342.83) rectangle ( 81.56,367.10);

\path[fill=fillColor] ( 81.56,342.83) rectangle ( 84.54,350.92);

\path[fill=fillColor] ( 84.54,342.83) rectangle ( 87.52,359.01);

\path[fill=fillColor] ( 87.52,342.83) rectangle ( 90.50,342.83);

\path[fill=fillColor] ( 90.50,342.83) rectangle ( 93.48,367.10);

\path[fill=fillColor] ( 93.48,342.83) rectangle ( 96.46,342.83);

\path[fill=fillColor] ( 96.46,342.83) rectangle ( 99.44,342.83);

\path[fill=fillColor] ( 99.44,342.83) rectangle (102.43,350.92);

\path[fill=fillColor] (102.43,342.83) rectangle (105.41,342.83);

\path[fill=fillColor] (105.41,342.83) rectangle (108.39,342.83);

\path[fill=fillColor] (108.39,342.83) rectangle (111.37,342.83);

\path[fill=fillColor] (111.37,342.83) rectangle (114.35,342.83);

\path[fill=fillColor] (114.35,342.83) rectangle (117.33,342.83);

\path[fill=fillColor] (117.33,342.83) rectangle (120.31,350.92);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,285.66) rectangle (124.79,321.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,285.66) rectangle (124.79,321.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,291.04) --
	(124.79,291.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,298.57) --
	(124.79,298.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,306.10) --
	(124.79,306.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,313.62) --
	(124.79,313.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,321.15) --
	(124.79,321.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.36,285.66) --
	( 52.36,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.61,285.66) --
	( 74.61,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.65,285.66) --
	( 88.65,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.99,285.66) --
	( 98.99,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.20,285.66) --
	(107.20,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.01,285.66) --
	(114.01,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.84,285.66) --
	(119.84,321.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,287.28) --
	(124.79,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,294.81) --
	(124.79,294.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,302.33) --
	(124.79,302.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,309.86) --
	(124.79,309.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,317.38) --
	(124.79,317.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,285.66) --
	( 38.33,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,285.66) --
	( 66.40,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,285.66) --
	( 82.82,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,285.66) --
	( 94.47,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,285.66) --
	(103.51,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,285.66) --
	(110.89,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,285.66) --
	(117.13,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,285.66) --
	(122.54,321.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 30.87,287.28) rectangle ( 33.85,287.28);

\path[fill=fillColor] ( 33.85,287.28) rectangle ( 36.84,288.03);

\path[fill=fillColor] ( 36.84,287.28) rectangle ( 39.82,319.64);

\path[fill=fillColor] ( 39.82,287.28) rectangle ( 42.80,297.82);

\path[fill=fillColor] ( 42.80,287.28) rectangle ( 45.78,291.80);

\path[fill=fillColor] ( 45.78,287.28) rectangle ( 48.76,287.28);

\path[fill=fillColor] ( 48.76,287.28) rectangle ( 51.74,288.03);

\path[fill=fillColor] ( 51.74,287.28) rectangle ( 54.72,288.79);

\path[fill=fillColor] ( 54.72,287.28) rectangle ( 57.71,287.28);

\path[fill=fillColor] ( 57.71,287.28) rectangle ( 60.69,287.28);

\path[fill=fillColor] ( 60.69,287.28) rectangle ( 63.67,288.03);

\path[fill=fillColor] ( 63.67,287.28) rectangle ( 66.65,287.28);

\path[fill=fillColor] ( 66.65,287.28) rectangle ( 69.63,287.28);

\path[fill=fillColor] ( 69.63,287.28) rectangle ( 72.61,287.28);

\path[fill=fillColor] ( 72.61,287.28) rectangle ( 75.59,287.28);

\path[fill=fillColor] ( 75.59,287.28) rectangle ( 78.58,287.28);

\path[fill=fillColor] ( 78.58,287.28) rectangle ( 81.56,287.28);

\path[fill=fillColor] ( 81.56,287.28) rectangle ( 84.54,287.28);

\path[fill=fillColor] ( 84.54,287.28) rectangle ( 87.52,288.03);

\path[fill=fillColor] ( 87.52,287.28) rectangle ( 90.50,287.28);

\path[fill=fillColor] ( 90.50,287.28) rectangle ( 93.48,287.28);

\path[fill=fillColor] ( 93.48,287.28) rectangle ( 96.46,287.28);

\path[fill=fillColor] ( 96.46,287.28) rectangle ( 99.44,287.28);

\path[fill=fillColor] ( 99.44,287.28) rectangle (102.43,288.03);

\path[fill=fillColor] (102.43,287.28) rectangle (105.41,287.28);

\path[fill=fillColor] (105.41,287.28) rectangle (108.39,287.28);

\path[fill=fillColor] (108.39,287.28) rectangle (111.37,287.28);

\path[fill=fillColor] (111.37,287.28) rectangle (114.35,287.28);

\path[fill=fillColor] (114.35,287.28) rectangle (117.33,287.28);

\path[fill=fillColor] (117.33,287.28) rectangle (120.31,287.28);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,230.12) rectangle (124.79,265.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,230.12) rectangle (124.79,265.71);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,236.50) --
	(124.79,236.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,246.01) --
	(124.79,246.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,255.53) --
	(124.79,255.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,265.05) --
	(124.79,265.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.36,230.12) --
	( 52.36,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.61,230.12) --
	( 74.61,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.65,230.12) --
	( 88.65,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.99,230.12) --
	( 98.99,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.20,230.12) --
	(107.20,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.01,230.12) --
	(114.01,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.84,230.12) --
	(119.84,265.71);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,231.74) --
	(124.79,231.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,241.25) --
	(124.79,241.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,250.77) --
	(124.79,250.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,260.29) --
	(124.79,260.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,230.12) --
	( 38.33,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,230.12) --
	( 66.40,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,230.12) --
	( 82.82,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,230.12) --
	( 94.47,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,230.12) --
	(103.51,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,230.12) --
	(110.89,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,230.12) --
	(117.13,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,230.12) --
	(122.54,265.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 30.87,231.74) rectangle ( 33.85,231.74);

\path[fill=fillColor] ( 33.85,231.74) rectangle ( 36.84,231.74);

\path[fill=fillColor] ( 36.84,231.74) rectangle ( 39.82,264.10);

\path[fill=fillColor] ( 39.82,231.74) rectangle ( 42.80,258.39);

\path[fill=fillColor] ( 42.80,231.74) rectangle ( 45.78,237.45);

\path[fill=fillColor] ( 45.78,231.74) rectangle ( 48.76,235.54);

\path[fill=fillColor] ( 48.76,231.74) rectangle ( 51.74,245.06);

\path[fill=fillColor] ( 51.74,231.74) rectangle ( 54.72,231.74);

\path[fill=fillColor] ( 54.72,231.74) rectangle ( 57.71,231.74);

\path[fill=fillColor] ( 57.71,231.74) rectangle ( 60.69,235.54);

\path[fill=fillColor] ( 60.69,231.74) rectangle ( 63.67,235.54);

\path[fill=fillColor] ( 63.67,231.74) rectangle ( 66.65,231.74);

\path[fill=fillColor] ( 66.65,231.74) rectangle ( 69.63,233.64);

\path[fill=fillColor] ( 69.63,231.74) rectangle ( 72.61,231.74);

\path[fill=fillColor] ( 72.61,231.74) rectangle ( 75.59,237.45);

\path[fill=fillColor] ( 75.59,231.74) rectangle ( 78.58,231.74);

\path[fill=fillColor] ( 78.58,231.74) rectangle ( 81.56,231.74);

\path[fill=fillColor] ( 81.56,231.74) rectangle ( 84.54,231.74);

\path[fill=fillColor] ( 84.54,231.74) rectangle ( 87.52,231.74);

\path[fill=fillColor] ( 87.52,231.74) rectangle ( 90.50,231.74);

\path[fill=fillColor] ( 90.50,231.74) rectangle ( 93.48,231.74);

\path[fill=fillColor] ( 93.48,231.74) rectangle ( 96.46,231.74);

\path[fill=fillColor] ( 96.46,231.74) rectangle ( 99.44,231.74);

\path[fill=fillColor] ( 99.44,231.74) rectangle (102.43,231.74);

\path[fill=fillColor] (102.43,231.74) rectangle (105.41,231.74);

\path[fill=fillColor] (105.41,231.74) rectangle (108.39,231.74);

\path[fill=fillColor] (108.39,231.74) rectangle (111.37,231.74);

\path[fill=fillColor] (111.37,231.74) rectangle (114.35,231.74);

\path[fill=fillColor] (114.35,231.74) rectangle (117.33,231.74);

\path[fill=fillColor] (117.33,231.74) rectangle (120.31,231.74);
\end{scope}
\begin{scope}
\path[clip] (141.93,341.21) rectangle (240.32,376.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,341.21) rectangle (240.32,376.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,346.34) --
	(240.32,346.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,353.38) --
	(240.32,353.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,360.41) --
	(240.32,360.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,367.45) --
	(240.32,367.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,374.48) --
	(240.32,374.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.89,341.21) --
	(167.89,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.14,341.21) --
	(190.14,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.18,341.21) --
	(204.18,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.52,341.21) --
	(214.52,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.73,341.21) --
	(222.73,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.55,341.21) --
	(229.55,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.37,341.21) --
	(235.37,376.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,342.83) --
	(240.32,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,349.86) --
	(240.32,349.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,356.90) --
	(240.32,356.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,363.93) --
	(240.32,363.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,370.97) --
	(240.32,370.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,341.21) --
	(153.86,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.93,341.21) --
	(181.93,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,341.21) --
	(198.35,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,341.21) --
	(210.00,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,341.21) --
	(219.04,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,341.21) --
	(226.42,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,341.21) --
	(232.67,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07,341.21) --
	(238.07,376.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.41,342.83) rectangle (149.39,342.83);

\path[fill=fillColor] (149.39,342.83) rectangle (152.37,345.64);

\path[fill=fillColor] (152.37,342.83) rectangle (155.35,365.34);

\path[fill=fillColor] (155.35,342.83) rectangle (158.33,356.90);

\path[fill=fillColor] (158.33,342.83) rectangle (161.31,365.34);

\path[fill=fillColor] (161.31,342.83) rectangle (164.29,356.90);

\path[fill=fillColor] (164.29,342.83) rectangle (167.27,375.19);

\path[fill=fillColor] (167.27,342.83) rectangle (170.26,365.34);

\path[fill=fillColor] (170.26,342.83) rectangle (173.24,358.30);

\path[fill=fillColor] (173.24,342.83) rectangle (176.22,351.27);

\path[fill=fillColor] (176.22,342.83) rectangle (179.20,351.27);

\path[fill=fillColor] (179.20,342.83) rectangle (182.18,351.27);

\path[fill=fillColor] (182.18,342.83) rectangle (185.16,345.64);

\path[fill=fillColor] (185.16,342.83) rectangle (188.14,347.05);

\path[fill=fillColor] (188.14,342.83) rectangle (191.13,347.05);

\path[fill=fillColor] (191.13,342.83) rectangle (194.11,348.45);

\path[fill=fillColor] (194.11,342.83) rectangle (197.09,347.05);

\path[fill=fillColor] (197.09,342.83) rectangle (200.07,348.45);

\path[fill=fillColor] (200.07,342.83) rectangle (203.05,345.64);

\path[fill=fillColor] (203.05,342.83) rectangle (206.03,345.64);

\path[fill=fillColor] (206.03,342.83) rectangle (209.01,342.83);

\path[fill=fillColor] (209.01,342.83) rectangle (212.00,344.23);

\path[fill=fillColor] (212.00,342.83) rectangle (214.98,344.23);

\path[fill=fillColor] (214.98,342.83) rectangle (217.96,344.23);

\path[fill=fillColor] (217.96,342.83) rectangle (220.94,342.83);

\path[fill=fillColor] (220.94,342.83) rectangle (223.92,342.83);

\path[fill=fillColor] (223.92,342.83) rectangle (226.90,342.83);

\path[fill=fillColor] (226.90,342.83) rectangle (229.88,342.83);

\path[fill=fillColor] (229.88,342.83) rectangle (232.86,344.23);

\path[fill=fillColor] (232.86,342.83) rectangle (235.85,342.83);
\end{scope}
\begin{scope}
\path[clip] (141.93,285.66) rectangle (240.32,321.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,285.66) rectangle (240.32,321.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,292.67) --
	(240.32,292.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,303.46) --
	(240.32,303.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,314.25) --
	(240.32,314.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.89,285.66) --
	(167.89,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.14,285.66) --
	(190.14,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.18,285.66) --
	(204.18,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.52,285.66) --
	(214.52,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.73,285.66) --
	(222.73,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.55,285.66) --
	(229.55,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.37,285.66) --
	(235.37,321.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,287.28) --
	(240.32,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,298.07) --
	(240.32,298.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,308.85) --
	(240.32,308.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,319.64) --
	(240.32,319.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,285.66) --
	(153.86,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.93,285.66) --
	(181.93,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,285.66) --
	(198.35,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,285.66) --
	(210.00,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,285.66) --
	(219.04,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,285.66) --
	(226.42,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,285.66) --
	(232.67,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07,285.66) --
	(238.07,321.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.41,287.28) rectangle (149.39,298.07);

\path[fill=fillColor] (149.39,287.28) rectangle (152.37,298.07);

\path[fill=fillColor] (152.37,287.28) rectangle (155.35,308.85);

\path[fill=fillColor] (155.35,287.28) rectangle (158.33,319.64);

\path[fill=fillColor] (158.33,287.28) rectangle (161.31,298.07);

\path[fill=fillColor] (161.31,287.28) rectangle (164.29,298.07);

\path[fill=fillColor] (164.29,287.28) rectangle (167.27,298.07);

\path[fill=fillColor] (167.27,287.28) rectangle (170.26,287.28);

\path[fill=fillColor] (170.26,287.28) rectangle (173.24,287.28);

\path[fill=fillColor] (173.24,287.28) rectangle (176.22,287.28);

\path[fill=fillColor] (176.22,287.28) rectangle (179.20,287.28);

\path[fill=fillColor] (179.20,287.28) rectangle (182.18,319.64);

\path[fill=fillColor] (182.18,287.28) rectangle (185.16,287.28);

\path[fill=fillColor] (185.16,287.28) rectangle (188.14,298.07);

\path[fill=fillColor] (188.14,287.28) rectangle (191.13,308.85);

\path[fill=fillColor] (191.13,287.28) rectangle (194.11,287.28);

\path[fill=fillColor] (194.11,287.28) rectangle (197.09,287.28);

\path[fill=fillColor] (197.09,287.28) rectangle (200.07,287.28);

\path[fill=fillColor] (200.07,287.28) rectangle (203.05,308.85);

\path[fill=fillColor] (203.05,287.28) rectangle (206.03,298.07);

\path[fill=fillColor] (206.03,287.28) rectangle (209.01,298.07);

\path[fill=fillColor] (209.01,287.28) rectangle (212.00,287.28);

\path[fill=fillColor] (212.00,287.28) rectangle (214.98,287.28);

\path[fill=fillColor] (214.98,287.28) rectangle (217.96,287.28);

\path[fill=fillColor] (217.96,287.28) rectangle (220.94,287.28);

\path[fill=fillColor] (220.94,287.28) rectangle (223.92,287.28);

\path[fill=fillColor] (223.92,287.28) rectangle (226.90,287.28);

\path[fill=fillColor] (226.90,287.28) rectangle (229.88,287.28);

\path[fill=fillColor] (229.88,287.28) rectangle (232.86,298.07);

\path[fill=fillColor] (232.86,287.28) rectangle (235.85,287.28);
\end{scope}
\begin{scope}
\path[clip] (257.47,341.21) rectangle (355.85,376.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,341.21) rectangle (355.85,376.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,346.68) --
	(355.85,346.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,354.38) --
	(355.85,354.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,362.09) --
	(355.85,362.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,369.79) --
	(355.85,369.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.43,341.21) --
	(283.43,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.67,341.21) --
	(305.67,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.71,341.21) --
	(319.71,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.05,341.21) --
	(330.05,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.26,341.21) --
	(338.26,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.08,341.21) --
	(345.08,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.90,341.21) --
	(350.90,376.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,342.83) --
	(355.85,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,350.53) --
	(355.85,350.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,358.24) --
	(355.85,358.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,365.94) --
	(355.85,365.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,373.65) --
	(355.85,373.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,341.21) --
	(269.39,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.46,341.21) --
	(297.46,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.88,341.21) --
	(313.88,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.53,341.21) --
	(325.53,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.57,341.21) --
	(334.57,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,341.21) --
	(341.96,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.20,341.21) --
	(348.20,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61,341.21) --
	(353.61,376.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (261.94,342.83) rectangle (264.92,342.83);

\path[fill=fillColor] (264.92,342.83) rectangle (267.90,342.83);

\path[fill=fillColor] (267.90,342.83) rectangle (270.88,370.56);

\path[fill=fillColor] (270.88,342.83) rectangle (273.86,375.19);

\path[fill=fillColor] (273.86,342.83) rectangle (276.84,348.99);

\path[fill=fillColor] (276.84,342.83) rectangle (279.83,344.37);

\path[fill=fillColor] (279.83,342.83) rectangle (282.81,344.37);

\path[fill=fillColor] (282.81,342.83) rectangle (285.79,342.83);

\path[fill=fillColor] (285.79,342.83) rectangle (288.77,344.37);

\path[fill=fillColor] (288.77,342.83) rectangle (291.75,344.37);

\path[fill=fillColor] (291.75,342.83) rectangle (294.73,344.37);

\path[fill=fillColor] (294.73,342.83) rectangle (297.71,342.83);

\path[fill=fillColor] (297.71,342.83) rectangle (300.69,344.37);

\path[fill=fillColor] (300.69,342.83) rectangle (303.68,342.83);

\path[fill=fillColor] (303.68,342.83) rectangle (306.66,342.83);

\path[fill=fillColor] (306.66,342.83) rectangle (309.64,342.83);

\path[fill=fillColor] (309.64,342.83) rectangle (312.62,344.37);

\path[fill=fillColor] (312.62,342.83) rectangle (315.60,342.83);

\path[fill=fillColor] (315.60,342.83) rectangle (318.58,342.83);

\path[fill=fillColor] (318.58,342.83) rectangle (321.56,342.83);

\path[fill=fillColor] (321.56,342.83) rectangle (324.55,344.37);

\path[fill=fillColor] (324.55,342.83) rectangle (327.53,342.83);

\path[fill=fillColor] (327.53,342.83) rectangle (330.51,342.83);

\path[fill=fillColor] (330.51,342.83) rectangle (333.49,342.83);

\path[fill=fillColor] (333.49,342.83) rectangle (336.47,342.83);

\path[fill=fillColor] (336.47,342.83) rectangle (339.45,342.83);

\path[fill=fillColor] (339.45,342.83) rectangle (342.43,342.83);

\path[fill=fillColor] (342.43,342.83) rectangle (345.42,342.83);

\path[fill=fillColor] (345.42,342.83) rectangle (348.40,342.83);

\path[fill=fillColor] (348.40,342.83) rectangle (351.38,342.83);
\end{scope}
\begin{scope}
\path[clip] (257.47,285.66) rectangle (355.85,321.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,285.66) rectangle (355.85,321.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,290.65) --
	(355.85,290.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,297.39) --
	(355.85,297.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,304.14) --
	(355.85,304.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,310.88) --
	(355.85,310.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,317.62) --
	(355.85,317.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.43,285.66) --
	(283.43,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.67,285.66) --
	(305.67,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.71,285.66) --
	(319.71,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.05,285.66) --
	(330.05,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.26,285.66) --
	(338.26,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.08,285.66) --
	(345.08,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.90,285.66) --
	(350.90,321.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,287.28) --
	(355.85,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,294.02) --
	(355.85,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,300.76) --
	(355.85,300.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,307.51) --
	(355.85,307.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,314.25) --
	(355.85,314.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,320.99) --
	(355.85,320.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,285.66) --
	(269.39,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.46,285.66) --
	(297.46,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.88,285.66) --
	(313.88,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.53,285.66) --
	(325.53,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.57,285.66) --
	(334.57,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,285.66) --
	(341.96,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.20,285.66) --
	(348.20,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61,285.66) --
	(353.61,321.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (261.94,287.28) rectangle (264.92,287.28);

\path[fill=fillColor] (264.92,287.28) rectangle (267.90,288.63);

\path[fill=fillColor] (267.90,287.28) rectangle (270.88,319.64);

\path[fill=fillColor] (270.88,287.28) rectangle (273.86,308.85);

\path[fill=fillColor] (273.86,287.28) rectangle (276.84,295.37);

\path[fill=fillColor] (276.84,287.28) rectangle (279.83,294.02);

\path[fill=fillColor] (279.83,287.28) rectangle (282.81,298.07);

\path[fill=fillColor] (282.81,287.28) rectangle (285.79,295.37);

\path[fill=fillColor] (285.79,287.28) rectangle (288.77,296.72);

\path[fill=fillColor] (288.77,287.28) rectangle (291.75,294.02);

\path[fill=fillColor] (291.75,287.28) rectangle (294.73,292.67);

\path[fill=fillColor] (294.73,287.28) rectangle (297.71,288.63);

\path[fill=fillColor] (297.71,287.28) rectangle (300.69,289.98);

\path[fill=fillColor] (300.69,287.28) rectangle (303.68,287.28);

\path[fill=fillColor] (303.68,287.28) rectangle (306.66,287.28);

\path[fill=fillColor] (306.66,287.28) rectangle (309.64,287.28);

\path[fill=fillColor] (309.64,287.28) rectangle (312.62,288.63);

\path[fill=fillColor] (312.62,287.28) rectangle (315.60,288.63);

\path[fill=fillColor] (315.60,287.28) rectangle (318.58,288.63);

\path[fill=fillColor] (318.58,287.28) rectangle (321.56,287.28);

\path[fill=fillColor] (321.56,287.28) rectangle (324.55,287.28);

\path[fill=fillColor] (324.55,287.28) rectangle (327.53,287.28);

\path[fill=fillColor] (327.53,287.28) rectangle (330.51,287.28);

\path[fill=fillColor] (330.51,287.28) rectangle (333.49,287.28);

\path[fill=fillColor] (333.49,287.28) rectangle (336.47,287.28);

\path[fill=fillColor] (336.47,287.28) rectangle (339.45,287.28);

\path[fill=fillColor] (339.45,287.28) rectangle (342.43,287.28);

\path[fill=fillColor] (342.43,287.28) rectangle (345.42,287.28);

\path[fill=fillColor] (345.42,287.28) rectangle (348.40,287.28);

\path[fill=fillColor] (348.40,287.28) rectangle (351.38,288.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,265.71) rectangle (124.79,280.16);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,265.71) rectangle (124.79,280.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,270.74) {Tech/Telecom};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,321.26) rectangle (124.79,335.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,321.26) rectangle (124.79,335.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,326.28) {Financial Services/Travel};
\end{scope}
\begin{scope}
\path[clip] (141.93,321.26) rectangle (240.32,335.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,321.26) rectangle (240.32,335.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,326.28) {Other};
\end{scope}
\begin{scope}
\path[clip] (257.47,321.26) rectangle (355.85,335.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,321.26) rectangle (355.85,335.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,326.28) {Retail};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,376.80) rectangle (124.79,391.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,376.80) rectangle (124.79,391.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,381.83) {Consumer Packaged Goods};
\end{scope}
\begin{scope}
\path[clip] (141.93,376.80) rectangle (240.32,391.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,376.80) rectangle (240.32,391.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,381.83) {E-Commerce};
\end{scope}
\begin{scope}
\path[clip] (257.47,376.80) rectangle (355.85,391.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,376.80) rectangle (355.85,391.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,381.83) {Entertainment/Media};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,227.37) --
	( 38.33,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,227.37) --
	( 66.40,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,227.37) --
	( 82.82,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,227.37) --
	( 94.47,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,227.37) --
	(103.51,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,227.37) --
	(110.89,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,227.37) --
	(117.13,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,227.37) --
	(122.54,230.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.33,220.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 66.40,220.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.82,220.76) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 94.47,220.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.51,220.76) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.89,220.76) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (117.13,220.76) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.54,220.76) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,282.91) --
	(153.86,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.93,282.91) --
	(181.93,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,282.91) --
	(198.35,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,282.91) --
	(210.00,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,282.91) --
	(219.04,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,282.91) --
	(226.42,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,282.91) --
	(232.67,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07,282.91) --
	(238.07,285.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.86,276.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (181.93,276.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (198.35,276.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.00,276.31) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.04,276.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.42,276.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.67,276.31) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.07,276.31) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,282.91) --
	(269.39,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.46,282.91) --
	(297.46,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.88,282.91) --
	(313.88,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.53,282.91) --
	(325.53,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.57,282.91) --
	(334.57,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,282.91) --
	(341.96,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.20,282.91) --
	(348.20,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61,282.91) --
	(353.61,285.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (269.39,276.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (297.46,276.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (313.88,276.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (325.53,276.31) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.57,276.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (341.96,276.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (348.20,276.31) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.61,276.31) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,340.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,348.33) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,356.03) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,363.74) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,371.44) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,342.83) --
	(257.47,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,350.53) --
	(257.47,350.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,358.24) --
	(257.47,358.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,365.94) --
	(257.47,365.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,373.65) --
	(257.47,373.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,285.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,291.82) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,298.56) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,305.30) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,312.04) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,318.79) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,287.28) --
	(257.47,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,294.02) --
	(257.47,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,300.76) --
	(257.47,300.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,307.51) --
	(257.47,307.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,314.25) --
	(257.47,314.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,320.99) --
	(257.47,320.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,340.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,347.66) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,354.69) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,361.73) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,368.76) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,342.83) --
	(141.93,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,349.86) --
	(141.93,349.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,356.90) --
	(141.93,356.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,363.93) --
	(141.93,363.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,370.97) --
	(141.93,370.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,285.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,295.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,306.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,317.44) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,287.28) --
	(141.93,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,298.07) --
	(141.93,298.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,308.85) --
	(141.93,308.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,319.64) --
	(141.93,319.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,340.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,348.71) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,356.80) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,364.89) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,372.98) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,342.83) --
	( 26.40,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,350.92) --
	( 26.40,350.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,359.01) --
	( 26.40,359.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,367.10) --
	( 26.40,367.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,375.19) --
	( 26.40,375.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,285.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,292.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,300.13) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,307.65) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,315.18) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,287.28) --
	( 26.40,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,294.81) --
	( 26.40,294.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,302.33) --
	( 26.40,302.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,309.86) --
	( 26.40,309.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,317.38) --
	( 26.40,317.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,229.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,239.05) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,248.57) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,258.09) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,231.74) --
	( 26.40,231.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,241.25) --
	( 26.40,241.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,250.77) --
	( 26.40,250.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,260.29) --
	( 26.40,260.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.13,211.81) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.46,303.46) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,398.52) {Mid-Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,204.76);

\path[] (  0.00,  0.00) rectangle (361.35,204.76);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,140.19) rectangle (124.79,172.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,140.19) rectangle (124.79,172.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,144.53) --
	(124.79,144.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,150.32) --
	(124.79,150.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,156.11) --
	(124.79,156.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,161.90) --
	(124.79,161.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,167.70) --
	(124.79,167.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.65,140.19) --
	( 54.65,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.52,140.19) --
	( 80.52,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.84,140.19) --
	( 96.84,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.86,140.19) --
	(108.86,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.41,140.19) --
	(118.41,172.04);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,141.64) --
	(124.79,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,147.43) --
	(124.79,147.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,153.22) --
	(124.79,153.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,159.01) --
	(124.79,159.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,164.80) --
	(124.79,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,170.59) --
	(124.79,170.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,140.19) --
	( 38.33,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97,140.19) --
	( 70.97,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06,140.19) --
	( 90.06,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61,140.19) --
	(103.61,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12,140.19) --
	(114.12,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70,140.19) --
	(122.70,172.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 30.87,141.64) rectangle ( 33.85,141.64);

\path[fill=fillColor] ( 33.85,141.64) rectangle ( 36.84,141.64);

\path[fill=fillColor] ( 36.84,141.64) rectangle ( 39.82,170.59);

\path[fill=fillColor] ( 39.82,141.64) rectangle ( 42.80,147.43);

\path[fill=fillColor] ( 42.80,141.64) rectangle ( 45.78,147.43);

\path[fill=fillColor] ( 45.78,141.64) rectangle ( 48.76,141.64);

\path[fill=fillColor] ( 48.76,141.64) rectangle ( 51.74,153.22);

\path[fill=fillColor] ( 51.74,141.64) rectangle ( 54.72,141.64);

\path[fill=fillColor] ( 54.72,141.64) rectangle ( 57.71,147.43);

\path[fill=fillColor] ( 57.71,141.64) rectangle ( 60.69,153.22);

\path[fill=fillColor] ( 60.69,141.64) rectangle ( 63.67,147.43);

\path[fill=fillColor] ( 63.67,141.64) rectangle ( 66.65,141.64);

\path[fill=fillColor] ( 66.65,141.64) rectangle ( 69.63,147.43);

\path[fill=fillColor] ( 69.63,141.64) rectangle ( 72.61,147.43);

\path[fill=fillColor] ( 72.61,141.64) rectangle ( 75.59,147.43);

\path[fill=fillColor] ( 75.59,141.64) rectangle ( 78.58,147.43);

\path[fill=fillColor] ( 78.58,141.64) rectangle ( 81.56,153.22);

\path[fill=fillColor] ( 81.56,141.64) rectangle ( 84.54,141.64);

\path[fill=fillColor] ( 84.54,141.64) rectangle ( 87.52,141.64);

\path[fill=fillColor] ( 87.52,141.64) rectangle ( 90.50,147.43);

\path[fill=fillColor] ( 90.50,141.64) rectangle ( 93.48,141.64);

\path[fill=fillColor] ( 93.48,141.64) rectangle ( 96.46,141.64);

\path[fill=fillColor] ( 96.46,141.64) rectangle ( 99.44,141.64);

\path[fill=fillColor] ( 99.44,141.64) rectangle (102.43,141.64);

\path[fill=fillColor] (102.43,141.64) rectangle (105.41,141.64);

\path[fill=fillColor] (105.41,141.64) rectangle (108.39,141.64);

\path[fill=fillColor] (108.39,141.64) rectangle (111.37,147.43);

\path[fill=fillColor] (111.37,141.64) rectangle (114.35,141.64);

\path[fill=fillColor] (114.35,141.64) rectangle (117.33,141.64);

\path[fill=fillColor] (117.33,141.64) rectangle (120.31,147.43);
\end{scope}
\begin{scope}
\path[clip] ( 26.40, 88.39) rectangle (124.79,120.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40, 88.39) rectangle (124.79,120.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 94.36) --
	(124.79, 94.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,103.41) --
	(124.79,103.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,112.46) --
	(124.79,112.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.65, 88.39) --
	( 54.65,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.52, 88.39) --
	( 80.52,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.84, 88.39) --
	( 96.84,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.86, 88.39) --
	(108.86,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.41, 88.39) --
	(118.41,120.24);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 89.83) --
	(124.79, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 98.88) --
	(124.79, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,107.93) --
	(124.79,107.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,116.98) --
	(124.79,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33, 88.39) --
	( 38.33,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97, 88.39) --
	( 70.97,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 88.39) --
	( 90.06,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61, 88.39) --
	(103.61,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12, 88.39) --
	(114.12,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 88.39) --
	(122.70,120.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 30.87, 89.83) rectangle ( 33.85, 89.83);

\path[fill=fillColor] ( 33.85, 89.83) rectangle ( 36.84, 90.29);

\path[fill=fillColor] ( 36.84, 89.83) rectangle ( 39.82,118.79);

\path[fill=fillColor] ( 39.82, 89.83) rectangle ( 42.80, 96.62);

\path[fill=fillColor] ( 42.80, 89.83) rectangle ( 45.78, 94.36);

\path[fill=fillColor] ( 45.78, 89.83) rectangle ( 48.76, 92.10);

\path[fill=fillColor] ( 48.76, 89.83) rectangle ( 51.74, 90.29);

\path[fill=fillColor] ( 51.74, 89.83) rectangle ( 54.72, 90.74);

\path[fill=fillColor] ( 54.72, 89.83) rectangle ( 57.71, 90.29);

\path[fill=fillColor] ( 57.71, 89.83) rectangle ( 60.69, 90.74);

\path[fill=fillColor] ( 60.69, 89.83) rectangle ( 63.67, 89.83);

\path[fill=fillColor] ( 63.67, 89.83) rectangle ( 66.65, 90.29);

\path[fill=fillColor] ( 66.65, 89.83) rectangle ( 69.63, 89.83);

\path[fill=fillColor] ( 69.63, 89.83) rectangle ( 72.61, 90.74);

\path[fill=fillColor] ( 72.61, 89.83) rectangle ( 75.59, 90.29);

\path[fill=fillColor] ( 75.59, 89.83) rectangle ( 78.58, 90.29);

\path[fill=fillColor] ( 78.58, 89.83) rectangle ( 81.56, 89.83);

\path[fill=fillColor] ( 81.56, 89.83) rectangle ( 84.54, 89.83);

\path[fill=fillColor] ( 84.54, 89.83) rectangle ( 87.52, 89.83);

\path[fill=fillColor] ( 87.52, 89.83) rectangle ( 90.50, 89.83);

\path[fill=fillColor] ( 90.50, 89.83) rectangle ( 93.48, 89.83);

\path[fill=fillColor] ( 93.48, 89.83) rectangle ( 96.46, 89.83);

\path[fill=fillColor] ( 96.46, 89.83) rectangle ( 99.44, 89.83);

\path[fill=fillColor] ( 99.44, 89.83) rectangle (102.43, 89.83);

\path[fill=fillColor] (102.43, 89.83) rectangle (105.41, 89.83);

\path[fill=fillColor] (105.41, 89.83) rectangle (108.39, 89.83);

\path[fill=fillColor] (108.39, 89.83) rectangle (111.37, 89.83);

\path[fill=fillColor] (111.37, 89.83) rectangle (114.35, 89.83);

\path[fill=fillColor] (114.35, 89.83) rectangle (117.33, 89.83);

\path[fill=fillColor] (117.33, 89.83) rectangle (120.31, 89.83);
\end{scope}
\begin{scope}
\path[clip] ( 26.40, 36.59) rectangle (124.79, 68.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40, 36.59) rectangle (124.79, 68.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 42.56) --
	(124.79, 42.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 51.61) --
	(124.79, 51.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 60.66) --
	(124.79, 60.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.65, 36.59) --
	( 54.65, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.52, 36.59) --
	( 80.52, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.84, 36.59) --
	( 96.84, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.86, 36.59) --
	(108.86, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.41, 36.59) --
	(118.41, 68.44);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 38.03) --
	(124.79, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 47.08) --
	(124.79, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 56.13) --
	(124.79, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 65.18) --
	(124.79, 65.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33, 36.59) --
	( 38.33, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97, 36.59) --
	( 70.97, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 36.59) --
	( 90.06, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61, 36.59) --
	(103.61, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12, 36.59) --
	(114.12, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 36.59) --
	(122.70, 68.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 30.87, 38.03) rectangle ( 33.85, 38.03);

\path[fill=fillColor] ( 33.85, 38.03) rectangle ( 36.84, 39.84);

\path[fill=fillColor] ( 36.84, 38.03) rectangle ( 39.82, 66.99);

\path[fill=fillColor] ( 39.82, 38.03) rectangle ( 42.80, 43.46);

\path[fill=fillColor] ( 42.80, 38.03) rectangle ( 45.78, 39.84);

\path[fill=fillColor] ( 45.78, 38.03) rectangle ( 48.76, 38.03);

\path[fill=fillColor] ( 48.76, 38.03) rectangle ( 51.74, 39.84);

\path[fill=fillColor] ( 51.74, 38.03) rectangle ( 54.72, 39.84);

\path[fill=fillColor] ( 54.72, 38.03) rectangle ( 57.71, 39.84);

\path[fill=fillColor] ( 57.71, 38.03) rectangle ( 60.69, 39.84);

\path[fill=fillColor] ( 60.69, 38.03) rectangle ( 63.67, 38.03);

\path[fill=fillColor] ( 63.67, 38.03) rectangle ( 66.65, 41.65);

\path[fill=fillColor] ( 66.65, 38.03) rectangle ( 69.63, 39.84);

\path[fill=fillColor] ( 69.63, 38.03) rectangle ( 72.61, 39.84);

\path[fill=fillColor] ( 72.61, 38.03) rectangle ( 75.59, 45.27);

\path[fill=fillColor] ( 75.59, 38.03) rectangle ( 78.58, 38.03);

\path[fill=fillColor] ( 78.58, 38.03) rectangle ( 81.56, 38.03);

\path[fill=fillColor] ( 81.56, 38.03) rectangle ( 84.54, 38.03);

\path[fill=fillColor] ( 84.54, 38.03) rectangle ( 87.52, 38.03);

\path[fill=fillColor] ( 87.52, 38.03) rectangle ( 90.50, 38.03);

\path[fill=fillColor] ( 90.50, 38.03) rectangle ( 93.48, 38.03);

\path[fill=fillColor] ( 93.48, 38.03) rectangle ( 96.46, 38.03);

\path[fill=fillColor] ( 96.46, 38.03) rectangle ( 99.44, 38.03);

\path[fill=fillColor] ( 99.44, 38.03) rectangle (102.43, 38.03);

\path[fill=fillColor] (102.43, 38.03) rectangle (105.41, 38.03);

\path[fill=fillColor] (105.41, 38.03) rectangle (108.39, 38.03);

\path[fill=fillColor] (108.39, 38.03) rectangle (111.37, 38.03);

\path[fill=fillColor] (111.37, 38.03) rectangle (114.35, 38.03);

\path[fill=fillColor] (114.35, 38.03) rectangle (117.33, 38.03);

\path[fill=fillColor] (117.33, 38.03) rectangle (120.31, 38.03);
\end{scope}
\begin{scope}
\path[clip] (141.93,140.19) rectangle (240.32,172.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,140.19) rectangle (240.32,172.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,146.16) --
	(240.32,146.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,155.21) --
	(240.32,155.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,164.26) --
	(240.32,164.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.18,140.19) --
	(170.18,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.05,140.19) --
	(196.05,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.37,140.19) --
	(212.37,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.40,140.19) --
	(224.40,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.94,140.19) --
	(233.94,172.04);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,141.64) --
	(240.32,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,150.68) --
	(240.32,150.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,159.73) --
	(240.32,159.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,168.78) --
	(240.32,168.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,140.19) --
	(153.86,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.50,140.19) --
	(186.50,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.59,140.19) --
	(205.59,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14,140.19) --
	(219.14,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.65,140.19) --
	(229.65,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.24,140.19) --
	(238.24,172.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.41,141.64) rectangle (149.39,141.64);

\path[fill=fillColor] (149.39,141.64) rectangle (152.37,143.45);

\path[fill=fillColor] (152.37,141.64) rectangle (155.35,170.59);

\path[fill=fillColor] (155.35,141.64) rectangle (158.33,165.16);

\path[fill=fillColor] (158.33,141.64) rectangle (161.31,154.30);

\path[fill=fillColor] (161.31,141.64) rectangle (164.29,155.21);

\path[fill=fillColor] (164.29,141.64) rectangle (167.27,152.49);

\path[fill=fillColor] (167.27,141.64) rectangle (170.26,151.59);

\path[fill=fillColor] (170.26,141.64) rectangle (173.24,145.26);

\path[fill=fillColor] (173.24,141.64) rectangle (176.22,149.78);

\path[fill=fillColor] (176.22,141.64) rectangle (179.20,147.97);

\path[fill=fillColor] (179.20,141.64) rectangle (182.18,147.06);

\path[fill=fillColor] (182.18,141.64) rectangle (185.16,143.45);

\path[fill=fillColor] (185.16,141.64) rectangle (188.14,142.54);

\path[fill=fillColor] (188.14,141.64) rectangle (191.13,141.64);

\path[fill=fillColor] (191.13,141.64) rectangle (194.11,145.26);

\path[fill=fillColor] (194.11,141.64) rectangle (197.09,142.54);

\path[fill=fillColor] (197.09,141.64) rectangle (200.07,144.35);

\path[fill=fillColor] (200.07,141.64) rectangle (203.05,143.45);

\path[fill=fillColor] (203.05,141.64) rectangle (206.03,143.45);

\path[fill=fillColor] (206.03,141.64) rectangle (209.01,141.64);

\path[fill=fillColor] (209.01,141.64) rectangle (212.00,143.45);

\path[fill=fillColor] (212.00,141.64) rectangle (214.98,141.64);

\path[fill=fillColor] (214.98,141.64) rectangle (217.96,141.64);

\path[fill=fillColor] (217.96,141.64) rectangle (220.94,141.64);

\path[fill=fillColor] (220.94,141.64) rectangle (223.92,141.64);

\path[fill=fillColor] (223.92,141.64) rectangle (226.90,141.64);

\path[fill=fillColor] (226.90,141.64) rectangle (229.88,141.64);

\path[fill=fillColor] (229.88,141.64) rectangle (232.86,141.64);

\path[fill=fillColor] (232.86,141.64) rectangle (235.85,141.64);
\end{scope}
\begin{scope}
\path[clip] (141.93, 88.39) rectangle (240.32,120.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93, 88.39) rectangle (240.32,120.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93, 92.73) --
	(240.32, 92.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93, 98.52) --
	(240.32, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,104.31) --
	(240.32,104.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,110.10) --
	(240.32,110.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,115.90) --
	(240.32,115.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.18, 88.39) --
	(170.18,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.05, 88.39) --
	(196.05,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.37, 88.39) --
	(212.37,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.40, 88.39) --
	(224.40,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.94, 88.39) --
	(233.94,120.24);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93, 89.83) --
	(240.32, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93, 95.63) --
	(240.32, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,101.42) --
	(240.32,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,107.21) --
	(240.32,107.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,113.00) --
	(240.32,113.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,118.79) --
	(240.32,118.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86, 88.39) --
	(153.86,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.50, 88.39) --
	(186.50,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.59, 88.39) --
	(205.59,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14, 88.39) --
	(219.14,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.65, 88.39) --
	(229.65,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.24, 88.39) --
	(238.24,120.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.41, 89.83) rectangle (149.39, 89.83);

\path[fill=fillColor] (149.39, 89.83) rectangle (152.37, 89.83);

\path[fill=fillColor] (152.37, 89.83) rectangle (155.35,101.42);

\path[fill=fillColor] (155.35, 89.83) rectangle (158.33,107.21);

\path[fill=fillColor] (158.33, 89.83) rectangle (161.31,101.42);

\path[fill=fillColor] (161.31, 89.83) rectangle (164.29,118.79);

\path[fill=fillColor] (164.29, 89.83) rectangle (167.27, 95.63);

\path[fill=fillColor] (167.27, 89.83) rectangle (170.26, 89.83);

\path[fill=fillColor] (170.26, 89.83) rectangle (173.24,101.42);

\path[fill=fillColor] (173.24, 89.83) rectangle (176.22,107.21);

\path[fill=fillColor] (176.22, 89.83) rectangle (179.20,101.42);

\path[fill=fillColor] (179.20, 89.83) rectangle (182.18, 89.83);

\path[fill=fillColor] (182.18, 89.83) rectangle (185.16,101.42);

\path[fill=fillColor] (185.16, 89.83) rectangle (188.14,101.42);

\path[fill=fillColor] (188.14, 89.83) rectangle (191.13, 95.63);

\path[fill=fillColor] (191.13, 89.83) rectangle (194.11, 89.83);

\path[fill=fillColor] (194.11, 89.83) rectangle (197.09, 95.63);

\path[fill=fillColor] (197.09, 89.83) rectangle (200.07,107.21);

\path[fill=fillColor] (200.07, 89.83) rectangle (203.05, 95.63);

\path[fill=fillColor] (203.05, 89.83) rectangle (206.03,107.21);

\path[fill=fillColor] (206.03, 89.83) rectangle (209.01, 89.83);

\path[fill=fillColor] (209.01, 89.83) rectangle (212.00,107.21);

\path[fill=fillColor] (212.00, 89.83) rectangle (214.98, 95.63);

\path[fill=fillColor] (214.98, 89.83) rectangle (217.96,101.42);

\path[fill=fillColor] (217.96, 89.83) rectangle (220.94, 89.83);

\path[fill=fillColor] (220.94, 89.83) rectangle (223.92, 95.63);

\path[fill=fillColor] (223.92, 89.83) rectangle (226.90, 89.83);

\path[fill=fillColor] (226.90, 89.83) rectangle (229.88, 95.63);

\path[fill=fillColor] (229.88, 89.83) rectangle (232.86, 89.83);

\path[fill=fillColor] (232.86, 89.83) rectangle (235.85, 89.83);
\end{scope}
\begin{scope}
\path[clip] (257.47,140.19) rectangle (355.85,172.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,140.19) rectangle (355.85,172.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,145.35) --
	(355.85,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,152.77) --
	(355.85,152.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,160.20) --
	(355.85,160.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,167.62) --
	(355.85,167.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.71,140.19) --
	(285.71,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.58,140.19) --
	(311.58,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.90,140.19) --
	(327.90,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.93,140.19) --
	(339.93,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.48,140.19) --
	(349.48,172.04);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,141.64) --
	(355.85,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,149.06) --
	(355.85,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,156.48) --
	(355.85,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,163.91) --
	(355.85,163.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,171.33) --
	(355.85,171.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,140.19) --
	(269.39,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03,140.19) --
	(302.03,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.13,140.19) --
	(321.13,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67,140.19) --
	(334.67,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.18,140.19) --
	(345.18,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.77,140.19) --
	(353.77,172.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (261.94,141.64) rectangle (264.92,141.64);

\path[fill=fillColor] (264.92,141.64) rectangle (267.90,141.64);

\path[fill=fillColor] (267.90,141.64) rectangle (270.88,170.59);

\path[fill=fillColor] (270.88,141.64) rectangle (273.86,159.45);

\path[fill=fillColor] (273.86,141.64) rectangle (276.84,145.35);

\path[fill=fillColor] (276.84,141.64) rectangle (279.83,143.12);

\path[fill=fillColor] (279.83,141.64) rectangle (282.81,142.38);

\path[fill=fillColor] (282.81,141.64) rectangle (285.79,143.12);

\path[fill=fillColor] (285.79,141.64) rectangle (288.77,141.64);

\path[fill=fillColor] (288.77,141.64) rectangle (291.75,142.38);

\path[fill=fillColor] (291.75,141.64) rectangle (294.73,141.64);

\path[fill=fillColor] (294.73,141.64) rectangle (297.71,141.64);

\path[fill=fillColor] (297.71,141.64) rectangle (300.69,143.12);

\path[fill=fillColor] (300.69,141.64) rectangle (303.68,142.38);

\path[fill=fillColor] (303.68,141.64) rectangle (306.66,142.38);

\path[fill=fillColor] (306.66,141.64) rectangle (309.64,142.38);

\path[fill=fillColor] (309.64,141.64) rectangle (312.62,141.64);

\path[fill=fillColor] (312.62,141.64) rectangle (315.60,141.64);

\path[fill=fillColor] (315.60,141.64) rectangle (318.58,141.64);

\path[fill=fillColor] (318.58,141.64) rectangle (321.56,141.64);

\path[fill=fillColor] (321.56,141.64) rectangle (324.55,141.64);

\path[fill=fillColor] (324.55,141.64) rectangle (327.53,141.64);

\path[fill=fillColor] (327.53,141.64) rectangle (330.51,141.64);

\path[fill=fillColor] (330.51,141.64) rectangle (333.49,141.64);

\path[fill=fillColor] (333.49,141.64) rectangle (336.47,141.64);

\path[fill=fillColor] (336.47,141.64) rectangle (339.45,141.64);

\path[fill=fillColor] (339.45,141.64) rectangle (342.43,141.64);

\path[fill=fillColor] (342.43,141.64) rectangle (345.42,141.64);

\path[fill=fillColor] (345.42,141.64) rectangle (348.40,141.64);

\path[fill=fillColor] (348.40,141.64) rectangle (351.38,141.64);
\end{scope}
\begin{scope}
\path[clip] (257.47, 88.39) rectangle (355.85,120.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47, 88.39) rectangle (355.85,120.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47, 93.28) --
	(355.85, 93.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,100.18) --
	(355.85,100.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,107.07) --
	(355.85,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,113.96) --
	(355.85,113.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.71, 88.39) --
	(285.71,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.58, 88.39) --
	(311.58,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.90, 88.39) --
	(327.90,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.93, 88.39) --
	(339.93,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.48, 88.39) --
	(349.48,120.24);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47, 89.83) --
	(355.85, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47, 96.73) --
	(355.85, 96.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,103.62) --
	(355.85,103.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,110.52) --
	(355.85,110.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,117.41) --
	(355.85,117.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39, 88.39) --
	(269.39,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03, 88.39) --
	(302.03,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.13, 88.39) --
	(321.13,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67, 88.39) --
	(334.67,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.18, 88.39) --
	(345.18,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.77, 88.39) --
	(353.77,120.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (261.94, 89.83) rectangle (264.92, 90.52);

\path[fill=fillColor] (264.92, 89.83) rectangle (267.90, 91.90);

\path[fill=fillColor] (267.90, 89.83) rectangle (270.88,118.79);

\path[fill=fillColor] (270.88, 89.83) rectangle (273.86,100.18);

\path[fill=fillColor] (273.86, 89.83) rectangle (276.84, 93.63);

\path[fill=fillColor] (276.84, 89.83) rectangle (279.83, 91.56);

\path[fill=fillColor] (279.83, 89.83) rectangle (282.81, 90.18);

\path[fill=fillColor] (282.81, 89.83) rectangle (285.79, 91.56);

\path[fill=fillColor] (285.79, 89.83) rectangle (288.77, 91.90);

\path[fill=fillColor] (288.77, 89.83) rectangle (291.75, 90.18);

\path[fill=fillColor] (291.75, 89.83) rectangle (294.73, 90.87);

\path[fill=fillColor] (294.73, 89.83) rectangle (297.71, 89.83);

\path[fill=fillColor] (297.71, 89.83) rectangle (300.69, 89.83);

\path[fill=fillColor] (300.69, 89.83) rectangle (303.68, 90.18);

\path[fill=fillColor] (303.68, 89.83) rectangle (306.66, 89.83);

\path[fill=fillColor] (306.66, 89.83) rectangle (309.64, 89.83);

\path[fill=fillColor] (309.64, 89.83) rectangle (312.62, 89.83);

\path[fill=fillColor] (312.62, 89.83) rectangle (315.60, 90.18);

\path[fill=fillColor] (315.60, 89.83) rectangle (318.58, 89.83);

\path[fill=fillColor] (318.58, 89.83) rectangle (321.56, 89.83);

\path[fill=fillColor] (321.56, 89.83) rectangle (324.55, 89.83);

\path[fill=fillColor] (324.55, 89.83) rectangle (327.53, 89.83);

\path[fill=fillColor] (327.53, 89.83) rectangle (330.51, 89.83);

\path[fill=fillColor] (330.51, 89.83) rectangle (333.49, 89.83);

\path[fill=fillColor] (333.49, 89.83) rectangle (336.47, 89.83);

\path[fill=fillColor] (336.47, 89.83) rectangle (339.45, 89.83);

\path[fill=fillColor] (339.45, 89.83) rectangle (342.43, 89.83);

\path[fill=fillColor] (342.43, 89.83) rectangle (345.42, 89.83);

\path[fill=fillColor] (345.42, 89.83) rectangle (348.40, 89.83);

\path[fill=fillColor] (348.40, 89.83) rectangle (351.38, 89.83);
\end{scope}
\begin{scope}
\path[clip] ( 26.40, 68.44) rectangle (124.79, 82.89);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40, 68.44) rectangle (124.79, 82.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59, 73.46) {Tech/Telecom};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,120.24) rectangle (124.79,134.69);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,120.24) rectangle (124.79,134.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,125.26) {Financial Services/Travel};
\end{scope}
\begin{scope}
\path[clip] (141.93,120.24) rectangle (240.32,134.69);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,120.24) rectangle (240.32,134.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,125.26) {Other};
\end{scope}
\begin{scope}
\path[clip] (257.47,120.24) rectangle (355.85,134.69);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,120.24) rectangle (355.85,134.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,125.26) {Retail};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,172.04) rectangle (124.79,186.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,172.04) rectangle (124.79,186.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,177.06) {Consumer Packaged Goods};
\end{scope}
\begin{scope}
\path[clip] (141.93,172.04) rectangle (240.32,186.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,172.04) rectangle (240.32,186.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,177.06) {E-Commerce};
\end{scope}
\begin{scope}
\path[clip] (257.47,172.04) rectangle (355.85,186.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,172.04) rectangle (355.85,186.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,177.06) {Entertainment/Media};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33, 33.84) --
	( 38.33, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97, 33.84) --
	( 70.97, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 33.84) --
	( 90.06, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61, 33.84) --
	(103.61, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12, 33.84) --
	(114.12, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 33.84) --
	(122.70, 36.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.33, 27.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.97, 27.23) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 90.06, 27.23) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.61, 27.23) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (114.12, 27.23) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.70, 27.23) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86, 85.64) --
	(153.86, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.50, 85.64) --
	(186.50, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.59, 85.64) --
	(205.59, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14, 85.64) --
	(219.14, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.65, 85.64) --
	(229.65, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.24, 85.64) --
	(238.24, 88.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.86, 79.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (186.50, 79.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.59, 79.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.14, 79.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.65, 79.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.24, 79.03) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39, 85.64) --
	(269.39, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03, 85.64) --
	(302.03, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.13, 85.64) --
	(321.13, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67, 85.64) --
	(334.67, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.18, 85.64) --
	(345.18, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.77, 85.64) --
	(353.77, 88.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (269.39, 79.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (302.03, 79.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (321.13, 79.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.67, 79.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (345.18, 79.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.77, 79.03) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,139.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,146.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,154.28) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,161.71) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,169.13) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,141.64) --
	(257.47,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,149.06) --
	(257.47,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,156.48) --
	(257.47,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,163.91) --
	(257.47,163.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,171.33) --
	(257.47,171.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52, 87.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52, 94.53) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,101.42) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,108.31) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,115.21) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72, 89.83) --
	(257.47, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72, 96.73) --
	(257.47, 96.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,103.62) --
	(257.47,103.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,110.52) --
	(257.47,110.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,117.41) --
	(257.47,117.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,139.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,148.48) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,157.53) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,166.58) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,141.64) --
	(141.93,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,150.68) --
	(141.93,150.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,159.73) --
	(141.93,159.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,168.78) --
	(141.93,168.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98, 87.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98, 93.42) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98, 99.21) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,105.00) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,110.80) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,116.59) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18, 89.83) --
	(141.93, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18, 95.63) --
	(141.93, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,101.42) --
	(141.93,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,107.21) --
	(141.93,107.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,113.00) --
	(141.93,113.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,118.79) --
	(141.93,118.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,139.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,145.22) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,151.01) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,156.81) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,162.60) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,168.39) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,141.64) --
	( 26.40,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,147.43) --
	( 26.40,147.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,153.22) --
	( 26.40,153.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,159.01) --
	( 26.40,159.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,164.80) --
	( 26.40,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,170.59) --
	( 26.40,170.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 87.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 96.68) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,105.73) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,114.78) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 89.83) --
	( 26.40, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 98.88) --
	( 26.40, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,107.93) --
	( 26.40,107.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,116.98) --
	( 26.40,116.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 35.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 44.88) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 53.93) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 62.98) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 38.03) --
	( 26.40, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 47.08) --
	( 26.40, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 56.13) --
	( 26.40, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 65.18) --
	( 26.40, 65.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.13, 18.28) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.46,104.31) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,193.76) {Lower Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (355.85,  6.82) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/distribution_ATT.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);

\path[] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 39.54, 29.71) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 29.71) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54, 58.36) --
	(428.12, 58.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54, 99.14) --
	(428.12, 99.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54,139.92) --
	(428.12,139.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54,180.71) --
	(428.12,180.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.76, 29.71) --
	( 53.76,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.70, 29.71) --
	( 81.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.36, 29.71) --
	(109.36,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.75, 29.71) --
	(136.75,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.88, 29.71) --
	(163.88,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.75, 29.71) --
	(190.75,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.36, 29.71) --
	(217.36,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.71, 29.71) --
	(243.71,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.83, 29.71) --
	(269.83,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.70, 29.71) --
	(295.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.33, 29.71) --
	(321.33,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.73, 29.71) --
	(346.73,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (371.90, 29.71) --
	(371.90,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.85, 29.71) --
	(396.85,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (423.30, 29.71) --
	(423.30,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 37.97) --
	(428.12, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 78.75) --
	(428.12, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54,119.53) --
	(428.12,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54,160.32) --
	(428.12,160.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54,201.10) --
	(428.12,201.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.72, 29.71) --
	( 39.72,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80, 29.71) --
	( 67.80,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 29.71) --
	( 95.60,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.13, 29.71) --
	(123.13,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.38, 29.71) --
	(150.38,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.38, 29.71) --
	(177.38,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11, 29.71) --
	(204.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.60, 29.71) --
	(230.60,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.83, 29.71) --
	(256.83,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.82, 29.71) --
	(282.82,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 29.71) --
	(308.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.09, 29.71) --
	(334.09,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.37, 29.71) --
	(359.37,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43, 29.71) --
	(384.43,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.26, 29.71) --
	(409.26,211.31);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 57.20, 37.97) rectangle ( 64.27, 39.93);

\path[fill=fillColor] ( 64.27, 37.97) rectangle ( 71.33,203.06);

\path[fill=fillColor] ( 71.33, 37.97) rectangle ( 78.40, 84.62);

\path[fill=fillColor] ( 78.40, 37.97) rectangle ( 85.46, 56.40);

\path[fill=fillColor] ( 85.46, 37.97) rectangle ( 92.53, 49.22);

\path[fill=fillColor] ( 92.53, 37.97) rectangle ( 99.59, 42.70);

\path[fill=fillColor] ( 99.59, 37.97) rectangle (106.66, 44.82);

\path[fill=fillColor] (106.66, 37.97) rectangle (113.72, 41.07);

\path[fill=fillColor] (113.72, 37.97) rectangle (120.79, 40.91);

\path[fill=fillColor] (120.79, 37.97) rectangle (127.85, 39.27);

\path[fill=fillColor] (127.85, 37.97) rectangle (134.92, 40.09);

\path[fill=fillColor] (134.92, 37.97) rectangle (141.98, 39.44);

\path[fill=fillColor] (141.98, 37.97) rectangle (149.05, 38.46);

\path[fill=fillColor] (149.05, 37.97) rectangle (156.11, 39.11);

\path[fill=fillColor] (156.11, 37.97) rectangle (163.18, 39.11);

\path[fill=fillColor] (163.18, 37.97) rectangle (170.24, 39.11);

\path[fill=fillColor] (170.24, 37.97) rectangle (177.31, 38.29);

\path[fill=fillColor] (177.31, 37.97) rectangle (184.37, 38.13);

\path[fill=fillColor] (184.37, 37.97) rectangle (191.44, 38.46);

\path[fill=fillColor] (191.44, 37.97) rectangle (198.50, 38.46);

\path[fill=fillColor] (198.50, 37.97) rectangle (205.57, 38.13);

\path[fill=fillColor] (205.57, 37.97) rectangle (212.63, 38.46);

\path[fill=fillColor] (212.63, 37.97) rectangle (219.70, 38.13);

\path[fill=fillColor] (219.70, 37.97) rectangle (226.76, 37.97);

\path[fill=fillColor] (226.76, 37.97) rectangle (233.83, 38.29);

\path[fill=fillColor] (233.83, 37.97) rectangle (240.89, 38.13);

\path[fill=fillColor] (240.89, 37.97) rectangle (247.96, 37.97);

\path[fill=fillColor] (247.96, 37.97) rectangle (255.02, 37.97);

\path[fill=fillColor] (255.02, 37.97) rectangle (262.09, 37.97);

\path[fill=fillColor] (262.09, 37.97) rectangle (269.15, 37.97);

\path[fill=fillColor] (269.15, 37.97) rectangle (276.22, 37.97);

\path[fill=fillColor] (276.22, 37.97) rectangle (283.29, 37.97);

\path[fill=fillColor] (283.29, 37.97) rectangle (290.35, 37.97);

\path[fill=fillColor] (290.35, 37.97) rectangle (297.42, 37.97);

\path[fill=fillColor] (297.42, 37.97) rectangle (304.48, 37.97);

\path[fill=fillColor] (304.48, 37.97) rectangle (311.55, 38.13);

\path[fill=fillColor] (311.55, 37.97) rectangle (318.61, 37.97);

\path[fill=fillColor] (318.61, 37.97) rectangle (325.68, 37.97);

\path[fill=fillColor] (325.68, 37.97) rectangle (332.74, 37.97);

\path[fill=fillColor] (332.74, 37.97) rectangle (339.81, 37.97);

\path[fill=fillColor] (339.81, 37.97) rectangle (346.87, 37.97);

\path[fill=fillColor] (346.87, 37.97) rectangle (353.94, 37.97);

\path[fill=fillColor] (353.94, 37.97) rectangle (361.00, 37.97);

\path[fill=fillColor] (361.00, 37.97) rectangle (368.07, 37.97);

\path[fill=fillColor] (368.07, 37.97) rectangle (375.13, 37.97);

\path[fill=fillColor] (375.13, 37.97) rectangle (382.20, 37.97);

\path[fill=fillColor] (382.20, 37.97) rectangle (389.26, 37.97);

\path[fill=fillColor] (389.26, 37.97) rectangle (396.33, 37.97);

\path[fill=fillColor] (396.33, 37.97) rectangle (403.39, 37.97);

\path[fill=fillColor] (403.39, 37.97) rectangle (410.46, 38.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59, 34.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59, 75.72) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59,116.50) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59,157.29) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59,198.07) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79, 37.97) --
	( 39.54, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79, 78.75) --
	( 39.54, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79,119.53) --
	( 39.54,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79,160.32) --
	( 39.54,160.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79,201.10) --
	( 39.54,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.72, 26.96) --
	( 39.72, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80, 26.96) --
	( 67.80, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 26.96) --
	( 95.60, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.13, 26.96) --
	(123.13, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.38, 26.96) --
	(150.38, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.38, 26.96) --
	(177.38, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11, 26.96) --
	(204.11, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.60, 26.96) --
	(230.60, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.83, 26.96) --
	(256.83, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.82, 26.96) --
	(282.82, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 26.96) --
	(308.57, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.09, 26.96) --
	(334.09, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.37, 26.96) --
	(359.37, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43, 26.96) --
	(384.43, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.26, 26.96) --
	(409.26, 29.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.72, 18.70) {-0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.80, 18.70) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.60, 18.70) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.13, 18.70) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.38, 18.70) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.38, 18.70) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.11, 18.70) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.60, 18.70) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.83, 18.70) {0.07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.82, 18.70) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.57, 18.70) {0.09};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.09, 18.70) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.37, 18.70) {0.11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.43, 18.70) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.26, 18.70) {0.13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (233.83,  7.42) {ATT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,120.51) {Count};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/distribution_Lift.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);

\path[] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.14, 42.99) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.14, 42.99) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 68.35) --
	(428.12, 68.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,103.77) --
	(428.12,103.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,139.19) --
	(428.12,139.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,174.61) --
	(428.12,174.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,210.03) --
	(428.12,210.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.93, 42.99) --
	(136.93,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.00, 42.99) --
	(219.00,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.78, 42.99) --
	(270.78,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.94, 42.99) --
	(308.94,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.23, 42.99) --
	(339.23,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.37, 42.99) --
	(364.37,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (385.86, 42.99) --
	(385.86,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.63, 42.99) --
	(404.63,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 50.64) --
	(428.12, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 86.06) --
	(428.12, 86.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,121.48) --
	(428.12,121.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,156.90) --
	(428.12,156.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,192.32) --
	(428.12,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.16, 42.99) --
	( 85.16,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.71, 42.99) --
	(188.71,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 42.99) --
	(249.29,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.27, 42.99) --
	(292.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.61, 42.99) --
	(325.61,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.85, 42.99) --
	(352.85,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 42.99) --
	(375.88,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.83, 42.99) --
	(395.83,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43, 42.99) --
	(413.43,211.31);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 53.00, 50.64) rectangle ( 60.15, 51.35);

\path[fill=fillColor] ( 60.15, 50.64) rectangle ( 67.29, 51.35);

\path[fill=fillColor] ( 67.29, 50.64) rectangle ( 74.44, 51.70);

\path[fill=fillColor] ( 74.44, 50.64) rectangle ( 81.58, 61.97);

\path[fill=fillColor] ( 81.58, 50.64) rectangle ( 88.73,203.66);

\path[fill=fillColor] ( 88.73, 50.64) rectangle ( 95.87,130.69);

\path[fill=fillColor] ( 95.87, 50.64) rectangle (103.02, 93.50);

\path[fill=fillColor] (103.02, 50.64) rectangle (110.16, 79.33);

\path[fill=fillColor] (110.16, 50.64) rectangle (117.31, 78.27);

\path[fill=fillColor] (117.31, 50.64) rectangle (124.45, 66.22);

\path[fill=fillColor] (124.45, 50.64) rectangle (131.60, 76.85);

\path[fill=fillColor] (131.60, 50.64) rectangle (138.74, 66.22);

\path[fill=fillColor] (138.74, 50.64) rectangle (145.89, 71.54);

\path[fill=fillColor] (145.89, 50.64) rectangle (153.03, 68.35);

\path[fill=fillColor] (153.03, 50.64) rectangle (160.18, 65.87);

\path[fill=fillColor] (160.18, 50.64) rectangle (167.32, 61.62);

\path[fill=fillColor] (167.32, 50.64) rectangle (174.47, 60.91);

\path[fill=fillColor] (174.47, 50.64) rectangle (181.61, 59.49);

\path[fill=fillColor] (181.61, 50.64) rectangle (188.76, 61.62);

\path[fill=fillColor] (188.76, 50.64) rectangle (195.90, 59.49);

\path[fill=fillColor] (195.90, 50.64) rectangle (203.05, 57.37);

\path[fill=fillColor] (203.05, 50.64) rectangle (210.19, 57.72);

\path[fill=fillColor] (210.19, 50.64) rectangle (217.34, 57.01);

\path[fill=fillColor] (217.34, 50.64) rectangle (224.48, 57.72);

\path[fill=fillColor] (224.48, 50.64) rectangle (231.63, 55.95);

\path[fill=fillColor] (231.63, 50.64) rectangle (238.77, 54.18);

\path[fill=fillColor] (238.77, 50.64) rectangle (245.92, 57.01);

\path[fill=fillColor] (245.92, 50.64) rectangle (253.07, 54.53);

\path[fill=fillColor] (253.07, 50.64) rectangle (260.21, 54.53);

\path[fill=fillColor] (260.21, 50.64) rectangle (267.36, 54.89);

\path[fill=fillColor] (267.36, 50.64) rectangle (274.50, 54.18);

\path[fill=fillColor] (274.50, 50.64) rectangle (281.65, 54.53);

\path[fill=fillColor] (281.65, 50.64) rectangle (288.79, 52.41);

\path[fill=fillColor] (288.79, 50.64) rectangle (295.94, 51.70);

\path[fill=fillColor] (295.94, 50.64) rectangle (303.08, 51.35);

\path[fill=fillColor] (303.08, 50.64) rectangle (310.23, 51.70);

\path[fill=fillColor] (310.23, 50.64) rectangle (317.37, 53.12);

\path[fill=fillColor] (317.37, 50.64) rectangle (324.52, 51.70);

\path[fill=fillColor] (324.52, 50.64) rectangle (331.66, 50.64);

\path[fill=fillColor] (331.66, 50.64) rectangle (338.81, 51.70);

\path[fill=fillColor] (338.81, 50.64) rectangle (345.95, 52.05);

\path[fill=fillColor] (345.95, 50.64) rectangle (353.10, 52.05);

\path[fill=fillColor] (353.10, 50.64) rectangle (360.24, 52.05);

\path[fill=fillColor] (360.24, 50.64) rectangle (367.39, 50.99);

\path[fill=fillColor] (367.39, 50.64) rectangle (374.53, 50.64);

\path[fill=fillColor] (374.53, 50.64) rectangle (381.68, 51.70);

\path[fill=fillColor] (381.68, 50.64) rectangle (388.82, 51.70);

\path[fill=fillColor] (388.82, 50.64) rectangle (395.97, 51.70);

\path[fill=fillColor] (395.97, 50.64) rectangle (403.11, 50.64);

\path[fill=fillColor] (403.11, 50.64) rectangle (410.26, 51.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19, 47.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19, 83.03) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19,118.45) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19,153.87) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19,189.29) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 50.64) --
	( 35.14, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 86.06) --
	( 35.14, 86.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,121.48) --
	( 35.14,121.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,156.90) --
	( 35.14,156.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,192.32) --
	( 35.14,192.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.16, 40.24) --
	( 85.16, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.71, 40.24) --
	(188.71, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 40.24) --
	(249.29, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.27, 40.24) --
	(292.27, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.61, 40.24) --
	(325.61, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.85, 40.24) --
	(352.85, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 40.24) --
	(375.88, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.83, 40.24) --
	(395.83, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43, 40.24) --
	(413.43, 42.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.16, 31.98) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.71, 31.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.29, 31.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.27, 31.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.61, 31.98) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.85, 31.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.88, 31.98) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.83, 31.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.43, 31.98) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (231.63, 20.70) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,127.15) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.12,  7.21) {Excludes the top 1\% of lifts};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/distribution_Lift_across_funnels.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.97,588.84) rectangle (292.38,614.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.97,588.84) rectangle (292.38,614.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 74.47,597.78) {Significant at 5\% level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (198.76,594.34) rectangle (213.22,608.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.21,601.57) -- (211.77,601.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.99,601.57) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (251.36,594.34) rectangle (265.81,608.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.80,601.57) -- (264.37,601.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.59,601.57) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.29,598.81) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.88,598.81) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,392.56) rectangle (361.35,588.84);

\path[] (  0.00,392.56) rectangle (361.35,588.84);
\end{scope}
\begin{scope}
\path[clip] ( 42.27,422.84) rectangle (355.85,567.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.27,422.84) rectangle (355.85,567.84);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,424.86) --
	(355.85,424.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,437.17) --
	(355.85,437.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,448.10) --
	(355.85,448.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,456.77) --
	(355.85,456.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,466.82) --
	(355.85,466.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,481.65) --
	(355.85,481.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,501.25) --
	(355.85,501.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,524.75) --
	(355.85,524.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,550.93) --
	(355.85,550.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.05,422.84) --
	(104.05,567.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02,422.84) --
	(200.02,567.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.99,422.84) --
	(295.99,567.84);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,431.02) --
	(355.85,431.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,443.32) --
	(355.85,443.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,452.87) --
	(355.85,452.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,460.67) --
	(355.85,460.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,472.98) --
	(355.85,472.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,490.32) --
	(355.85,490.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,512.18) --
	(355.85,512.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,537.32) --
	(355.85,537.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,564.53) --
	(355.85,564.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,422.84) --
	( 56.06,567.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.03,422.84) --
	(152.03,567.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.00,422.84) --
	(248.00,567.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.97,422.84) --
	(343.97,567.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,442.74) --
	( 56.57,442.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54,442.74) --
	( 56.54,429.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,429.43) --
	( 56.57,429.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00,437.40) --
	( 57.05,437.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.02,437.40) --
	( 57.02,434.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00,434.37) --
	( 57.05,434.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48,442.28) --
	( 57.53,442.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,442.28) --
	( 57.50,432.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48,432.45) --
	( 57.53,432.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.96,445.42) --
	( 58.01,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98,445.42) --
	( 57.98,436.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.96,436.40) --
	( 58.01,436.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.44,445.22) --
	( 58.49,445.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.46,445.22) --
	( 58.46,437.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.44,437.48) --
	( 58.49,437.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,445.54) --
	( 58.97,445.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.94,445.54) --
	( 58.94,437.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,437.49) --
	( 58.97,437.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,445.32) --
	( 59.45,445.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42,445.32) --
	( 59.42,437.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,437.50) --
	( 59.45,437.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.88,450.34) --
	( 59.93,450.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90,450.34) --
	( 59.90,433.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.88,433.49) --
	( 59.93,433.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36,444.38) --
	( 60.41,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38,444.38) --
	( 60.38,439.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36,439.23) --
	( 60.41,439.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.84,444.60) --
	( 60.89,444.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.86,444.60) --
	( 60.86,439.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.84,439.40) --
	( 60.89,439.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.32,444.02) --
	( 61.37,444.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34,444.02) --
	( 61.34,440.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.32,440.39) --
	( 61.37,440.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.80,445.96) --
	( 61.85,445.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.82,445.96) --
	( 61.82,438.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.80,438.78) --
	( 61.85,438.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.28,443.81) --
	( 62.33,443.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.30,443.81) --
	( 62.30,440.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.28,440.91) --
	( 62.33,440.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.76,445.34) --
	( 62.81,445.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.78,445.34) --
	( 62.78,439.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.76,439.86) --
	( 62.81,439.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.24,444.41) --
	( 63.29,444.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.26,444.41) --
	( 63.26,440.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.24,440.48) --
	( 63.29,440.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,444.75) --
	( 63.77,444.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.74,444.75) --
	( 63.74,440.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,440.40) --
	( 63.77,440.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.20,444.47) --
	( 64.25,444.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.22,444.47) --
	( 64.22,440.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.20,440.90) --
	( 64.25,440.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,442.94) --
	( 64.73,442.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,442.94) --
	( 64.70,442.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,442.36) --
	( 64.73,442.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16,445.53) --
	( 65.21,445.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.18,445.53) --
	( 65.18,440.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16,440.09) --
	( 65.21,440.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64,444.89) --
	( 65.69,444.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.66,444.89) --
	( 65.66,440.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64,440.57) --
	( 65.69,440.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12,443.68) --
	( 66.16,443.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14,443.68) --
	( 66.14,441.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12,441.95) --
	( 66.16,441.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,447.06) --
	( 66.64,447.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.62,447.06) --
	( 66.62,438.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,438.72) --
	( 66.64,438.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08,446.79) --
	( 67.12,446.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.10,446.79) --
	( 67.10,439.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08,439.12) --
	( 67.12,439.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.56,449.17) --
	( 67.60,449.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58,449.17) --
	( 67.58,437.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.56,437.18) --
	( 67.60,437.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,444.57) --
	( 68.08,444.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.06,444.57) --
	( 68.06,441.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,441.43) --
	( 68.08,441.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52,444.51) --
	( 68.56,444.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.54,444.51) --
	( 68.54,441.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52,441.61) --
	( 68.56,441.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00,443.28) --
	( 69.04,443.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.02,443.28) --
	( 69.02,442.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00,442.88) --
	( 69.04,442.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.48,443.63) --
	( 69.52,443.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.50,443.63) --
	( 69.50,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.48,442.55) --
	( 69.52,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96,444.15) --
	( 70.00,444.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,444.15) --
	( 69.98,442.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96,442.09) --
	( 70.00,442.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,444.85) --
	( 70.48,444.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,444.85) --
	( 70.46,441.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,441.31) --
	( 70.48,441.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.92,443.34) --
	( 70.96,443.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.94,443.34) --
	( 70.94,442.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.92,442.93) --
	( 70.96,442.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.40,446.01) --
	( 71.44,446.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.42,446.01) --
	( 71.42,440.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.40,440.37) --
	( 71.44,440.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88,443.49) --
	( 71.92,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.90,443.49) --
	( 71.90,442.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88,442.79) --
	( 71.92,442.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.35,443.73) --
	( 72.40,443.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38,443.73) --
	( 72.38,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.35,442.58) --
	( 72.40,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.83,443.52) --
	( 72.88,443.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86,443.52) --
	( 72.86,442.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.83,442.89) --
	( 72.88,442.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31,443.39) --
	( 73.36,443.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.34,443.39) --
	( 73.34,443.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31,443.05) --
	( 73.36,443.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.79,443.44) --
	( 73.84,443.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,443.44) --
	( 73.82,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.79,443.06) --
	( 73.84,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27,443.46) --
	( 74.32,443.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.30,443.46) --
	( 74.30,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27,443.06) --
	( 74.32,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75,443.62) --
	( 74.80,443.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.78,443.62) --
	( 74.78,442.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75,442.91) --
	( 74.80,442.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23,444.54) --
	( 75.28,444.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.26,444.54) --
	( 75.26,442.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23,442.01) --
	( 75.28,442.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.71,443.73) --
	( 75.76,443.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.74,443.73) --
	( 75.74,442.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.71,442.81) --
	( 75.76,442.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.19,444.16) --
	( 76.24,444.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.22,444.16) --
	( 76.22,442.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.19,442.46) --
	( 76.24,442.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.67,444.05) --
	( 76.72,444.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.70,444.05) --
	( 76.70,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.67,442.55) --
	( 76.72,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.15,443.50) --
	( 77.20,443.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.18,443.50) --
	( 77.18,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.15,443.10) --
	( 77.20,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,443.64) --
	( 77.68,443.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.66,443.64) --
	( 77.66,442.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,442.97) --
	( 77.68,442.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.11,443.57) --
	( 78.16,443.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14,443.57) --
	( 78.14,443.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.11,443.07) --
	( 78.16,443.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.59,443.99) --
	( 78.64,443.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.62,443.99) --
	( 78.62,442.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.59,442.60) --
	( 78.64,442.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,443.81) --
	( 79.12,443.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10,443.81) --
	( 79.10,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,442.82) --
	( 79.12,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,443.72) --
	( 79.60,443.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.58,443.72) --
	( 79.58,442.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,442.94) --
	( 79.60,442.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03,444.70) --
	( 80.08,444.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.06,444.70) --
	( 80.06,442.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03,442.04) --
	( 80.08,442.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.51,443.97) --
	( 80.56,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54,443.97) --
	( 80.54,442.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.51,442.72) --
	( 80.56,442.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99,444.05) --
	( 81.04,444.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02,444.05) --
	( 81.02,442.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99,442.71) --
	( 81.04,442.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47,443.63) --
	( 81.52,443.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.50,443.63) --
	( 81.50,443.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47,443.12) --
	( 81.52,443.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95,444.99) --
	( 82.00,444.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.98,444.99) --
	( 81.98,441.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95,441.76) --
	( 82.00,441.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.43,443.82) --
	( 82.48,443.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.46,443.82) --
	( 82.46,443.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.43,443.00) --
	( 82.48,443.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,444.42) --
	( 82.96,444.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.94,444.42) --
	( 82.94,442.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,442.38) --
	( 82.96,442.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.39,443.85) --
	( 83.44,443.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42,443.85) --
	( 83.42,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.39,442.98) --
	( 83.44,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.87,443.62) --
	( 83.92,443.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.90,443.62) --
	( 83.90,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.87,443.24) --
	( 83.92,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.35,444.39) --
	( 84.40,444.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38,444.39) --
	( 84.38,442.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.35,442.49) --
	( 84.40,442.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83,443.71) --
	( 84.88,443.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.85,443.71) --
	( 84.85,443.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83,443.18) --
	( 84.88,443.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.31,444.00) --
	( 85.36,444.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33,444.00) --
	( 85.33,442.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.31,442.90) --
	( 85.36,442.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79,444.70) --
	( 85.84,444.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.81,444.70) --
	( 85.81,442.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79,442.16) --
	( 85.84,442.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.27,444.60) --
	( 86.32,444.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.29,444.60) --
	( 86.29,442.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.27,442.23) --
	( 86.32,442.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75,443.55) --
	( 86.80,443.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77,443.55) --
	( 86.77,443.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75,443.35) --
	( 86.80,443.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23,443.62) --
	( 87.28,443.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,443.62) --
	( 87.25,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23,443.31) --
	( 87.28,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71,444.11) --
	( 87.76,444.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73,444.11) --
	( 87.73,442.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71,442.83) --
	( 87.76,442.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.19,446.61) --
	( 88.24,446.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.21,446.61) --
	( 88.21,440.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.19,440.71) --
	( 88.24,440.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.67,443.82) --
	( 88.72,443.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.69,443.82) --
	( 88.69,443.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.67,443.20) --
	( 88.72,443.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.15,444.31) --
	( 89.20,444.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.17,444.31) --
	( 89.17,442.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.15,442.74) --
	( 89.20,442.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.63,445.42) --
	( 89.68,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,445.42) --
	( 89.65,441.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.63,441.71) --
	( 89.68,441.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,444.82) --
	( 90.16,444.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.13,444.82) --
	( 90.13,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,442.21) --
	( 90.16,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.59,443.89) --
	( 90.64,443.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61,443.89) --
	( 90.61,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.59,443.16) --
	( 90.64,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.07,443.80) --
	( 91.12,443.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.09,443.80) --
	( 91.09,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.07,443.24) --
	( 91.12,443.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.55,443.61) --
	( 91.60,443.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.57,443.61) --
	( 91.57,443.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.55,443.44) --
	( 91.60,443.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03,444.07) --
	( 92.08,444.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.05,444.07) --
	( 92.05,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03,442.96) --
	( 92.08,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51,444.09) --
	( 92.56,444.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53,444.09) --
	( 92.53,443.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51,443.00) --
	( 92.56,443.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99,443.76) --
	( 93.04,443.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.01,443.76) --
	( 93.01,443.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99,443.35) --
	( 93.04,443.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47,444.40) --
	( 93.52,444.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.49,444.40) --
	( 93.49,442.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47,442.73) --
	( 93.52,442.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.95,444.42) --
	( 94.00,444.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.97,444.42) --
	( 93.97,442.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.95,442.75) --
	( 94.00,442.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.43,444.00) --
	( 94.48,444.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.45,444.00) --
	( 94.45,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.43,443.16) --
	( 94.48,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,444.91) --
	( 94.96,444.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.93,444.91) --
	( 94.93,442.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,442.29) --
	( 94.96,442.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.39,443.79) --
	( 95.44,443.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.41,443.79) --
	( 95.41,443.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.39,443.41) --
	( 95.44,443.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.87,445.12) --
	( 95.92,445.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.89,445.12) --
	( 95.89,442.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.87,442.11) --
	( 95.92,442.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.35,443.94) --
	( 96.40,443.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37,443.94) --
	( 96.37,443.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.35,443.29) --
	( 96.40,443.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83,443.90) --
	( 96.88,443.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.85,443.90) --
	( 96.85,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83,443.31) --
	( 96.88,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,443.97) --
	( 97.35,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,443.97) --
	( 97.33,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,443.26) --
	( 97.35,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.79,445.81) --
	( 97.83,445.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.81,445.81) --
	( 97.81,441.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.79,441.55) --
	( 97.83,441.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.27,444.48) --
	( 98.31,444.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.29,444.48) --
	( 98.29,442.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.27,442.80) --
	( 98.31,442.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75,444.13) --
	( 98.79,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.77,444.13) --
	( 98.77,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75,443.13) --
	( 98.79,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23,444.26) --
	( 99.27,444.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.25,444.26) --
	( 99.25,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23,442.98) --
	( 99.27,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71,445.68) --
	( 99.75,445.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.73,445.68) --
	( 99.73,441.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71,441.43) --
	( 99.75,441.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,443.81) --
	(100.23,443.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,443.81) --
	(100.21,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,443.49) --
	(100.23,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67,443.87) --
	(100.71,443.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.69,443.87) --
	(100.69,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67,443.43) --
	(100.71,443.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.15,444.01) --
	(101.19,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17,444.01) --
	(101.17,443.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.15,443.30) --
	(101.19,443.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.63,443.84) --
	(101.67,443.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.65,443.84) --
	(101.65,443.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.63,443.51) --
	(101.67,443.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.11,446.09) --
	(102.15,446.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.13,446.09) --
	(102.13,441.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.11,441.39) --
	(102.15,441.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59,443.97) --
	(102.63,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.61,443.97) --
	(102.61,443.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59,443.41) --
	(102.63,443.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.07,444.81) --
	(103.11,444.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.09,444.81) --
	(103.09,442.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.07,442.59) --
	(103.11,442.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.54,446.24) --
	(103.59,446.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.57,446.24) --
	(103.57,441.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.54,441.22) --
	(103.59,441.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.02,444.30) --
	(104.07,444.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.05,444.30) --
	(104.05,443.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.02,443.17) --
	(104.07,443.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.50,443.96) --
	(104.55,443.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.53,443.96) --
	(104.53,443.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.50,443.54) --
	(104.55,443.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.98,444.51) --
	(105.03,444.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.01,444.51) --
	(105.01,442.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.98,442.99) --
	(105.03,442.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.46,445.00) --
	(105.51,445.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.49,445.00) --
	(105.49,442.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.46,442.56) --
	(105.51,442.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.94,444.17) --
	(105.99,444.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97,444.17) --
	(105.97,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.94,443.43) --
	(105.99,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.42,444.04) --
	(106.47,444.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.45,444.04) --
	(106.45,443.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.42,443.54) --
	(106.47,443.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.90,444.55) --
	(106.95,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.93,444.55) --
	(106.93,443.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.90,443.14) --
	(106.95,443.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38,444.05) --
	(107.43,444.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.41,444.05) --
	(107.41,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38,443.56) --
	(107.43,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.86,444.17) --
	(107.91,444.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.89,444.17) --
	(107.89,443.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.86,443.46) --
	(107.91,443.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34,444.23) --
	(108.39,444.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.37,444.23) --
	(108.37,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34,443.43) --
	(108.39,443.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82,446.53) --
	(108.87,446.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85,446.53) --
	(108.85,441.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82,441.33) --
	(108.87,441.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.30,444.17) --
	(109.35,444.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.33,444.17) --
	(109.33,443.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.30,443.51) --
	(109.35,443.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.78,444.21) --
	(109.83,444.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.81,444.21) --
	(109.81,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.78,443.48) --
	(109.83,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.26,444.14) --
	(110.31,444.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29,444.14) --
	(110.29,443.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.26,443.58) --
	(110.31,443.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.74,447.02) --
	(110.79,447.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.77,447.02) --
	(110.77,440.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.74,440.85) --
	(110.79,440.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.22,444.48) --
	(111.27,444.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.25,444.48) --
	(111.25,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.22,443.24) --
	(111.27,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,449.38) --
	(111.75,449.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.73,449.38) --
	(111.73,438.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,438.71) --
	(111.75,438.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18,445.56) --
	(112.23,445.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21,445.56) --
	(112.21,442.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18,442.23) --
	(112.23,442.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.66,445.90) --
	(112.71,445.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.69,445.90) --
	(112.69,442.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.66,442.19) --
	(112.71,442.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14,445.40) --
	(113.19,445.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,445.40) --
	(113.17,442.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14,442.56) --
	(113.19,442.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.62,444.43) --
	(113.67,444.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.65,444.43) --
	(113.65,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.62,443.49) --
	(113.67,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.10,444.15) --
	(114.15,444.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13,444.15) --
	(114.13,443.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.10,443.75) --
	(114.15,443.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.58,444.62) --
	(114.63,444.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.61,444.62) --
	(114.61,443.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.58,443.25) --
	(114.63,443.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06,449.85) --
	(115.11,449.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09,449.85) --
	(115.09,438.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06,438.55) --
	(115.11,438.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,445.45) --
	(115.59,445.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.57,445.45) --
	(115.57,442.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,442.52) --
	(115.59,442.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,444.31) --
	(116.07,444.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04,444.31) --
	(116.04,443.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,443.70) --
	(116.07,443.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.50,444.92) --
	(116.55,444.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.52,444.92) --
	(116.52,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.50,443.10) --
	(116.55,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.98,444.79) --
	(117.03,444.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00,444.79) --
	(117.00,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.98,443.24) --
	(117.03,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46,444.86) --
	(117.51,444.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.48,444.86) --
	(117.48,443.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46,443.21) --
	(117.51,443.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.94,445.06) --
	(117.99,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96,445.06) --
	(117.96,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.94,443.06) --
	(117.99,443.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.42,444.38) --
	(118.47,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.44,444.38) --
	(118.44,443.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.42,443.76) --
	(118.47,443.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.90,445.33) --
	(118.95,445.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.92,445.33) --
	(118.92,442.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.90,442.92) --
	(118.95,442.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.38,447.28) --
	(119.43,447.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.40,447.28) --
	(119.40,441.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.38,441.00) --
	(119.43,441.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.86,444.29) --
	(119.91,444.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88,444.29) --
	(119.88,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.86,444.01) --
	(119.91,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.34,444.39) --
	(120.39,444.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.36,444.39) --
	(120.36,443.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.34,443.96) --
	(120.39,443.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,445.22) --
	(120.87,445.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.84,445.22) --
	(120.84,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,443.16) --
	(120.87,443.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.30,444.89) --
	(121.35,444.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.32,444.89) --
	(121.32,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.30,443.48) --
	(121.35,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.78,444.43) --
	(121.83,444.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.80,444.43) --
	(121.80,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.78,444.01) --
	(121.83,444.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26,446.54) --
	(122.31,446.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.28,446.54) --
	(122.28,442.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26,442.06) --
	(122.31,442.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.74,446.03) --
	(122.79,446.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.76,446.03) --
	(122.76,442.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.74,442.52) --
	(122.79,442.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.22,444.38) --
	(123.27,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.24,444.38) --
	(123.24,444.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.22,444.21) --
	(123.27,444.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70,444.73) --
	(123.75,444.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.72,444.73) --
	(123.72,443.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70,443.92) --
	(123.75,443.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.18,444.88) --
	(124.23,444.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.20,444.88) --
	(124.20,443.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.18,443.74) --
	(124.23,443.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66,444.85) --
	(124.71,444.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.68,444.85) --
	(124.68,443.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66,443.87) --
	(124.71,443.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.14,444.55) --
	(125.19,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.16,444.55) --
	(125.16,444.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.14,444.15) --
	(125.19,444.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.62,445.60) --
	(125.67,445.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.64,445.60) --
	(125.64,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.62,443.13) --
	(125.67,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10,445.43) --
	(126.15,445.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.12,445.43) --
	(126.12,443.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10,443.28) --
	(126.15,443.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.58,444.80) --
	(126.63,444.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60,444.80) --
	(126.60,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.58,443.97) --
	(126.63,443.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.06,446.73) --
	(127.11,446.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.08,446.73) --
	(127.08,442.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.06,442.27) --
	(127.11,442.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.54,445.29) --
	(127.59,445.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.56,445.29) --
	(127.56,443.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.54,443.64) --
	(127.59,443.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.02,445.06) --
	(128.07,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.04,445.06) --
	(128.04,443.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.02,443.88) --
	(128.07,443.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50,446.88) --
	(128.54,446.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.52,446.88) --
	(128.52,442.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50,442.43) --
	(128.54,442.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.98,445.26) --
	(129.02,445.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.00,445.26) --
	(129.00,443.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.98,443.67) --
	(129.02,443.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.46,444.75) --
	(129.50,444.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48,444.75) --
	(129.48,444.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.46,444.37) --
	(129.50,444.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.94,446.23) --
	(129.98,446.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.96,446.23) --
	(129.96,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.94,442.82) --
	(129.98,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42,448.20) --
	(130.46,448.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.44,448.20) --
	(130.44,441.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42,441.32) --
	(130.46,441.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90,446.32) --
	(130.94,446.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.92,446.32) --
	(130.92,443.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90,443.07) --
	(130.94,443.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.38,445.18) --
	(131.42,445.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.40,445.18) --
	(131.40,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.38,444.12) --
	(131.42,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,445.25) --
	(131.90,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88,445.25) --
	(131.88,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,444.13) --
	(131.90,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34,446.26) --
	(132.38,446.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,446.26) --
	(132.36,443.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34,443.37) --
	(132.38,443.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.82,449.07) --
	(132.86,449.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.84,449.07) --
	(132.84,440.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.82,440.86) --
	(132.86,440.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.30,444.92) --
	(133.34,444.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.32,444.92) --
	(133.32,444.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.30,444.72) --
	(133.34,444.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.78,445.17) --
	(133.82,445.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.80,445.17) --
	(133.80,444.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.78,444.57) --
	(133.82,444.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.26,445.81) --
	(134.30,445.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.28,445.81) --
	(134.28,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.26,443.97) --
	(134.30,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.73,445.71) --
	(134.78,445.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.76,445.71) --
	(134.76,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.73,444.12) --
	(134.78,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.21,445.69) --
	(135.26,445.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.24,445.69) --
	(135.24,444.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.21,444.10) --
	(135.26,444.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.69,448.43) --
	(135.74,448.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.72,448.43) --
	(135.72,441.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.69,441.66) --
	(135.74,441.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,445.05) --
	(136.22,445.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20,445.05) --
	(136.20,444.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,444.80) --
	(136.22,444.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.65,445.08) --
	(136.70,445.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.68,445.08) --
	(136.68,444.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.65,444.82) --
	(136.70,444.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.13,445.20) --
	(137.18,445.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.16,445.20) --
	(137.16,444.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.13,444.92) --
	(137.18,444.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.61,447.44) --
	(137.66,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.64,447.44) --
	(137.64,442.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.61,442.72) --
	(137.66,442.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09,445.30) --
	(138.14,445.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.12,445.30) --
	(138.12,444.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09,444.88) --
	(138.14,444.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.57,447.58) --
	(138.62,447.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.60,447.58) --
	(138.60,442.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.57,442.85) --
	(138.62,442.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.05,446.29) --
	(139.10,446.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.08,446.29) --
	(139.08,444.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.05,444.07) --
	(139.10,444.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.53,445.35) --
	(139.58,445.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.56,445.35) --
	(139.56,445.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.53,445.16) --
	(139.58,445.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.01,447.47) --
	(140.06,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.04,447.47) --
	(140.04,443.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.01,443.37) --
	(140.06,443.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.49,446.84) --
	(140.54,446.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.52,446.84) --
	(140.52,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.49,444.01) --
	(140.54,444.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.97,452.58) --
	(141.02,452.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.00,452.58) --
	(141.00,438.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.97,438.62) --
	(141.02,438.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.45,448.77) --
	(141.50,448.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.48,448.77) --
	(141.48,442.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.45,442.04) --
	(141.50,442.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,446.88) --
	(141.98,446.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.96,446.88) --
	(141.96,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,443.97) --
	(141.98,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.41,447.47) --
	(142.46,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.44,447.47) --
	(142.44,443.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.41,443.60) --
	(142.46,443.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.89,445.67) --
	(142.94,445.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.92,445.67) --
	(142.92,445.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.89,445.45) --
	(142.94,445.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37,449.50) --
	(143.42,449.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.40,449.50) --
	(143.40,441.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37,441.93) --
	(143.42,441.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.85,446.10) --
	(143.90,446.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88,446.10) --
	(143.88,445.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.85,445.21) --
	(143.90,445.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.33,445.90) --
	(144.38,445.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.36,445.90) --
	(144.36,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.33,445.49) --
	(144.38,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81,447.37) --
	(144.86,447.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.84,447.37) --
	(144.84,444.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81,444.25) --
	(144.86,444.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.29,449.86) --
	(145.34,449.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.32,449.86) --
	(145.32,441.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.29,441.63) --
	(145.34,441.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.77,447.57) --
	(145.82,447.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80,447.57) --
	(145.80,444.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.77,444.11) --
	(145.82,444.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25,446.18) --
	(146.30,446.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.28,446.18) --
	(146.28,445.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25,445.34) --
	(146.30,445.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73,446.14) --
	(146.78,446.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75,446.14) --
	(146.75,445.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73,445.41) --
	(146.78,445.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.21,449.44) --
	(147.26,449.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.23,449.44) --
	(147.23,442.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.21,442.54) --
	(147.26,442.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.69,446.55) --
	(147.74,446.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71,446.55) --
	(147.71,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.69,445.06) --
	(147.74,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.17,447.61) --
	(148.22,447.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.19,447.61) --
	(148.19,444.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.17,444.19) --
	(148.22,444.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65,449.11) --
	(148.70,449.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.67,449.11) --
	(148.67,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65,442.96) --
	(148.70,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.13,454.19) --
	(149.18,454.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.15,454.19) --
	(149.15,439.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.13,439.15) --
	(149.18,439.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.61,446.38) --
	(149.66,446.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.63,446.38) --
	(149.63,445.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.61,445.77) --
	(149.66,445.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09,447.50) --
	(150.14,447.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.11,447.50) --
	(150.11,444.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09,444.73) --
	(150.14,444.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.57,448.39) --
	(150.62,448.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59,448.39) --
	(150.59,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.57,444.13) --
	(150.62,444.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05,449.88) --
	(151.10,449.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,449.88) --
	(151.07,442.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05,442.84) --
	(151.10,442.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53,447.06) --
	(151.58,447.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55,447.06) --
	(151.55,445.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53,445.57) --
	(151.58,445.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01,448.61) --
	(152.06,448.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.03,448.61) --
	(152.03,444.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01,444.20) --
	(152.06,444.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49,447.60) --
	(152.54,447.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.51,447.60) --
	(152.51,445.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49,445.41) --
	(152.54,445.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,451.19) --
	(153.02,451.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.99,451.19) --
	(152.99,442.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,442.54) --
	(153.02,442.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.45,453.64) --
	(153.50,453.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.47,453.64) --
	(153.47,440.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.45,440.51) --
	(153.50,440.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93,451.03) --
	(153.98,451.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.95,451.03) --
	(153.95,442.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93,442.83) --
	(153.98,442.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.41,450.16) --
	(154.46,450.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.43,450.16) --
	(154.43,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.41,443.56) --
	(154.46,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.89,447.46) --
	(154.94,447.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91,447.46) --
	(154.91,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.89,446.30) --
	(154.94,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,447.06) --
	(155.42,447.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39,447.06) --
	(155.39,446.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,446.78) --
	(155.42,446.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85,447.22) --
	(155.90,447.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,447.22) --
	(155.87,446.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85,446.64) --
	(155.90,446.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.33,447.44) --
	(156.38,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.35,447.44) --
	(156.35,446.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.33,446.52) --
	(156.38,446.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81,448.63) --
	(156.86,448.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83,448.63) --
	(156.83,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81,445.49) --
	(156.86,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.29,447.96) --
	(157.34,447.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,447.96) --
	(157.31,446.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.29,446.39) --
	(157.34,446.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.77,447.99) --
	(157.82,447.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,447.99) --
	(157.79,446.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.77,446.37) --
	(157.82,446.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.25,448.36) --
	(158.30,448.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27,448.36) --
	(158.27,446.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.25,446.33) --
	(158.30,446.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.73,449.00) --
	(158.78,449.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.75,449.00) --
	(158.75,445.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.73,445.80) --
	(158.78,445.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.21,454.77) --
	(159.25,454.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23,454.77) --
	(159.23,440.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.21,440.82) --
	(159.25,440.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,453.57) --
	(159.73,453.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,453.57) --
	(159.71,441.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,441.54) --
	(159.73,441.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.17,447.62) --
	(160.21,447.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,447.62) --
	(160.19,447.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.17,447.36) --
	(160.21,447.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65,449.72) --
	(160.69,449.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.67,449.72) --
	(160.67,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65,445.42) --
	(160.69,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.13,449.88) --
	(161.17,449.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.15,449.88) --
	(161.15,445.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.13,445.94) --
	(161.17,445.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61,448.76) --
	(161.65,448.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,448.76) --
	(161.63,447.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61,447.01) --
	(161.65,447.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,448.61) --
	(162.13,448.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.11,448.61) --
	(162.11,447.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,447.09) --
	(162.13,447.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.57,448.37) --
	(162.61,448.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.59,448.37) --
	(162.59,447.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.57,447.40) --
	(162.61,447.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.05,448.07) --
	(163.09,448.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.07,448.07) --
	(163.07,447.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.05,447.72) --
	(163.09,447.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.53,448.19) --
	(163.57,448.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.55,448.19) --
	(163.55,447.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.53,447.92) --
	(163.57,447.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.01,452.00) --
	(164.05,452.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.03,452.00) --
	(164.03,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.01,444.55) --
	(164.05,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.49,449.04) --
	(164.53,449.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.51,449.04) --
	(164.51,447.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.49,447.30) --
	(164.53,447.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.97,448.57) --
	(165.01,448.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.99,448.57) --
	(164.99,447.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.97,447.85) --
	(165.01,447.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44,448.34) --
	(165.49,448.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47,448.34) --
	(165.47,448.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44,448.08) --
	(165.49,448.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.92,448.87) --
	(165.97,448.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95,448.87) --
	(165.95,448.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.92,448.05) --
	(165.97,448.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40,448.85) --
	(166.45,448.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.43,448.85) --
	(166.43,448.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40,448.29) --
	(166.45,448.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.88,450.95) --
	(166.93,450.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.91,450.95) --
	(166.91,446.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.88,446.44) --
	(166.93,446.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.36,458.75) --
	(167.41,458.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.39,458.75) --
	(167.39,440.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.36,440.31) --
	(167.41,440.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.84,449.56) --
	(167.89,449.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,449.56) --
	(167.87,448.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.84,448.13) --
	(167.89,448.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.32,449.10) --
	(168.37,449.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.35,449.10) --
	(168.35,448.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.32,448.57) --
	(168.37,448.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80,449.55) --
	(168.85,449.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83,449.55) --
	(168.83,448.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80,448.37) --
	(168.85,448.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.28,449.52) --
	(169.33,449.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31,449.52) --
	(169.31,448.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.28,448.42) --
	(169.33,448.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.76,449.59) --
	(169.81,449.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,449.59) --
	(169.79,448.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.76,448.45) --
	(169.81,448.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,449.33) --
	(170.29,449.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.27,449.33) --
	(170.27,448.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,448.67) --
	(170.29,448.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.72,449.85) --
	(170.77,449.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.75,449.85) --
	(170.75,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.72,448.24) --
	(170.77,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20,450.52) --
	(171.25,450.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.23,450.52) --
	(171.23,447.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20,447.85) --
	(171.25,447.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.68,458.52) --
	(171.73,458.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.71,458.52) --
	(171.71,441.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.68,441.45) --
	(171.73,441.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16,450.15) --
	(172.21,450.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19,450.15) --
	(172.19,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16,448.24) --
	(172.21,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,449.73) --
	(172.69,449.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.67,449.73) --
	(172.67,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,448.78) --
	(172.69,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.12,452.36) --
	(173.17,452.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.15,452.36) --
	(173.15,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.12,446.30) --
	(173.17,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,449.98) --
	(173.65,449.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.63,449.98) --
	(173.63,448.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,448.65) --
	(173.65,448.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.08,454.08) --
	(174.13,454.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.11,454.08) --
	(174.11,445.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.08,445.58) --
	(174.13,445.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.56,452.21) --
	(174.61,452.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,452.21) --
	(174.59,447.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.56,447.15) --
	(174.61,447.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.04,452.73) --
	(175.09,452.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.07,452.73) --
	(175.07,446.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.04,446.87) --
	(175.09,446.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52,451.33) --
	(175.57,451.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.55,451.33) --
	(175.55,448.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52,448.32) --
	(175.57,448.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.00,452.70) --
	(176.05,452.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.03,452.70) --
	(176.03,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.00,447.47) --
	(176.05,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.48,452.73) --
	(176.53,452.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.51,452.73) --
	(176.51,447.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.48,447.37) --
	(176.53,447.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.96,450.36) --
	(177.01,450.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,450.36) --
	(176.99,449.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.96,449.74) --
	(177.01,449.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44,454.40) --
	(177.49,454.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.47,454.40) --
	(177.47,446.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44,446.10) --
	(177.49,446.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.92,453.96) --
	(177.97,453.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.94,453.96) --
	(177.94,446.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.92,446.60) --
	(177.97,446.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40,451.12) --
	(178.45,451.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.42,451.12) --
	(178.42,449.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40,449.50) --
	(178.45,449.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,451.73) --
	(178.93,451.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.90,451.73) --
	(178.90,448.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,448.89) --
	(178.93,448.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.36,450.69) --
	(179.41,450.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.38,450.69) --
	(179.38,450.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.36,450.05) --
	(179.41,450.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.84,451.44) --
	(179.89,451.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,451.44) --
	(179.86,449.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.84,449.37) --
	(179.89,449.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.32,453.93) --
	(180.37,453.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.34,453.93) --
	(180.34,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.32,447.44) --
	(180.37,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.80,450.92) --
	(180.85,450.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.82,450.92) --
	(180.82,450.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.80,450.46) --
	(180.85,450.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.28,450.94) --
	(181.33,450.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.30,450.94) --
	(181.30,450.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.28,450.45) --
	(181.33,450.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.76,455.36) --
	(181.81,455.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78,455.36) --
	(181.78,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.76,446.58) --
	(181.81,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.24,451.47) --
	(182.29,451.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.26,451.47) --
	(182.26,450.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.24,450.16) --
	(182.29,450.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72,451.41) --
	(182.77,451.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.74,451.41) --
	(182.74,450.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72,450.30) --
	(182.77,450.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.20,454.78) --
	(183.25,454.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.22,454.78) --
	(183.22,447.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.20,447.49) --
	(183.25,447.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.68,455.90) --
	(183.73,455.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.70,455.90) --
	(183.70,446.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.68,446.53) --
	(183.73,446.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.16,451.52) --
	(184.21,451.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.18,451.52) --
	(184.18,450.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.16,450.61) --
	(184.21,450.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.64,455.48) --
	(184.69,455.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.66,455.48) --
	(184.66,446.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.64,446.96) --
	(184.69,446.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12,453.48) --
	(185.17,453.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.14,453.48) --
	(185.14,448.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12,448.85) --
	(185.17,448.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.60,452.71) --
	(185.65,452.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.62,452.71) --
	(185.62,449.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.60,449.92) --
	(185.65,449.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.08,454.30) --
	(186.13,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10,454.30) --
	(186.10,448.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.08,448.35) --
	(186.13,448.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.56,454.06) --
	(186.61,454.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.58,454.06) --
	(186.58,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.56,448.78) --
	(186.61,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.04,453.39) --
	(187.09,453.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.06,453.39) --
	(187.06,449.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.04,449.41) --
	(187.09,449.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.52,451.63) --
	(187.57,451.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.54,451.63) --
	(187.54,451.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.52,451.24) --
	(187.57,451.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.00,456.74) --
	(188.05,456.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.02,456.74) --
	(188.02,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.00,446.58) --
	(188.05,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,451.80) --
	(188.53,451.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.50,451.80) --
	(188.50,451.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,451.27) --
	(188.53,451.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.96,451.85) --
	(189.01,451.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98,451.85) --
	(188.98,451.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.96,451.36) --
	(189.01,451.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.44,452.37) --
	(189.49,452.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.46,452.37) --
	(189.46,451.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.44,451.20) --
	(189.49,451.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.92,453.74) --
	(189.97,453.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.94,453.74) --
	(189.94,450.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.92,450.27) --
	(189.97,450.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,452.85) --
	(190.44,452.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42,452.85) --
	(190.42,451.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,451.12) --
	(190.44,451.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,452.59) --
	(190.92,452.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.90,452.59) --
	(190.90,451.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,451.41) --
	(190.92,451.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.36,453.17) --
	(191.40,453.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.38,453.17) --
	(191.38,451.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.36,451.25) --
	(191.40,451.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.84,453.13) --
	(191.88,453.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86,453.13) --
	(191.86,451.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.84,451.38) --
	(191.88,451.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.32,453.22) --
	(192.36,453.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.34,453.22) --
	(192.34,451.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.32,451.26) --
	(192.36,451.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80,452.89) --
	(192.84,452.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.82,452.89) --
	(192.82,451.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80,451.76) --
	(192.84,451.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.28,452.83) --
	(193.32,452.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.30,452.83) --
	(193.30,451.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.28,451.85) --
	(193.32,451.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.76,452.82) --
	(193.80,452.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.78,452.82) --
	(193.78,452.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.76,452.01) --
	(193.80,452.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.24,453.23) --
	(194.28,453.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.26,453.23) --
	(194.26,451.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.24,451.83) --
	(194.28,451.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.72,453.46) --
	(194.76,453.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.74,453.46) --
	(194.74,451.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.72,451.91) --
	(194.76,451.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.20,454.59) --
	(195.24,454.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.22,454.59) --
	(195.22,450.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.20,450.80) --
	(195.24,450.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.68,454.84) --
	(195.72,454.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.70,454.84) --
	(195.70,450.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.68,450.73) --
	(195.72,450.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,454.21) --
	(196.20,454.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.18,454.21) --
	(196.18,452.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,452.00) --
	(196.20,452.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,455.39) --
	(196.68,455.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.66,455.39) --
	(196.66,450.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,450.82) --
	(196.68,450.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11,454.30) --
	(197.16,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,454.30) --
	(197.14,451.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11,451.89) --
	(197.16,451.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.59,454.03) --
	(197.64,454.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,454.03) --
	(197.62,453.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.59,453.29) --
	(197.64,453.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.07,465.11) --
	(198.12,465.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.10,465.11) --
	(198.10,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.07,444.38) --
	(198.12,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.55,454.18) --
	(198.60,454.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.58,454.18) --
	(198.58,453.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.55,453.25) --
	(198.60,453.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,462.18) --
	(199.08,462.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,462.18) --
	(199.06,446.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,446.68) --
	(199.08,446.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,456.67) --
	(199.56,456.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.54,456.67) --
	(199.54,451.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,451.45) --
	(199.56,451.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.99,456.61) --
	(200.04,456.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,456.61) --
	(200.02,451.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.99,451.72) --
	(200.04,451.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.47,454.69) --
	(200.52,454.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.50,454.69) --
	(200.50,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.47,453.70) --
	(200.52,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.95,455.30) --
	(201.00,455.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98,455.30) --
	(200.98,453.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.95,453.28) --
	(201.00,453.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.43,454.99) --
	(201.48,454.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.46,454.99) --
	(201.46,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.43,453.98) --
	(201.48,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.91,456.51) --
	(201.96,456.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.94,456.51) --
	(201.94,452.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.91,452.91) --
	(201.96,452.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39,455.06) --
	(202.44,455.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.42,455.06) --
	(202.42,454.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39,454.47) --
	(202.44,454.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.87,456.33) --
	(202.92,456.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,456.33) --
	(202.90,453.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.87,453.48) --
	(202.92,453.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.35,458.89) --
	(203.40,458.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.38,458.89) --
	(203.38,451.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.35,451.14) --
	(203.40,451.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.83,455.98) --
	(203.88,455.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.86,455.98) --
	(203.86,454.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.83,454.21) --
	(203.88,454.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.31,455.33) --
	(204.36,455.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.34,455.33) --
	(204.34,454.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.31,454.88) --
	(204.36,454.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.79,458.26) --
	(204.84,458.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.82,458.26) --
	(204.82,452.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.79,452.08) --
	(204.84,452.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.27,456.22) --
	(205.32,456.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.30,456.22) --
	(205.30,455.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.27,455.08) --
	(205.32,455.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.75,457.68) --
	(205.80,457.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.78,457.68) --
	(205.78,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.75,453.70) --
	(205.80,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,459.61) --
	(206.28,459.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.26,459.61) --
	(206.26,452.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,452.04) --
	(206.28,452.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,458.27) --
	(206.76,458.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.74,458.27) --
	(206.74,453.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,453.32) --
	(206.76,453.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.19,457.88) --
	(207.24,457.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.22,457.88) --
	(207.22,453.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.19,453.99) --
	(207.24,453.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.67,468.19) --
	(207.72,468.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70,468.19) --
	(207.70,445.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.67,445.98) --
	(207.72,445.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15,456.20) --
	(208.20,456.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,456.20) --
	(208.18,455.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15,455.89) --
	(208.20,455.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63,456.85) --
	(208.68,456.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.66,456.85) --
	(208.66,455.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63,455.30) --
	(208.68,455.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.11,457.19) --
	(209.16,457.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.13,457.19) --
	(209.13,455.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.11,455.05) --
	(209.16,455.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.59,456.45) --
	(209.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.61,456.45) --
	(209.61,456.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.59,456.15) --
	(209.64,456.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.07,456.49) --
	(210.12,456.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.09,456.49) --
	(210.09,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.07,456.11) --
	(210.12,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,459.62) --
	(210.60,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.57,459.62) --
	(210.57,453.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,453.26) --
	(210.60,453.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.03,457.06) --
	(211.08,457.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.05,457.06) --
	(211.05,455.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.03,455.53) --
	(211.08,455.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.51,459.27) --
	(211.56,459.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.53,459.27) --
	(211.53,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.51,453.98) --
	(211.56,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.99,458.58) --
	(212.04,458.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.01,458.58) --
	(212.01,454.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.99,454.37) --
	(212.04,454.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47,456.97) --
	(212.52,456.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,456.97) --
	(212.49,456.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47,456.09) --
	(212.52,456.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.95,457.99) --
	(213.00,457.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.97,457.99) --
	(212.97,455.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.95,455.20) --
	(213.00,455.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.43,458.66) --
	(213.48,458.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.45,458.66) --
	(213.45,454.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.43,454.64) --
	(213.48,454.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,460.24) --
	(213.96,460.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,460.24) --
	(213.93,453.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,453.87) --
	(213.96,453.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.39,460.53) --
	(214.44,460.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.41,460.53) --
	(214.41,453.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.39,453.94) --
	(214.44,453.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87,457.71) --
	(214.92,457.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.89,457.71) --
	(214.89,456.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87,456.63) --
	(214.92,456.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,459.10) --
	(215.40,459.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.37,459.10) --
	(215.37,455.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,455.41) --
	(215.40,455.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83,459.06) --
	(215.88,459.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.85,459.06) --
	(215.85,455.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83,455.56) --
	(215.88,455.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.31,458.10) --
	(216.36,458.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,458.10) --
	(216.33,456.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.31,456.80) --
	(216.36,456.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,460.12) --
	(216.84,460.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,460.12) --
	(216.81,454.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,454.91) --
	(216.84,454.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.27,458.55) --
	(217.32,458.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.29,458.55) --
	(217.29,456.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.27,456.76) --
	(217.32,456.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.75,458.83) --
	(217.80,458.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.77,458.83) --
	(217.77,456.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.75,456.72) --
	(217.80,456.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.23,460.47) --
	(218.28,460.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,460.47) --
	(218.25,455.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.23,455.36) --
	(218.28,455.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.71,458.82) --
	(218.76,458.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.73,458.82) --
	(218.73,457.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.71,457.28) --
	(218.76,457.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.19,459.21) --
	(219.24,459.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.21,459.21) --
	(219.21,456.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.19,456.85) --
	(219.24,456.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.67,464.76) --
	(219.72,464.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.69,464.76) --
	(219.69,452.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.67,452.05) --
	(219.72,452.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.15,459.89) --
	(220.20,459.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.17,459.89) --
	(220.17,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.15,456.24) --
	(220.20,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,460.61) --
	(220.68,460.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,460.61) --
	(220.65,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,456.11) --
	(220.68,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.11,459.39) --
	(221.16,459.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.13,459.39) --
	(221.13,457.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.11,457.26) --
	(221.16,457.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59,463.26) --
	(221.63,463.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.61,463.26) --
	(221.61,453.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59,453.89) --
	(221.63,453.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,459.62) --
	(222.11,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.09,459.62) --
	(222.09,457.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,457.63) --
	(222.11,457.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.55,459.42) --
	(222.59,459.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.57,459.42) --
	(222.57,458.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.55,458.10) --
	(222.59,458.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.03,461.95) --
	(223.07,461.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.05,461.95) --
	(223.05,455.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.03,455.83) --
	(223.07,455.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.51,461.73) --
	(223.55,461.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.53,461.73) --
	(223.53,456.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.51,456.03) --
	(223.55,456.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.99,459.68) --
	(224.03,459.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.01,459.68) --
	(224.01,458.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.99,458.26) --
	(224.03,458.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,459.86) --
	(224.51,459.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.49,459.86) --
	(224.49,458.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,458.27) --
	(224.51,458.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.95,460.71) --
	(224.99,460.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.97,460.71) --
	(224.97,457.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.95,457.81) --
	(224.99,457.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.43,460.08) --
	(225.47,460.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,460.08) --
	(225.45,458.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.43,458.58) --
	(225.47,458.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.91,461.07) --
	(225.95,461.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.93,461.07) --
	(225.93,457.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.91,457.55) --
	(225.95,457.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.39,462.69) --
	(226.43,462.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.41,462.69) --
	(226.41,456.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.39,456.25) --
	(226.43,456.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87,459.97) --
	(226.91,459.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.89,459.97) --
	(226.89,458.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87,458.88) --
	(226.91,458.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.35,460.32) --
	(227.39,460.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.37,460.32) --
	(227.37,458.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.35,458.90) --
	(227.39,458.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,460.38) --
	(227.87,460.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.85,460.38) --
	(227.85,459.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,459.06) --
	(227.87,459.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.30,461.10) --
	(228.35,461.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.33,461.10) --
	(228.33,458.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.30,458.54) --
	(228.35,458.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.78,462.71) --
	(228.83,462.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.81,462.71) --
	(228.81,457.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.78,457.43) --
	(228.83,457.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.26,461.40) --
	(229.31,461.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.29,461.40) --
	(229.29,458.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.26,458.56) --
	(229.31,458.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.74,462.05) --
	(229.79,462.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.77,462.05) --
	(229.77,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.74,458.32) --
	(229.79,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.22,462.45) --
	(230.27,462.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.25,462.45) --
	(230.25,457.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.22,457.82) --
	(230.27,457.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.70,463.84) --
	(230.75,463.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,463.84) --
	(230.73,456.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.70,456.98) --
	(230.75,456.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.18,461.23) --
	(231.23,461.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.21,461.23) --
	(231.21,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.18,459.47) --
	(231.23,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.66,463.29) --
	(231.71,463.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.69,463.29) --
	(231.69,457.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.66,457.58) --
	(231.71,457.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.14,463.16) --
	(232.19,463.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.17,463.16) --
	(232.17,457.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.14,457.72) --
	(232.19,457.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.62,463.20) --
	(232.67,463.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.65,463.20) --
	(232.65,457.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.62,457.92) --
	(232.67,457.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.10,461.46) --
	(233.15,461.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.13,461.46) --
	(233.13,459.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.10,459.50) --
	(233.15,459.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58,464.70) --
	(233.63,464.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,464.70) --
	(233.61,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58,456.24) --
	(233.63,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.06,461.70) --
	(234.11,461.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.09,461.70) --
	(234.09,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.06,459.47) --
	(234.11,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54,461.61) --
	(234.59,461.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.57,461.61) --
	(234.57,459.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54,459.55) --
	(234.59,459.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.02,463.11) --
	(235.07,463.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.05,463.11) --
	(235.05,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.02,458.32) --
	(235.07,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.50,462.14) --
	(235.55,462.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,462.14) --
	(235.53,459.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.50,459.54) --
	(235.55,459.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.98,461.92) --
	(236.03,461.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.01,461.92) --
	(236.01,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.98,460.17) --
	(236.03,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.46,464.18) --
	(236.51,464.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.49,464.18) --
	(236.49,458.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.46,458.02) --
	(236.51,458.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.94,462.50) --
	(236.99,462.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.97,462.50) --
	(236.97,459.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.94,459.89) --
	(236.99,459.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.42,466.59) --
	(237.47,466.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.45,466.59) --
	(237.45,456.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.42,456.43) --
	(237.47,456.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.90,462.14) --
	(237.95,462.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.93,462.14) --
	(237.93,460.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.90,460.32) --
	(237.95,460.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.38,462.19) --
	(238.43,462.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.41,462.19) --
	(238.41,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.38,460.17) --
	(238.43,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.86,463.67) --
	(238.91,463.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,463.67) --
	(238.89,459.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.86,459.27) --
	(238.91,459.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.34,465.30) --
	(239.39,465.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.37,465.30) --
	(239.37,457.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.34,457.79) --
	(239.39,457.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.82,463.46) --
	(239.87,463.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.84,463.46) --
	(239.84,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.82,459.29) --
	(239.87,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.30,462.26) --
	(240.35,462.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.32,462.26) --
	(240.32,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.30,460.64) --
	(240.35,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.78,462.32) --
	(240.83,462.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.80,462.32) --
	(240.80,460.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.78,460.71) --
	(240.83,460.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,462.72) --
	(241.31,462.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.28,462.72) --
	(241.28,460.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,460.36) --
	(241.31,460.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.74,462.83) --
	(241.79,462.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.76,462.83) --
	(241.76,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.74,460.64) --
	(241.79,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22,464.81) --
	(242.27,464.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.24,464.81) --
	(242.24,459.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22,459.03) --
	(242.27,459.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.70,464.06) --
	(242.75,464.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.72,464.06) --
	(242.72,459.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.70,459.59) --
	(242.75,459.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,465.78) --
	(243.23,465.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.20,465.78) --
	(243.20,458.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,458.23) --
	(243.23,458.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,466.27) --
	(243.71,466.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.68,466.27) --
	(243.68,457.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,457.65) --
	(243.71,457.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.14,462.50) --
	(244.19,462.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.16,462.50) --
	(244.16,461.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.14,461.77) --
	(244.19,461.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.62,462.99) --
	(244.67,462.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.64,462.99) --
	(244.64,461.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.62,461.25) --
	(244.67,461.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.10,463.18) --
	(245.15,463.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12,463.18) --
	(245.12,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.10,461.21) --
	(245.15,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.58,463.31) --
	(245.63,463.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.60,463.31) --
	(245.60,461.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.58,461.54) --
	(245.63,461.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06,464.44) --
	(246.11,464.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,464.44) --
	(246.08,460.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06,460.55) --
	(246.11,460.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,463.41) --
	(246.59,463.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56,463.41) --
	(246.56,462.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,462.08) --
	(246.59,462.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02,463.37) --
	(247.07,463.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.04,463.37) --
	(247.04,462.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02,462.16) --
	(247.07,462.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50,465.84) --
	(247.55,465.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.52,465.84) --
	(247.52,460.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50,460.02) --
	(247.55,460.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.98,464.36) --
	(248.03,464.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.00,464.36) --
	(248.00,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.98,461.21) --
	(248.03,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.46,463.64) --
	(248.51,463.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.48,463.64) --
	(248.48,462.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.46,462.13) --
	(248.51,462.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.94,463.48) --
	(248.99,463.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.96,463.48) --
	(248.96,462.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.94,462.48) --
	(248.99,462.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42,464.26) --
	(249.47,464.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.44,464.26) --
	(249.44,461.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42,461.95) --
	(249.47,461.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.90,463.81) --
	(249.95,463.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.92,463.81) --
	(249.92,462.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.90,462.78) --
	(249.95,462.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.38,464.26) --
	(250.43,464.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40,464.26) --
	(250.40,462.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.38,462.51) --
	(250.43,462.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.86,467.87) --
	(250.91,467.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.88,467.87) --
	(250.88,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.86,459.62) --
	(250.91,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,465.07) --
	(251.39,465.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.36,465.07) --
	(251.36,462.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,462.18) --
	(251.39,462.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,464.89) --
	(251.87,464.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84,464.89) --
	(251.84,462.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,462.39) --
	(251.87,462.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.30,465.25) --
	(252.34,465.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.32,465.25) --
	(252.32,462.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.30,462.45) --
	(252.34,462.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78,465.85) --
	(252.82,465.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.80,465.85) --
	(252.80,462.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78,462.24) --
	(252.82,462.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26,469.10) --
	(253.30,469.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.28,469.10) --
	(253.28,459.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26,459.43) --
	(253.30,459.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.74,468.42) --
	(253.78,468.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.76,468.42) --
	(253.76,460.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.74,460.07) --
	(253.78,460.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.22,466.90) --
	(254.26,466.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.24,466.90) --
	(254.24,461.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.22,461.37) --
	(254.26,461.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,467.04) --
	(254.74,467.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,467.04) --
	(254.72,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,461.90) --
	(254.74,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.18,466.90) --
	(255.22,466.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.20,466.90) --
	(255.20,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.18,461.90) --
	(255.22,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,465.33) --
	(255.70,465.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.68,465.33) --
	(255.68,463.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,463.79) --
	(255.70,463.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.14,466.73) --
	(256.18,466.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.16,466.73) --
	(256.16,463.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.14,463.18) --
	(256.18,463.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.62,465.81) --
	(256.66,465.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.64,465.81) --
	(256.64,464.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.62,464.27) --
	(256.66,464.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.10,465.72) --
	(257.14,465.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.12,465.72) --
	(257.12,464.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.10,464.60) --
	(257.14,464.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.58,469.55) --
	(257.62,469.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.60,469.55) --
	(257.60,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.58,461.21) --
	(257.62,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.06,468.15) --
	(258.10,468.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08,468.15) --
	(258.08,462.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.06,462.72) --
	(258.10,462.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.53,468.27) --
	(258.58,468.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.56,468.27) --
	(258.56,463.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.53,463.31) --
	(258.58,463.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.01,466.85) --
	(259.06,466.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.04,466.85) --
	(259.04,464.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.01,464.77) --
	(259.06,464.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,467.86) --
	(259.54,467.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.52,467.86) --
	(259.52,464.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,464.39) --
	(259.54,464.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.97,470.74) --
	(260.02,470.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.00,470.74) --
	(260.00,461.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.97,461.94) --
	(260.02,461.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.45,469.65) --
	(260.50,469.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.48,469.65) --
	(260.48,463.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.45,463.69) --
	(260.50,463.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.93,468.30) --
	(260.98,468.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.96,468.30) --
	(260.96,465.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.93,465.02) --
	(260.98,465.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.41,467.99) --
	(261.46,467.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.44,467.99) --
	(261.44,465.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.41,465.27) --
	(261.46,465.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.89,471.40) --
	(261.94,471.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.92,471.40) --
	(261.92,462.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.89,462.12) --
	(261.94,462.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37,470.90) --
	(262.42,470.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.40,470.90) --
	(262.40,462.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37,462.76) --
	(262.42,462.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.85,469.97) --
	(262.90,469.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.88,469.97) --
	(262.88,464.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.85,464.79) --
	(262.90,464.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.33,468.61) --
	(263.38,468.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.36,468.61) --
	(263.36,465.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.33,465.99) --
	(263.38,465.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.81,468.45) --
	(263.86,468.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.84,468.45) --
	(263.84,466.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.81,466.94) --
	(263.86,466.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.29,469.89) --
	(264.34,469.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.32,469.89) --
	(264.32,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.29,465.68) --
	(264.34,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.77,470.72) --
	(264.82,470.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80,470.72) --
	(264.80,465.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.77,465.37) --
	(264.82,465.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.25,468.61) --
	(265.30,468.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.28,468.61) --
	(265.28,467.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.25,467.77) --
	(265.30,467.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,470.48) --
	(265.78,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.76,470.48) --
	(265.76,467.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,467.11) --
	(265.78,467.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.21,473.54) --
	(266.26,473.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.24,473.54) --
	(266.24,464.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.21,464.43) --
	(266.26,464.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.69,471.52) --
	(266.74,471.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.72,471.52) --
	(266.72,466.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.69,466.44) --
	(266.74,466.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.17,470.75) --
	(267.22,470.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.20,470.75) --
	(267.20,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.17,467.38) --
	(267.22,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.65,470.86) --
	(267.70,470.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.68,470.86) --
	(267.68,467.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.65,467.66) --
	(267.70,467.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.13,471.39) --
	(268.18,471.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.16,471.39) --
	(268.16,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.13,467.38) --
	(268.18,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.61,472.40) --
	(268.66,472.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.64,472.40) --
	(268.64,466.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.61,466.50) --
	(268.66,466.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09,473.97) --
	(269.14,473.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.12,473.97) --
	(269.12,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09,465.68) --
	(269.14,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,470.16) --
	(269.62,470.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.60,470.16) --
	(269.60,469.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,469.11) --
	(269.62,469.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.05,473.28) --
	(270.10,473.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.08,473.28) --
	(270.08,467.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.05,467.03) --
	(270.10,467.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.53,471.38) --
	(270.58,471.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.56,471.38) --
	(270.56,468.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.53,468.79) --
	(270.58,468.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.01,471.55) --
	(271.06,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.03,471.55) --
	(271.03,468.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.01,468.98) --
	(271.06,468.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.49,471.25) --
	(271.54,471.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.51,471.25) --
	(271.51,469.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.49,469.77) --
	(271.54,469.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.97,472.38) --
	(272.02,472.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.99,472.38) --
	(271.99,469.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.97,469.08) --
	(272.02,469.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.45,471.59) --
	(272.50,471.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.47,471.59) --
	(272.47,470.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.45,470.02) --
	(272.50,470.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.93,471.74) --
	(272.98,471.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.95,471.74) --
	(272.95,470.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.93,470.13) --
	(272.98,470.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.41,472.69) --
	(273.46,472.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.43,472.69) --
	(273.43,469.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.41,469.62) --
	(273.46,469.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89,473.37) --
	(273.94,473.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.91,473.37) --
	(273.91,469.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89,469.28) --
	(273.94,469.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.37,471.64) --
	(274.42,471.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.39,471.64) --
	(274.39,470.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.37,470.91) --
	(274.42,470.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.85,472.45) --
	(274.90,472.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.87,472.45) --
	(274.87,470.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.85,470.22) --
	(274.90,470.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.33,473.77) --
	(275.38,473.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.35,473.77) --
	(275.35,469.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.33,469.48) --
	(275.38,469.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.81,473.42) --
	(275.86,473.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.83,473.42) --
	(275.83,469.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.81,469.82) --
	(275.86,469.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.29,476.81) --
	(276.34,476.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.31,476.81) --
	(276.31,467.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.29,467.18) --
	(276.34,467.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.77,474.39) --
	(276.82,474.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.79,474.39) --
	(276.79,469.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.77,469.67) --
	(276.82,469.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.25,473.02) --
	(277.30,473.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.27,473.02) --
	(277.27,471.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.25,471.27) --
	(277.30,471.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.73,475.76) --
	(277.78,475.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.75,475.76) --
	(277.75,469.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.73,469.23) --
	(277.78,469.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.21,473.15) --
	(278.26,473.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.23,473.15) --
	(278.23,472.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.21,472.06) --
	(278.26,472.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.69,474.05) --
	(278.74,474.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.71,474.05) --
	(278.71,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.69,471.55) --
	(278.74,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.17,475.01) --
	(279.22,475.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.19,475.01) --
	(279.19,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.17,471.55) --
	(279.22,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.65,474.78) --
	(279.70,474.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.67,474.78) --
	(279.67,471.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.65,471.70) --
	(279.70,471.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.13,475.68) --
	(280.18,475.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.15,475.68) --
	(280.15,471.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.13,471.34) --
	(280.18,471.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.61,475.23) --
	(280.66,475.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.63,475.23) --
	(280.63,471.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.61,471.80) --
	(280.66,471.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.09,474.67) --
	(281.14,474.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.11,474.67) --
	(281.11,472.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.09,472.53) --
	(281.14,472.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.57,477.49) --
	(281.62,477.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.59,477.49) --
	(281.59,470.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.57,470.27) --
	(281.62,470.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.05,476.99) --
	(282.10,476.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.07,476.99) --
	(282.07,471.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.05,471.17) --
	(282.10,471.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.53,475.66) --
	(282.58,475.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.55,475.66) --
	(282.55,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.53,472.60) --
	(282.58,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.01,477.68) --
	(283.06,477.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.03,477.68) --
	(283.03,471.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.01,471.52) --
	(283.06,471.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.49,475.77) --
	(283.53,475.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.51,475.77) --
	(283.51,473.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.49,473.44) --
	(283.53,473.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.97,476.70) --
	(284.01,476.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.99,476.70) --
	(283.99,472.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.97,472.62) --
	(284.01,472.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.45,480.25) --
	(284.49,480.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.47,480.25) --
	(284.47,469.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.45,469.57) --
	(284.49,469.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,476.88) --
	(284.97,476.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.95,476.88) --
	(284.95,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,472.60) --
	(284.97,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.41,476.12) --
	(285.45,476.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.43,476.12) --
	(285.43,474.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.41,474.61) --
	(285.45,474.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,476.43) --
	(285.93,476.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.91,476.43) --
	(285.91,474.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,474.32) --
	(285.93,474.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.37,476.71) --
	(286.41,476.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.39,476.71) --
	(286.39,474.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.37,474.47) --
	(286.41,474.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.85,477.47) --
	(286.89,477.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.87,477.47) --
	(286.87,474.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.85,474.31) --
	(286.89,474.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.33,478.81) --
	(287.37,478.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.35,478.81) --
	(287.35,474.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.33,474.72) --
	(287.37,474.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.81,478.00) --
	(287.85,478.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.83,478.00) --
	(287.83,475.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.81,475.81) --
	(287.85,475.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.29,481.47) --
	(288.33,481.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.31,481.47) --
	(288.31,472.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.29,472.70) --
	(288.33,472.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77,485.04) --
	(288.81,485.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79,485.04) --
	(288.79,469.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77,469.84) --
	(288.81,469.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.25,478.02) --
	(289.29,478.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.27,478.02) --
	(289.27,476.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.25,476.38) --
	(289.29,476.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.72,482.23) --
	(289.77,482.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.75,482.23) --
	(289.75,472.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.72,472.91) --
	(289.77,472.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.20,478.28) --
	(290.25,478.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.23,478.28) --
	(290.23,476.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.20,476.82) --
	(290.25,476.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68,479.03) --
	(290.73,479.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.71,479.03) --
	(290.71,477.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68,477.12) --
	(290.73,477.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.16,481.27) --
	(291.21,481.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19,481.27) --
	(291.19,475.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.16,475.53) --
	(291.21,475.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.64,490.74) --
	(291.69,490.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.67,490.74) --
	(291.67,467.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.64,467.97) --
	(291.69,467.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.12,479.98) --
	(292.17,479.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.15,479.98) --
	(292.15,477.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.12,477.10) --
	(292.17,477.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.60,480.23) --
	(292.65,480.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.63,480.23) --
	(292.63,476.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.60,476.96) --
	(292.65,476.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.08,484.34) --
	(293.13,484.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.11,484.34) --
	(293.11,474.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.08,474.12) --
	(293.13,474.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.56,481.82) --
	(293.61,481.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.59,481.82) --
	(293.59,476.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.56,476.55) --
	(293.61,476.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.04,480.53) --
	(294.09,480.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.07,480.53) --
	(294.07,478.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.04,478.50) --
	(294.09,478.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.52,481.29) --
	(294.57,481.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.55,481.29) --
	(294.55,477.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.52,477.77) --
	(294.57,477.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.00,481.01) --
	(295.05,481.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.03,481.01) --
	(295.03,478.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.00,478.13) --
	(295.05,478.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,482.34) --
	(295.53,482.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.51,482.34) --
	(295.51,476.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,476.84) --
	(295.53,476.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.96,481.75) --
	(296.01,481.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.99,481.75) --
	(295.99,478.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.96,478.48) --
	(296.01,478.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.44,481.44) --
	(296.49,481.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.47,481.44) --
	(296.47,479.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.44,479.04) --
	(296.49,479.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.92,481.34) --
	(296.97,481.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.95,481.34) --
	(296.95,479.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.92,479.48) --
	(296.97,479.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.40,483.45) --
	(297.45,483.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.43,483.45) --
	(297.43,477.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.40,477.69) --
	(297.45,477.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88,482.45) --
	(297.93,482.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.91,482.45) --
	(297.91,478.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88,478.73) --
	(297.93,478.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,482.38) --
	(298.41,482.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39,482.38) --
	(298.39,480.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,480.18) --
	(298.41,480.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.84,482.15) --
	(298.89,482.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.87,482.15) --
	(298.87,480.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.84,480.42) --
	(298.89,480.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32,484.43) --
	(299.37,484.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.35,484.43) --
	(299.35,479.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32,479.82) --
	(299.37,479.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.80,489.10) --
	(299.85,489.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.83,489.10) --
	(299.83,476.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.80,476.03) --
	(299.85,476.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.28,484.07) --
	(300.33,484.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.31,484.07) --
	(300.31,480.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.28,480.39) --
	(300.33,480.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.76,483.75) --
	(300.81,483.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.79,483.75) --
	(300.79,481.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.76,481.06) --
	(300.81,481.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.24,484.01) --
	(301.29,484.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.27,484.01) --
	(301.27,480.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.24,480.89) --
	(301.29,480.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,483.65) --
	(301.77,483.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.75,483.65) --
	(301.75,481.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,481.22) --
	(301.77,481.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.20,484.39) --
	(302.25,484.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.22,484.39) --
	(302.22,480.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.20,480.94) --
	(302.25,480.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.68,484.05) --
	(302.73,484.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.70,484.05) --
	(302.70,481.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.68,481.47) --
	(302.73,481.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.16,485.61) --
	(303.21,485.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.18,485.61) --
	(303.18,480.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.16,480.74) --
	(303.21,480.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.64,485.66) --
	(303.69,485.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.66,485.66) --
	(303.66,481.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.64,481.60) --
	(303.69,481.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.12,485.55) --
	(304.17,485.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.14,485.55) --
	(304.14,482.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.12,482.15) --
	(304.17,482.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,484.70) --
	(304.65,484.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.62,484.70) --
	(304.62,483.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,483.08) --
	(304.65,483.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.08,486.60) --
	(305.13,486.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.10,486.60) --
	(305.10,481.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.08,481.41) --
	(305.13,481.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.56,488.12) --
	(305.61,488.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.58,488.12) --
	(305.58,481.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.56,481.39) --
	(305.61,481.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.04,487.90) --
	(306.09,487.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.06,487.90) --
	(306.06,482.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.04,482.43) --
	(306.09,482.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,487.08) --
	(306.57,487.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.54,487.08) --
	(306.54,483.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,483.99) --
	(306.57,483.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.00,488.59) --
	(307.05,488.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.02,488.59) --
	(307.02,482.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.00,482.76) --
	(307.05,482.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.48,489.49) --
	(307.53,489.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.50,489.49) --
	(307.50,482.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.48,482.26) --
	(307.53,482.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.96,487.48) --
	(308.01,487.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,487.48) --
	(307.98,485.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.96,485.30) --
	(308.01,485.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.44,490.06) --
	(308.49,490.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.46,490.06) --
	(308.46,484.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.44,484.58) --
	(308.49,484.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.92,488.98) --
	(308.97,488.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.94,488.98) --
	(308.94,486.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.92,486.55) --
	(308.97,486.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,489.24) --
	(309.45,489.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.42,489.24) --
	(309.42,486.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,486.13) --
	(309.45,486.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.88,493.32) --
	(309.93,493.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.90,493.32) --
	(309.90,483.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.88,483.02) --
	(309.93,483.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.36,488.87) --
	(310.41,488.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.38,488.87) --
	(310.38,487.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.36,487.55) --
	(310.41,487.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.84,488.95) --
	(310.89,488.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.86,488.95) --
	(310.86,487.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.84,487.53) --
	(310.89,487.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32,494.12) --
	(311.37,494.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34,494.12) --
	(311.34,483.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32,483.55) --
	(311.37,483.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.80,492.96) --
	(311.85,492.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.82,492.96) --
	(311.82,484.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.80,484.82) --
	(311.85,484.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.28,493.99) --
	(312.33,493.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.30,493.99) --
	(312.30,485.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.28,485.12) --
	(312.33,485.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.76,492.14) --
	(312.81,492.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.78,492.14) --
	(312.78,487.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.76,487.42) --
	(312.81,487.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.24,491.70) --
	(313.29,491.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.26,491.70) --
	(313.26,488.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.24,488.09) --
	(313.29,488.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.72,492.29) --
	(313.77,492.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.74,492.29) --
	(313.74,488.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.72,488.04) --
	(313.77,488.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,495.98) --
	(314.25,495.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.22,495.98) --
	(314.22,485.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,485.40) --
	(314.25,485.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.68,493.83) --
	(314.72,493.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.70,493.83) --
	(314.70,487.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.68,487.31) --
	(314.72,487.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.16,492.03) --
	(315.20,492.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.18,492.03) --
	(315.18,489.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.16,489.04) --
	(315.20,489.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.64,496.04) --
	(315.68,496.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.66,496.04) --
	(315.66,486.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.64,486.71) --
	(315.68,486.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.12,494.70) --
	(316.16,494.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.14,494.70) --
	(316.14,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.12,490.70) --
	(316.16,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.60,497.27) --
	(316.64,497.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.62,497.27) --
	(316.62,488.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.60,488.60) --
	(316.64,488.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.08,494.01) --
	(317.12,494.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.10,494.01) --
	(317.10,491.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.08,491.83) --
	(317.12,491.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.56,494.80) --
	(317.60,494.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.58,494.80) --
	(317.58,492.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.56,492.01) --
	(317.60,492.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.04,496.94) --
	(318.08,496.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.06,496.94) --
	(318.06,491.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.04,491.55) --
	(318.08,491.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52,501.89) --
	(318.56,501.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.54,501.89) --
	(318.54,487.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52,487.75) --
	(318.56,487.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.00,498.38) --
	(319.04,498.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.02,498.38) --
	(319.02,491.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.00,491.91) --
	(319.04,491.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.48,497.23) --
	(319.52,497.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50,497.23) --
	(319.50,493.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.48,493.00) --
	(319.52,493.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.96,499.34) --
	(320.00,499.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.98,499.34) --
	(319.98,492.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.96,492.07) --
	(320.00,492.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.44,497.16) --
	(320.48,497.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.46,497.16) --
	(320.46,494.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.44,494.41) --
	(320.48,494.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.91,503.07) --
	(320.96,503.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.94,503.07) --
	(320.94,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.91,490.70) --
	(320.96,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39,498.23) --
	(321.44,498.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.42,498.23) --
	(321.42,495.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39,495.50) --
	(321.44,495.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.87,501.52) --
	(321.92,501.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.90,501.52) --
	(321.90,495.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.87,495.29) --
	(321.92,495.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35,503.67) --
	(322.40,503.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.38,503.67) --
	(322.38,493.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35,493.69) --
	(322.40,493.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.83,501.04) --
	(322.88,501.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.86,501.04) --
	(322.86,496.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.83,496.36) --
	(322.88,496.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.31,500.22) --
	(323.36,500.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.34,500.22) --
	(323.34,497.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.31,497.20) --
	(323.36,497.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.79,501.94) --
	(323.84,501.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.82,501.94) --
	(323.82,496.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.79,496.38) --
	(323.84,496.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.27,501.91) --
	(324.32,501.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.30,501.91) --
	(324.30,496.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.27,496.62) --
	(324.32,496.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.75,501.61) --
	(324.80,501.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.78,501.61) --
	(324.78,497.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.75,497.48) --
	(324.80,497.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.23,506.94) --
	(325.28,506.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,506.94) --
	(325.26,493.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.23,493.70) --
	(325.28,493.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.71,504.03) --
	(325.76,504.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.74,504.03) --
	(325.74,498.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.71,498.64) --
	(325.76,498.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.19,502.89) --
	(326.24,502.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.22,502.89) --
	(326.22,501.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.19,501.32) --
	(326.24,501.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.67,508.04) --
	(326.72,508.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.70,508.04) --
	(326.70,497.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.67,497.80) --
	(326.72,497.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,505.18) --
	(327.20,505.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.18,505.18) --
	(327.18,503.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,503.11) --
	(327.20,503.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,508.38) --
	(327.68,508.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.66,508.38) --
	(327.66,501.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,501.25) --
	(327.68,501.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.11,508.24) --
	(328.16,508.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.14,508.24) --
	(328.14,504.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.11,504.29) --
	(328.16,504.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.59,508.83) --
	(328.64,508.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.62,508.83) --
	(328.62,507.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.59,507.08) --
	(328.64,507.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.07,509.78) --
	(329.12,509.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.10,509.78) --
	(329.10,506.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.07,506.53) --
	(329.12,506.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.55,514.31) --
	(329.60,514.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.58,514.31) --
	(329.58,503.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.55,503.06) --
	(329.60,503.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.03,511.83) --
	(330.08,511.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.06,511.83) --
	(330.06,506.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.03,506.37) --
	(330.08,506.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.51,513.73) --
	(330.56,513.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.54,513.73) --
	(330.54,508.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.51,508.58) --
	(330.56,508.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.99,517.60) --
	(331.04,517.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.02,517.60) --
	(331.02,510.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.99,510.52) --
	(331.04,510.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.47,518.28) --
	(331.52,518.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.50,518.28) --
	(331.50,511.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.47,511.24) --
	(331.52,511.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95,517.39) --
	(332.00,517.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.98,517.39) --
	(331.98,512.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95,512.56) --
	(332.00,512.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.43,522.68) --
	(332.48,522.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.46,522.68) --
	(332.46,510.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.43,510.73) --
	(332.48,510.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.91,522.39) --
	(332.96,522.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.93,522.39) --
	(332.93,511.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.91,511.80) --
	(332.96,511.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.39,518.45) --
	(333.44,518.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.41,518.45) --
	(333.41,517.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.39,517.53) --
	(333.44,517.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,520.86) --
	(333.92,520.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.89,520.86) --
	(333.89,516.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,516.60) --
	(333.92,516.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.35,521.29) --
	(334.40,521.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.37,521.29) --
	(334.37,517.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.35,517.20) --
	(334.40,517.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.83,522.99) --
	(334.88,522.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.85,522.99) --
	(334.85,516.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.83,516.36) --
	(334.88,516.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.31,521.33) --
	(335.36,521.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,521.33) --
	(335.33,518.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.31,518.28) --
	(335.36,518.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.79,527.24) --
	(335.84,527.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.81,527.24) --
	(335.81,515.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.79,515.55) --
	(335.84,515.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.27,526.11) --
	(336.32,526.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.29,526.11) --
	(336.29,517.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.27,517.45) --
	(336.32,517.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75,522.46) --
	(336.80,522.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.77,522.46) --
	(336.77,521.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75,521.19) --
	(336.80,521.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,531.05) --
	(337.28,531.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.25,531.05) --
	(337.25,521.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,521.96) --
	(337.28,521.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71,528.16) --
	(337.76,528.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.73,528.16) --
	(337.73,525.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71,525.07) --
	(337.76,525.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.19,533.99) --
	(338.24,533.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.21,533.99) --
	(338.21,526.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.19,526.10) --
	(338.24,526.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67,531.52) --
	(338.72,531.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.69,531.52) --
	(338.69,529.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67,529.17) --
	(338.72,529.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.15,540.18) --
	(339.20,540.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.17,540.18) --
	(339.17,523.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.15,523.33) --
	(339.20,523.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63,534.71) --
	(339.68,534.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.65,534.71) --
	(339.65,528.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63,528.93) --
	(339.68,528.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11,542.42) --
	(340.16,542.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.13,542.42) --
	(340.13,530.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11,530.23) --
	(340.16,530.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.59,546.30) --
	(340.64,546.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.61,546.30) --
	(340.61,538.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.59,538.49) --
	(340.64,538.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,548.49) --
	(341.12,548.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.09,548.49) --
	(341.09,540.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,540.08) --
	(341.12,540.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,561.25) --
	(341.60,561.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.57,561.25) --
	(341.57,533.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,533.25) --
	(341.60,533.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54,435.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.02,435.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.50,437.20) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.98,440.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,441.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94,441.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.42,441.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90,441.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.38,441.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86,441.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.34,442.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82,442.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30,442.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.78,442.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.26,442.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.74,442.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,442.65) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,442.65) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.18,442.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.66,442.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.14,442.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62,442.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.10,442.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58,442.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,443.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.54,443.06) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.02,443.08) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50,443.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,443.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.46,443.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,443.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.42,443.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.90,443.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.38,443.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.86,443.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.34,443.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.82,443.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.30,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.74,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.22,443.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.70,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.18,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.66,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.62,443.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10,443.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.58,443.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.06,443.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.54,443.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02,443.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.50,443.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.98,443.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.46,443.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.94,443.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,443.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,443.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.38,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.85,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.33,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.29,443.44) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.77,443.45) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25,443.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.73,443.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.21,443.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,443.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.17,443.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65,443.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.13,443.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.61,443.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09,443.52) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.57,443.52) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05,443.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.53,443.54) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.01,443.54) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.49,443.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97,443.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.45,443.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.93,443.58) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41,443.60) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.89,443.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.37,443.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.85,443.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.33,443.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.81,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.25,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.73,443.63) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21,443.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.69,443.65) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17,443.66) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.65,443.67) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.13,443.69) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.61,443.69) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.09,443.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.57,443.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.05,443.72) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.53,443.76) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.01,443.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.49,443.77) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.97,443.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.45,443.80) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93,443.80) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.41,443.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89,443.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.37,443.82) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,443.84) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33,443.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.81,443.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29,443.85) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.77,443.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25,443.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,443.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,443.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.69,443.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17,443.93) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.65,443.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.13,443.95) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.61,443.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09,443.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.57,443.99) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.04,444.01) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.52,444.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.00,444.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.48,444.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.96,444.04) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.44,444.07) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.92,444.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.40,444.13) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.88,444.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.36,444.18) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.84,444.20) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.32,444.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.80,444.21) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.28,444.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.76,444.27) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24,444.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.72,444.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.20,444.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.68,444.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16,444.35) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.64,444.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.12,444.36) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.60,444.38) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.08,444.44) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.56,444.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.04,444.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.52,444.53) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00,444.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.48,444.56) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.96,444.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.44,444.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,444.66) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.40,444.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.88,444.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36,444.78) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.84,444.80) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32,444.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80,444.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.28,444.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.76,444.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.24,444.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.72,444.91) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.20,444.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.68,444.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.16,445.07) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64,445.08) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.12,445.09) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.60,445.17) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.08,445.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.56,445.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.04,445.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.52,445.39) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,445.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48,445.41) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.96,445.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44,445.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.92,445.56) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.40,445.63) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.88,445.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36,445.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.84,445.75) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.32,445.75) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.80,445.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.28,445.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.75,445.78) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23,445.81) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.71,445.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.19,445.96) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.67,445.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.15,446.01) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,446.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.11,446.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.59,446.22) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.07,446.28) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55,446.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.03,446.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.51,446.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.99,446.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.47,446.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,446.68) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,446.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.91,446.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39,446.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.87,446.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35,446.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.83,447.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,447.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79,447.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.27,447.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.75,447.34) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.23,447.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.71,447.40) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19,447.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.67,447.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.15,447.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.63,447.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.11,447.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.59,447.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.07,447.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,448.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.03,448.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.51,448.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,448.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.47,448.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,448.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43,448.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.91,448.64) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.39,448.67) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.87,448.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.35,448.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.83,448.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31,448.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.79,449.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.27,449.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.75,449.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.23,449.18) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.71,449.19) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.19,449.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.67,449.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.15,449.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63,449.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.11,449.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,449.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.07,449.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55,449.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03,450.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,450.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.99,450.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.47,450.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.94,450.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42,450.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.90,450.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.38,450.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.86,450.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.34,450.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.82,450.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.30,450.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78,450.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.26,450.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.74,450.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.22,450.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70,451.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.18,451.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.66,451.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.14,451.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.62,451.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.10,451.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,451.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.06,451.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54,451.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.02,451.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,451.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.98,451.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46,451.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.94,451.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.42,451.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.90,451.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.38,452.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.86,452.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.34,452.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.82,452.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.30,452.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.78,452.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.26,452.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.74,452.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.22,452.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,452.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18,453.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.66,453.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.14,453.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.62,453.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.10,453.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,453.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.06,453.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.54,454.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.02,454.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.50,454.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.98,454.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.46,454.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.94,454.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.42,454.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.90,454.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.38,454.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.86,455.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.34,455.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,455.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.30,455.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,455.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.26,455.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,455.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.22,455.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.70,455.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18,456.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.66,456.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.13,456.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.61,456.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.09,456.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.57,456.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.05,456.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.53,456.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.01,456.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.49,456.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.97,456.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.45,456.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,456.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.41,457.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.89,457.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.37,457.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.85,457.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.33,457.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,457.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.29,457.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.77,457.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.25,457.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.73,458.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.21,458.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,458.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.17,458.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.65,458.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,458.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.61,458.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.09,458.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.57,458.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.05,458.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.53,458.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.01,458.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.49,459.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.97,459.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.45,459.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.93,459.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.41,459.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.89,459.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.37,459.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.85,459.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.33,459.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,459.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.29,459.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.77,460.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.25,460.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.73,460.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21,460.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.69,460.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.17,460.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.65,460.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.13,460.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.61,460.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.09,460.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.57,460.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.05,460.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.53,460.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.01,461.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.49,461.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.97,461.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.45,461.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,461.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.41,461.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.89,461.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.37,461.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.84,461.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.32,461.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.80,461.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.28,461.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.76,461.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.24,461.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.72,461.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.20,461.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.68,461.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.16,462.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.64,462.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.12,462.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.60,462.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.08,462.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.56,462.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.04,462.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.52,462.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.00,462.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.48,462.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.96,462.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.44,463.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.92,463.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.40,463.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.88,463.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.36,463.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.84,463.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.32,463.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.80,463.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,464.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,464.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,464.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.72,464.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.20,464.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.68,464.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.16,464.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.64,465.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.12,465.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.60,465.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.08,465.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.56,465.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.04,465.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.52,466.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.00,466.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.48,466.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.96,466.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.44,466.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.92,466.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.40,466.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.88,467.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.36,467.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.84,467.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.32,467.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.80,467.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.28,468.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.76,468.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.24,468.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.72,468.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.20,469.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.68,469.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.16,469.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,469.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.12,469.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.60,469.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.08,470.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.56,470.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.03,470.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.51,470.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.99,470.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.47,470.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.95,470.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.43,471.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.91,471.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.39,471.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.87,471.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.35,471.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.83,471.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.31,471.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.79,471.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.27,472.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.75,472.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.23,472.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.71,472.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.19,473.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.67,473.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.15,473.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,473.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.11,473.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.59,473.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.07,473.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.55,474.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.03,474.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.51,474.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.99,474.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.47,474.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,474.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.43,475.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.91,475.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.39,475.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.87,475.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.35,476.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.83,476.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.31,476.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.79,477.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.27,477.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.75,477.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.23,477.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.71,478.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.19,478.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,478.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.15,478.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.63,478.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.11,479.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.59,479.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.07,479.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.55,479.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.03,479.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.51,479.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.99,480.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.47,480.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.95,480.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.43,480.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.91,480.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,481.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.87,481.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,482.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.83,482.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.31,482.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.79,482.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.27,482.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.75,482.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.22,482.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.70,482.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.18,483.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.66,483.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.14,483.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.62,483.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.10,483.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.58,484.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.06,485.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.54,485.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.02,485.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.50,485.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.98,486.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.46,487.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,487.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.42,487.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.90,487.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,488.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.86,488.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.34,488.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.82,488.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.30,489.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.78,489.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.26,489.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.74,490.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.22,490.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.70,490.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,490.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.66,491.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.14,492.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.62,492.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.10,492.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.58,493.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.06,494.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.54,494.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.02,495.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.50,495.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.98,495.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.46,495.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.94,496.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.42,496.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.90,498.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.38,498.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.86,498.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.34,498.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.82,498.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.30,499.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.78,499.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.26,499.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.74,501.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.22,502.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.70,502.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.18,504.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.66,504.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.14,506.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.62,507.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.10,508.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.58,508.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.06,508.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.54,511.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.02,514.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.50,514.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.98,514.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.46,516.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.93,516.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.41,517.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.89,518.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.37,519.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,519.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.33,519.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.81,521.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.29,521.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.77,521.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.25,526.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.73,526.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.21,529.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.69,530.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.17,530.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.65,531.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.13,535.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.61,542.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,543.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.57,545.38) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,427.99) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,440.29) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,449.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,457.64) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,469.95) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,487.29) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,509.15) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,534.29) {8.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,561.50) {16.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,431.02) --
	( 42.27,431.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,443.32) --
	( 42.27,443.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,452.87) --
	( 42.27,452.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,460.67) --
	( 42.27,460.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,472.98) --
	( 42.27,472.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,490.32) --
	( 42.27,490.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,512.18) --
	( 42.27,512.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,537.32) --
	( 42.27,537.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,564.53) --
	( 42.27,564.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,420.09) --
	( 56.06,422.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.03,420.09) --
	(152.03,422.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.00,420.09) --
	(248.00,422.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.97,420.09) --
	(343.97,422.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.06,411.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.03,411.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.00,411.82) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.97,411.82) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (199.06,400.27) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,495.34) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.27,575.77) {Upper Funnel Conversion Outcomes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,196.28) rectangle (361.35,392.56);

\path[] (  0.00,196.28) rectangle (361.35,392.56);
\end{scope}
\begin{scope}
\path[clip] ( 42.27,226.56) rectangle (355.85,371.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.27,226.56) rectangle (355.85,371.56);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,241.67) --
	(355.85,241.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,255.84) --
	(355.85,255.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,267.09) --
	(355.85,267.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,280.12) --
	(355.85,280.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,299.35) --
	(355.85,299.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,324.76) --
	(355.85,324.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,355.24) --
	(355.85,355.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.26,226.56) --
	( 86.26,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.91,226.56) --
	(146.91,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.55,226.56) --
	(207.55,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.19,226.56) --
	(268.19,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.83,226.56) --
	(328.83,371.56);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,233.69) --
	(355.85,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,249.65) --
	(355.85,249.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,262.03) --
	(355.85,262.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,272.14) --
	(355.85,272.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,288.10) --
	(355.85,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,310.59) --
	(355.85,310.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,338.93) --
	(355.85,338.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,371.54) --
	(355.85,371.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,226.56) --
	( 55.94,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,226.56) --
	(116.59,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.23,226.56) --
	(177.23,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.87,226.56) --
	(237.87,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.51,226.56) --
	(298.51,371.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,253.34) --
	( 56.58,253.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55,253.34) --
	( 56.55,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,233.15) --
	( 56.58,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13,255.06) --
	( 57.19,255.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.16,255.06) --
	( 57.16,237.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13,237.82) --
	( 57.19,237.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.73,248.99) --
	( 57.79,248.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.76,248.99) --
	( 57.76,243.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.73,243.39) --
	( 57.79,243.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,250.05) --
	( 58.40,250.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.37,250.05) --
	( 58.37,242.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,242.39) --
	( 58.40,242.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,249.56) --
	( 59.01,249.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.98,249.56) --
	( 58.98,245.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,245.16) --
	( 59.01,245.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.55,250.29) --
	( 59.61,250.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.58,250.29) --
	( 59.58,244.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.55,244.99) --
	( 59.61,244.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.16,249.83) --
	( 60.22,249.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.19,249.83) --
	( 60.19,245.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.16,245.42) --
	( 60.22,245.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.76,253.42) --
	( 60.83,253.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.80,253.42) --
	( 60.80,242.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.76,242.42) --
	( 60.83,242.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.37,251.41) --
	( 61.43,251.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,251.41) --
	( 61.40,244.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.37,244.28) --
	( 61.43,244.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.98,250.20) --
	( 62.04,250.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01,250.20) --
	( 62.01,246.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.98,246.02) --
	( 62.04,246.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,253.82) --
	( 62.64,253.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.61,253.82) --
	( 62.61,243.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,243.63) --
	( 62.64,243.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,250.52) --
	( 63.25,250.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.22,250.52) --
	( 63.22,246.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,246.95) --
	( 63.25,246.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,251.10) --
	( 63.86,251.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.83,251.10) --
	( 63.83,246.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,246.34) --
	( 63.86,246.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40,251.15) --
	( 64.46,251.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43,251.15) --
	( 64.43,246.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40,246.27) --
	( 64.46,246.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01,251.14) --
	( 65.07,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.04,251.14) --
	( 65.04,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01,246.37) --
	( 65.07,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62,251.36) --
	( 65.68,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.65,251.36) --
	( 65.65,246.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62,246.49) --
	( 65.68,246.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.22,252.24) --
	( 66.28,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.25,252.24) --
	( 66.25,246.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.22,246.05) --
	( 66.28,246.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.83,250.73) --
	( 66.89,250.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.86,250.73) --
	( 66.86,247.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.83,247.47) --
	( 66.89,247.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.44,251.98) --
	( 67.50,251.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.47,251.98) --
	( 67.47,246.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.44,246.71) --
	( 67.50,246.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,251.79) --
	( 68.10,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07,251.79) --
	( 68.07,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,246.79) --
	( 68.10,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65,250.18) --
	( 68.71,250.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.68,250.18) --
	( 68.68,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65,248.33) --
	( 68.71,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25,253.98) --
	( 69.32,253.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.29,253.98) --
	( 69.29,244.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25,244.94) --
	( 69.32,244.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,251.36) --
	( 69.92,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.89,251.36) --
	( 69.89,247.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,247.30) --
	( 69.92,247.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47,250.05) --
	( 70.53,250.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50,250.05) --
	( 70.50,248.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47,248.61) --
	( 70.53,248.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.07,252.25) --
	( 71.13,252.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.10,252.25) --
	( 71.10,246.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.07,246.55) --
	( 71.13,246.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.68,249.84) --
	( 71.74,249.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.71,249.84) --
	( 71.71,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.68,248.88) --
	( 71.74,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29,250.70) --
	( 72.35,250.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.32,250.70) --
	( 72.32,248.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29,248.05) --
	( 72.35,248.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,250.28) --
	( 72.95,250.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.92,250.28) --
	( 72.92,248.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,248.54) --
	( 72.95,248.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.50,251.95) --
	( 73.56,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.53,251.95) --
	( 73.53,246.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.50,246.86) --
	( 73.56,246.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11,249.69) --
	( 74.17,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.14,249.69) --
	( 74.14,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11,249.18) --
	( 74.17,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,249.94) --
	( 74.77,249.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.74,249.94) --
	( 74.74,249.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,249.01) --
	( 74.77,249.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32,250.06) --
	( 75.38,250.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,250.06) --
	( 75.35,248.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32,248.91) --
	( 75.38,248.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93,249.83) --
	( 75.99,249.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.96,249.83) --
	( 75.96,249.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93,249.17) --
	( 75.99,249.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.53,250.09) --
	( 76.59,250.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.56,250.09) --
	( 76.56,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.53,248.89) --
	( 76.59,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.14,249.77) --
	( 77.20,249.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.17,249.77) --
	( 77.17,249.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.14,249.28) --
	( 77.20,249.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74,250.20) --
	( 77.81,250.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.77,250.20) --
	( 77.77,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74,248.88) --
	( 77.81,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,252.17) --
	( 78.41,252.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.38,252.17) --
	( 78.38,247.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,247.22) --
	( 78.41,247.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.96,252.61) --
	( 79.02,252.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.99,252.61) --
	( 78.99,246.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.96,246.75) --
	( 79.02,246.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56,251.18) --
	( 79.62,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.59,251.18) --
	( 79.59,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56,248.19) --
	( 79.62,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17,250.69) --
	( 80.23,250.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.20,250.69) --
	( 80.20,248.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17,248.65) --
	( 80.23,248.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78,250.10) --
	( 80.84,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81,250.10) --
	( 80.81,249.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78,249.22) --
	( 80.84,249.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38,251.14) --
	( 81.44,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.41,251.14) --
	( 81.41,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38,248.33) --
	( 81.44,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99,253.11) --
	( 82.05,253.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.02,253.11) --
	( 82.02,246.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99,246.64) --
	( 82.05,246.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60,250.42) --
	( 82.66,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.63,250.42) --
	( 82.63,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60,249.16) --
	( 82.66,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.20,250.90) --
	( 83.26,250.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.23,250.90) --
	( 83.23,248.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.20,248.80) --
	( 83.26,248.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,250.25) --
	( 83.87,250.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84,250.25) --
	( 83.84,249.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,249.43) --
	( 83.87,249.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,251.22) --
	( 84.48,251.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.45,251.22) --
	( 84.45,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,248.56) --
	( 84.48,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,252.35) --
	( 85.08,252.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.05,252.35) --
	( 85.05,247.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,247.28) --
	( 85.08,247.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.63,251.20) --
	( 85.69,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.66,251.20) --
	( 85.66,248.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.63,248.66) --
	( 85.69,248.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23,250.56) --
	( 86.30,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.26,250.56) --
	( 86.26,249.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23,249.27) --
	( 86.30,249.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.84,250.89) --
	( 86.90,250.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.87,250.89) --
	( 86.87,248.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.84,248.92) --
	( 86.90,248.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.45,254.93) --
	( 87.51,254.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48,254.93) --
	( 87.48,245.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.45,245.13) --
	( 87.51,245.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.05,253.05) --
	( 88.11,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.08,253.05) --
	( 88.08,246.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.05,246.98) --
	( 88.11,246.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66,250.51) --
	( 88.72,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.69,250.51) --
	( 88.69,249.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66,249.41) --
	( 88.72,249.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.27,251.58) --
	( 89.33,251.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30,251.58) --
	( 89.30,248.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.27,248.50) --
	( 89.33,248.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,250.51) --
	( 89.93,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.90,250.51) --
	( 89.90,249.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,249.49) --
	( 89.93,249.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.48,250.99) --
	( 90.54,250.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.51,250.99) --
	( 90.51,249.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.48,249.06) --
	( 90.54,249.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.09,250.92) --
	( 91.15,250.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12,250.92) --
	( 91.12,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.09,249.18) --
	( 91.15,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.69,252.80) --
	( 91.75,252.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.72,252.80) --
	( 91.72,247.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.69,247.38) --
	( 91.75,247.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30,250.74) --
	( 92.36,250.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,250.74) --
	( 92.33,249.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30,249.38) --
	( 92.36,249.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.91,250.84) --
	( 92.97,250.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.94,250.84) --
	( 92.94,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.91,249.19) --
	( 92.97,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.51,252.39) --
	( 93.57,252.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.54,252.39) --
	( 93.54,247.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.51,247.94) --
	( 93.57,247.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.12,250.80) --
	( 94.18,250.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.15,250.80) --
	( 94.15,249.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.12,249.33) --
	( 94.18,249.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.72,251.41) --
	( 94.78,251.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,251.41) --
	( 94.75,248.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.72,248.90) --
	( 94.78,248.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.33,251.60) --
	( 95.39,251.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.36,251.60) --
	( 95.36,248.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.33,248.77) --
	( 95.39,248.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.94,251.02) --
	( 96.00,251.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,251.02) --
	( 95.97,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.94,249.19) --
	( 96.00,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54,252.96) --
	( 96.60,252.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.57,252.96) --
	( 96.57,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54,247.45) --
	( 96.60,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.15,251.34) --
	( 97.21,251.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.18,251.34) --
	( 97.18,248.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.15,248.84) --
	( 97.21,248.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76,250.68) --
	( 97.82,250.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.79,250.68) --
	( 97.79,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76,249.60) --
	( 97.82,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.36,253.78) --
	( 98.42,253.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.39,253.78) --
	( 98.39,246.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.36,246.89) --
	( 98.42,246.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.97,251.22) --
	( 99.03,251.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.00,251.22) --
	( 99.00,249.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.97,249.15) --
	( 99.03,249.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.58,253.77) --
	( 99.64,253.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.61,253.77) --
	( 99.61,246.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.58,246.78) --
	( 99.64,246.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.18,251.67) --
	(100.24,251.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,251.67) --
	(100.21,248.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.18,248.82) --
	(100.24,248.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.79,250.68) --
	(100.85,250.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.82,250.68) --
	(100.82,249.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.79,249.80) --
	(100.85,249.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.39,250.81) --
	(101.46,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.43,250.81) --
	(101.43,249.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.39,249.71) --
	(101.46,249.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.00,251.25) --
	(102.06,251.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.03,251.25) --
	(102.03,249.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.00,249.32) --
	(102.06,249.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.61,251.49) --
	(102.67,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.64,251.49) --
	(102.64,249.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.61,249.12) --
	(102.67,249.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.21,252.46) --
	(103.27,252.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.24,252.46) --
	(103.24,248.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.21,248.12) --
	(103.27,248.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.82,251.77) --
	(103.88,251.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,251.77) --
	(103.85,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.82,248.89) --
	(103.88,248.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.43,250.64) --
	(104.49,250.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.46,250.64) --
	(104.46,250.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.43,250.04) --
	(104.49,250.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.03,251.43) --
	(105.09,251.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06,251.43) --
	(105.06,249.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.03,249.26) --
	(105.09,249.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,251.42) --
	(105.70,251.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.67,251.42) --
	(105.67,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,249.31) --
	(105.70,249.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,251.11) --
	(106.31,251.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.28,251.11) --
	(106.28,249.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,249.80) --
	(106.31,249.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.85,251.36) --
	(106.91,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.88,251.36) --
	(106.88,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.85,249.47) --
	(106.91,249.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.46,251.23) --
	(107.52,251.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49,251.23) --
	(107.49,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.46,249.72) --
	(107.52,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07,251.34) --
	(108.13,251.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.10,251.34) --
	(108.10,249.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07,249.68) --
	(108.13,249.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.67,254.31) --
	(108.73,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.70,254.31) --
	(108.70,247.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.67,247.09) --
	(108.73,247.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.28,253.39) --
	(109.34,253.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.31,253.39) --
	(109.31,247.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.28,247.82) --
	(109.34,247.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,251.92) --
	(109.95,251.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.91,251.92) --
	(109.91,249.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,249.09) --
	(109.95,249.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49,252.81) --
	(110.55,252.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.52,252.81) --
	(110.52,248.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49,248.41) --
	(110.55,248.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10,251.29) --
	(111.16,251.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.13,251.29) --
	(111.13,249.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10,249.90) --
	(111.16,249.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,251.61) --
	(111.76,251.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.73,251.61) --
	(111.73,249.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,249.62) --
	(111.76,249.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.31,254.22) --
	(112.37,254.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.34,254.22) --
	(112.34,247.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.31,247.40) --
	(112.37,247.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92,253.90) --
	(112.98,253.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.95,253.90) --
	(112.95,247.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92,247.58) --
	(112.98,247.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,251.49) --
	(113.58,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.55,251.49) --
	(113.55,249.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,249.91) --
	(113.58,249.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13,253.17) --
	(114.19,253.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16,253.17) --
	(114.16,248.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13,248.27) --
	(114.19,248.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.74,251.11) --
	(114.80,251.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.77,251.11) --
	(114.77,250.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.74,250.46) --
	(114.80,250.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.34,252.09) --
	(115.40,252.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.37,252.09) --
	(115.37,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.34,249.47) --
	(115.40,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,253.34) --
	(116.01,253.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.98,253.34) --
	(115.98,248.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,248.28) --
	(116.01,248.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56,255.32) --
	(116.62,255.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,255.32) --
	(116.59,246.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56,246.52) --
	(116.62,246.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,251.18) --
	(117.22,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.19,251.18) --
	(117.19,250.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,250.57) --
	(117.22,250.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77,252.07) --
	(117.83,252.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.80,252.07) --
	(117.80,249.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77,249.78) --
	(117.83,249.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.37,252.33) --
	(118.44,252.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.40,252.33) --
	(118.40,249.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.37,249.37) --
	(118.44,249.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.98,254.09) --
	(119.04,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.01,254.09) --
	(119.01,247.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.98,247.88) --
	(119.04,247.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59,252.28) --
	(119.65,252.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62,252.28) --
	(119.62,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59,249.60) --
	(119.65,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.19,252.37) --
	(120.25,252.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.22,252.37) --
	(120.22,249.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.19,249.62) --
	(120.25,249.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.80,251.44) --
	(120.86,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.83,251.44) --
	(120.83,250.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.80,250.58) --
	(120.86,250.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.41,251.94) --
	(121.47,251.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.44,251.94) --
	(121.44,250.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.41,250.22) --
	(121.47,250.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.01,251.87) --
	(122.07,251.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.04,251.87) --
	(122.04,250.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.01,250.30) --
	(122.07,250.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.62,255.27) --
	(122.68,255.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.65,255.27) --
	(122.65,247.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.62,247.13) --
	(122.68,247.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.23,253.45) --
	(123.29,253.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.26,253.45) --
	(123.26,248.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.23,248.83) --
	(123.29,248.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.83,253.56) --
	(123.89,253.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.86,253.56) --
	(123.86,248.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.83,248.75) --
	(123.89,248.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.44,251.99) --
	(124.50,251.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47,251.99) --
	(124.47,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.44,250.42) --
	(124.50,250.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05,253.76) --
	(125.11,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.08,253.76) --
	(125.08,248.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05,248.69) --
	(125.11,248.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.65,255.89) --
	(125.71,255.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.68,255.89) --
	(125.68,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.65,246.66) --
	(125.71,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.26,253.23) --
	(126.32,253.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.29,253.23) --
	(126.29,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.26,249.47) --
	(126.32,249.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.86,252.55) --
	(126.92,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89,252.55) --
	(126.89,250.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.86,250.00) --
	(126.92,250.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.47,252.85) --
	(127.53,252.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.50,252.85) --
	(127.50,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.47,249.69) --
	(127.53,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08,251.95) --
	(128.14,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,251.95) --
	(128.11,250.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08,250.67) --
	(128.14,250.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.68,252.44) --
	(128.74,252.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.71,252.44) --
	(128.71,250.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.68,250.25) --
	(128.74,250.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.29,251.98) --
	(129.35,251.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.32,251.98) --
	(129.32,250.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.29,250.92) --
	(129.35,250.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90,252.10) --
	(129.96,252.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.93,252.10) --
	(129.93,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90,250.81) --
	(129.96,250.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,253.45) --
	(130.56,253.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.53,253.45) --
	(130.53,249.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,249.44) --
	(130.56,249.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11,252.22) --
	(131.17,252.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.14,252.22) --
	(131.14,250.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11,250.73) --
	(131.17,250.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.72,255.45) --
	(131.78,255.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.75,255.45) --
	(131.75,247.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.72,247.49) --
	(131.78,247.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.32,252.17) --
	(132.38,252.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.35,252.17) --
	(132.35,250.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.32,250.83) --
	(132.38,250.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93,253.25) --
	(132.99,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.96,253.25) --
	(132.96,249.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93,249.87) --
	(132.99,249.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.53,254.18) --
	(133.60,254.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.57,254.18) --
	(133.57,248.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.53,248.98) --
	(133.60,248.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.14,253.09) --
	(134.20,253.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17,253.09) --
	(134.17,249.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.14,249.97) --
	(134.20,249.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.75,255.49) --
	(134.81,255.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.78,255.49) --
	(134.78,248.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.75,248.14) --
	(134.81,248.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.35,252.43) --
	(135.41,252.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.38,252.43) --
	(135.38,250.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.35,250.94) --
	(135.41,250.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.96,255.94) --
	(136.02,255.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.99,255.94) --
	(135.99,247.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.96,247.65) --
	(136.02,247.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,252.42) --
	(136.63,252.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.60,252.42) --
	(136.60,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,251.20) --
	(136.63,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17,252.56) --
	(137.23,252.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.20,252.56) --
	(137.20,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17,251.14) --
	(137.23,251.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.78,254.15) --
	(137.84,254.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.81,254.15) --
	(137.81,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.78,249.54) --
	(137.84,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.39,254.44) --
	(138.45,254.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.42,254.44) --
	(138.42,249.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.39,249.27) --
	(138.45,249.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99,252.65) --
	(139.05,252.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.02,252.65) --
	(139.02,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99,251.18) --
	(139.05,251.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.60,265.58) --
	(139.66,265.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.63,265.58) --
	(139.63,240.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.60,240.74) --
	(139.66,240.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.21,253.28) --
	(140.27,253.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.24,253.28) --
	(140.24,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.21,250.56) --
	(140.27,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81,254.28) --
	(140.87,254.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.84,254.28) --
	(140.84,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81,249.72) --
	(140.87,249.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.42,255.49) --
	(141.48,255.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.45,255.49) --
	(141.45,248.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.42,248.59) --
	(141.48,248.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.02,256.77) --
	(142.09,256.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.06,256.77) --
	(142.06,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.02,247.34) --
	(142.09,247.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,252.56) --
	(142.69,252.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.66,252.56) --
	(142.66,251.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,251.61) --
	(142.69,251.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.24,254.36) --
	(143.30,254.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.27,254.36) --
	(143.27,249.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.24,249.85) --
	(143.30,249.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,256.31) --
	(143.90,256.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.87,256.31) --
	(143.87,248.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,248.05) --
	(143.90,248.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.45,253.64) --
	(144.51,253.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.48,253.64) --
	(144.48,250.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.45,250.95) --
	(144.51,250.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,255.72) --
	(145.12,255.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.09,255.72) --
	(145.09,249.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,249.14) --
	(145.12,249.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.66,255.52) --
	(145.72,255.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.69,255.52) --
	(145.69,249.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.66,249.35) --
	(145.72,249.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.27,254.15) --
	(146.33,254.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.30,254.15) --
	(146.30,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.27,250.71) --
	(146.33,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.88,254.47) --
	(146.94,254.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.91,254.47) --
	(146.91,250.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.88,250.39) --
	(146.94,250.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.48,254.63) --
	(147.54,254.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51,254.63) --
	(147.51,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.48,250.42) --
	(147.54,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09,253.80) --
	(148.15,253.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.12,253.80) --
	(148.12,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09,251.20) --
	(148.15,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.70,253.01) --
	(148.76,253.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.73,253.01) --
	(148.73,252.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.70,252.07) --
	(148.76,252.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.30,254.93) --
	(149.36,254.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33,254.93) --
	(149.33,250.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.30,250.50) --
	(149.36,250.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,256.14) --
	(149.97,256.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.94,256.14) --
	(149.94,249.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,249.05) --
	(149.97,249.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.51,253.40) --
	(150.58,253.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.54,253.40) --
	(150.54,251.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.51,251.90) --
	(150.58,251.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12,257.72) --
	(151.18,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.15,257.72) --
	(151.15,248.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12,248.30) --
	(151.18,248.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.73,254.47) --
	(151.79,254.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,254.47) --
	(151.76,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.73,251.20) --
	(151.79,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.33,253.68) --
	(152.39,253.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.36,253.68) --
	(152.36,251.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.33,251.77) --
	(152.39,251.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.94,253.31) --
	(153.00,253.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,253.31) --
	(152.97,252.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.94,252.42) --
	(153.00,252.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.55,256.91) --
	(153.61,256.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,256.91) --
	(153.58,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.55,249.18) --
	(153.61,249.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15,254.09) --
	(154.21,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.18,254.09) --
	(154.18,251.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15,251.87) --
	(154.21,251.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.76,254.06) --
	(154.82,254.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.79,254.06) --
	(154.79,251.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.76,251.88) --
	(154.82,251.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,253.62) --
	(155.43,253.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.40,253.62) --
	(155.40,252.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,252.49) --
	(155.43,252.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.97,254.22) --
	(156.03,254.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.00,254.22) --
	(156.00,252.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.97,252.18) --
	(156.03,252.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.58,254.83) --
	(156.64,254.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.61,254.83) --
	(156.61,251.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.58,251.51) --
	(156.64,251.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19,257.85) --
	(157.25,257.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.22,257.85) --
	(157.22,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19,249.18) --
	(157.25,249.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,255.46) --
	(157.85,255.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,255.46) --
	(157.82,251.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,251.19) --
	(157.85,251.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40,254.96) --
	(158.46,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.43,254.96) --
	(158.43,251.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40,251.83) --
	(158.46,251.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00,257.47) --
	(159.07,257.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03,257.47) --
	(159.03,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00,249.54) --
	(159.07,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.61,258.93) --
	(159.67,258.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.64,258.93) --
	(159.64,248.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.61,248.49) --
	(159.67,248.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.22,267.53) --
	(160.28,267.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.25,267.53) --
	(160.25,242.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.22,242.31) --
	(160.28,242.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.82,261.25) --
	(160.88,261.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85,261.25) --
	(160.85,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.82,246.66) --
	(160.88,246.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.43,254.36) --
	(161.49,254.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.46,254.36) --
	(161.46,253.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.43,253.09) --
	(161.49,253.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04,254.98) --
	(162.10,254.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.07,254.98) --
	(162.07,252.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04,252.65) --
	(162.10,252.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.64,254.38) --
	(162.70,254.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.67,254.38) --
	(162.67,253.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.64,253.19) --
	(162.70,253.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25,256.20) --
	(163.31,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.28,256.20) --
	(163.28,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25,251.49) --
	(163.31,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86,255.99) --
	(163.92,255.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.89,255.99) --
	(163.89,251.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86,251.92) --
	(163.92,251.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.46,256.10) --
	(164.52,256.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.49,256.10) --
	(164.49,251.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.46,251.72) --
	(164.52,251.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.07,254.62) --
	(165.13,254.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.10,254.62) --
	(165.10,253.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.07,253.14) --
	(165.13,253.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.67,256.76) --
	(165.74,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.71,256.76) --
	(165.71,251.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.67,251.27) --
	(165.74,251.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.28,260.95) --
	(166.34,260.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.31,260.95) --
	(166.31,247.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.28,247.49) --
	(166.34,247.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.89,256.61) --
	(166.95,256.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.92,256.61) --
	(166.92,251.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.89,251.46) --
	(166.95,251.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.49,257.39) --
	(167.55,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.52,257.39) --
	(167.52,251.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.49,251.04) --
	(167.55,251.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.10,254.99) --
	(168.16,254.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.13,254.99) --
	(168.13,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.10,253.25) --
	(168.16,253.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.71,258.92) --
	(168.77,258.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.74,258.92) --
	(168.74,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.71,249.16) --
	(168.77,249.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31,256.01) --
	(169.37,256.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.34,256.01) --
	(169.34,252.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31,252.57) --
	(169.37,252.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92,256.06) --
	(169.98,256.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.95,256.06) --
	(169.95,252.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92,252.72) --
	(169.98,252.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.53,256.68) --
	(170.59,256.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.56,256.68) --
	(170.56,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.53,252.24) --
	(170.59,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,255.75) --
	(171.19,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.16,255.75) --
	(171.16,253.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,253.04) --
	(171.19,253.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.74,255.32) --
	(171.80,255.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.77,255.32) --
	(171.77,253.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.74,253.49) --
	(171.80,253.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.35,254.98) --
	(172.41,254.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.38,254.98) --
	(172.38,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.35,253.95) --
	(172.41,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.95,257.37) --
	(173.01,257.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,257.37) --
	(172.98,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.95,251.95) --
	(173.01,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.56,256.70) --
	(173.62,256.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.59,256.70) --
	(173.59,252.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.56,252.62) --
	(173.62,252.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.16,256.01) --
	(174.23,256.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.20,256.01) --
	(174.20,253.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.16,253.36) --
	(174.23,253.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.77,259.18) --
	(174.83,259.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.80,259.18) --
	(174.80,250.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.77,250.32) --
	(174.83,250.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.38,255.57) --
	(175.44,255.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,255.57) --
	(175.41,254.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.38,254.20) --
	(175.44,254.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.98,258.27) --
	(176.04,258.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.01,258.27) --
	(176.01,251.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.98,251.76) --
	(176.04,251.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.59,255.94) --
	(176.65,255.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.62,255.94) --
	(176.62,253.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.59,253.91) --
	(176.65,253.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.20,255.56) --
	(177.26,255.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.23,255.56) --
	(177.23,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.20,254.55) --
	(177.26,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.80,258.23) --
	(177.86,258.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83,258.23) --
	(177.83,251.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.80,251.68) --
	(177.86,251.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41,256.22) --
	(178.47,256.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.44,256.22) --
	(178.44,254.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41,254.07) --
	(178.47,254.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02,258.18) --
	(179.08,258.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.05,258.18) --
	(179.05,252.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02,252.50) --
	(179.08,252.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,262.22) --
	(179.68,262.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.65,262.22) --
	(179.65,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,248.56) --
	(179.68,248.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.23,255.99) --
	(180.29,255.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.26,255.99) --
	(180.26,254.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.23,254.71) --
	(180.29,254.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84,256.46) --
	(180.90,256.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.87,256.46) --
	(180.87,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84,254.40) --
	(180.90,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.44,259.45) --
	(181.50,259.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.47,259.45) --
	(181.47,251.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.44,251.74) --
	(181.50,251.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.05,257.10) --
	(182.11,257.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.08,257.10) --
	(182.08,254.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.05,254.02) --
	(182.11,254.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,259.62) --
	(182.72,259.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.68,259.62) --
	(182.68,251.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,251.62) --
	(182.72,251.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.26,257.36) --
	(183.32,257.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.29,257.36) --
	(183.29,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.26,254.09) --
	(183.32,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87,256.87) --
	(183.93,256.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.90,256.87) --
	(183.90,254.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87,254.56) --
	(183.93,254.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.47,259.47) --
	(184.53,259.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.50,259.47) --
	(184.50,252.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.47,252.26) --
	(184.53,252.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,256.91) --
	(185.14,256.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.11,256.91) --
	(185.11,254.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,254.76) --
	(185.14,254.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.69,260.31) --
	(185.75,260.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.72,260.31) --
	(185.72,252.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.69,252.03) --
	(185.75,252.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.29,256.87) --
	(186.35,256.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32,256.87) --
	(186.32,255.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.29,255.35) --
	(186.35,255.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.90,259.71) --
	(186.96,259.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.93,259.71) --
	(186.93,253.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.90,253.48) --
	(186.96,253.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.51,259.59) --
	(187.57,259.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.54,259.59) --
	(187.54,253.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.51,253.78) --
	(187.57,253.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.11,257.11) --
	(188.17,257.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.14,257.11) --
	(188.14,256.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.11,256.28) --
	(188.17,256.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.72,262.28) --
	(188.78,262.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.75,262.28) --
	(188.75,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.72,252.24) --
	(188.78,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.33,258.27) --
	(189.39,258.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.36,258.27) --
	(189.36,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.33,256.09) --
	(189.39,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.93,257.58) --
	(189.99,257.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96,257.58) --
	(189.96,256.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.93,256.71) --
	(189.99,256.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54,272.68) --
	(190.60,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.57,272.68) --
	(190.57,244.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54,244.05) --
	(190.60,244.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.14,259.88) --
	(191.21,259.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,259.88) --
	(191.17,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.14,254.55) --
	(191.21,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,258.62) --
	(191.81,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78,258.62) --
	(191.78,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,256.38) --
	(191.81,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.36,259.01) --
	(192.42,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.39,259.01) --
	(192.39,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.36,256.09) --
	(192.42,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,258.91) --
	(193.02,258.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.99,258.91) --
	(192.99,256.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,256.96) --
	(193.02,256.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57,260.72) --
	(193.63,260.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.60,260.72) --
	(193.60,255.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57,255.46) --
	(193.63,255.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.18,259.82) --
	(194.24,259.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21,259.82) --
	(194.21,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.18,256.64) --
	(194.24,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.78,260.52) --
	(194.84,260.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.81,260.52) --
	(194.81,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.78,256.08) --
	(194.84,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.39,262.54) --
	(195.45,262.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42,262.54) --
	(195.42,254.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.39,254.58) --
	(195.45,254.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.00,260.89) --
	(196.06,260.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03,260.89) --
	(196.03,256.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.00,256.15) --
	(196.06,256.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.60,263.72) --
	(196.66,263.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,263.72) --
	(196.63,253.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.60,253.52) --
	(196.66,253.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.21,260.01) --
	(197.27,260.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24,260.01) --
	(197.24,257.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.21,257.25) --
	(197.27,257.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.81,261.70) --
	(197.88,261.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85,261.70) --
	(197.85,255.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.81,255.89) --
	(197.88,255.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.42,259.80) --
	(198.48,259.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.45,259.80) --
	(198.45,257.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.42,257.79) --
	(198.48,257.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,261.11) --
	(199.09,261.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,261.11) --
	(199.06,256.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,256.62) --
	(199.09,256.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.63,259.53) --
	(199.69,259.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.66,259.53) --
	(199.66,258.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.63,258.50) --
	(199.69,258.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24,263.55) --
	(200.30,263.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.27,263.55) --
	(200.27,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24,254.31) --
	(200.30,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.85,263.10) --
	(200.91,263.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.88,263.10) --
	(200.88,254.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.85,254.90) --
	(200.91,254.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.45,263.33) --
	(201.51,263.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.48,263.33) --
	(201.48,255.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.45,255.40) --
	(201.51,255.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,266.12) --
	(202.12,266.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.09,266.12) --
	(202.09,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,253.05) --
	(202.12,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.67,262.04) --
	(202.73,262.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.70,262.04) --
	(202.70,256.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.67,256.55) --
	(202.73,256.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.27,264.23) --
	(203.33,264.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.30,264.23) --
	(203.30,255.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.27,255.09) --
	(203.33,255.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.88,262.81) --
	(203.94,262.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.91,262.81) --
	(203.91,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.88,256.38) --
	(203.94,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.49,263.06) --
	(204.55,263.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.52,263.06) --
	(204.52,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.49,256.20) --
	(204.55,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.09,260.56) --
	(205.15,260.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.12,260.56) --
	(205.12,258.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.09,258.49) --
	(205.15,258.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.70,262.37) --
	(205.76,262.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.73,262.37) --
	(205.73,256.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.70,256.84) --
	(205.76,256.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.30,261.27) --
	(206.37,261.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,261.27) --
	(206.34,258.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.30,258.21) --
	(206.37,258.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.91,260.89) --
	(206.97,260.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.94,260.89) --
	(206.94,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.91,258.85) --
	(206.97,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.52,260.73) --
	(207.58,260.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55,260.73) --
	(207.55,259.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.52,259.00) --
	(207.58,259.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.12,263.22) --
	(208.18,263.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15,263.22) --
	(208.15,257.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.12,257.07) --
	(208.18,257.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.73,260.91) --
	(208.79,260.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.76,260.91) --
	(208.76,259.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.73,259.21) --
	(208.79,259.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.34,262.55) --
	(209.40,262.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.37,262.55) --
	(209.37,257.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.34,257.91) --
	(209.40,257.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,262.73) --
	(210.00,262.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.97,262.73) --
	(209.97,257.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,257.55) --
	(210.00,257.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,262.84) --
	(210.61,262.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.58,262.84) --
	(210.58,257.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,257.81) --
	(210.61,257.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.16,263.93) --
	(211.22,263.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.19,263.93) --
	(211.19,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.16,256.94) --
	(211.22,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.76,262.40) --
	(211.82,262.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.79,262.40) --
	(211.79,258.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.76,258.20) --
	(211.82,258.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.37,262.52) --
	(212.43,262.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.40,262.52) --
	(212.40,258.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.37,258.47) --
	(212.43,258.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.98,262.73) --
	(213.04,262.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.01,262.73) --
	(213.01,258.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.98,258.19) --
	(213.04,258.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.58,265.41) --
	(213.64,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.61,265.41) --
	(213.61,255.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.58,255.73) --
	(213.64,255.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19,261.84) --
	(214.25,261.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.22,261.84) --
	(214.22,260.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19,260.80) --
	(214.25,260.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,264.46) --
	(214.86,264.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.82,264.46) --
	(214.82,258.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,258.77) --
	(214.86,258.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.40,267.91) --
	(215.46,267.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.43,267.91) --
	(215.43,255.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.40,255.85) --
	(215.46,255.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,266.20) --
	(216.07,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.04,266.20) --
	(216.04,258.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,258.08) --
	(216.07,258.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,267.33) --
	(216.67,267.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.64,267.33) --
	(216.64,257.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,257.44) --
	(216.67,257.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,264.89) --
	(217.28,264.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.25,264.89) --
	(217.25,260.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,260.55) --
	(217.28,260.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.83,266.30) --
	(217.89,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86,266.30) --
	(217.86,260.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.83,260.62) --
	(217.89,260.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.43,266.16) --
	(218.49,266.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.46,266.16) --
	(218.46,261.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.43,261.12) --
	(218.49,261.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,269.54) --
	(219.10,269.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.07,269.54) --
	(219.07,258.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,258.44) --
	(219.10,258.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.65,271.65) --
	(219.71,271.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.68,271.65) --
	(219.68,256.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.65,256.54) --
	(219.71,256.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.25,268.69) --
	(220.31,268.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.28,268.69) --
	(220.28,259.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.25,259.57) --
	(220.31,259.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.86,266.46) --
	(220.92,266.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.89,266.46) --
	(220.89,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.86,261.78) --
	(220.92,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.47,270.05) --
	(221.53,270.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.50,270.05) --
	(221.50,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.47,258.62) --
	(221.53,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,267.57) --
	(222.13,267.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,267.57) --
	(222.10,261.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,261.44) --
	(222.13,261.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.68,266.99) --
	(222.74,266.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.71,266.99) --
	(222.71,262.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.68,262.26) --
	(222.74,262.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.28,269.06) --
	(223.35,269.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,269.06) --
	(223.31,260.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.28,260.08) --
	(223.35,260.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.89,268.35) --
	(223.95,268.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92,268.35) --
	(223.92,261.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.89,261.06) --
	(223.95,261.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.50,266.47) --
	(224.56,266.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.53,266.47) --
	(224.53,263.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.50,263.04) --
	(224.56,263.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.10,265.66) --
	(225.16,265.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.13,265.66) --
	(225.13,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.10,264.09) --
	(225.16,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.71,268.51) --
	(225.77,268.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.74,268.51) --
	(225.74,261.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.71,261.41) --
	(225.77,261.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.32,268.20) --
	(226.38,268.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.35,268.20) --
	(226.35,262.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.32,262.14) --
	(226.38,262.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.92,267.03) --
	(226.98,267.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,267.03) --
	(226.95,263.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.92,263.02) --
	(226.98,263.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.53,268.56) --
	(227.59,268.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.56,268.56) --
	(227.56,262.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.53,262.16) --
	(227.59,262.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.14,268.83) --
	(228.20,268.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.17,268.83) --
	(228.17,262.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.14,262.01) --
	(228.20,262.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.74,269.55) --
	(228.80,269.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.77,269.55) --
	(228.77,261.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.74,261.36) --
	(228.80,261.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.35,269.28) --
	(229.41,269.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.38,269.28) --
	(229.38,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.35,261.78) --
	(229.41,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.96,266.74) --
	(230.02,266.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.99,266.74) --
	(229.99,264.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.96,264.25) --
	(230.02,264.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.56,268.12) --
	(230.62,268.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.59,268.12) --
	(230.59,263.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.56,263.10) --
	(230.62,263.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.17,268.98) --
	(231.23,268.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20,268.98) --
	(231.20,262.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.17,262.43) --
	(231.23,262.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.77,269.32) --
	(231.83,269.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.80,269.32) --
	(231.80,262.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.77,262.30) --
	(231.83,262.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.38,267.23) --
	(232.44,267.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.41,267.23) --
	(232.41,264.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.38,264.55) --
	(232.44,264.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99,267.90) --
	(233.05,267.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.02,267.90) --
	(233.02,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99,264.45) --
	(233.05,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59,267.15) --
	(233.65,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.62,267.15) --
	(233.62,265.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59,265.13) --
	(233.65,265.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.20,274.82) --
	(234.26,274.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.23,274.82) --
	(234.23,258.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.20,258.48) --
	(234.26,258.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,266.62) --
	(234.87,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,266.62) --
	(234.84,265.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,265.80) --
	(234.87,265.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.41,269.54) --
	(235.47,269.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,269.54) --
	(235.44,263.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.41,263.11) --
	(235.47,263.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.02,270.04) --
	(236.08,270.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.05,270.04) --
	(236.05,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.02,262.71) --
	(236.08,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.63,269.29) --
	(236.69,269.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.66,269.29) --
	(236.66,263.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.63,263.37) --
	(236.69,263.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.23,266.90) --
	(237.29,266.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.26,266.90) --
	(237.26,266.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.23,266.13) --
	(237.29,266.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.84,270.19) --
	(237.90,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.87,270.19) --
	(237.87,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.84,263.28) --
	(237.90,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.44,271.22) --
	(238.51,271.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.48,271.22) --
	(238.48,262.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.44,262.79) --
	(238.51,262.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.05,272.29) --
	(239.11,272.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.08,272.29) --
	(239.08,262.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.05,262.12) --
	(239.11,262.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66,270.38) --
	(239.72,270.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.69,270.38) --
	(239.69,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66,264.60) --
	(239.72,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.26,271.13) --
	(240.32,271.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.29,271.13) --
	(240.29,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.26,263.86) --
	(240.32,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,270.17) --
	(240.93,270.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.90,270.17) --
	(240.90,265.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,265.00) --
	(240.93,265.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.48,270.91) --
	(241.54,270.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.51,270.91) --
	(241.51,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.48,264.07) --
	(241.54,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.08,270.29) --
	(242.14,270.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.11,270.29) --
	(242.11,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.08,264.96) --
	(242.14,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.69,270.67) --
	(242.75,270.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.72,270.67) --
	(242.72,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.69,264.81) --
	(242.75,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.30,269.04) --
	(243.36,269.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.33,269.04) --
	(243.33,266.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.30,266.54) --
	(243.36,266.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.90,270.46) --
	(243.96,270.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.93,270.46) --
	(243.93,265.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.90,265.11) --
	(243.96,265.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.51,272.29) --
	(244.57,272.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.54,272.29) --
	(244.54,263.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.51,263.66) --
	(244.57,263.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12,273.13) --
	(245.18,273.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.15,273.13) --
	(245.15,262.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12,262.76) --
	(245.18,262.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.72,269.76) --
	(245.78,269.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.75,269.76) --
	(245.75,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.72,266.20) --
	(245.78,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.33,271.40) --
	(246.39,271.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.36,271.40) --
	(246.36,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.33,264.81) --
	(246.39,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.93,272.31) --
	(247.00,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.96,272.31) --
	(246.96,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.93,264.96) --
	(247.00,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.54,271.77) --
	(247.60,271.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.57,271.77) --
	(247.57,265.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.54,265.63) --
	(247.60,265.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.15,270.56) --
	(248.21,270.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.18,270.56) --
	(248.18,267.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.15,267.29) --
	(248.21,267.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.75,270.58) --
	(248.81,270.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.78,270.58) --
	(248.78,267.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.75,267.42) --
	(248.81,267.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.36,270.73) --
	(249.42,270.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.39,270.73) --
	(249.39,267.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.36,267.25) --
	(249.42,267.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97,273.55) --
	(250.03,273.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.00,273.55) --
	(250.00,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97,264.96) --
	(250.03,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,272.22) --
	(250.63,272.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.60,272.22) --
	(250.60,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,267.15) --
	(250.63,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,272.18) --
	(251.24,272.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.21,272.18) --
	(251.21,267.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,267.55) --
	(251.24,267.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.79,273.97) --
	(251.85,273.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,273.97) --
	(251.82,266.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.79,266.12) --
	(251.85,266.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,272.68) --
	(252.45,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.42,272.68) --
	(252.42,267.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,267.26) --
	(252.45,267.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.00,273.25) --
	(253.06,273.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.03,273.25) --
	(253.03,267.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.00,267.43) --
	(253.06,267.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.61,274.63) --
	(253.67,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.64,274.63) --
	(253.64,266.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.61,266.59) --
	(253.67,266.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.21,277.20) --
	(254.27,277.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.24,277.20) --
	(254.24,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.21,264.45) --
	(254.27,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.82,276.07) --
	(254.88,276.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.85,276.07) --
	(254.85,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.82,265.51) --
	(254.88,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.42,272.05) --
	(255.49,272.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.45,272.05) --
	(255.45,269.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.42,269.30) --
	(255.49,269.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03,276.52) --
	(256.09,276.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,276.52) --
	(256.06,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03,265.21) --
	(256.09,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.64,273.35) --
	(256.70,273.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67,273.35) --
	(256.67,268.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.64,268.12) --
	(256.70,268.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.24,273.76) --
	(257.30,273.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.27,273.76) --
	(257.27,268.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.24,268.03) --
	(257.30,268.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.85,271.75) --
	(257.91,271.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.88,271.75) --
	(257.88,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.85,269.97) --
	(257.91,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.46,275.89) --
	(258.52,275.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.49,275.89) --
	(258.49,266.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.46,266.16) --
	(258.52,266.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.06,273.15) --
	(259.12,273.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.09,273.15) --
	(259.09,268.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.06,268.49) --
	(259.12,268.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67,275.95) --
	(259.73,275.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.70,275.95) --
	(259.70,266.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67,266.68) --
	(259.73,266.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.28,274.30) --
	(260.34,274.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.31,274.30) --
	(260.31,268.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.28,268.20) --
	(260.34,268.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.88,276.68) --
	(260.94,276.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.91,276.68) --
	(260.91,266.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.88,266.35) --
	(260.94,266.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49,282.32) --
	(261.55,282.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.52,282.32) --
	(261.52,263.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49,263.25) --
	(261.55,263.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.10,273.41) --
	(262.16,273.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.13,273.41) --
	(262.13,271.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.10,271.21) --
	(262.16,271.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.70,274.42) --
	(262.76,274.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73,274.42) --
	(262.73,270.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.70,270.34) --
	(262.76,270.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,275.21) --
	(263.37,275.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.34,275.21) --
	(263.34,270.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,270.11) --
	(263.37,270.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.91,276.05) --
	(263.97,276.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.94,276.05) --
	(263.94,270.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.91,270.74) --
	(263.97,270.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.52,279.06) --
	(264.58,279.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.55,279.06) --
	(264.55,268.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.52,268.09) --
	(264.58,268.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.13,277.33) --
	(265.19,277.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.16,277.33) --
	(265.16,269.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.13,269.65) --
	(265.19,269.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,279.53) --
	(265.79,279.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.76,279.53) --
	(265.76,268.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,268.45) --
	(265.79,268.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.34,276.94) --
	(266.40,276.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,276.94) --
	(266.37,270.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.34,270.47) --
	(266.40,270.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.95,279.12) --
	(267.01,279.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.98,279.12) --
	(266.98,268.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.95,268.89) --
	(267.01,268.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.55,282.39) --
	(267.61,282.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.58,282.39) --
	(267.58,266.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.55,266.33) --
	(267.61,266.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.16,279.40) --
	(268.22,279.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.19,279.40) --
	(268.19,269.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.16,269.24) --
	(268.22,269.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.77,278.39) --
	(268.83,278.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.80,278.39) --
	(268.80,270.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.77,270.31) --
	(268.83,270.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.37,277.17) --
	(269.43,277.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.40,277.17) --
	(269.40,271.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.37,271.56) --
	(269.43,271.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.98,278.78) --
	(270.04,278.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.01,278.78) --
	(270.01,270.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.98,270.17) --
	(270.04,270.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,277.40) --
	(270.65,277.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.62,277.40) --
	(270.62,271.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,271.96) --
	(270.65,271.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.19,276.81) --
	(271.25,276.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.22,276.81) --
	(271.22,273.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.19,273.06) --
	(271.25,273.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.80,277.77) --
	(271.86,277.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.83,277.77) --
	(271.83,272.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.80,272.05) --
	(271.86,272.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.40,279.94) --
	(272.46,279.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.43,279.94) --
	(272.43,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.40,270.39) --
	(272.46,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.01,278.53) --
	(273.07,278.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.04,278.53) --
	(273.04,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.01,271.88) --
	(273.07,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.62,281.59) --
	(273.68,281.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.65,281.59) --
	(273.65,271.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.62,271.17) --
	(273.68,271.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.22,280.98) --
	(274.28,280.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.25,280.98) --
	(274.25,272.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.22,272.25) --
	(274.28,272.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.83,282.55) --
	(274.89,282.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.86,282.55) --
	(274.86,271.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.83,271.31) --
	(274.89,271.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.44,279.74) --
	(275.50,279.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.47,279.74) --
	(275.47,273.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.44,273.87) --
	(275.50,273.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.04,278.78) --
	(276.10,278.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.07,278.78) --
	(276.07,274.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.04,274.73) --
	(276.10,274.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.65,280.25) --
	(276.71,280.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.68,280.25) --
	(276.68,273.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.65,273.78) --
	(276.71,273.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.26,279.94) --
	(277.32,279.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.29,279.94) --
	(277.29,274.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.26,274.32) --
	(277.32,274.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.86,279.13) --
	(277.92,279.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.89,279.13) --
	(277.89,275.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.86,275.43) --
	(277.92,275.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.47,283.67) --
	(278.53,283.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50,283.67) --
	(278.50,273.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.47,273.04) --
	(278.53,273.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.07,279.36) --
	(279.14,279.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.11,279.36) --
	(279.11,277.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.07,277.02) --
	(279.14,277.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68,286.50) --
	(279.74,286.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.71,286.50) --
	(279.71,271.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68,271.18) --
	(279.74,271.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.29,281.08) --
	(280.35,281.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.32,281.08) --
	(280.32,276.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.29,276.42) --
	(280.35,276.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,280.07) --
	(280.95,280.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.92,280.07) --
	(280.92,277.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,277.41) --
	(280.95,277.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.50,288.90) --
	(281.56,288.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.53,288.90) --
	(281.53,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.50,269.97) --
	(281.56,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11,284.02) --
	(282.17,284.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14,284.02) --
	(282.14,276.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11,276.32) --
	(282.17,276.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71,284.32) --
	(282.77,284.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.74,284.32) --
	(282.74,276.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71,276.13) --
	(282.77,276.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.32,286.66) --
	(283.38,286.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.35,286.66) --
	(283.35,274.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.32,274.33) --
	(283.38,274.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,285.06) --
	(283.99,285.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.96,285.06) --
	(283.96,276.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,276.73) --
	(283.99,276.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53,285.92) --
	(284.59,285.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.56,285.92) --
	(284.56,277.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53,277.01) --
	(284.59,277.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.14,287.08) --
	(285.20,287.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.17,287.08) --
	(285.17,275.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.14,275.96) --
	(285.20,275.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.75,284.62) --
	(285.81,284.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.78,284.62) --
	(285.78,278.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.75,278.23) --
	(285.81,278.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35,288.03) --
	(286.41,288.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.38,288.03) --
	(286.38,276.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35,276.30) --
	(286.41,276.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.96,285.74) --
	(287.02,285.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.99,285.74) --
	(286.99,279.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.96,279.20) --
	(287.02,279.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.56,285.93) --
	(287.63,285.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.59,285.93) --
	(287.59,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.56,279.22) --
	(287.63,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.17,287.18) --
	(288.23,287.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.20,287.18) --
	(288.20,278.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.17,278.14) --
	(288.23,278.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78,288.37) --
	(288.84,288.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.81,288.37) --
	(288.81,277.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78,277.46) --
	(288.84,277.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.38,284.87) --
	(289.44,284.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.41,284.87) --
	(289.41,280.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.38,280.64) --
	(289.44,280.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,286.56) --
	(290.05,286.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.02,286.56) --
	(290.02,279.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,279.14) --
	(290.05,279.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.60,292.81) --
	(290.66,292.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.63,292.81) --
	(290.63,275.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.60,275.29) --
	(290.66,275.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.20,287.07) --
	(291.26,287.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,287.07) --
	(291.23,279.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.20,279.66) --
	(291.26,279.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,286.95) --
	(291.87,286.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84,286.95) --
	(291.84,281.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,281.35) --
	(291.87,281.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.42,285.95) --
	(292.48,285.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.45,285.95) --
	(292.45,282.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.42,282.72) --
	(292.48,282.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.02,288.22) --
	(293.08,288.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.05,288.22) --
	(293.05,280.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.02,280.66) --
	(293.08,280.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.63,287.59) --
	(293.69,287.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.66,287.59) --
	(293.66,283.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.63,283.07) --
	(293.69,283.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.24,288.78) --
	(294.30,288.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.27,288.78) --
	(294.27,282.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.24,282.30) --
	(294.30,282.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.84,288.19) --
	(294.90,288.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.87,288.19) --
	(294.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.84,283.58) --
	(294.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.45,289.69) --
	(295.51,289.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,289.69) --
	(295.48,282.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.45,282.56) --
	(295.51,282.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.05,290.38) --
	(296.12,290.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.08,290.38) --
	(296.08,282.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.05,282.46) --
	(296.12,282.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.66,290.13) --
	(296.72,290.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.69,290.13) --
	(296.69,282.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.66,282.97) --
	(296.72,282.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,290.80) --
	(297.33,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.30,290.80) --
	(297.30,282.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,282.42) --
	(297.33,282.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.87,289.50) --
	(297.93,289.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.90,289.50) --
	(297.90,284.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.87,284.85) --
	(297.93,284.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.48,291.89) --
	(298.54,291.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.51,291.89) --
	(298.51,282.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.48,282.45) --
	(298.54,282.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.09,290.50) --
	(299.15,290.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.12,290.50) --
	(299.12,284.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.09,284.09) --
	(299.15,284.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.69,291.52) --
	(299.75,291.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72,291.52) --
	(299.72,284.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.69,284.62) --
	(299.75,284.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.30,290.84) --
	(300.36,290.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.33,290.84) --
	(300.33,285.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.30,285.26) --
	(300.36,285.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.91,294.58) --
	(300.97,294.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.94,294.58) --
	(300.94,283.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.91,283.89) --
	(300.97,283.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.51,290.02) --
	(301.57,290.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.54,290.02) --
	(301.54,288.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.51,288.11) --
	(301.57,288.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12,295.63) --
	(302.18,295.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.15,295.63) --
	(302.15,283.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12,283.62) --
	(302.18,283.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.72,292.63) --
	(302.79,292.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.76,292.63) --
	(302.76,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.72,288.10) --
	(302.79,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.33,292.97) --
	(303.39,292.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.36,292.97) --
	(303.36,288.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.33,288.33) --
	(303.39,288.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.94,294.09) --
	(304.00,294.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.97,294.09) --
	(303.97,288.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.94,288.12) --
	(304.00,288.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.54,296.93) --
	(304.60,296.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.57,296.93) --
	(304.57,285.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.54,285.78) --
	(304.60,285.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.15,293.02) --
	(305.21,293.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,293.02) --
	(305.18,290.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.15,290.17) --
	(305.21,290.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.76,299.67) --
	(305.82,299.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.79,299.67) --
	(305.79,284.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.76,284.16) --
	(305.82,284.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.36,296.93) --
	(306.42,296.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.39,296.93) --
	(306.39,289.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.36,289.85) --
	(306.42,289.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,296.67) --
	(307.03,296.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.00,296.67) --
	(307.00,290.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,290.62) --
	(307.03,290.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.58,298.78) --
	(307.64,298.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.61,298.78) --
	(307.61,290.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.58,290.45) --
	(307.64,290.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.18,296.96) --
	(308.24,296.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.21,296.96) --
	(308.21,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.18,294.02) --
	(308.24,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.79,300.51) --
	(308.85,300.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.82,300.51) --
	(308.82,292.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.79,292.72) --
	(308.85,292.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,306.23) --
	(309.46,306.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.43,306.23) --
	(309.43,288.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,288.38) --
	(309.46,288.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.00,302.46) --
	(310.06,302.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.03,302.46) --
	(310.03,291.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.00,291.68) --
	(310.06,291.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.61,299.10) --
	(310.67,299.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.64,299.10) --
	(310.64,295.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.61,295.35) --
	(310.67,295.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.21,299.73) --
	(311.28,299.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.25,299.73) --
	(311.25,294.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.21,294.91) --
	(311.28,294.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.82,299.95) --
	(311.88,299.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.85,299.95) --
	(311.85,296.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.82,296.27) --
	(311.88,296.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.43,303.32) --
	(312.49,303.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.46,303.32) --
	(312.46,293.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.43,293.77) --
	(312.49,293.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.03,300.14) --
	(313.09,300.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.06,300.14) --
	(313.06,296.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.03,296.86) --
	(313.09,296.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.64,299.87) --
	(313.70,299.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.67,299.87) --
	(313.67,298.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.64,298.25) --
	(313.70,298.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.25,302.68) --
	(314.31,302.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.28,302.68) --
	(314.28,298.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.25,298.23) --
	(314.31,298.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85,304.33) --
	(314.91,304.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.88,304.33) --
	(314.88,297.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85,297.59) --
	(314.91,297.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.46,304.68) --
	(315.52,304.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.49,304.68) --
	(315.49,298.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.46,298.92) --
	(315.52,298.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.07,304.46) --
	(316.13,304.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.10,304.46) --
	(316.10,299.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.07,299.77) --
	(316.13,299.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.67,305.53) --
	(316.73,305.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.70,305.53) --
	(316.70,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.67,300.07) --
	(316.73,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28,307.12) --
	(317.34,307.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.31,307.12) --
	(317.31,299.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28,299.39) --
	(317.34,299.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.89,310.74) --
	(317.95,310.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92,310.74) --
	(317.92,296.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.89,296.73) --
	(317.95,296.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.49,308.94) --
	(318.55,308.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52,308.94) --
	(318.52,301.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.49,301.29) --
	(318.55,301.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.10,309.59) --
	(319.16,309.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.13,309.59) --
	(319.13,302.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.10,302.12) --
	(319.16,302.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.70,311.26) --
	(319.77,311.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.73,311.26) --
	(319.73,304.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.70,304.35) --
	(319.77,304.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.31,309.25) --
	(320.37,309.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.34,309.25) --
	(320.34,306.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.31,306.33) --
	(320.37,306.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.92,321.50) --
	(320.98,321.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.95,321.50) --
	(320.95,298.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.92,298.00) --
	(320.98,298.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.52,311.20) --
	(321.58,311.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.55,311.20) --
	(321.55,305.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.52,305.98) --
	(321.58,305.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.13,315.47) --
	(322.19,315.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.16,315.47) --
	(322.16,302.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.13,302.62) --
	(322.19,302.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,311.07) --
	(322.80,311.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.77,311.07) --
	(322.77,306.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,306.66) --
	(322.80,306.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.34,311.41) --
	(323.40,311.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.37,311.41) --
	(323.37,307.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.34,307.41) --
	(323.40,307.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.95,313.56) --
	(324.01,313.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.98,313.56) --
	(323.98,305.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.95,305.63) --
	(324.01,305.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.56,315.62) --
	(324.62,315.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.59,315.62) --
	(324.59,308.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.56,308.94) --
	(324.62,308.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.16,319.25) --
	(325.22,319.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.19,319.25) --
	(325.19,306.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.16,306.61) --
	(325.22,306.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.77,315.53) --
	(325.83,315.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.80,315.53) --
	(325.80,310.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.77,310.04) --
	(325.83,310.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.38,315.83) --
	(326.44,315.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.41,315.83) --
	(326.41,309.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.38,309.75) --
	(326.44,309.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.98,316.33) --
	(327.04,316.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.01,316.33) --
	(327.01,310.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.98,310.34) --
	(327.04,310.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59,318.42) --
	(327.65,318.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.62,318.42) --
	(327.62,309.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59,309.08) --
	(327.65,309.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.19,317.75) --
	(328.26,317.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.22,317.75) --
	(328.22,310.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.19,310.90) --
	(328.26,310.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.80,316.60) --
	(328.86,316.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.83,316.60) --
	(328.83,312.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.80,312.95) --
	(328.86,312.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.41,317.50) --
	(329.47,317.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.44,317.50) --
	(329.44,312.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.41,312.31) --
	(329.47,312.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.01,322.18) --
	(330.07,322.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.04,322.18) --
	(330.04,309.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.01,309.44) --
	(330.07,309.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.62,319.92) --
	(330.68,319.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.65,319.92) --
	(330.65,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.62,312.38) --
	(330.68,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.23,318.80) --
	(331.29,318.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.26,318.80) --
	(331.26,314.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.23,314.03) --
	(331.29,314.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.83,320.05) --
	(331.89,320.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.86,320.05) --
	(331.86,315.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.83,315.04) --
	(331.89,315.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.44,320.22) --
	(332.50,320.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.47,320.22) --
	(332.47,315.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.44,315.90) --
	(332.50,315.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.05,321.95) --
	(333.11,321.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.08,321.95) --
	(333.08,315.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.05,315.17) --
	(333.11,315.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.65,329.01) --
	(333.71,329.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.68,329.01) --
	(333.68,315.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.65,315.57) --
	(333.71,315.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.26,328.38) --
	(334.32,328.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.29,328.38) --
	(334.29,316.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.26,316.78) --
	(334.32,316.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.86,327.84) --
	(334.93,327.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.90,327.84) --
	(334.90,318.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.86,318.18) --
	(334.93,318.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.47,328.80) --
	(335.53,328.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.50,328.80) --
	(335.50,317.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.47,317.85) --
	(335.53,317.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.08,335.93) --
	(336.14,335.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.11,335.93) --
	(336.11,314.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.08,314.09) --
	(336.14,314.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.68,332.32) --
	(336.74,332.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.71,332.32) --
	(336.71,322.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.68,322.99) --
	(336.74,322.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.29,336.64) --
	(337.35,336.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.32,336.64) --
	(337.32,329.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.29,329.50) --
	(337.35,329.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.90,335.40) --
	(337.96,335.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.93,335.40) --
	(337.93,331.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.90,331.82) --
	(337.96,331.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.50,337.20) --
	(338.56,337.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.53,337.20) --
	(338.53,331.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.50,331.44) --
	(338.56,331.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.11,339.05) --
	(339.17,339.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.14,339.05) --
	(339.14,333.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.11,333.23) --
	(339.17,333.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.72,357.65) --
	(339.78,357.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.75,357.65) --
	(339.75,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.72,350.37) --
	(339.78,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.32,360.94) --
	(340.38,360.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.35,360.94) --
	(340.35,353.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.32,353.69) --
	(340.38,353.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.93,364.96) --
	(340.99,364.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.96,364.96) --
	(340.96,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.93,355.45) --
	(340.99,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.54,364.04) --
	(341.60,364.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.57,364.04) --
	(341.57,358.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.54,358.38) --
	(341.60,358.38);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.55,242.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.16,245.71) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.76,246.16) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.37,246.18) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.98,247.39) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.58,247.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.19,247.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.80,247.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.40,247.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.01,248.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.61,248.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.22,248.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.83,248.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.43,248.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04,248.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.65,248.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25,248.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.86,249.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.47,249.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.07,249.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.68,249.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.29,249.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.89,249.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.50,249.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.10,249.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.71,249.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.32,249.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.92,249.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.53,249.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.14,249.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.74,249.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.35,249.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.96,249.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.56,249.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.17,249.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77,249.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38,249.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.99,249.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.59,249.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.20,249.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81,249.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.41,249.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02,249.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63,249.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23,249.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,249.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.45,249.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.05,249.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66,249.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.26,249.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.87,249.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.48,249.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.08,249.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,249.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30,249.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90,249.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.51,250.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.12,250.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.72,250.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,250.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.94,250.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.54,250.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.15,250.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.75,250.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.36,250.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.97,250.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.57,250.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.18,250.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.79,250.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.39,250.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.00,250.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61,250.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21,250.23) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82,250.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.43,250.25) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.03,250.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.64,250.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24,250.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.85,250.30) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.46,250.33) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.06,250.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.67,250.35) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.28,250.43) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.88,250.46) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.49,250.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.10,250.51) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.70,250.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.31,250.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.91,250.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.52,250.60) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.13,250.60) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,250.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34,250.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.95,250.68) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.55,250.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.16,250.78) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.77,250.78) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.37,250.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.98,250.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.59,250.86) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.19,250.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,250.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.40,250.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01,250.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.62,250.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22,250.99) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.83,251.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.44,251.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.04,251.06) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65,251.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,251.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.86,251.17) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.47,251.22) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.08,251.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.68,251.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.29,251.28) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.89,251.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.50,251.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.11,251.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.71,251.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.32,251.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.93,251.46) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.53,251.46) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.14,251.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.75,251.50) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.35,251.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.96,251.54) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57,251.55) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.17,251.57) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.78,251.65) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,251.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99,251.73) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60,251.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,251.84) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.81,251.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.42,251.89) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.02,251.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.63,251.91) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.24,251.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.84,251.98) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.45,252.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.06,252.02) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66,252.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.27,252.13) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87,252.23) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.48,252.27) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.09,252.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.69,252.40) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.30,252.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.91,252.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51,252.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.12,252.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.73,252.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.33,252.58) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.94,252.59) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.54,252.68) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.15,252.75) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,252.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.36,252.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,252.87) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58,252.92) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.18,252.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79,252.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.40,253.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.00,253.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.61,253.20) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.22,253.28) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,253.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.43,253.34) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.03,253.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.64,253.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.25,253.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.85,253.58) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.46,253.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.07,253.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.67,253.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.28,253.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.89,253.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.49,253.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.10,253.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.71,253.93) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.31,253.96) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.92,253.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.52,254.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.13,254.13) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.74,254.21) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.34,254.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.95,254.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.56,254.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16,254.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77,254.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.38,254.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98,254.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.59,254.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.20,254.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.80,254.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.41,254.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.01,254.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.62,254.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.23,255.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.83,255.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.44,255.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05,255.24) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.65,255.30) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.26,255.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.87,255.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.47,255.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.08,255.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.68,255.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.29,255.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.90,255.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.50,255.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.11,255.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.72,256.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.32,256.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.93,256.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54,256.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14,256.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,257.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36,257.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96,257.14) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.57,257.26) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.17,257.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.78,257.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39,257.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.99,257.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60,258.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.21,258.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.81,258.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.42,258.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.03,258.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.63,258.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.24,258.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.85,258.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.45,258.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.06,258.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.66,259.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.27,259.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.88,259.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.48,259.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.09,259.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.70,259.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.30,259.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.91,259.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.52,259.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.12,259.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.73,259.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34,259.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94,259.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,259.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.15,259.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.76,260.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.37,260.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.97,260.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.58,260.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,260.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.79,260.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40,260.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.01,260.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,260.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.22,261.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.82,261.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.43,261.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.04,262.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64,262.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.25,262.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.86,263.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,263.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.07,263.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.68,263.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.28,264.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.89,264.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.50,264.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,264.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.71,264.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.31,264.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.92,264.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53,264.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.13,264.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.74,264.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.35,264.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.95,265.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.56,265.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.17,265.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.77,265.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.38,265.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.99,265.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.59,265.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.20,265.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.80,265.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.41,265.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.02,266.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.62,266.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.23,266.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.84,266.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.44,266.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.05,266.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.66,266.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.26,266.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.87,266.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.48,266.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.08,267.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.69,267.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.29,267.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.90,267.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.51,267.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.11,267.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.72,267.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.33,267.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.93,267.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.54,267.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.15,267.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.75,268.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.36,268.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.96,268.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.57,268.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.18,268.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.78,268.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.39,268.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.00,269.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.60,269.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.21,269.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.82,269.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.42,269.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.03,270.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.64,270.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,270.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.85,270.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.45,270.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06,270.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.67,270.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.27,270.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.88,270.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.49,270.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.09,270.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.70,271.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.31,271.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.91,271.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.52,272.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.13,272.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.73,272.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.34,272.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.94,273.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.55,273.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.16,273.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.76,273.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.37,273.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.98,273.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.58,274.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.19,274.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.80,274.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.40,274.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.01,274.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.62,274.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.22,274.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.83,274.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.43,274.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.04,275.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.65,276.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.25,276.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.86,276.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.47,276.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.07,276.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.68,276.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.29,276.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.89,277.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.50,278.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.11,278.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.71,278.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.32,278.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.92,278.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.53,278.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.14,280.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.74,280.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.35,280.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.96,280.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.56,281.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.17,281.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.78,281.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.38,281.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.99,282.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.59,282.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.20,282.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.81,282.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.41,282.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.02,282.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.63,283.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.23,283.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.84,283.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.45,284.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.05,284.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.66,285.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.27,285.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.87,285.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.48,286.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.08,286.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69,286.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.30,286.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.90,287.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.51,287.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.12,287.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.72,287.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.33,287.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.94,288.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.54,289.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.15,289.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.76,290.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.36,290.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.97,290.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.57,291.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.18,291.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.79,291.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,293.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.00,293.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.61,294.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.21,295.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.82,296.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.43,296.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.03,297.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.64,297.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.25,297.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.85,298.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.46,298.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.06,298.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.67,299.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.28,300.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.88,300.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.49,301.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.10,302.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.70,302.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.31,303.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92,303.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.52,304.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13,305.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.73,307.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.34,307.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.95,308.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.55,308.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.16,308.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.77,308.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.37,309.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.98,309.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.59,312.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.19,312.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.80,312.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.41,312.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.01,313.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.62,313.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.22,314.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.83,314.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.44,314.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.04,315.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.65,316.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.26,316.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.86,317.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.47,318.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.08,318.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.68,322.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.29,322.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.90,322.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.50,323.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.11,324.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.71,327.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.32,333.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.93,333.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.53,334.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.14,336.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.75,353.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.35,357.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.96,359.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.57,361.20) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,230.66) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,246.62) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,259.00) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,269.11) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,285.07) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,307.56) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,335.90) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,368.51) {8.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,233.69) --
	( 42.27,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,249.65) --
	( 42.27,249.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,262.03) --
	( 42.27,262.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,272.14) --
	( 42.27,272.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,288.10) --
	( 42.27,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,310.59) --
	( 42.27,310.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,338.93) --
	( 42.27,338.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,371.54) --
	( 42.27,371.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,223.81) --
	( 55.94,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,223.81) --
	(116.59,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.23,223.81) --
	(177.23,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.87,223.81) --
	(237.87,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.51,223.81) --
	(298.51,226.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.94,215.54) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.59,215.54) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.23,215.54) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.87,215.54) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.51,215.54) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (199.06,203.99) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,299.06) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.27,379.48) {Mid-Funnel Conversion Outcomes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,196.28);

\path[] (  0.00,  0.00) rectangle (361.35,196.28);
\end{scope}
\begin{scope}
\path[clip] ( 42.27, 43.82) rectangle (355.85,175.28);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.27, 43.82) rectangle (355.85,175.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 57.17) --
	(355.85, 57.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 72.08) --
	(355.85, 72.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 83.91) --
	(355.85, 83.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 97.63) --
	(355.85, 97.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,117.86) --
	(355.85,117.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,144.60) --
	(355.85,144.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,167.90) --
	(355.85,167.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.29, 43.82) --
	(104.29,175.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.75, 43.82) --
	(200.75,175.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.20, 43.82) --
	(297.20,175.28);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 48.77) --
	(355.85, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 65.56) --
	(355.85, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 78.59) --
	(355.85, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 89.23) --
	(355.85, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,106.02) --
	(355.85,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,129.69) --
	(355.85,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,159.51) --
	(355.85,159.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 43.82) --
	( 56.06,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52, 43.82) --
	(152.52,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.97, 43.82) --
	(248.97,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.43, 43.82) --
	(345.43,175.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52, 69.59) --
	( 56.57, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 69.59) --
	( 56.54, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52, 49.80) --
	( 56.57, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00, 69.70) --
	( 57.05, 69.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 69.70) --
	( 57.03, 50.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00, 50.36) --
	( 57.05, 50.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48, 62.02) --
	( 57.53, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.51, 62.02) --
	( 57.51, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48, 59.22) --
	( 57.53, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.97, 64.69) --
	( 58.02, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.99, 64.69) --
	( 57.99, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.97, 58.51) --
	( 58.02, 58.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.45, 66.58) --
	( 58.50, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.47, 66.58) --
	( 58.47, 57.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.45, 57.06) --
	( 58.50, 57.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 66.95) --
	( 58.98, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 66.95) --
	( 58.96, 58.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 58.19) --
	( 58.98, 58.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41, 68.92) --
	( 59.46, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.44, 68.92) --
	( 59.44, 57.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41, 57.21) --
	( 59.46, 57.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 72.01) --
	( 59.94, 72.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.92, 72.01) --
	( 59.92, 55.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 55.10) --
	( 59.94, 55.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 68.36) --
	( 60.43, 68.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.40, 68.36) --
	( 60.40, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 57.86) --
	( 60.43, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.86, 67.64) --
	( 60.91, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.88, 67.64) --
	( 60.88, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.86, 58.89) --
	( 60.91, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34, 66.83) --
	( 61.39, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.37, 66.83) --
	( 61.37, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34, 60.08) --
	( 61.39, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 66.46) --
	( 61.87, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 66.46) --
	( 61.85, 60.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 60.66) --
	( 61.87, 60.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 66.18) --
	( 62.36, 66.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.33, 66.18) --
	( 62.33, 61.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 61.50) --
	( 62.36, 61.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.79, 69.24) --
	( 62.84, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.81, 69.24) --
	( 62.81, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.79, 58.51) --
	( 62.84, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 67.99) --
	( 63.32, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 67.99) --
	( 63.30, 59.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 59.90) --
	( 63.32, 59.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.75, 65.74) --
	( 63.80, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 65.74) --
	( 63.78, 62.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.75, 62.32) --
	( 63.80, 62.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.24, 66.88) --
	( 64.28, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.26, 66.88) --
	( 64.26, 61.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.24, 61.22) --
	( 64.28, 61.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 67.04) --
	( 64.77, 67.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.74, 67.04) --
	( 64.74, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 61.37) --
	( 64.77, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.20, 68.13) --
	( 65.25, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.23, 68.13) --
	( 65.23, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.20, 60.24) --
	( 65.25, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.68, 65.60) --
	( 65.73, 65.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.71, 65.60) --
	( 65.71, 62.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.68, 62.83) --
	( 65.73, 62.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 70.75) --
	( 66.21, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.19, 70.75) --
	( 66.19, 58.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 58.12) --
	( 66.21, 58.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.65, 66.58) --
	( 66.70, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.67, 66.58) --
	( 66.67, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.65, 62.07) --
	( 66.70, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 66.22) --
	( 67.18, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 66.22) --
	( 67.15, 62.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 62.28) --
	( 67.18, 62.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 65.36) --
	( 67.66, 65.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.64, 65.36) --
	( 67.64, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 63.48) --
	( 67.66, 63.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.09, 68.61) --
	( 68.14, 68.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.12, 68.61) --
	( 68.12, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.09, 60.44) --
	( 68.14, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.58, 66.15) --
	( 68.63, 66.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.60, 66.15) --
	( 68.60, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.58, 62.82) --
	( 68.63, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 75.29) --
	( 69.11, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.08, 75.29) --
	( 69.08, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 54.77) --
	( 69.11, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.54, 69.34) --
	( 69.59, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.57, 69.34) --
	( 69.57, 60.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.54, 60.18) --
	( 69.59, 60.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 66.95) --
	( 70.07, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.05, 66.95) --
	( 70.05, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 62.35) --
	( 70.07, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.51, 65.58) --
	( 70.55, 65.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.53, 65.58) --
	( 70.53, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.51, 63.80) --
	( 70.55, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99, 67.60) --
	( 71.04, 67.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.01, 67.60) --
	( 71.01, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99, 61.94) --
	( 71.04, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 73.21) --
	( 71.52, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.49, 73.21) --
	( 71.49, 57.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 57.08) --
	( 71.52, 57.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 71.72) --
	( 72.00, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 71.72) --
	( 71.98, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 58.58) --
	( 72.00, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.44, 67.69) --
	( 72.48, 67.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.46, 67.69) --
	( 72.46, 61.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.44, 61.99) --
	( 72.48, 61.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.92, 65.64) --
	( 72.97, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.94, 65.64) --
	( 72.94, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.92, 64.11) --
	( 72.97, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 67.36) --
	( 73.45, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 67.36) --
	( 73.42, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 62.51) --
	( 73.45, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.88, 66.42) --
	( 73.93, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.91, 66.42) --
	( 73.91, 63.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.88, 63.42) --
	( 73.93, 63.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.36, 68.09) --
	( 74.41, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39, 68.09) --
	( 74.39, 61.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.36, 61.55) --
	( 74.41, 61.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.85, 67.57) --
	( 74.89, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.87, 67.57) --
	( 74.87, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.85, 62.38) --
	( 74.89, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.33, 66.20) --
	( 75.38, 66.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35, 66.20) --
	( 75.35, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.33, 63.74) --
	( 75.38, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 70.85) --
	( 75.86, 70.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.84, 70.85) --
	( 75.84, 59.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 59.62) --
	( 75.86, 59.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 68.47) --
	( 76.34, 68.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.32, 68.47) --
	( 76.32, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 61.60) --
	( 76.34, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.78, 65.73) --
	( 76.82, 65.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.80, 65.73) --
	( 76.80, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.78, 64.29) --
	( 76.82, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.26, 66.26) --
	( 77.31, 66.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.28, 66.26) --
	( 77.28, 63.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.26, 63.77) --
	( 77.31, 63.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 67.91) --
	( 77.79, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76, 67.91) --
	( 77.76, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 62.31) --
	( 77.79, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22, 66.82) --
	( 78.27, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.25, 66.82) --
	( 78.25, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22, 63.32) --
	( 78.27, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.70, 67.28) --
	( 78.75, 67.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.73, 67.28) --
	( 78.73, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.70, 62.92) --
	( 78.75, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 66.52) --
	( 79.24, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.21, 66.52) --
	( 79.21, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 63.55) --
	( 79.24, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.67, 65.64) --
	( 79.72, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69, 65.64) --
	( 79.69, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.67, 64.48) --
	( 79.72, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 66.63) --
	( 80.20, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.18, 66.63) --
	( 80.18, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 63.57) --
	( 80.20, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 66.80) --
	( 80.68, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 66.80) --
	( 80.66, 63.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 63.45) --
	( 80.68, 63.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.12, 66.75) --
	( 81.16, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.14, 66.75) --
	( 81.14, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.12, 63.56) --
	( 81.16, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.60, 70.73) --
	( 81.65, 70.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 70.73) --
	( 81.62, 59.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.60, 59.79) --
	( 81.65, 59.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 66.26) --
	( 82.13, 66.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.11, 66.26) --
	( 82.11, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 64.17) --
	( 82.13, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.56, 66.70) --
	( 82.61, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.59, 66.70) --
	( 82.59, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.56, 63.74) --
	( 82.61, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.05, 65.86) --
	( 83.09, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.07, 65.86) --
	( 83.07, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.05, 64.57) --
	( 83.09, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.53, 67.42) --
	( 83.58, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.55, 67.42) --
	( 83.55, 63.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.53, 63.11) --
	( 83.58, 63.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 65.65) --
	( 84.06, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.03, 65.65) --
	( 84.03, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 64.90) --
	( 84.06, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.49, 66.82) --
	( 84.54, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52, 66.82) --
	( 84.52, 63.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.49, 63.62) --
	( 84.54, 63.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 66.33) --
	( 85.02, 66.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 66.33) --
	( 85.00, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 64.22) --
	( 85.02, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.46, 65.60) --
	( 85.51, 65.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 65.60) --
	( 85.48, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.46, 64.98) --
	( 85.51, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.94, 67.11) --
	( 85.99, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.96, 67.11) --
	( 85.96, 63.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.94, 63.53) --
	( 85.99, 63.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 65.92) --
	( 86.47, 65.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.45, 65.92) --
	( 86.45, 64.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 64.67) --
	( 86.47, 64.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.90, 65.68) --
	( 86.95, 65.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.93, 65.68) --
	( 86.93, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.90, 64.98) --
	( 86.95, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.39, 66.00) --
	( 87.43, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.41, 66.00) --
	( 87.41, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.39, 64.68) --
	( 87.43, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87, 66.65) --
	( 87.92, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.89, 66.65) --
	( 87.89, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87, 63.96) --
	( 87.92, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.35, 67.25) --
	( 88.40, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.37, 67.25) --
	( 88.37, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.35, 63.60) --
	( 88.40, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.83, 71.97) --
	( 88.88, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.86, 71.97) --
	( 88.86, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.83, 59.82) --
	( 88.88, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 67.00) --
	( 89.36, 67.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.34, 67.00) --
	( 89.34, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 63.71) --
	( 89.36, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 66.07) --
	( 89.85, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.82, 66.07) --
	( 89.82, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 64.77) --
	( 89.85, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 67.74) --
	( 90.33, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 67.74) --
	( 90.30, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 63.24) --
	( 90.33, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76, 66.15) --
	( 90.81, 66.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.79, 66.15) --
	( 90.79, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76, 64.69) --
	( 90.81, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 67.77) --
	( 91.29, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.27, 67.77) --
	( 91.27, 63.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 63.38) --
	( 91.29, 63.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.73, 65.88) --
	( 91.77, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.75, 65.88) --
	( 91.75, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.73, 65.05) --
	( 91.77, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 66.68) --
	( 92.26, 66.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.23, 66.68) --
	( 92.23, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 64.25) --
	( 92.26, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 66.98) --
	( 92.74, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.72, 66.98) --
	( 92.72, 64.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 64.05) --
	( 92.74, 64.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 69.94) --
	( 93.22, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.20, 69.94) --
	( 93.20, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 61.42) --
	( 93.22, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.66, 66.86) --
	( 93.70, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.68, 66.86) --
	( 93.68, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.66, 64.20) --
	( 93.70, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 65.96) --
	( 94.19, 65.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.16, 65.96) --
	( 94.16, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 65.06) --
	( 94.19, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.62, 67.89) --
	( 94.67, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64, 67.89) --
	( 94.64, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.62, 63.21) --
	( 94.67, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.10, 66.52) --
	( 95.15, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.13, 66.52) --
	( 95.13, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.10, 64.50) --
	( 95.15, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.58, 66.06) --
	( 95.63, 66.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.61, 66.06) --
	( 95.61, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.58, 65.03) --
	( 95.63, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.07, 70.49) --
	( 96.12, 70.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.09, 70.49) --
	( 96.09, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.07, 61.05) --
	( 96.12, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55, 66.75) --
	( 96.60, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.57, 66.75) --
	( 96.57, 64.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55, 64.38) --
	( 96.60, 64.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.03, 66.00) --
	( 97.08, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.06, 66.00) --
	( 97.06, 65.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.03, 65.15) --
	( 97.08, 65.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.51, 68.09) --
	( 97.56, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54, 68.09) --
	( 97.54, 63.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.51, 63.12) --
	( 97.56, 63.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00, 66.35) --
	( 98.04, 66.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.02, 66.35) --
	( 98.02, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00, 64.89) --
	( 98.04, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.48, 68.54) --
	( 98.53, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.50, 68.54) --
	( 98.50, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.48, 62.73) --
	( 98.53, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.96, 66.52) --
	( 99.01, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 66.52) --
	( 98.98, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.96, 64.75) --
	( 99.01, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.44, 66.65) --
	( 99.49, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47, 66.65) --
	( 99.47, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.44, 64.75) --
	( 99.49, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.93, 69.05) --
	( 99.97, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95, 69.05) --
	( 99.95, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.93, 62.27) --
	( 99.97, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.41, 66.63) --
	(100.46, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43, 66.63) --
	(100.43, 64.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.41, 64.71) --
	(100.46, 64.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.89, 66.17) --
	(100.94, 66.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.91, 66.17) --
	(100.91, 65.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.89, 65.18) --
	(100.94, 65.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 67.81) --
	(101.42, 67.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.40, 67.81) --
	(101.40, 63.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 63.72) --
	(101.42, 63.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.85, 66.83) --
	(101.90, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 66.83) --
	(101.88, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.85, 64.54) --
	(101.90, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.34, 68.03) --
	(102.38, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.36, 68.03) --
	(102.36, 63.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.34, 63.51) --
	(102.38, 63.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 67.18) --
	(102.87, 67.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.84, 67.18) --
	(102.84, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 64.31) --
	(102.87, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 66.13) --
	(103.35, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.33, 66.13) --
	(103.33, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 65.27) --
	(103.35, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.78, 67.20) --
	(103.83, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.81, 67.20) --
	(103.81, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.78, 64.26) --
	(103.83, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 66.83) --
	(104.31, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29, 66.83) --
	(104.29, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 64.59) --
	(104.31, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.75, 73.67) --
	(104.80, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.77, 73.67) --
	(104.77, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.75, 58.62) --
	(104.80, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23, 66.84) --
	(105.28, 66.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.25, 66.84) --
	(105.25, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23, 64.66) --
	(105.28, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.71, 72.95) --
	(105.76, 72.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.74, 72.95) --
	(105.74, 59.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.71, 59.40) --
	(105.76, 59.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.19, 67.24) --
	(106.24, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.22, 67.24) --
	(106.22, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.19, 64.27) --
	(106.24, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.68, 66.40) --
	(106.73, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.70, 66.40) --
	(106.70, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.68, 65.09) --
	(106.73, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 72.58) --
	(107.21, 72.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.18, 72.58) --
	(107.18, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 59.45) --
	(107.21, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.64, 66.94) --
	(107.69, 66.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.67, 66.94) --
	(107.67, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.64, 64.60) --
	(107.69, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 67.00) --
	(108.17, 67.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.15, 67.00) --
	(108.15, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 64.48) --
	(108.17, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.61, 66.67) --
	(108.65, 66.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 66.67) --
	(108.63, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.61, 64.91) --
	(108.65, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.09, 66.89) --
	(109.14, 66.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.11, 66.89) --
	(109.11, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.09, 64.69) --
	(109.14, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 66.36) --
	(109.62, 66.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.60, 66.36) --
	(109.60, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 65.20) --
	(109.62, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 67.49) --
	(110.10, 67.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.08, 67.49) --
	(110.08, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 64.20) --
	(110.10, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.54, 66.34) --
	(110.58, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.56, 66.34) --
	(110.56, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.54, 65.27) --
	(110.58, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 69.02) --
	(111.07, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.04, 69.02) --
	(111.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 62.85) --
	(111.07, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.50, 66.47) --
	(111.55, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.52, 66.47) --
	(111.52, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.50, 65.19) --
	(111.55, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.98, 66.98) --
	(112.03, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.01, 66.98) --
	(112.01, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.98, 64.60) --
	(112.03, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.46, 66.40) --
	(112.51, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.49, 66.40) --
	(112.49, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.46, 65.31) --
	(112.51, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.95, 69.05) --
	(113.00, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.97, 69.05) --
	(112.97, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.95, 62.80) --
	(113.00, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 67.89) --
	(113.48, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.45, 67.89) --
	(113.45, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 63.80) --
	(113.48, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91, 67.35) --
	(113.96, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.94, 67.35) --
	(113.94, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91, 64.43) --
	(113.96, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.39, 67.15) --
	(114.44, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.42, 67.15) --
	(114.42, 64.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.39, 64.56) --
	(114.44, 64.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.88, 66.24) --
	(114.92, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.90, 66.24) --
	(114.90, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.88, 65.51) --
	(114.92, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36, 68.42) --
	(115.41, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.38, 68.42) --
	(115.38, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36, 63.56) --
	(115.41, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.84, 66.41) --
	(115.89, 66.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.86, 66.41) --
	(115.86, 65.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.84, 65.32) --
	(115.89, 65.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.32, 67.13) --
	(116.37, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.35, 67.13) --
	(116.35, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.32, 64.68) --
	(116.37, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.81, 68.43) --
	(116.85, 68.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.83, 68.43) --
	(116.83, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.81, 63.69) --
	(116.85, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.29, 66.68) --
	(117.34, 66.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.31, 66.68) --
	(117.31, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.29, 65.23) --
	(117.34, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77, 66.95) --
	(117.82, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 66.95) --
	(117.79, 64.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77, 64.92) --
	(117.82, 64.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.25, 67.69) --
	(118.30, 67.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.28, 67.69) --
	(118.28, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.25, 64.22) --
	(118.30, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73, 67.25) --
	(118.78, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.76, 67.25) --
	(118.76, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73, 64.72) --
	(118.78, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.22, 67.06) --
	(119.26, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.24, 67.06) --
	(119.24, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.22, 64.89) --
	(119.26, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.70, 69.09) --
	(119.75, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 69.09) --
	(119.72, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.70, 63.01) --
	(119.75, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 71.85) --
	(120.23, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.21, 71.85) --
	(120.21, 60.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 60.48) --
	(120.23, 60.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.66, 66.66) --
	(120.71, 66.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.69, 66.66) --
	(120.69, 65.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.66, 65.41) --
	(120.71, 65.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.15, 68.50) --
	(121.19, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.17, 68.50) --
	(121.17, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.15, 63.68) --
	(121.19, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.63, 67.74) --
	(121.68, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.65, 67.74) --
	(121.65, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.63, 64.48) --
	(121.68, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.11, 67.44) --
	(122.16, 67.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.13, 67.44) --
	(122.13, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.11, 64.78) --
	(122.16, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 67.50) --
	(122.64, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.62, 67.50) --
	(122.62, 64.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 64.65) --
	(122.64, 64.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.07, 68.18) --
	(123.12, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.10, 68.18) --
	(123.10, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.07, 63.89) --
	(123.12, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.56, 68.45) --
	(123.61, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.58, 68.45) --
	(123.58, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.56, 63.90) --
	(123.61, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.04, 67.05) --
	(124.09, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.06, 67.05) --
	(124.06, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.04, 65.12) --
	(124.09, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.52, 66.99) --
	(124.57, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.55, 66.99) --
	(124.55, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.52, 65.23) --
	(124.57, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 66.87) --
	(125.05, 66.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.03, 66.87) --
	(125.03, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 65.38) --
	(125.05, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.49, 66.82) --
	(125.53, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.51, 66.82) --
	(125.51, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.49, 65.43) --
	(125.53, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.97, 66.75) --
	(126.02, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.99, 66.75) --
	(125.99, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.97, 65.48) --
	(126.02, 65.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.45, 66.60) --
	(126.50, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 66.60) --
	(126.47, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.45, 65.64) --
	(126.50, 65.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.93, 67.94) --
	(126.98, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 67.94) --
	(126.96, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.93, 64.35) --
	(126.98, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.42, 67.51) --
	(127.46, 67.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44, 67.51) --
	(127.44, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.42, 64.78) --
	(127.46, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.90, 67.06) --
	(127.95, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.92, 67.06) --
	(127.92, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.90, 65.33) --
	(127.95, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.38, 69.03) --
	(128.43, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.40, 69.03) --
	(128.40, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.38, 63.24) --
	(128.43, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 70.15) --
	(128.91, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.89, 70.15) --
	(128.89, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 62.34) --
	(128.91, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.34, 68.65) --
	(129.39, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.37, 68.65) --
	(129.37, 63.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.34, 63.78) --
	(129.39, 63.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.83, 66.93) --
	(129.87, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.85, 66.93) --
	(129.85, 65.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.83, 65.39) --
	(129.87, 65.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.31, 68.92) --
	(130.36, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.33, 68.92) --
	(130.33, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.31, 63.50) --
	(130.36, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.79, 67.36) --
	(130.84, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.82, 67.36) --
	(130.82, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.79, 65.06) --
	(130.84, 65.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.27, 66.59) --
	(131.32, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.30, 66.59) --
	(131.30, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.27, 65.83) --
	(131.32, 65.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.76, 69.20) --
	(131.80, 69.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.78, 69.20) --
	(131.78, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.76, 63.32) --
	(131.80, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.24, 69.07) --
	(132.29, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.26, 69.07) --
	(132.26, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.24, 63.55) --
	(132.29, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.72, 71.11) --
	(132.77, 71.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.74, 71.11) --
	(132.74, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.72, 61.56) --
	(132.77, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.20, 67.56) --
	(133.25, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.23, 67.56) --
	(133.23, 64.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.20, 64.86) --
	(133.25, 64.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.68, 66.80) --
	(133.73, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.71, 66.80) --
	(133.71, 65.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.68, 65.66) --
	(133.73, 65.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17, 67.16) --
	(134.22, 67.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.19, 67.16) --
	(134.19, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17, 65.27) --
	(134.22, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 69.49) --
	(134.70, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.67, 69.49) --
	(134.67, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 62.94) --
	(134.70, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.13, 71.25) --
	(135.18, 71.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.16, 71.25) --
	(135.16, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.13, 61.38) --
	(135.18, 61.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.61, 66.86) --
	(135.66, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64, 66.86) --
	(135.64, 65.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.61, 65.63) --
	(135.66, 65.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 68.61) --
	(136.14, 68.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.12, 68.61) --
	(136.12, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 64.01) --
	(136.14, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 68.38) --
	(136.63, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.60, 68.38) --
	(136.60, 64.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 64.12) --
	(136.63, 64.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.06, 67.65) --
	(137.11, 67.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.09, 67.65) --
	(137.09, 64.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.06, 64.97) --
	(137.11, 64.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.54, 69.59) --
	(137.59, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.57, 69.59) --
	(137.57, 63.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.54, 63.16) --
	(137.59, 63.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.03, 66.98) --
	(138.07, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.05, 66.98) --
	(138.05, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.03, 65.64) --
	(138.07, 65.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.51, 67.65) --
	(138.56, 67.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.53, 67.65) --
	(138.53, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.51, 64.98) --
	(138.56, 64.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99, 67.07) --
	(139.04, 67.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.01, 67.07) --
	(139.01, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99, 65.64) --
	(139.04, 65.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 68.05) --
	(139.52, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.50, 68.05) --
	(139.50, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 64.74) --
	(139.52, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.95, 67.30) --
	(140.00, 67.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98, 67.30) --
	(139.98, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.95, 65.45) --
	(140.00, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.44, 67.97) --
	(140.49, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.46, 67.97) --
	(140.46, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.44, 64.93) --
	(140.49, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92, 70.55) --
	(140.97, 70.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.94, 70.55) --
	(140.94, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92, 62.51) --
	(140.97, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.40, 69.04) --
	(141.45, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.43, 69.04) --
	(141.43, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.40, 63.90) --
	(141.45, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88, 67.95) --
	(141.93, 67.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.91, 67.95) --
	(141.91, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88, 64.88) --
	(141.93, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.37, 67.47) --
	(142.41, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.39, 67.47) --
	(142.39, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.37, 65.38) --
	(142.41, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85, 69.39) --
	(142.90, 69.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.87, 69.39) --
	(142.87, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85, 63.49) --
	(142.90, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.33, 69.33) --
	(143.38, 69.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.35, 69.33) --
	(143.35, 63.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.33, 63.87) --
	(143.38, 63.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.81, 67.14) --
	(143.86, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 67.14) --
	(143.84, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.81, 65.86) --
	(143.86, 65.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.30, 67.58) --
	(144.34, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.32, 67.58) --
	(144.32, 65.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.30, 65.49) --
	(144.34, 65.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.78, 68.72) --
	(144.83, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 68.72) --
	(144.80, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.78, 64.26) --
	(144.83, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 67.99) --
	(145.31, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.28, 67.99) --
	(145.28, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 65.05) --
	(145.31, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.74, 67.81) --
	(145.79, 67.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.77, 67.81) --
	(145.77, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.74, 65.31) --
	(145.79, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.22, 69.15) --
	(146.27, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25, 69.15) --
	(146.25, 64.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.22, 64.16) --
	(146.27, 64.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 67.36) --
	(146.75, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73, 67.36) --
	(146.73, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 65.76) --
	(146.75, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.19, 67.47) --
	(147.24, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.21, 67.47) --
	(147.21, 65.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.19, 65.71) --
	(147.24, 65.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.67, 68.33) --
	(147.72, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70, 68.33) --
	(147.70, 64.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.67, 64.80) --
	(147.72, 64.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15, 68.10) --
	(148.20, 68.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.18, 68.10) --
	(148.18, 65.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15, 65.17) --
	(148.20, 65.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.64, 67.38) --
	(148.68, 67.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.66, 67.38) --
	(148.66, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.64, 65.86) --
	(148.68, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.12, 67.43) --
	(149.17, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.14, 67.43) --
	(149.14, 65.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.12, 65.82) --
	(149.17, 65.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.60, 69.88) --
	(149.65, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62, 69.88) --
	(149.62, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.60, 63.71) --
	(149.65, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 68.32) --
	(150.13, 68.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.11, 68.32) --
	(150.11, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 64.98) --
	(150.13, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.56, 70.10) --
	(150.61, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 70.10) --
	(150.59, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.56, 63.40) --
	(150.61, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05, 68.36) --
	(151.10, 68.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07, 68.36) --
	(151.07, 64.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05, 64.96) --
	(151.10, 64.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53, 70.01) --
	(151.58, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55, 70.01) --
	(151.55, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53, 63.68) --
	(151.58, 63.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01, 67.29) --
	(152.06, 67.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.04, 67.29) --
	(152.04, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01, 66.07) --
	(152.06, 66.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49, 68.80) --
	(152.54, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52, 68.80) --
	(152.52, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49, 64.59) --
	(152.54, 64.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.98, 67.41) --
	(153.02, 67.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.00, 67.41) --
	(153.00, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.98, 66.00) --
	(153.02, 66.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.46, 73.14) --
	(153.51, 73.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.48, 73.14) --
	(153.48, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.46, 60.47) --
	(153.51, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.94, 67.89) --
	(153.99, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.96, 67.89) --
	(153.96, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.94, 65.45) --
	(153.99, 65.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.42, 67.40) --
	(154.47, 67.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.45, 67.40) --
	(154.45, 66.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.42, 66.08) --
	(154.47, 66.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91, 71.55) --
	(154.95, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 71.55) --
	(154.93, 62.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91, 62.28) --
	(154.95, 62.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 67.69) --
	(155.44, 67.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.41, 67.69) --
	(155.41, 65.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 65.89) --
	(155.44, 65.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 74.27) --
	(155.92, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.89, 74.27) --
	(155.89, 59.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 59.65) --
	(155.92, 59.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.35, 67.42) --
	(156.40, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.38, 67.42) --
	(156.38, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.35, 66.13) --
	(156.40, 66.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 71.35) --
	(156.88, 71.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.86, 71.35) --
	(156.86, 62.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 62.49) --
	(156.88, 62.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 67.14) --
	(157.36, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34, 67.14) --
	(157.34, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 66.50) --
	(157.36, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80, 67.14) --
	(157.85, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 67.14) --
	(157.82, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80, 66.50) --
	(157.85, 66.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.28, 71.18) --
	(158.33, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 71.18) --
	(158.31, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.28, 62.42) --
	(158.33, 62.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.76, 67.24) --
	(158.81, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.79, 67.24) --
	(158.79, 66.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.76, 66.41) --
	(158.81, 66.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.25, 68.92) --
	(159.29, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.27, 68.92) --
	(159.27, 64.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.25, 64.76) --
	(159.29, 64.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 68.32) --
	(159.78, 68.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 68.32) --
	(159.75, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 65.35) --
	(159.78, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.21, 68.54) --
	(160.26, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.23, 68.54) --
	(160.23, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.21, 65.19) --
	(160.26, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69, 69.44) --
	(160.74, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.72, 69.44) --
	(160.72, 64.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69, 64.33) --
	(160.74, 64.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.17, 71.58) --
	(161.22, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.20, 71.58) --
	(161.20, 62.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.17, 62.59) --
	(161.22, 62.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 67.77) --
	(161.71, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.68, 67.77) --
	(161.68, 65.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 65.98) --
	(161.71, 65.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.14, 71.69) --
	(162.19, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.16, 71.69) --
	(162.16, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.14, 62.57) --
	(162.19, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.62, 68.42) --
	(162.67, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.65, 68.42) --
	(162.65, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.62, 65.44) --
	(162.67, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.10, 68.40) --
	(163.15, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.13, 68.40) --
	(163.13, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.10, 65.47) --
	(163.15, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 69.01) --
	(163.63, 69.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.61, 69.01) --
	(163.61, 64.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 64.87) --
	(163.63, 64.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.07, 70.45) --
	(164.12, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.09, 70.45) --
	(164.09, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.07, 63.40) --
	(164.12, 63.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.55, 67.89) --
	(164.60, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.58, 67.89) --
	(164.58, 66.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.55, 66.05) --
	(164.60, 66.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.03, 74.03) --
	(165.08, 74.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.06, 74.03) --
	(165.06, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.03, 60.96) --
	(165.08, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.52, 69.90) --
	(165.56, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.54, 69.90) --
	(165.54, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.52, 63.84) --
	(165.56, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.00, 70.06) --
	(166.05, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 70.06) --
	(166.02, 64.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.00, 64.08) --
	(166.05, 64.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.48, 69.76) --
	(166.53, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.50, 69.76) --
	(166.50, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.48, 64.41) --
	(166.53, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.96, 72.75) --
	(167.01, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.99, 72.75) --
	(166.99, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.96, 61.63) --
	(167.01, 61.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.44, 68.40) --
	(167.49, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.47, 68.40) --
	(167.47, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.44, 65.94) --
	(167.49, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.93, 67.46) --
	(167.98, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.95, 67.46) --
	(167.95, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.93, 66.82) --
	(167.98, 66.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.41, 72.10) --
	(168.46, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.43, 72.10) --
	(168.43, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.41, 62.81) --
	(168.46, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.89, 69.30) --
	(168.94, 69.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.92, 69.30) --
	(168.92, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.89, 65.09) --
	(168.94, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.37, 72.12) --
	(169.42, 72.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 72.12) --
	(169.40, 62.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.37, 62.55) --
	(169.42, 62.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86, 70.32) --
	(169.90, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.88, 70.32) --
	(169.88, 64.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86, 64.23) --
	(169.90, 64.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.34, 68.94) --
	(170.39, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.36, 68.94) --
	(170.36, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.34, 65.38) --
	(170.39, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.82, 69.31) --
	(170.87, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.84, 69.31) --
	(170.84, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.82, 65.20) --
	(170.87, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30, 69.89) --
	(171.35, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.33, 69.89) --
	(171.33, 64.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30, 64.51) --
	(171.35, 64.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 68.01) --
	(171.83, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.81, 68.01) --
	(171.81, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 66.43) --
	(171.83, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.27, 68.19) --
	(172.32, 68.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.29, 68.19) --
	(172.29, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.27, 66.24) --
	(172.32, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.75, 68.64) --
	(172.80, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.77, 68.64) --
	(172.77, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.75, 65.86) --
	(172.80, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23, 68.07) --
	(173.28, 68.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.26, 68.07) --
	(173.26, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23, 66.43) --
	(173.28, 66.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.71, 69.21) --
	(173.76, 69.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.74, 69.21) --
	(173.74, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.71, 65.33) --
	(173.76, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.20, 70.00) --
	(174.24, 70.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.22, 70.00) --
	(174.22, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.20, 64.57) --
	(174.24, 64.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.68, 68.10) --
	(174.73, 68.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.70, 68.10) --
	(174.70, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.68, 66.45) --
	(174.73, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16, 68.34) --
	(175.21, 68.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19, 68.34) --
	(175.19, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16, 66.39) --
	(175.21, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.64, 67.83) --
	(175.69, 67.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.67, 67.83) --
	(175.67, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.64, 66.78) --
	(175.69, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.13, 67.95) --
	(176.17, 67.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.15, 67.95) --
	(176.15, 66.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.13, 66.68) --
	(176.17, 66.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 69.38) --
	(176.66, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.63, 69.38) --
	(176.63, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 65.35) --
	(176.66, 65.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.09, 68.63) --
	(177.14, 68.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.11, 68.63) --
	(177.11, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.09, 66.14) --
	(177.14, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.57, 68.64) --
	(177.62, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.60, 68.64) --
	(177.60, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.57, 66.07) --
	(177.62, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 68.17) --
	(178.10, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08, 68.17) --
	(178.08, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 66.57) --
	(178.10, 66.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.54, 74.06) --
	(178.59, 74.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 74.06) --
	(178.56, 61.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.54, 61.20) --
	(178.59, 61.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02, 68.33) --
	(179.07, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.04, 68.33) --
	(179.04, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02, 66.48) --
	(179.07, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.50, 69.19) --
	(179.55, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.53, 69.19) --
	(179.53, 65.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.50, 65.66) --
	(179.55, 65.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98, 71.74) --
	(180.03, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.01, 71.74) --
	(180.01, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98, 63.29) --
	(180.03, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47, 70.53) --
	(180.51, 70.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.49, 70.53) --
	(180.49, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47, 64.72) --
	(180.51, 64.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.95, 68.27) --
	(181.00, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.97, 68.27) --
	(180.97, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.95, 66.62) --
	(181.00, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.43, 68.07) --
	(181.48, 68.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.45, 68.07) --
	(181.45, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.43, 66.96) --
	(181.48, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 68.06) --
	(181.96, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.94, 68.06) --
	(181.94, 66.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 66.90) --
	(181.96, 66.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40, 69.76) --
	(182.44, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.42, 69.76) --
	(182.42, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40, 65.51) --
	(182.44, 65.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.88, 68.97) --
	(182.93, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90, 68.97) --
	(182.90, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.88, 66.12) --
	(182.93, 66.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.36, 72.06) --
	(183.41, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.38, 72.06) --
	(183.38, 62.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.36, 62.95) --
	(183.41, 62.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.84, 75.24) --
	(183.89, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87, 75.24) --
	(183.87, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.84, 60.62) --
	(183.89, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.32, 73.75) --
	(184.37, 73.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.35, 73.75) --
	(184.35, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.32, 61.80) --
	(184.37, 61.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.81, 69.66) --
	(184.85, 69.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.83, 69.66) --
	(184.83, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.81, 65.74) --
	(184.85, 65.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.29, 71.45) --
	(185.34, 71.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.31, 71.45) --
	(185.31, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.29, 64.17) --
	(185.34, 64.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 68.93) --
	(185.82, 68.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.80, 68.93) --
	(185.80, 66.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 66.66) --
	(185.82, 66.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.25, 76.74) --
	(186.30, 76.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.28, 76.74) --
	(186.28, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.25, 59.87) --
	(186.30, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.74, 70.08) --
	(186.78, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76, 70.08) --
	(186.76, 65.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.74, 65.55) --
	(186.78, 65.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.22, 69.23) --
	(187.27, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.24, 69.23) --
	(187.24, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.22, 66.46) --
	(187.27, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70, 69.65) --
	(187.75, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.72, 69.65) --
	(187.72, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70, 65.88) --
	(187.75, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.18, 68.97) --
	(188.23, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.21, 68.97) --
	(188.21, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.18, 66.76) --
	(188.23, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.66, 68.77) --
	(188.71, 68.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.69, 68.77) --
	(188.69, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.66, 66.96) --
	(188.71, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15, 68.80) --
	(189.20, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.17, 68.80) --
	(189.17, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15, 67.05) --
	(189.20, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.63, 68.70) --
	(189.68, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.65, 68.70) --
	(189.65, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.63, 67.13) --
	(189.68, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.11, 69.20) --
	(190.16, 69.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.14, 69.20) --
	(190.14, 66.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.11, 66.61) --
	(190.16, 66.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.59, 70.06) --
	(190.64, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.62, 70.06) --
	(190.62, 66.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.59, 66.04) --
	(190.64, 66.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.08, 69.16) --
	(191.12, 69.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.10, 69.16) --
	(191.10, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.08, 66.80) --
	(191.12, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 68.65) --
	(191.61, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58, 68.65) --
	(191.58, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 67.45) --
	(191.61, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04, 69.24) --
	(192.09, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.07, 69.24) --
	(192.07, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04, 66.88) --
	(192.09, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 69.92) --
	(192.57, 69.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.55, 69.92) --
	(192.55, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 66.38) --
	(192.57, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.01, 70.18) --
	(193.05, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.03, 70.18) --
	(193.03, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.01, 65.97) --
	(193.05, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.49, 68.81) --
	(193.54, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.51, 68.81) --
	(193.51, 67.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.49, 67.41) --
	(193.54, 67.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.97, 70.77) --
	(194.02, 70.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.99, 70.77) --
	(193.99, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.97, 65.38) --
	(194.02, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.45, 74.36) --
	(194.50, 74.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.48, 74.36) --
	(194.48, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.45, 62.77) --
	(194.50, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.93, 74.67) --
	(194.98, 74.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.96, 74.67) --
	(194.96, 61.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.93, 61.85) --
	(194.98, 61.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 68.88) --
	(195.47, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 68.88) --
	(195.44, 67.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 67.61) --
	(195.47, 67.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.90, 68.58) --
	(195.95, 68.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.92, 68.58) --
	(195.92, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.90, 67.94) --
	(195.95, 67.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.38, 72.45) --
	(196.43, 72.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.41, 72.45) --
	(196.41, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.38, 64.17) --
	(196.43, 64.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.86, 70.45) --
	(196.91, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89, 70.45) --
	(196.89, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.86, 65.94) --
	(196.91, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 70.50) --
	(197.39, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.37, 70.50) --
	(197.37, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 66.12) --
	(197.39, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 70.87) --
	(197.88, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85, 70.87) --
	(197.85, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 66.00) --
	(197.88, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 69.09) --
	(198.36, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.33, 69.09) --
	(198.33, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 67.72) --
	(198.36, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79, 71.14) --
	(198.84, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.82, 71.14) --
	(198.82, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79, 65.88) --
	(198.84, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.28, 70.31) --
	(199.32, 70.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.30, 70.31) --
	(199.30, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.28, 66.95) --
	(199.32, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.76, 69.31) --
	(199.81, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.78, 69.31) --
	(199.78, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.76, 67.84) --
	(199.81, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24, 71.44) --
	(200.29, 71.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.26, 71.44) --
	(200.26, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24, 65.83) --
	(200.29, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.72, 70.90) --
	(200.77, 70.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.75, 70.90) --
	(200.75, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.72, 66.56) --
	(200.77, 66.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.20, 72.10) --
	(201.25, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.23, 72.10) --
	(201.23, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.20, 65.27) --
	(201.25, 65.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.69, 69.47) --
	(201.73, 69.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.71, 69.47) --
	(201.71, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.69, 67.78) --
	(201.73, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.17, 70.13) --
	(202.22, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.19, 70.13) --
	(202.19, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.17, 67.32) --
	(202.22, 67.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.65, 72.23) --
	(202.70, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.68, 72.23) --
	(202.68, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.65, 65.44) --
	(202.70, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.13, 72.94) --
	(203.18, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.16, 72.94) --
	(203.16, 64.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.13, 64.30) --
	(203.18, 64.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62, 69.87) --
	(203.66, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 69.87) --
	(203.64, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62, 67.74) --
	(203.66, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.10, 71.27) --
	(204.15, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.12, 71.27) --
	(204.12, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.10, 66.59) --
	(204.15, 66.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 73.49) --
	(204.63, 73.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.60, 73.49) --
	(204.60, 64.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 64.52) --
	(204.63, 64.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.06, 70.20) --
	(205.11, 70.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.09, 70.20) --
	(205.09, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.06, 67.58) --
	(205.11, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.54, 69.64) --
	(205.59, 69.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.57, 69.64) --
	(205.57, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.54, 68.11) --
	(205.59, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.03, 71.28) --
	(206.08, 71.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05, 71.28) --
	(206.05, 66.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.03, 66.55) --
	(206.08, 66.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.51, 75.02) --
	(206.56, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.53, 75.02) --
	(206.53, 63.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.51, 63.46) --
	(206.56, 63.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.99, 80.02) --
	(207.04, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02, 80.02) --
	(207.02, 59.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.99, 59.33) --
	(207.04, 59.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.47, 70.06) --
	(207.52, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.50, 70.06) --
	(207.50, 67.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.47, 67.90) --
	(207.52, 67.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 69.49) --
	(208.00, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.98, 69.49) --
	(207.98, 68.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 68.49) --
	(208.00, 68.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.44, 74.63) --
	(208.49, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.46, 74.63) --
	(208.46, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.44, 63.89) --
	(208.49, 63.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.92, 69.94) --
	(208.97, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.94, 69.94) --
	(208.94, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.92, 68.33) --
	(208.97, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40, 70.83) --
	(209.45, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.43, 70.83) --
	(209.43, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40, 67.63) --
	(209.45, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.89, 70.76) --
	(209.93, 70.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.91, 70.76) --
	(209.91, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.89, 67.78) --
	(209.93, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.37, 69.82) --
	(210.42, 69.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.39, 69.82) --
	(210.39, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.37, 68.71) --
	(210.42, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.85, 71.14) --
	(210.90, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.87, 71.14) --
	(210.87, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.85, 67.46) --
	(210.90, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.33, 69.76) --
	(211.38, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.36, 69.76) --
	(211.36, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.33, 69.08) --
	(211.38, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.81, 71.15) --
	(211.86, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.84, 71.15) --
	(211.84, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.81, 67.89) --
	(211.86, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.30, 72.53) --
	(212.34, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.32, 72.53) --
	(212.32, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.30, 66.80) --
	(212.34, 66.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.78, 75.01) --
	(212.83, 75.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.80, 75.01) --
	(212.80, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.78, 64.91) --
	(212.83, 64.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.26, 70.60) --
	(213.31, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.29, 70.60) --
	(213.29, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.26, 68.98) --
	(213.31, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.74, 70.43) --
	(213.79, 70.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.77, 70.43) --
	(213.77, 69.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.74, 69.14) --
	(213.79, 69.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.23, 82.67) --
	(214.27, 82.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.25, 82.67) --
	(214.25, 58.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.23, 58.93) --
	(214.27, 58.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.71, 72.41) --
	(214.76, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73, 72.41) --
	(214.73, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.71, 67.42) --
	(214.76, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 72.66) --
	(215.24, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.21, 72.66) --
	(215.21, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 67.19) --
	(215.24, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.67, 72.54) --
	(215.72, 72.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.70, 72.54) --
	(215.70, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.67, 67.32) --
	(215.72, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.15, 71.18) --
	(216.20, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.18, 71.18) --
	(216.18, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.15, 68.82) --
	(216.20, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.64, 73.55) --
	(216.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.66, 73.55) --
	(216.66, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.64, 66.13) --
	(216.69, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.12, 72.64) --
	(217.17, 72.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.14, 72.64) --
	(217.14, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.12, 67.34) --
	(217.17, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.60, 71.79) --
	(217.65, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63, 71.79) --
	(217.63, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.60, 68.30) --
	(217.65, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08, 71.56) --
	(218.13, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.11, 71.56) --
	(218.11, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08, 68.83) --
	(218.13, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.57, 75.08) --
	(218.61, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.59, 75.08) --
	(218.59, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.57, 65.69) --
	(218.61, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.05, 71.52) --
	(219.10, 71.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.07, 71.52) --
	(219.07, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.05, 68.85) --
	(219.10, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.53, 72.52) --
	(219.58, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.56, 72.52) --
	(219.56, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.53, 67.88) --
	(219.58, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.01, 72.70) --
	(220.06, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04, 72.70) --
	(220.04, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.01, 67.72) --
	(220.06, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.50, 71.03) --
	(220.54, 71.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.52, 71.03) --
	(220.52, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.50, 69.44) --
	(220.54, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.98, 71.52) --
	(221.03, 71.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.00, 71.52) --
	(221.00, 69.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.98, 69.17) --
	(221.03, 69.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.46, 76.77) --
	(221.51, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.48, 76.77) --
	(221.48, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.46, 64.75) --
	(221.51, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 75.29) --
	(221.99, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.97, 75.29) --
	(221.97, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 65.45) --
	(221.99, 65.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.42, 73.63) --
	(222.47, 73.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.45, 73.63) --
	(222.45, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.42, 67.39) --
	(222.47, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91, 74.84) --
	(222.96, 74.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.93, 74.84) --
	(222.93, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91, 66.24) --
	(222.96, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.39, 73.66) --
	(223.44, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.41, 73.66) --
	(223.41, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.39, 67.23) --
	(223.44, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87, 71.14) --
	(223.92, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.90, 71.14) --
	(223.90, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87, 69.93) --
	(223.92, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.35, 72.75) --
	(224.40, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.38, 72.75) --
	(224.38, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.35, 68.56) --
	(224.40, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.84, 71.48) --
	(224.88, 71.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.86, 71.48) --
	(224.86, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.84, 69.93) --
	(224.88, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.32, 72.44) --
	(225.37, 72.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.34, 72.44) --
	(225.34, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.32, 68.97) --
	(225.37, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.80, 71.66) --
	(225.85, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.82, 71.66) --
	(225.82, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.80, 69.89) --
	(225.85, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 74.09) --
	(226.33, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.31, 74.09) --
	(226.31, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 67.53) --
	(226.33, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.77, 76.01) --
	(226.81, 76.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.79, 76.01) --
	(226.79, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.77, 65.83) --
	(226.81, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.25, 71.62) --
	(227.30, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.27, 71.62) --
	(227.27, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.25, 70.19) --
	(227.30, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73, 76.92) --
	(227.78, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.75, 76.92) --
	(227.75, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73, 65.57) --
	(227.78, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.21, 73.37) --
	(228.26, 73.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 73.37) --
	(228.24, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.21, 68.82) --
	(228.26, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.69, 72.79) --
	(228.74, 72.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.72, 72.79) --
	(228.72, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.69, 69.46) --
	(228.74, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18, 74.63) --
	(229.22, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20, 74.63) --
	(229.20, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18, 67.74) --
	(229.22, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 75.13) --
	(229.71, 75.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.68, 75.13) --
	(229.68, 67.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 67.62) --
	(229.71, 67.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.14, 78.61) --
	(230.19, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.17, 78.61) --
	(230.17, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.14, 64.64) --
	(230.19, 64.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.62, 74.29) --
	(230.67, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.65, 74.29) --
	(230.65, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.62, 68.71) --
	(230.67, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11, 73.94) --
	(231.15, 73.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13, 73.94) --
	(231.13, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11, 69.12) --
	(231.15, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.59, 73.33) --
	(231.64, 73.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 73.33) --
	(231.61, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.59, 69.78) --
	(231.64, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.07, 72.00) --
	(232.12, 72.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.09, 72.00) --
	(232.09, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.07, 71.10) --
	(232.12, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.55, 72.96) --
	(232.60, 72.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.58, 72.96) --
	(232.58, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.55, 70.16) --
	(232.60, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.03, 73.23) --
	(233.08, 73.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 73.23) --
	(233.06, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.03, 70.06) --
	(233.08, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.52, 73.60) --
	(233.57, 73.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.54, 73.60) --
	(233.54, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.52, 69.98) --
	(233.57, 69.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.00, 81.72) --
	(234.05, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.02, 81.72) --
	(234.02, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.00, 63.94) --
	(234.05, 63.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 76.90) --
	(234.53, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.51, 76.90) --
	(234.51, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 67.88) --
	(234.53, 67.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.96, 81.13) --
	(235.01, 81.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.99, 81.13) --
	(234.99, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.96, 64.57) --
	(235.01, 64.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.45, 77.13) --
	(235.49, 77.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.47, 77.13) --
	(235.47, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.45, 67.91) --
	(235.49, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.93, 74.13) --
	(235.98, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.95, 74.13) --
	(235.95, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.93, 70.63) --
	(235.98, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.41, 76.49) --
	(236.46, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.43, 76.49) --
	(236.43, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.41, 68.68) --
	(236.46, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89, 75.32) --
	(236.94, 75.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.92, 75.32) --
	(236.92, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89, 69.77) --
	(236.94, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.38, 76.13) --
	(237.42, 76.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.40, 76.13) --
	(237.40, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.38, 69.12) --
	(237.42, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.86, 74.29) --
	(237.91, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.88, 74.29) --
	(237.88, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.86, 70.99) --
	(237.91, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.34, 74.53) --
	(238.39, 74.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.36, 74.53) --
	(238.36, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.34, 70.95) --
	(238.39, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.82, 77.55) --
	(238.87, 77.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.85, 77.55) --
	(238.85, 68.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.82, 68.37) --
	(238.87, 68.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.30, 76.15) --
	(239.35, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.33, 76.15) --
	(239.33, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.30, 69.65) --
	(239.35, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.79, 78.08) --
	(239.83, 78.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.81, 78.08) --
	(239.81, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.79, 68.11) --
	(239.83, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.27, 76.38) --
	(240.32, 76.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.29, 76.38) --
	(240.29, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.27, 69.87) --
	(240.32, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.75, 75.22) --
	(240.80, 75.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.78, 75.22) --
	(240.78, 71.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.75, 71.19) --
	(240.80, 71.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.23, 73.98) --
	(241.28, 73.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26, 73.98) --
	(241.26, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.23, 72.43) --
	(241.28, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.72, 78.95) --
	(241.76, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.74, 78.95) --
	(241.74, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.72, 67.73) --
	(241.76, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.20, 76.82) --
	(242.25, 76.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22, 76.82) --
	(242.22, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.20, 70.17) --
	(242.25, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.68, 79.36) --
	(242.73, 79.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.70, 79.36) --
	(242.70, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.68, 67.37) --
	(242.73, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.16, 75.30) --
	(243.21, 75.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.19, 75.30) --
	(243.19, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.16, 71.90) --
	(243.21, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64, 75.67) --
	(243.69, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.67, 75.67) --
	(243.67, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64, 71.50) --
	(243.69, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.13, 76.26) --
	(244.18, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.15, 76.26) --
	(244.15, 71.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.13, 71.45) --
	(244.18, 71.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.61, 79.69) --
	(244.66, 79.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.63, 79.69) --
	(244.63, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.61, 69.13) --
	(244.66, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09, 78.94) --
	(245.14, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12, 78.94) --
	(245.12, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09, 69.61) --
	(245.14, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.57, 75.99) --
	(245.62, 75.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.60, 75.99) --
	(245.60, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.57, 72.71) --
	(245.62, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06, 79.02) --
	(246.10, 79.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08, 79.02) --
	(246.08, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06, 69.87) --
	(246.10, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 76.28) --
	(246.59, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56, 76.28) --
	(246.56, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 72.61) --
	(246.59, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02, 77.58) --
	(247.07, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.05, 77.58) --
	(247.05, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02, 71.67) --
	(247.07, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50, 75.70) --
	(247.55, 75.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.53, 75.70) --
	(247.53, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50, 73.51) --
	(247.55, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.99, 79.74) --
	(248.03, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.01, 79.74) --
	(248.01, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.99, 69.81) --
	(248.03, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.47, 76.91) --
	(248.52, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.49, 76.91) --
	(248.49, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.47, 72.84) --
	(248.52, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.95, 77.46) --
	(249.00, 77.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.97, 77.46) --
	(248.97, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.95, 72.18) --
	(249.00, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.43, 77.18) --
	(249.48, 77.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.46, 77.18) --
	(249.46, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.43, 72.46) --
	(249.48, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.91, 80.36) --
	(249.96, 80.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.94, 80.36) --
	(249.94, 69.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.91, 69.95) --
	(249.96, 69.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40, 79.22) --
	(250.45, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.42, 79.22) --
	(250.42, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40, 70.99) --
	(250.45, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.88, 76.34) --
	(250.93, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.90, 76.34) --
	(250.90, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.88, 73.92) --
	(250.93, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.36, 77.69) --
	(251.41, 77.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.39, 77.69) --
	(251.39, 72.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.36, 72.83) --
	(251.41, 72.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84, 81.54) --
	(251.89, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87, 81.54) --
	(251.87, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84, 70.14) --
	(251.89, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.33, 83.15) --
	(252.37, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.35, 83.15) --
	(252.35, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.33, 69.38) --
	(252.37, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.81, 77.62) --
	(252.86, 77.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83, 77.62) --
	(252.83, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.81, 74.17) --
	(252.86, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.29, 84.90) --
	(253.34, 84.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.31, 84.90) --
	(253.31, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.29, 68.13) --
	(253.34, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77, 81.23) --
	(253.82, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.80, 81.23) --
	(253.80, 71.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77, 71.31) --
	(253.82, 71.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.26, 82.16) --
	(254.30, 82.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.28, 82.16) --
	(254.28, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.26, 71.22) --
	(254.30, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.74, 81.46) --
	(254.79, 81.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76, 81.46) --
	(254.76, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.74, 71.66) --
	(254.79, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.22, 81.53) --
	(255.27, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.24, 81.53) --
	(255.24, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.22, 72.17) --
	(255.27, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.70, 78.31) --
	(255.75, 78.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.73, 78.31) --
	(255.73, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.70, 75.24) --
	(255.75, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.18, 79.06) --
	(256.23, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.21, 79.06) --
	(256.21, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.18, 74.64) --
	(256.23, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67, 81.52) --
	(256.71, 81.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.69, 81.52) --
	(256.69, 72.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67, 72.60) --
	(256.71, 72.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.15, 81.66) --
	(257.20, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.17, 81.66) --
	(257.17, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.15, 72.61) --
	(257.20, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 77.93) --
	(257.68, 77.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 77.93) --
	(257.66, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 76.15) --
	(257.68, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.11, 78.41) --
	(258.16, 78.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.14, 78.41) --
	(258.14, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.11, 75.92) --
	(258.16, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.60, 82.80) --
	(258.64, 82.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.62, 82.80) --
	(258.62, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.60, 72.14) --
	(258.64, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.08, 81.62) --
	(259.13, 81.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.10, 81.62) --
	(259.10, 72.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.08, 72.96) --
	(259.13, 72.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.56, 86.12) --
	(259.61, 86.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.58, 86.12) --
	(259.58, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.56, 69.71) --
	(259.61, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.04, 84.94) --
	(260.09, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.07, 84.94) --
	(260.07, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.04, 71.27) --
	(260.09, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.52, 86.32) --
	(260.57, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.55, 86.32) --
	(260.55, 69.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.52, 69.62) --
	(260.57, 69.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.01, 82.14) --
	(261.06, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.03, 82.14) --
	(261.03, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.01, 73.67) --
	(261.06, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49, 83.95) --
	(261.54, 83.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.51, 83.95) --
	(261.51, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49, 71.88) --
	(261.54, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.97, 81.27) --
	(262.02, 81.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.00, 81.27) --
	(262.00, 74.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.97, 74.20) --
	(262.02, 74.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.45, 81.39) --
	(262.50, 81.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48, 81.39) --
	(262.48, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.45, 74.55) --
	(262.50, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.94, 80.41) --
	(262.98, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.96, 80.41) --
	(262.96, 75.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.94, 75.97) --
	(262.98, 75.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.42, 87.55) --
	(263.47, 87.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.44, 87.55) --
	(263.44, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.42, 69.78) --
	(263.47, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.90, 80.65) --
	(263.95, 80.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.92, 80.65) --
	(263.92, 75.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.90, 75.86) --
	(263.95, 75.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.38, 79.34) --
	(264.43, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.41, 79.34) --
	(264.41, 77.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.38, 77.53) --
	(264.43, 77.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.87, 85.69) --
	(264.91, 85.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.89, 85.69) --
	(264.89, 72.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.87, 72.39) --
	(264.91, 72.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.35, 81.08) --
	(265.40, 81.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.37, 81.08) --
	(265.37, 76.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.35, 76.93) --
	(265.40, 76.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.83, 84.49) --
	(265.88, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.85, 84.49) --
	(265.85, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.83, 73.89) --
	(265.88, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 80.87) --
	(266.36, 80.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.34, 80.87) --
	(266.34, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 77.44) --
	(266.36, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.79, 86.02) --
	(266.84, 86.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.82, 86.02) --
	(266.82, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.79, 73.58) --
	(266.84, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 85.13) --
	(267.32, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.30, 85.13) --
	(267.30, 74.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 74.39) --
	(267.32, 74.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.76, 83.50) --
	(267.81, 83.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.78, 83.50) --
	(267.78, 75.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.76, 75.60) --
	(267.81, 75.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.24, 85.88) --
	(268.29, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.27, 85.88) --
	(268.27, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.24, 73.97) --
	(268.29, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.72, 85.04) --
	(268.77, 85.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.75, 85.04) --
	(268.75, 74.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.72, 74.93) --
	(268.77, 74.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.21, 83.78) --
	(269.25, 83.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.23, 83.78) --
	(269.23, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.21, 76.34) --
	(269.25, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.69, 84.85) --
	(269.74, 84.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.71, 84.85) --
	(269.71, 75.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.69, 75.82) --
	(269.74, 75.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.17, 84.63) --
	(270.22, 84.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.19, 84.63) --
	(270.19, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.17, 76.26) --
	(270.22, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.65, 88.59) --
	(270.70, 88.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.68, 88.59) --
	(270.68, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.65, 73.67) --
	(270.70, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.13, 84.01) --
	(271.18, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.16, 84.01) --
	(271.16, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.13, 77.21) --
	(271.18, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.62, 85.40) --
	(271.67, 85.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.64, 85.40) --
	(271.64, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.62, 76.50) --
	(271.67, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.10, 90.59) --
	(272.15, 90.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.12, 90.59) --
	(272.12, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.10, 73.01) --
	(272.15, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.58, 86.88) --
	(272.63, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.61, 86.88) --
	(272.61, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.58, 76.47) --
	(272.63, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.06, 88.50) --
	(273.11, 88.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.09, 88.50) --
	(273.09, 75.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.06, 75.71) --
	(273.11, 75.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.55, 85.13) --
	(273.59, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.57, 85.13) --
	(273.57, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.55, 78.51) --
	(273.59, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.03, 88.88) --
	(274.08, 88.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.05, 88.88) --
	(274.05, 76.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.03, 76.87) --
	(274.08, 76.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.51, 83.67) --
	(274.56, 83.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.54, 83.67) --
	(274.54, 81.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.51, 81.40) --
	(274.56, 81.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.99, 84.18) --
	(275.04, 84.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.02, 84.18) --
	(275.02, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.99, 81.05) --
	(275.04, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.48, 85.00) --
	(275.52, 85.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.50, 85.00) --
	(275.50, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.48, 80.35) --
	(275.52, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.96, 88.27) --
	(276.01, 88.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.98, 88.27) --
	(275.98, 77.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.96, 77.36) --
	(276.01, 77.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.44, 86.41) --
	(276.49, 86.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.46, 86.41) --
	(276.46, 79.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.44, 79.35) --
	(276.49, 79.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92, 85.43) --
	(276.97, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.95, 85.43) --
	(276.95, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92, 80.20) --
	(276.97, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.40, 84.89) --
	(277.45, 84.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.43, 84.89) --
	(277.43, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.40, 80.83) --
	(277.45, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.89, 88.81) --
	(277.94, 88.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.91, 88.81) --
	(277.91, 77.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.89, 77.85) --
	(277.94, 77.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.37, 84.12) --
	(278.42, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.39, 84.12) --
	(278.39, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.37, 82.07) --
	(278.42, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.85, 86.30) --
	(278.90, 86.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88, 86.30) --
	(278.88, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.85, 80.12) --
	(278.90, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.33, 84.09) --
	(279.38, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.36, 84.09) --
	(279.36, 82.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.33, 82.52) --
	(279.38, 82.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.82, 85.65) --
	(279.86, 85.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.84, 85.65) --
	(279.84, 81.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.82, 81.52) --
	(279.86, 81.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.30, 89.80) --
	(280.35, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.32, 89.80) --
	(280.32, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.30, 77.73) --
	(280.35, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.78, 93.82) --
	(280.83, 93.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.80, 93.82) --
	(280.80, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.78, 74.89) --
	(280.83, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.26, 85.19) --
	(281.31, 85.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.29, 85.19) --
	(281.29, 82.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.26, 82.05) --
	(281.31, 82.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.75, 86.98) --
	(281.79, 86.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.77, 86.98) --
	(281.77, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.75, 81.85) --
	(281.79, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.23, 90.90) --
	(282.28, 90.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.25, 90.90) --
	(282.25, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.23, 78.29) --
	(282.28, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71, 86.17) --
	(282.76, 86.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.73, 86.17) --
	(282.73, 83.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71, 83.50) --
	(282.76, 83.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19, 90.52) --
	(283.24, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.22, 90.52) --
	(283.22, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19, 80.12) --
	(283.24, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.67, 89.79) --
	(283.72, 89.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.70, 89.79) --
	(283.70, 81.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.67, 81.49) --
	(283.72, 81.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 91.16) --
	(284.20, 91.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.18, 91.16) --
	(284.18, 81.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 81.35) --
	(284.20, 81.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.64, 91.16) --
	(284.69, 91.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66, 91.16) --
	(284.66, 82.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.64, 82.72) --
	(284.69, 82.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.12, 91.34) --
	(285.17, 91.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.15, 91.34) --
	(285.15, 82.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.12, 82.49) --
	(285.17, 82.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 90.68) --
	(285.65, 90.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.63, 90.68) --
	(285.63, 83.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 83.69) --
	(285.65, 83.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09, 90.41) --
	(286.13, 90.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 90.41) --
	(286.11, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09, 84.82) --
	(286.13, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.57, 97.03) --
	(286.62, 97.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.59, 97.03) --
	(286.59, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.57, 79.22) --
	(286.62, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.05, 92.15) --
	(287.10, 92.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.07, 92.15) --
	(287.07, 84.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.05, 84.18) --
	(287.10, 84.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.53, 90.34) --
	(287.58, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.56, 90.34) --
	(287.56, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.53, 85.92) --
	(287.58, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.01, 91.93) --
	(288.06, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.04, 91.93) --
	(288.04, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.01, 84.09) --
	(288.06, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.50, 95.84) --
	(288.55, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52, 95.84) --
	(288.52, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.50, 81.29) --
	(288.55, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.98, 95.10) --
	(289.03, 95.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.00, 95.10) --
	(289.00, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.98, 82.75) --
	(289.03, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.46, 92.65) --
	(289.51, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.49, 92.65) --
	(289.49, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.46, 84.82) --
	(289.51, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 95.84) --
	(289.99, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.97, 95.84) --
	(289.97, 82.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 82.00) --
	(289.99, 82.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.43, 89.81) --
	(290.47, 89.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.45, 89.81) --
	(290.45, 87.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.43, 87.84) --
	(290.47, 87.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91, 91.60) --
	(290.96, 91.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.93, 91.60) --
	(290.93, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91, 87.43) --
	(290.96, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.39, 96.77) --
	(291.44, 96.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41, 96.77) --
	(291.41, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.39, 83.09) --
	(291.44, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 92.88) --
	(291.92, 92.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.90, 92.88) --
	(291.90, 86.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 86.45) --
	(291.92, 86.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.36, 94.24) --
	(292.40, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.38, 94.24) --
	(292.38, 85.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.36, 85.50) --
	(292.40, 85.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 94.55) --
	(292.89, 94.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.86, 94.55) --
	(292.86, 85.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 85.70) --
	(292.89, 85.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 92.95) --
	(293.37, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.34, 92.95) --
	(293.34, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 87.40) --
	(293.37, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.80, 93.48) --
	(293.85, 93.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.83, 93.48) --
	(293.83, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.80, 87.92) --
	(293.85, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.28, 91.53) --
	(294.33, 91.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31, 91.53) --
	(294.31, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.28, 89.77) --
	(294.33, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.77, 96.23) --
	(294.81, 96.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.79, 96.23) --
	(294.79, 86.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.77, 86.15) --
	(294.81, 86.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.25, 94.15) --
	(295.30, 94.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27, 94.15) --
	(295.27, 88.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.25, 88.89) --
	(295.30, 88.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.73, 94.76) --
	(295.78, 94.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.76, 94.76) --
	(295.76, 89.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.73, 89.47) --
	(295.78, 89.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.21, 94.57) --
	(296.26, 94.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.24, 94.57) --
	(296.24, 89.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.21, 89.73) --
	(296.26, 89.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.70, 95.31) --
	(296.74, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.72, 95.31) --
	(296.72, 89.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.70, 89.50) --
	(296.74, 89.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.18, 99.09) --
	(297.23, 99.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.20, 99.09) --
	(297.20, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.18, 86.35) --
	(297.23, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 95.99) --
	(297.71, 95.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.68, 95.99) --
	(297.68, 89.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 89.49) --
	(297.71, 89.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.14, 99.55) --
	(298.19, 99.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.17, 99.55) --
	(298.17, 86.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.14, 86.54) --
	(298.19, 86.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.62,103.05) --
	(298.67,103.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.65,103.05) --
	(298.65, 84.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.62, 84.21) --
	(298.67, 84.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.11, 95.19) --
	(299.16, 95.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.13, 95.19) --
	(299.13, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.11, 91.07) --
	(299.16, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59, 97.15) --
	(299.64, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.61, 97.15) --
	(299.61, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59, 89.41) --
	(299.64, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.07, 98.33) --
	(300.12, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.10, 98.33) --
	(300.10, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.07, 88.13) --
	(300.12, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.55,100.63) --
	(300.60,100.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.58,100.63) --
	(300.58, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.55, 87.66) --
	(300.60, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.04, 96.75) --
	(301.08, 96.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.06, 96.75) --
	(301.06, 91.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.04, 91.18) --
	(301.08, 91.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.52, 97.67) --
	(301.57, 97.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.54, 97.67) --
	(301.54, 92.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.52, 92.13) --
	(301.57, 92.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.00, 96.61) --
	(302.05, 96.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03, 96.61) --
	(302.03, 93.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.00, 93.64) --
	(302.05, 93.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.48, 99.89) --
	(302.53, 99.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.51, 99.89) --
	(302.51, 90.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.48, 90.67) --
	(302.53, 90.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.97,100.03) --
	(303.01,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.99,100.03) --
	(302.99, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.97, 90.54) --
	(303.01, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.45, 98.74) --
	(303.50, 98.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.47, 98.74) --
	(303.47, 92.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.45, 92.15) --
	(303.50, 92.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93,105.35) --
	(303.98,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.95,105.35) --
	(303.95, 86.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 86.89) --
	(303.98, 86.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.41,106.48) --
	(304.46,106.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.44,106.48) --
	(304.44, 86.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.41, 86.63) --
	(304.46, 86.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.89,101.22) --
	(304.94,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.92,101.22) --
	(304.92, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.89, 92.41) --
	(304.94, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38,102.37) --
	(305.43,102.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.40,102.37) --
	(305.40, 91.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38, 91.96) --
	(305.43, 91.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.86,103.40) --
	(305.91,103.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.88,103.40) --
	(305.88, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.86, 91.08) --
	(305.91, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.34, 98.55) --
	(306.39, 98.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.37, 98.55) --
	(306.37, 95.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.34, 95.34) --
	(306.39, 95.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.82,102.16) --
	(306.87,102.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.85,102.16) --
	(306.85, 93.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.82, 93.63) --
	(306.87, 93.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.31,105.46) --
	(307.35,105.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.33,105.46) --
	(307.33, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.31, 92.47) --
	(307.35, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.79,102.18) --
	(307.84,102.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.81,102.18) --
	(307.81, 94.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.79, 94.95) --
	(307.84, 94.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.27,103.24) --
	(308.32,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,103.24) --
	(308.29, 94.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.27, 94.14) --
	(308.32, 94.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.75,106.55) --
	(308.80,106.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.78,106.55) --
	(308.78, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.75, 91.93) --
	(308.80, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.24,106.29) --
	(309.28,106.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.26,106.29) --
	(309.26, 92.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.24, 92.00) --
	(309.28, 92.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.72,102.41) --
	(309.77,102.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.74,102.41) --
	(309.74, 95.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.72, 95.88) --
	(309.77, 95.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20,106.36) --
	(310.25,106.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.22,106.36) --
	(310.22, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20, 92.93) --
	(310.25, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.68,105.25) --
	(310.73,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.71,105.25) --
	(310.71, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.68, 95.52) --
	(310.73, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.16,104.34) --
	(311.21,104.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.19,104.34) --
	(311.19, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.16, 97.90) --
	(311.21, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.65,108.22) --
	(311.69,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.67,108.22) --
	(311.67, 97.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.65, 97.86) --
	(311.69, 97.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.13,106.09) --
	(312.18,106.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,106.09) --
	(312.15,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.13,100.45) --
	(312.18,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61,106.88) --
	(312.66,106.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.64,106.88) --
	(312.64, 99.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 99.93) --
	(312.66, 99.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.09,113.34) --
	(313.14,113.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.12,113.34) --
	(313.12, 95.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.09, 95.30) --
	(313.14, 95.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,105.80) --
	(313.62,105.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.60,105.80) --
	(313.60,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,102.11) --
	(313.62,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.06,107.52) --
	(314.11,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.08,107.52) --
	(314.08,100.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.06,100.50) --
	(314.11,100.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.54,106.69) --
	(314.59,106.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.56,106.69) --
	(314.56,101.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.54,101.87) --
	(314.59,101.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.02,110.76) --
	(315.07,110.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.05,110.76) --
	(315.05, 99.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.02, 99.03) --
	(315.07, 99.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.50,109.23) --
	(315.55,109.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.53,109.23) --
	(315.53,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.50,101.00) --
	(315.55,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.99,111.52) --
	(316.04,111.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.01,111.52) --
	(316.01, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.99, 99.20) --
	(316.04, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.47,109.14) --
	(316.52,109.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.49,109.14) --
	(316.49,102.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.47,102.76) --
	(316.52,102.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.95,112.15) --
	(317.00,112.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.98,112.15) --
	(316.98,101.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.95,101.36) --
	(317.00,101.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.43,110.88) --
	(317.48,110.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,110.88) --
	(317.46,102.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.43,102.88) --
	(317.48,102.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92,108.56) --
	(317.96,108.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.94,108.56) --
	(317.94,104.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92,104.96) --
	(317.96,104.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.40,110.43) --
	(318.45,110.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.42,110.43) --
	(318.42,103.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.40,103.46) --
	(318.45,103.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.88,111.06) --
	(318.93,111.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.90,111.06) --
	(318.90,105.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.88,105.05) --
	(318.93,105.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.36,114.27) --
	(319.41,114.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.39,114.27) --
	(319.39,102.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.36,102.80) --
	(319.41,102.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.85,111.79) --
	(319.89,111.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.87,111.79) --
	(319.87,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.85,105.35) --
	(319.89,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.33,113.19) --
	(320.38,113.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.35,113.19) --
	(320.35,104.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.33,104.94) --
	(320.38,104.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.81,110.95) --
	(320.86,110.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.83,110.95) --
	(320.83,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.81,107.89) --
	(320.86,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.29,116.37) --
	(321.34,116.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.32,116.37) --
	(321.32,103.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.29,103.15) --
	(321.34,103.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.77,113.37) --
	(321.82,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.80,113.37) --
	(321.80,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.77,107.17) --
	(321.82,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.26,119.56) --
	(322.30,119.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.28,119.56) --
	(322.28,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.26,102.42) --
	(322.30,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,116.42) --
	(322.79,116.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.76,116.42) --
	(322.76,106.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,106.96) --
	(322.79,106.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.22,113.52) --
	(323.27,113.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.25,113.52) --
	(323.25,110.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.22,110.33) --
	(323.27,110.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.70,120.07) --
	(323.75,120.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.73,120.07) --
	(323.73,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.70,107.45) --
	(323.75,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.19,120.91) --
	(324.23,120.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.21,120.91) --
	(324.21,107.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.19,107.05) --
	(324.23,107.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.67,124.80) --
	(324.72,124.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.69,124.80) --
	(324.69,104.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.67,104.07) --
	(324.72,104.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.15,121.74) --
	(325.20,121.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.17,121.74) --
	(325.17,106.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.15,106.66) --
	(325.20,106.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.63,118.84) --
	(325.68,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.66,118.84) --
	(325.66,110.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.63,110.14) --
	(325.68,110.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.11,115.64) --
	(326.16,115.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.14,115.64) --
	(326.14,112.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.11,112.79) --
	(326.16,112.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.60,118.08) --
	(326.65,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.62,118.08) --
	(326.62,113.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.60,113.65) --
	(326.65,113.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,126.04) --
	(327.13,126.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.10,126.04) --
	(327.10,109.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,109.73) --
	(327.13,109.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.56,122.98) --
	(327.61,122.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59,122.98) --
	(327.59,114.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.56,114.28) --
	(327.61,114.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.04,123.01) --
	(328.09,123.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.07,123.01) --
	(328.07,114.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.04,114.36) --
	(328.09,114.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.53,124.62) --
	(328.57,124.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.55,124.62) --
	(328.55,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.53,114.43) --
	(328.57,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.01,121.43) --
	(329.06,121.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.03,121.43) --
	(329.03,117.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.01,117.30) --
	(329.06,117.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.49,126.48) --
	(329.54,126.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.52,126.48) --
	(329.52,113.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.49,113.60) --
	(329.54,113.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.97,122.16) --
	(330.02,122.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.00,122.16) --
	(330.00,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.97,117.97) --
	(330.02,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.46,125.59) --
	(330.50,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.48,125.59) --
	(330.48,115.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.46,115.43) --
	(330.50,115.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.94,129.97) --
	(330.99,129.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.96,129.97) --
	(330.96,114.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.94,114.16) --
	(330.99,114.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.42,125.76) --
	(331.47,125.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.44,125.76) --
	(331.44,118.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.42,118.56) --
	(331.47,118.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.90,127.46) --
	(331.95,127.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.93,127.46) --
	(331.93,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.90,119.31) --
	(331.95,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.38,126.72) --
	(332.43,126.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.41,126.72) --
	(332.41,123.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.38,123.35) --
	(332.43,123.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.87,127.87) --
	(332.92,127.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.89,127.87) --
	(332.89,122.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.87,122.52) --
	(332.92,122.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.35,135.00) --
	(333.40,135.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.37,135.00) --
	(333.37,118.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.35,118.73) --
	(333.40,118.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.83,131.29) --
	(333.88,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.86,131.29) --
	(333.86,122.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.83,122.21) --
	(333.88,122.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.31,131.84) --
	(334.36,131.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.34,131.84) --
	(334.34,122.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.31,122.39) --
	(334.36,122.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,141.97) --
	(334.84,141.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.82,141.97) --
	(334.82,117.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,117.09) --
	(334.84,117.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.28,138.03) --
	(335.33,138.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.30,138.03) --
	(335.30,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.28,120.24) --
	(335.33,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.76,132.92) --
	(335.81,132.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.78,132.92) --
	(335.78,126.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.76,126.78) --
	(335.81,126.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.24,139.64) --
	(336.29,139.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.27,139.64) --
	(336.27,131.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.24,131.28) --
	(336.29,131.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73,150.76) --
	(336.77,150.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75,150.76) --
	(336.75,123.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73,123.76) --
	(336.77,123.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.21,140.61) --
	(337.26,140.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,140.61) --
	(337.23,132.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.21,132.28) --
	(337.26,132.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.69,143.66) --
	(337.74,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71,143.66) --
	(337.71,131.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.69,131.00) --
	(337.74,131.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.17,142.55) --
	(338.22,142.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.20,142.55) --
	(338.20,132.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.17,132.00) --
	(338.22,132.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.65,142.54) --
	(338.70,142.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.68,142.54) --
	(338.68,133.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.65,133.20) --
	(338.70,133.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.14,147.94) --
	(339.18,147.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.16,147.94) --
	(339.16,136.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.14,136.45) --
	(339.18,136.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.62,147.67) --
	(339.67,147.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.64,147.67) --
	(339.64,136.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.62,136.56) --
	(339.67,136.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,158.26) --
	(340.15,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.13,158.26) --
	(340.13,146.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,146.99) --
	(340.15,146.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.58,160.82) --
	(340.63,160.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.61,160.82) --
	(340.61,150.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.58,150.06) --
	(340.63,150.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,165.66) --
	(341.11,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.09,165.66) --
	(341.09,151.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,151.46) --
	(341.11,151.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,169.30) --
	(341.60,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.57,169.30) --
	(341.57,163.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,163.03) --
	(341.60,163.03);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54, 58.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.03, 59.33) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.51, 60.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 61.63) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.47, 61.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96, 62.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.44, 62.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.92, 62.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.40, 63.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.88, 63.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.37, 63.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.85, 63.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.33, 63.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.81, 63.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.30, 63.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78, 64.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.26, 64.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74, 64.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.23, 64.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 64.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 64.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.67, 64.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15, 64.26) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.64, 64.41) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12, 64.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.60, 64.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.08, 64.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57, 64.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.05, 64.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.53, 64.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01, 64.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49, 64.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 64.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.46, 64.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.94, 64.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 64.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.91, 64.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.39, 64.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87, 64.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.35, 64.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.84, 64.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.32, 64.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80, 65.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.28, 65.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 65.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.25, 65.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.73, 65.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.21, 65.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 65.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.18, 65.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66, 65.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.14, 65.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62, 65.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.11, 65.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 65.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.07, 65.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.55, 65.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.03, 65.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.52, 65.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00, 65.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.48, 65.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.96, 65.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.45, 65.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.93, 65.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 65.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.89, 65.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.37, 65.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.86, 65.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.34, 65.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.82, 65.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.30, 65.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79, 65.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.27, 65.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75, 65.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.23, 65.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.72, 65.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.20, 65.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.68, 65.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.16, 65.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.64, 65.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.13, 65.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.61, 65.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.09, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.57, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.06, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.54, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.02, 65.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.50, 65.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 65.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.47, 65.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.95, 65.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.43, 65.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.91, 65.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.40, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.88, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.36, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.84, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.33, 65.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.81, 65.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.29, 65.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 65.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25, 65.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.74, 65.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22, 65.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.70, 65.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.18, 65.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.67, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.63, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.60, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08, 65.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.56, 65.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.04, 65.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.52, 65.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.01, 65.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.49, 65.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.97, 65.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.45, 65.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.94, 65.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.42, 65.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.90, 65.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.38, 65.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.86, 65.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35, 65.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.83, 65.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.31, 65.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.79, 65.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.28, 65.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.76, 65.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.24, 65.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.72, 66.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.21, 66.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.69, 66.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.17, 66.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.65, 66.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 66.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.62, 66.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.10, 66.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.58, 66.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 66.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55, 66.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.03, 66.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51, 66.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.99, 66.12) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 66.12) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 66.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44, 66.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92, 66.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.40, 66.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.89, 66.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.37, 66.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.85, 66.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.33, 66.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.82, 66.20) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30, 66.21) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.78, 66.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.26, 66.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74, 66.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.23, 66.22) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.71, 66.23) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.19, 66.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.67, 66.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.16, 66.24) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64, 66.25) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.12, 66.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60, 66.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.09, 66.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.57, 66.32) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05, 66.34) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.53, 66.34) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01, 66.35) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50, 66.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.98, 66.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.46, 66.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.94, 66.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.43, 66.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.91, 66.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39, 66.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.87, 66.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35, 66.42) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.84, 66.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.32, 66.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.80, 66.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.28, 66.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.77, 66.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.25, 66.56) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.73, 66.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.21, 66.58) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.70, 66.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.18, 66.59) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.66, 66.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14, 66.61) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 66.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.11, 66.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.59, 66.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.07, 66.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.04, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.52, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.00, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48, 66.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.96, 66.72) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.45, 66.75) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.93, 66.75) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.41, 66.76) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89, 66.77) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.38, 66.79) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.86, 66.79) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34, 66.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82, 66.82) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31, 66.82) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.79, 66.83) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27, 66.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.75, 66.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23, 66.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.72, 66.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.20, 66.89) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.68, 66.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.16, 66.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65, 66.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.13, 66.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.61, 66.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 66.96) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.58, 66.97) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.06, 66.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.54, 66.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 67.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.50, 67.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.99, 67.08) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.47, 67.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.95, 67.14) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.43, 67.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.92, 67.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40, 67.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88, 67.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.36, 67.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.84, 67.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.33, 67.20) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.81, 67.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.29, 67.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.77, 67.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.26, 67.24) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.74, 67.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.22, 67.27) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.70, 67.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19, 67.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67, 67.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.15, 67.33) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63, 67.34) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.11, 67.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.60, 67.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.08, 67.36) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.56, 67.38) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.04, 67.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.53, 67.43) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.01, 67.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.49, 67.48) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.97, 67.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.45, 67.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.94, 67.50) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.42, 67.52) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.90, 67.52) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38, 67.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.87, 67.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.35, 67.64) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.83, 67.68) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.31, 67.74) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.80, 67.77) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28, 67.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.76, 67.80) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.24, 67.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72, 67.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21, 67.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.69, 67.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17, 67.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.65, 67.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.14, 67.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.62, 67.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.10, 68.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.58, 68.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.07, 68.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.55, 68.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03, 68.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.51, 68.09) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99, 68.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.48, 68.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.96, 68.23) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44, 68.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.92, 68.26) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41, 68.27) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.89, 68.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37, 68.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.85, 68.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.33, 68.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.82, 68.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.30, 68.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.78, 68.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.26, 68.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.75, 68.60) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.23, 68.63) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.71, 68.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.19, 68.69) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.68, 68.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16, 68.74) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64, 68.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12, 68.81) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.60, 68.87) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.09, 68.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.57, 68.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.05, 68.91) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.53, 68.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02, 68.96) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.50, 68.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98, 68.99) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.46, 69.01) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.94, 69.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43, 69.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 69.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.39, 69.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87, 69.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.36, 69.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.84, 69.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.32, 69.50) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.80, 69.76) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29, 69.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.77, 69.77) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25, 69.82) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.73, 69.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.21, 69.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.70, 69.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.18, 69.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.66, 69.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.14, 69.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.63, 70.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.11, 70.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.59, 70.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.07, 70.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.56, 70.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.04, 70.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 70.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.00, 70.33) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.48, 70.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.97, 70.39) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.45, 70.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.93, 70.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.41, 70.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.90, 70.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38, 70.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.86, 70.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.34, 70.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.82, 70.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31, 70.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.79, 70.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.27, 70.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.75, 70.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.24, 71.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.72, 71.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.20, 71.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.68, 71.31) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.17, 71.41) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65, 71.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.13, 71.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.61, 71.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.09, 71.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.58, 71.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.06, 71.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.54, 71.80) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.02, 72.11) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.51, 72.29) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.99, 72.37) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.47, 72.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.95, 72.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.43, 72.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92, 72.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.40, 72.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.88, 72.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.36, 72.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.85, 72.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.33, 72.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.81, 72.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.29, 73.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.78, 73.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.26, 73.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.74, 73.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.22, 73.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.70, 73.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19, 73.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.67, 73.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.15, 73.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.63, 74.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.12, 74.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.60, 74.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.08, 74.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.56, 74.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.05, 74.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.53, 74.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.01, 74.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.49, 74.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.97, 74.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.46, 74.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.94, 75.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.42, 75.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.90, 75.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.39, 75.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.87, 75.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.35, 75.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.83, 75.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.31, 75.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.80, 76.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.28, 76.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.76, 76.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.24, 76.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.73, 76.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.21, 76.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.69, 76.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.17, 76.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.66, 77.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.14, 77.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.62, 77.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.10, 77.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.58, 77.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.07, 77.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.55, 77.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.03, 77.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.51, 77.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.00, 77.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.48, 77.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.96, 78.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.44, 78.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.92, 78.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.41, 78.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.89, 78.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.37, 78.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.85, 79.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.34, 79.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.82, 79.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.30, 79.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.78, 79.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.27, 79.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.75, 79.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.23, 80.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.71, 80.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.19, 80.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.68, 80.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.16, 80.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.64, 81.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.12, 81.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.61, 81.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.09, 81.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.57, 81.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.05, 82.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.54, 82.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.02, 82.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.50, 82.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.98, 82.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.46, 82.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.95, 82.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.43, 82.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.91, 83.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.39, 83.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.88, 83.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.36, 83.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.84, 83.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.32, 83.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.80, 83.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.29, 83.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.77, 84.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.25, 84.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.73, 84.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.22, 85.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.70, 85.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.18, 86.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.66, 86.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.15, 86.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.63, 87.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.11, 87.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.59, 87.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.07, 87.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.56, 88.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.04, 88.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 88.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.00, 88.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.49, 88.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.97, 88.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.45, 88.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93, 89.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 89.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.90, 89.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.38, 89.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.86, 89.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.34, 90.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.83, 90.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31, 90.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.79, 90.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.27, 91.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.76, 92.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.24, 92.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.72, 92.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20, 92.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.68, 92.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.17, 92.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.65, 93.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.13, 93.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.61, 93.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.10, 93.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.58, 93.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06, 93.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.54, 94.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.03, 95.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.51, 95.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.99, 95.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.47, 95.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.95, 95.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.44, 96.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.92, 96.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.40, 96.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 96.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.37, 96.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.85, 97.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.33, 98.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.81, 98.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.29, 98.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.78, 98.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.26, 98.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.74, 99.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.22, 99.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.71,100.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.19,101.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.67,103.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,103.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.64,103.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.12,103.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.60,103.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.08,104.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.56,104.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.05,104.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.53,104.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01,105.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.49,105.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.98,106.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,106.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.94,106.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.42,106.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.90,107.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.39,108.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.87,108.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35,109.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83,109.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.32,109.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.80,110.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.28,110.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76,111.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.25,111.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.73,113.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.21,113.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,113.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.17,113.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.66,114.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.14,114.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,115.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.10,117.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.59,118.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.07,118.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,119.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.03,119.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.52,119.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.00,120.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.48,120.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.96,121.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.44,122.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.93,123.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.41,125.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.89,125.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.37,126.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.86,126.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.34,127.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.82,128.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.30,128.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.78,129.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.27,135.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.75,135.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.23,136.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.71,137.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.20,137.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.68,137.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.16,142.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.64,142.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.13,152.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.61,155.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,158.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.57,166.12) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 45.74) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 62.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 75.56) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 86.20) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,102.99) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,126.66) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,156.48) {4.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 48.77) --
	( 42.27, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 65.56) --
	( 42.27, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 78.59) --
	( 42.27, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 89.23) --
	( 42.27, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,106.02) --
	( 42.27,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,129.69) --
	( 42.27,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,159.51) --
	( 42.27,159.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 41.07) --
	( 56.06, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52, 41.07) --
	(152.52, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.97, 41.07) --
	(248.97, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.43, 41.07) --
	(345.43, 43.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.06, 32.81) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.52, 32.81) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.97, 32.81) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.43, 32.81) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (199.06, 21.26) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,109.55) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.27,183.20) {Lower Funnel Conversion Outcomes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.85,  7.49) {Figures excludes the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/distribution_Lift_boxplots.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);

\path[] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.98, 29.71) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.98, 29.71) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 40.03) --
	(283.58, 40.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 54.49) --
	(283.58, 54.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 65.97) --
	(283.58, 65.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 79.28) --
	(283.58, 79.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 98.90) --
	(283.58, 98.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98,124.84) --
	(283.58,124.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98,155.94) --
	(283.58,155.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98,190.59) --
	(283.58,190.59);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 31.88) --
	(283.58, 31.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 48.17) --
	(283.58, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 60.81) --
	(283.58, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 71.13) --
	(283.58, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 87.42) --
	(283.58, 87.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,110.38) --
	(283.58,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,139.30) --
	(283.58,139.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,172.58) --
	(283.58,172.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,208.60) --
	(283.58,208.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 29.71) --
	( 87.28,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 29.71) --
	(162.78,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 29.71) --
	(238.28,211.31);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,137.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,141.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,142.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,142.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,144.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,145.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,147.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,147.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,148.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,149.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,149.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,151.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,151.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,152.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,158.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,158.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,162.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,163.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,164.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,165.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,170.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,179.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,181.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,183.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,183.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,186.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,187.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,189.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,197.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,203.06) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 84.54) -- ( 87.28,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 49.77) -- ( 87.28, 37.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.97, 84.54) --
	( 58.97, 49.77) --
	(115.59, 49.77) --
	(115.59, 84.54) --
	( 58.97, 84.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.97, 62.56) -- (115.59, 62.56);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,113.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,113.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,113.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,114.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,114.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,115.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,115.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,116.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,117.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,118.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,118.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,122.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,122.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,122.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,123.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,124.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,127.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,133.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,133.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,134.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,136.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,154.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,157.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,160.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,162.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,169.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,177.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,180.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,184.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 73.98) -- (162.78,109.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 49.88) -- (162.78, 41.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.47, 73.98) --
	(134.47, 49.88) --
	(191.09, 49.88) --
	(191.09, 73.98) --
	(134.47, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.47, 57.74) -- (191.09, 57.74);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 85.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 86.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 86.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 87.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 87.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 88.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 88.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 88.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 89.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 89.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 91.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 91.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 92.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 93.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 94.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 94.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 94.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 95.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 95.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 95.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 96.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 98.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 99.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 99.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,100.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,100.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,100.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,101.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,101.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,102.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,103.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,104.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,105.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,106.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,107.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,107.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,108.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,109.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,110.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,115.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,116.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,117.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,117.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,118.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,122.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,122.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,132.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,135.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,138.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,145.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,150.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,173.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,173.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,177.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,181.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 63.60) -- (238.28, 85.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 48.76) -- (238.28, 41.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.97, 63.60) --
	(209.97, 48.76) --
	(266.59, 48.76) --
	(266.59, 63.60) --
	(209.97, 63.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.97, 51.10) -- (266.59, 51.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (238.28, 52.28) {0.05};
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (162.78, 58.35) {0.18};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 87.28, 63.02) {0.29};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 28.85) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 45.14) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 57.78) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 68.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 84.39) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,107.35) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,136.27) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,169.55) {8.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,205.57) {16.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 31.88) --
	( 41.98, 31.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 48.17) --
	( 41.98, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 60.81) --
	( 41.98, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 71.13) --
	( 41.98, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 87.42) --
	( 41.98, 87.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,110.38) --
	( 41.98,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,139.30) --
	( 41.98,139.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,172.58) --
	( 41.98,172.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,208.60) --
	( 41.98,208.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 26.96) --
	( 87.28, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 26.96) --
	(162.78, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 26.96) --
	(238.28, 29.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.28, 18.70) {Upper};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.78, 18.70) {Mid};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.28, 18.70) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (162.78,  7.42) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,120.51) {Lift};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/distribution_auc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:22:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.02, 30.27) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 30.27) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02, 60.62) --
	(211.31, 60.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02,104.87) --
	(211.31,104.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02,149.11) --
	(211.31,149.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02,193.35) --
	(211.31,193.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.57, 30.27) --
	( 65.57,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.23, 30.27) --
	(111.23,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.89, 30.27) --
	(156.89,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.55, 30.27) --
	(202.55,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 38.50) --
	(211.31, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 82.74) --
	(211.31, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,126.99) --
	(211.31,126.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,171.23) --
	(211.31,171.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 30.27) --
	( 42.74,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 30.27) --
	( 88.40,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.06, 30.27) --
	(134.06,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 30.27) --
	(179.72,211.31);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.80] ( 39.22, 38.50) rectangle ( 42.50, 50.89);

\path[fill=fillColor,fill opacity=0.80] ( 42.50, 38.50) rectangle ( 45.78, 49.12);

\path[fill=fillColor,fill opacity=0.80] ( 45.78, 38.50) rectangle ( 49.05, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 49.05, 38.50) rectangle ( 52.33, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 52.33, 38.50) rectangle ( 55.61, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 55.61, 38.50) rectangle ( 58.89, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 58.89, 38.50) rectangle ( 62.16, 40.27);

\path[fill=fillColor,fill opacity=0.80] ( 62.16, 38.50) rectangle ( 65.44, 40.27);

\path[fill=fillColor,fill opacity=0.80] ( 65.44, 38.50) rectangle ( 68.72, 49.12);

\path[fill=fillColor,fill opacity=0.80] ( 68.72, 38.50) rectangle ( 72.00, 49.12);

\path[fill=fillColor,fill opacity=0.80] ( 72.00, 38.50) rectangle ( 75.28, 84.51);

\path[fill=fillColor,fill opacity=0.80] ( 75.28, 38.50) rectangle ( 78.55,114.60);

\path[fill=fillColor,fill opacity=0.80] ( 78.55, 38.50) rectangle ( 81.83,121.68);

\path[fill=fillColor,fill opacity=0.80] ( 81.83, 38.50) rectangle ( 85.11,123.45);

\path[fill=fillColor,fill opacity=0.80] ( 85.11, 38.50) rectangle ( 88.39, 86.28);

\path[fill=fillColor,fill opacity=0.80] ( 88.39, 38.50) rectangle ( 91.67,139.37);

\path[fill=fillColor,fill opacity=0.80] ( 91.67, 38.50) rectangle ( 94.94,109.29);

\path[fill=fillColor,fill opacity=0.80] ( 94.94, 38.50) rectangle ( 98.22,162.38);

\path[fill=fillColor,fill opacity=0.80] ( 98.22, 38.50) rectangle (101.50,188.92);

\path[fill=fillColor,fill opacity=0.80] (101.50, 38.50) rectangle (104.78,203.08);

\path[fill=fillColor,fill opacity=0.80] (104.78, 38.50) rectangle (108.06,169.46);

\path[fill=fillColor,fill opacity=0.80] (108.06, 38.50) rectangle (111.33,183.61);

\path[fill=fillColor,fill opacity=0.80] (111.33, 38.50) rectangle (114.61,135.83);

\path[fill=fillColor,fill opacity=0.80] (114.61, 38.50) rectangle (117.89,199.54);

\path[fill=fillColor,fill opacity=0.80] (117.89, 38.50) rectangle (121.17,176.54);

\path[fill=fillColor,fill opacity=0.80] (121.17, 38.50) rectangle (124.45,194.23);

\path[fill=fillColor,fill opacity=0.80] (124.45, 38.50) rectangle (127.72,201.31);

\path[fill=fillColor,fill opacity=0.80] (127.72, 38.50) rectangle (131.00,151.76);

\path[fill=fillColor,fill opacity=0.80] (131.00, 38.50) rectangle (134.28,142.91);

\path[fill=fillColor,fill opacity=0.80] (134.28, 38.50) rectangle (137.56,165.92);

\path[fill=fillColor,fill opacity=0.80] (137.56, 38.50) rectangle (140.83,155.30);

\path[fill=fillColor,fill opacity=0.80] (140.83, 38.50) rectangle (144.11,125.22);

\path[fill=fillColor,fill opacity=0.80] (144.11, 38.50) rectangle (147.39,128.76);

\path[fill=fillColor,fill opacity=0.80] (147.39, 38.50) rectangle (150.67, 84.51);

\path[fill=fillColor,fill opacity=0.80] (150.67, 38.50) rectangle (153.95, 84.51);

\path[fill=fillColor,fill opacity=0.80] (153.95, 38.50) rectangle (157.22, 72.13);

\path[fill=fillColor,fill opacity=0.80] (157.22, 38.50) rectangle (160.50, 50.89);

\path[fill=fillColor,fill opacity=0.80] (160.50, 38.50) rectangle (163.78, 70.36);

\path[fill=fillColor,fill opacity=0.80] (163.78, 38.50) rectangle (167.06, 84.51);

\path[fill=fillColor,fill opacity=0.80] (167.06, 38.50) rectangle (170.34, 61.51);

\path[fill=fillColor,fill opacity=0.80] (170.34, 38.50) rectangle (173.61, 86.28);

\path[fill=fillColor,fill opacity=0.80] (173.61, 38.50) rectangle (176.89, 49.12);

\path[fill=fillColor,fill opacity=0.80] (176.89, 38.50) rectangle (180.17, 47.35);

\path[fill=fillColor,fill opacity=0.80] (180.17, 38.50) rectangle (183.45, 40.27);

\path[fill=fillColor,fill opacity=0.80] (183.45, 38.50) rectangle (186.73, 38.50);

\path[fill=fillColor,fill opacity=0.80] (186.73, 38.50) rectangle (190.00, 49.12);

\path[fill=fillColor,fill opacity=0.80] (190.00, 38.50) rectangle (193.28, 42.04);

\path[fill=fillColor,fill opacity=0.80] (193.28, 38.50) rectangle (196.56, 42.04);

\path[fill=fillColor,fill opacity=0.80] (196.56, 38.50) rectangle (199.84, 38.50);

\path[fill=fillColor,fill opacity=0.80] (199.84, 38.50) rectangle (203.12, 47.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07, 35.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07, 79.71) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07,123.96) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07,168.20) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27, 38.50) --
	( 31.02, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27, 82.74) --
	( 31.02, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27,126.99) --
	( 31.02,126.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27,171.23) --
	( 31.02,171.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 27.52) --
	( 42.74, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 27.52) --
	( 88.40, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.06, 27.52) --
	(134.06, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 27.52) --
	(179.72, 30.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.74, 19.26) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.40, 19.26) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.06, 19.26) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.72, 19.26) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (121.17,  7.71) {AUC of Propensity Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,120.79) {Count};
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);

\path[] (216.81,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (247.83, 30.27) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.83, 30.27) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83, 62.42) --
	(428.12, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83,110.27) --
	(428.12,110.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83,158.11) --
	(428.12,158.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83,205.95) --
	(428.12,205.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.14, 30.27) --
	(282.14,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.23, 30.27) --
	(324.23,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.32, 30.27) --
	(366.32,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.42, 30.27) --
	(408.42,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83, 38.50) --
	(428.12, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83, 86.35) --
	(428.12, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83,134.19) --
	(428.12,134.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83,182.03) --
	(428.12,182.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10, 30.27) --
	(261.10,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19, 30.27) --
	(303.19,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.28, 30.27) --
	(345.28,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37, 30.27) --
	(387.37,211.31);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.80] (256.03, 38.50) rectangle (259.31, 40.42);

\path[fill=fillColor,fill opacity=0.80] (259.31, 38.50) rectangle (262.59, 38.50);

\path[fill=fillColor,fill opacity=0.80] (262.59, 38.50) rectangle (265.86, 38.50);

\path[fill=fillColor,fill opacity=0.80] (265.86, 38.50) rectangle (269.14, 40.42);

\path[fill=fillColor,fill opacity=0.80] (269.14, 38.50) rectangle (272.42, 46.16);

\path[fill=fillColor,fill opacity=0.80] (272.42, 38.50) rectangle (275.70, 46.16);

\path[fill=fillColor,fill opacity=0.80] (275.70, 38.50) rectangle (278.97, 55.73);

\path[fill=fillColor,fill opacity=0.80] (278.97, 38.50) rectangle (282.25, 67.21);

\path[fill=fillColor,fill opacity=0.80] (282.25, 38.50) rectangle (285.53, 55.73);

\path[fill=fillColor,fill opacity=0.80] (285.53, 38.50) rectangle (288.81, 55.73);

\path[fill=fillColor,fill opacity=0.80] (288.81, 38.50) rectangle (292.09, 65.30);

\path[fill=fillColor,fill opacity=0.80] (292.09, 38.50) rectangle (295.36, 86.35);

\path[fill=fillColor,fill opacity=0.80] (295.36, 38.50) rectangle (298.64, 92.09);

\path[fill=fillColor,fill opacity=0.80] (298.64, 38.50) rectangle (301.92,118.88);

\path[fill=fillColor,fill opacity=0.80] (301.92, 38.50) rectangle (305.20,120.79);

\path[fill=fillColor,fill opacity=0.80] (305.20, 38.50) rectangle (308.48,124.62);

\path[fill=fillColor,fill opacity=0.80] (308.48, 38.50) rectangle (311.75,132.27);

\path[fill=fillColor,fill opacity=0.80] (311.75, 38.50) rectangle (315.03,155.24);

\path[fill=fillColor,fill opacity=0.80] (315.03, 38.50) rectangle (318.31,145.67);

\path[fill=fillColor,fill opacity=0.80] (318.31, 38.50) rectangle (321.59,139.93);

\path[fill=fillColor,fill opacity=0.80] (321.59, 38.50) rectangle (324.87,139.93);

\path[fill=fillColor,fill opacity=0.80] (324.87, 38.50) rectangle (328.14,143.76);

\path[fill=fillColor,fill opacity=0.80] (328.14, 38.50) rectangle (331.42,139.93);

\path[fill=fillColor,fill opacity=0.80] (331.42, 38.50) rectangle (334.70,145.67);

\path[fill=fillColor,fill opacity=0.80] (334.70, 38.50) rectangle (337.98,180.12);

\path[fill=fillColor,fill opacity=0.80] (337.98, 38.50) rectangle (341.26,149.50);

\path[fill=fillColor,fill opacity=0.80] (341.26, 38.50) rectangle (344.53,189.69);

\path[fill=fillColor,fill opacity=0.80] (344.53, 38.50) rectangle (347.81,172.46);

\path[fill=fillColor,fill opacity=0.80] (347.81, 38.50) rectangle (351.09,180.12);

\path[fill=fillColor,fill opacity=0.80] (351.09, 38.50) rectangle (354.37,176.29);

\path[fill=fillColor,fill opacity=0.80] (354.37, 38.50) rectangle (357.64,203.08);

\path[fill=fillColor,fill opacity=0.80] (357.64, 38.50) rectangle (360.92,170.55);

\path[fill=fillColor,fill opacity=0.80] (360.92, 38.50) rectangle (364.20,128.45);

\path[fill=fillColor,fill opacity=0.80] (364.20, 38.50) rectangle (367.48,149.50);

\path[fill=fillColor,fill opacity=0.80] (367.48, 38.50) rectangle (370.76,122.71);

\path[fill=fillColor,fill opacity=0.80] (370.76, 38.50) rectangle (374.03,120.79);

\path[fill=fillColor,fill opacity=0.80] (374.03, 38.50) rectangle (377.31,120.79);

\path[fill=fillColor,fill opacity=0.80] (377.31, 38.50) rectangle (380.59, 94.00);

\path[fill=fillColor,fill opacity=0.80] (380.59, 38.50) rectangle (383.87,111.22);

\path[fill=fillColor,fill opacity=0.80] (383.87, 38.50) rectangle (387.15, 94.00);

\path[fill=fillColor,fill opacity=0.80] (387.15, 38.50) rectangle (390.42, 74.86);

\path[fill=fillColor,fill opacity=0.80] (390.42, 38.50) rectangle (393.70, 67.21);

\path[fill=fillColor,fill opacity=0.80] (393.70, 38.50) rectangle (396.98, 59.55);

\path[fill=fillColor,fill opacity=0.80] (396.98, 38.50) rectangle (400.26, 55.73);

\path[fill=fillColor,fill opacity=0.80] (400.26, 38.50) rectangle (403.54, 51.90);

\path[fill=fillColor,fill opacity=0.80] (403.54, 38.50) rectangle (406.81, 53.81);

\path[fill=fillColor,fill opacity=0.80] (406.81, 38.50) rectangle (410.09, 40.42);

\path[fill=fillColor,fill opacity=0.80] (410.09, 38.50) rectangle (413.37, 44.24);

\path[fill=fillColor,fill opacity=0.80] (413.37, 38.50) rectangle (416.65, 38.50);

\path[fill=fillColor,fill opacity=0.80] (416.65, 38.50) rectangle (419.93, 42.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88, 35.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88, 83.32) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88,131.16) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88,179.00) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08, 38.50) --
	(247.83, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08, 86.35) --
	(247.83, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08,134.19) --
	(247.83,134.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08,182.03) --
	(247.83,182.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10, 27.52) --
	(261.10, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19, 27.52) --
	(303.19, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.28, 27.52) --
	(345.28, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37, 27.52) --
	(387.37, 30.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.10, 19.26) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.19, 19.26) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.28, 19.26) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.37, 19.26) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (337.98,  7.71) {AUC of Outcome Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (229.13,120.79) {Count};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/distributions.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (168.63,289.08);

\path[] (  0.00,144.54) rectangle (168.63,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 30.07,181.98) rectangle (163.13,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.07,181.98) rectangle (163.13,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,196.37) --
	(163.13,196.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,217.08) --
	(163.13,217.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,237.78) --
	(163.13,237.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,258.48) --
	(163.13,258.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.27,181.98) --
	( 54.27,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.51,181.98) --
	( 84.51,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.75,181.98) --
	(114.75,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.99,181.98) --
	(144.99,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,186.02) --
	(163.13,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,206.72) --
	(163.13,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,227.43) --
	(163.13,227.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,248.13) --
	(163.13,248.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,268.84) --
	(163.13,268.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,181.98) --
	( 39.15,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,181.98) --
	( 69.39,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.63,181.98) --
	( 99.63,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,181.98) --
	(129.87,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,181.98) --
	(160.11,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 36.12,186.02) rectangle ( 42.17,190.16);

\path[fill=fillColor] ( 42.17,186.02) rectangle ( 48.22,211.55);

\path[fill=fillColor] ( 48.22,186.02) rectangle ( 54.27,232.26);

\path[fill=fillColor] ( 54.27,186.02) rectangle ( 60.31,215.70);

\path[fill=fillColor] ( 60.31,186.02) rectangle ( 66.36,231.57);

\path[fill=fillColor] ( 66.36,186.02) rectangle ( 72.41,266.77);

\path[fill=fillColor] ( 72.41,186.02) rectangle ( 78.46,210.17);

\path[fill=fillColor] ( 78.46,186.02) rectangle ( 84.51,203.27);

\path[fill=fillColor] ( 84.51,186.02) rectangle ( 90.55,202.58);

\path[fill=fillColor] ( 90.55,186.02) rectangle ( 96.60,198.44);

\path[fill=fillColor] ( 96.60,186.02) rectangle (102.65,208.79);

\path[fill=fillColor] (102.65,186.02) rectangle (108.70,196.37);

\path[fill=fillColor] (108.70,186.02) rectangle (114.75,197.06);

\path[fill=fillColor] (114.75,186.02) rectangle (120.79,191.54);

\path[fill=fillColor] (120.79,186.02) rectangle (126.84,201.20);

\path[fill=fillColor] (126.84,186.02) rectangle (132.89,206.03);

\path[fill=fillColor] (132.89,186.02) rectangle (138.94,186.71);

\path[fill=fillColor] (138.94,186.02) rectangle (144.99,186.02);

\path[fill=fillColor] (144.99,186.02) rectangle (151.03,186.02);

\path[fill=fillColor] (151.03,186.02) rectangle (157.08,186.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,186.02) --
	( 39.15,186.02) --
	( 39.15,186.02) --
	( 40.15,186.02) --
	( 40.15,186.02) --
	( 41.16,186.02) --
	( 41.16,186.03) --
	( 43.18,186.03) --
	( 43.18,186.04) --
	( 44.19,186.04) --
	( 44.19,186.04) --
	( 45.19,186.04) --
	( 45.19,186.05) --
	( 46.20,186.05) --
	( 46.20,186.06) --
	( 47.21,186.06) --
	( 47.21,186.06) --
	( 48.22,186.06) --
	( 48.22,186.07) --
	( 49.23,186.07) --
	( 49.23,186.08) --
	( 50.23,186.08) --
	( 50.23,186.08) --
	( 51.24,186.08) --
	( 51.24,186.09) --
	( 52.25,186.09) --
	( 52.25,186.12) --
	( 53.26,186.12) --
	( 53.26,186.14) --
	( 54.27,186.14) --
	( 54.27,186.15) --
	( 55.27,186.15) --
	( 55.27,186.16) --
	( 56.28,186.16) --
	( 56.28,186.17) --
	( 57.29,186.17) --
	( 57.29,186.18) --
	( 58.30,186.18) --
	( 58.30,186.18) --
	( 59.31,186.18) --
	( 59.31,186.19) --
	( 60.31,186.19) --
	( 60.31,186.21) --
	( 61.32,186.21) --
	( 61.32,186.21) --
	( 62.33,186.21) --
	( 62.33,186.22) --
	( 63.34,186.22) --
	( 63.34,186.23) --
	( 64.35,186.23) --
	( 64.35,186.24) --
	( 65.35,186.24) --
	( 65.35,186.25) --
	( 66.36,186.25) --
	( 66.36,186.29) --
	( 67.37,186.29) --
	( 67.37,186.35) --
	( 68.38,186.35) --
	( 68.38,186.36) --
	( 69.39,186.36) --
	( 69.39,186.41) --
	( 70.39,186.41) --
	( 70.39,186.42) --
	( 71.40,186.42) --
	( 71.40,186.43) --
	( 72.41,186.43) --
	( 72.41,186.43) --
	( 73.42,186.43) --
	( 73.42,186.44) --
	( 74.43,186.44) --
	( 74.43,186.45) --
	( 75.43,186.45) --
	( 75.43,186.45) --
	( 76.44,186.45) --
	( 76.44,186.46) --
	( 77.45,186.46) --
	( 77.45,186.46) --
	( 78.46,186.46) --
	( 78.46,186.47) --
	( 79.47,186.47) --
	( 79.47,186.48) --
	( 80.47,186.48) --
	( 80.47,186.49) --
	( 81.48,186.49) --
	( 81.48,186.49) --
	( 82.49,186.49) --
	( 82.49,186.50) --
	( 83.50,186.50) --
	( 83.50,186.50) --
	( 84.51,186.50) --
	( 84.51,186.50) --
	( 85.51,186.50) --
	( 85.51,186.51) --
	( 86.52,186.51) --
	( 86.52,186.51) --
	( 87.53,186.51) --
	( 87.53,186.52) --
	( 88.54,186.52) --
	( 88.54,186.52) --
	( 89.55,186.52) --
	( 89.55,186.53) --
	( 90.55,186.53) --
	( 90.55,186.53) --
	( 91.56,186.53) --
	( 91.56,186.54) --
	( 92.57,186.54) --
	( 92.57,186.54) --
	( 93.58,186.54) --
	( 93.58,186.55) --
	( 94.59,186.55) --
	( 94.59,186.55) --
	( 95.59,186.55) --
	( 95.59,186.55) --
	( 96.60,186.55) --
	( 96.60,186.56) --
	( 97.61,186.56) --
	( 97.61,186.56) --
	( 98.62,186.56) --
	( 98.62,186.57) --
	( 99.63,186.57) --
	( 99.63,186.58) --
	(100.63,186.58) --
	(100.63,186.59) --
	(101.64,186.59) --
	(101.64,186.60) --
	(102.65,186.60) --
	(102.65,186.60) --
	(103.66,186.60) --
	(103.66,186.60) --
	(104.67,186.60) --
	(104.67,186.60) --
	(105.67,186.60) --
	(105.67,186.61) --
	(106.68,186.61) --
	(106.68,186.61) --
	(107.69,186.61) --
	(107.69,186.61) --
	(108.70,186.61) --
	(108.70,186.61) --
	(109.71,186.61) --
	(109.71,186.62) --
	(110.71,186.62) --
	(110.71,186.62) --
	(111.72,186.62) --
	(111.72,186.63) --
	(112.73,186.63) --
	(112.73,186.63) --
	(113.74,186.63) --
	(113.74,186.63) --
	(114.75,186.63) --
	(114.75,186.63) --
	(115.75,186.63) --
	(115.75,186.64) --
	(116.76,186.64) --
	(116.76,186.64) --
	(117.77,186.64) --
	(117.77,186.64) --
	(119.79,186.64) --
	(119.79,186.64) --
	(120.79,186.64) --
	(120.79,186.64) --
	(121.80,186.64) --
	(121.80,186.65) --
	(122.81,186.65) --
	(122.81,186.65) --
	(123.82,186.65) --
	(123.82,186.66) --
	(124.83,186.66) --
	(124.83,186.67) --
	(125.83,186.67) --
	(125.83,186.67) --
	(126.84,186.67) --
	(126.84,186.67) --
	(127.85,186.67) --
	(127.85,186.67) --
	(128.86,186.67) --
	(128.86,186.68) --
	(129.87,186.68) --
	(129.87,186.70) --
	(130.87,186.70) --
	(130.87,186.70) --
	(131.88,186.70) --
	(131.88,186.71) --
	(137.93,186.71) --
	(137.93,186.71) --
	(154.06,186.71) --
	(154.06,186.71) --
	(163.13,186.71) --
	(163.13,186.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.39,181.98) -- ( 69.39,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,204.52) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,225.22) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,245.93) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,266.63) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,186.02) --
	( 30.07,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,206.72) --
	( 30.07,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,227.43) --
	( 30.07,227.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,248.13) --
	( 30.07,248.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,268.84) --
	( 30.07,268.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,179.23) --
	( 39.15,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,179.23) --
	( 69.39,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.63,179.23) --
	( 99.63,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,179.23) --
	(129.87,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,179.23) --
	(160.11,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.15,172.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 69.39,172.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 99.63,172.62) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.87,172.62) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.11,172.62) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.60,163.04) {Experiment Length (in Days)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.07,278.07) {Lengths};
\end{scope}
\begin{scope}
\path[clip] (168.63,144.54) rectangle (337.26,289.08);

\path[] (168.63,144.54) rectangle (337.26,289.08);
\end{scope}
\begin{scope}
\path[clip] (198.70,181.98) rectangle (331.76,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.70,181.98) rectangle (331.76,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,194.36) --
	(331.76,194.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,211.04) --
	(331.76,211.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,227.73) --
	(331.76,227.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,244.41) --
	(331.76,244.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,261.09) --
	(331.76,261.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.31,181.98) --
	(222.31,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.00,181.98) --
	(255.00,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.70,181.98) --
	(287.70,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.40,181.98) --
	(320.40,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,186.02) --
	(331.76,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,202.70) --
	(331.76,202.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,219.39) --
	(331.76,219.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,236.07) --
	(331.76,236.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,252.75) --
	(331.76,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,269.44) --
	(331.76,269.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,181.98) --
	(205.96,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.66,181.98) --
	(238.66,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,181.98) --
	(271.35,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.05,181.98) --
	(304.05,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (204.75,186.02) rectangle (207.17,186.69);

\path[fill=fillColor] (207.17,186.02) rectangle (209.59,266.77);

\path[fill=fillColor] (209.59,186.02) rectangle (212.01,246.75);

\path[fill=fillColor] (212.01,186.02) rectangle (214.43,214.71);

\path[fill=fillColor] (214.43,186.02) rectangle (216.85,218.72);

\path[fill=fillColor] (216.85,186.02) rectangle (219.27,209.38);

\path[fill=fillColor] (219.27,186.02) rectangle (221.69,204.70);

\path[fill=fillColor] (221.69,186.02) rectangle (224.11,197.36);

\path[fill=fillColor] (224.11,186.02) rectangle (226.52,195.36);

\path[fill=fillColor] (226.52,186.02) rectangle (228.94,198.03);

\path[fill=fillColor] (228.94,186.02) rectangle (231.36,198.03);

\path[fill=fillColor] (231.36,186.02) rectangle (233.78,194.69);

\path[fill=fillColor] (233.78,186.02) rectangle (236.20,190.69);

\path[fill=fillColor] (236.20,186.02) rectangle (238.62,194.69);

\path[fill=fillColor] (238.62,186.02) rectangle (241.04,192.03);

\path[fill=fillColor] (241.04,186.02) rectangle (243.46,187.35);

\path[fill=fillColor] (243.46,186.02) rectangle (245.88,193.36);

\path[fill=fillColor] (245.88,186.02) rectangle (248.30,191.36);

\path[fill=fillColor] (248.30,186.02) rectangle (250.72,189.36);

\path[fill=fillColor] (250.72,186.02) rectangle (253.14,190.02);

\path[fill=fillColor] (253.14,186.02) rectangle (255.56,188.02);

\path[fill=fillColor] (255.56,186.02) rectangle (257.97,188.69);

\path[fill=fillColor] (257.97,186.02) rectangle (260.39,190.69);

\path[fill=fillColor] (260.39,186.02) rectangle (262.81,188.02);

\path[fill=fillColor] (262.81,186.02) rectangle (265.23,188.69);

\path[fill=fillColor] (265.23,186.02) rectangle (267.65,188.69);

\path[fill=fillColor] (267.65,186.02) rectangle (270.07,187.35);

\path[fill=fillColor] (270.07,186.02) rectangle (272.49,188.02);

\path[fill=fillColor] (272.49,186.02) rectangle (274.91,187.35);

\path[fill=fillColor] (274.91,186.02) rectangle (277.33,187.35);

\path[fill=fillColor] (277.33,186.02) rectangle (279.75,187.35);

\path[fill=fillColor] (279.75,186.02) rectangle (282.17,186.69);

\path[fill=fillColor] (282.17,186.02) rectangle (284.59,186.69);

\path[fill=fillColor] (284.59,186.02) rectangle (287.00,186.02);

\path[fill=fillColor] (287.00,186.02) rectangle (289.42,186.69);

\path[fill=fillColor] (289.42,186.02) rectangle (291.84,186.69);

\path[fill=fillColor] (291.84,186.02) rectangle (294.26,188.02);

\path[fill=fillColor] (294.26,186.02) rectangle (296.68,186.69);

\path[fill=fillColor] (296.68,186.02) rectangle (299.10,186.02);

\path[fill=fillColor] (299.10,186.02) rectangle (301.52,186.02);

\path[fill=fillColor] (301.52,186.02) rectangle (303.94,186.02);

\path[fill=fillColor] (303.94,186.02) rectangle (306.36,186.02);

\path[fill=fillColor] (306.36,186.02) rectangle (308.78,186.02);

\path[fill=fillColor] (308.78,186.02) rectangle (311.20,186.02);

\path[fill=fillColor] (311.20,186.02) rectangle (313.62,186.02);

\path[fill=fillColor] (313.62,186.02) rectangle (316.04,186.02);

\path[fill=fillColor] (316.04,186.02) rectangle (318.45,187.35);

\path[fill=fillColor] (318.45,186.02) rectangle (320.87,186.69);

\path[fill=fillColor] (320.87,186.02) rectangle (323.29,186.69);

\path[fill=fillColor] (323.29,186.02) rectangle (325.71,186.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,186.02) --
	(206.94,186.02) --
	(206.94,186.02) --
	(207.37,186.02) --
	(207.37,186.02) --
	(207.44,186.02) --
	(207.44,186.02) --
	(207.46,186.02) --
	(207.46,186.02) --
	(207.47,186.02) --
	(207.47,186.03) --
	(207.48,186.03) --
	(207.48,186.03) --
	(207.48,186.03) --
	(207.48,186.03) --
	(207.51,186.03) --
	(207.51,186.03) --
	(207.53,186.03) --
	(207.53,186.03) --
	(207.56,186.03) --
	(207.56,186.03) --
	(207.57,186.03) --
	(207.57,186.03) --
	(207.60,186.03) --
	(207.60,186.03) --
	(207.60,186.03) --
	(207.60,186.03) --
	(207.64,186.03) --
	(207.64,186.04) --
	(207.64,186.04) --
	(207.64,186.04) --
	(207.66,186.04) --
	(207.66,186.04) --
	(207.70,186.04) --
	(207.70,186.04) --
	(207.72,186.04) --
	(207.72,186.04) --
	(207.73,186.04) --
	(207.73,186.04) --
	(207.76,186.04) --
	(207.76,186.04) --
	(207.78,186.04) --
	(207.78,186.04) --
	(207.78,186.04) --
	(207.78,186.05) --
	(207.80,186.05) --
	(207.80,186.05) --
	(207.81,186.05) --
	(207.81,186.05) --
	(207.81,186.05) --
	(207.81,186.05) --
	(207.83,186.05) --
	(207.83,186.05) --
	(207.84,186.05) --
	(207.84,186.05) --
	(207.86,186.05) --
	(207.86,186.05) --
	(207.87,186.05) --
	(207.87,186.05) --
	(207.87,186.05) --
	(207.87,186.06) --
	(207.88,186.06) --
	(207.88,186.06) --
	(207.88,186.06) --
	(207.88,186.06) --
	(207.89,186.06) --
	(207.89,186.06) --
	(207.90,186.06) --
	(207.90,186.06) --
	(207.91,186.06) --
	(207.91,186.06) --
	(207.92,186.06) --
	(207.92,186.06) --
	(207.92,186.06) --
	(207.92,186.06) --
	(207.94,186.06) --
	(207.94,186.06) --
	(207.97,186.06) --
	(207.97,186.07) --
	(207.99,186.07) --
	(207.99,186.07) --
	(208.01,186.07) --
	(208.01,186.07) --
	(208.05,186.07) --
	(208.05,186.07) --
	(208.06,186.07) --
	(208.06,186.07) --
	(208.07,186.07) --
	(208.07,186.07) --
	(208.08,186.07) --
	(208.08,186.07) --
	(208.08,186.07) --
	(208.08,186.07) --
	(208.09,186.07) --
	(208.09,186.08) --
	(208.12,186.08) --
	(208.12,186.08) --
	(208.17,186.08) --
	(208.17,186.08) --
	(208.17,186.08) --
	(208.17,186.08) --
	(208.18,186.08) --
	(208.18,186.08) --
	(208.19,186.08) --
	(208.19,186.08) --
	(208.21,186.08) --
	(208.21,186.08) --
	(208.22,186.08) --
	(208.22,186.08) --
	(208.32,186.08) --
	(208.32,186.09) --
	(208.33,186.09) --
	(208.33,186.09) --
	(208.34,186.09) --
	(208.34,186.09) --
	(208.38,186.09) --
	(208.38,186.09) --
	(208.38,186.09) --
	(208.38,186.09) --
	(208.43,186.09) --
	(208.43,186.09) --
	(208.44,186.09) --
	(208.44,186.09) --
	(208.46,186.09) --
	(208.46,186.09) --
	(208.48,186.09) --
	(208.48,186.09) --
	(208.49,186.09) --
	(208.49,186.10) --
	(208.49,186.10) --
	(208.49,186.10) --
	(208.50,186.10) --
	(208.50,186.10) --
	(208.52,186.10) --
	(208.52,186.10) --
	(208.53,186.10) --
	(208.53,186.10) --
	(208.55,186.10) --
	(208.55,186.10) --
	(208.59,186.10) --
	(208.59,186.10) --
	(208.59,186.10) --
	(208.59,186.10) --
	(208.60,186.10) --
	(208.60,186.11) --
	(208.60,186.11) --
	(208.60,186.11) --
	(208.62,186.11) --
	(208.62,186.11) --
	(208.68,186.11) --
	(208.68,186.11) --
	(208.73,186.11) --
	(208.73,186.11) --
	(208.74,186.11) --
	(208.74,186.11) --
	(208.78,186.11) --
	(208.78,186.11) --
	(208.78,186.11) --
	(208.78,186.11) --
	(208.79,186.11) --
	(208.79,186.11) --
	(208.80,186.11) --
	(208.80,186.12) --
	(208.80,186.12) --
	(208.80,186.12) --
	(208.82,186.12) --
	(208.82,186.12) --
	(208.84,186.12) --
	(208.84,186.12) --
	(208.84,186.12) --
	(208.84,186.12) --
	(208.85,186.12) --
	(208.85,186.12) --
	(208.88,186.12) --
	(208.88,186.12) --
	(208.89,186.12) --
	(208.89,186.12) --
	(208.93,186.12) --
	(208.93,186.13) --
	(208.94,186.13) --
	(208.94,186.13) --
	(208.95,186.13) --
	(208.95,186.13) --
	(208.98,186.13) --
	(208.98,186.13) --
	(209.05,186.13) --
	(209.05,186.13) --
	(209.06,186.13) --
	(209.06,186.13) --
	(209.07,186.13) --
	(209.07,186.13) --
	(209.09,186.13) --
	(209.09,186.13) --
	(209.10,186.13) --
	(209.10,186.14) --
	(209.13,186.14) --
	(209.13,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.19,186.14) --
	(209.19,186.14) --
	(209.20,186.14) --
	(209.20,186.14) --
	(209.24,186.14) --
	(209.24,186.14) --
	(209.26,186.14) --
	(209.26,186.14) --
	(209.27,186.14) --
	(209.27,186.15) --
	(209.27,186.15) --
	(209.27,186.15) --
	(209.29,186.15) --
	(209.29,186.15) --
	(209.31,186.15) --
	(209.31,186.15) --
	(209.33,186.15) --
	(209.33,186.15) --
	(209.36,186.15) --
	(209.36,186.15) --
	(209.39,186.15) --
	(209.39,186.15) --
	(209.40,186.15) --
	(209.40,186.15) --
	(209.41,186.15) --
	(209.41,186.16) --
	(209.42,186.16) --
	(209.42,186.16) --
	(209.43,186.16) --
	(209.43,186.16) --
	(209.43,186.16) --
	(209.43,186.16) --
	(209.48,186.16) --
	(209.48,186.16) --
	(209.52,186.16) --
	(209.52,186.16) --
	(209.54,186.16) --
	(209.54,186.16) --
	(209.56,186.16) --
	(209.56,186.16) --
	(209.58,186.16) --
	(209.58,186.17) --
	(209.62,186.17) --
	(209.62,186.17) --
	(209.62,186.17) --
	(209.62,186.17) --
	(209.65,186.17) --
	(209.65,186.17) --
	(209.66,186.17) --
	(209.66,186.17) --
	(209.72,186.17) --
	(209.72,186.17) --
	(209.74,186.17) --
	(209.74,186.17) --
	(209.76,186.17) --
	(209.76,186.17) --
	(209.77,186.17) --
	(209.77,186.17) --
	(209.77,186.17) --
	(209.77,186.18) --
	(209.84,186.18) --
	(209.84,186.18) --
	(209.85,186.18) --
	(209.85,186.18) --
	(209.88,186.18) --
	(209.88,186.18) --
	(209.89,186.18) --
	(209.89,186.18) --
	(209.91,186.18) --
	(209.91,186.18) --
	(209.95,186.18) --
	(209.95,186.18) --
	(209.99,186.18) --
	(209.99,186.18) --
	(209.99,186.18) --
	(209.99,186.19) --
	(210.00,186.19) --
	(210.00,186.19) --
	(210.04,186.19) --
	(210.04,186.19) --
	(210.10,186.19) --
	(210.10,186.19) --
	(210.12,186.19) --
	(210.12,186.19) --
	(210.15,186.19) --
	(210.15,186.19) --
	(210.18,186.19) --
	(210.18,186.19) --
	(210.19,186.19) --
	(210.19,186.19) --
	(210.20,186.19) --
	(210.20,186.20) --
	(210.26,186.20) --
	(210.26,186.20) --
	(210.27,186.20) --
	(210.27,186.20) --
	(210.27,186.20) --
	(210.27,186.20) --
	(210.29,186.20) --
	(210.29,186.20) --
	(210.30,186.20) --
	(210.30,186.20) --
	(210.33,186.20) --
	(210.33,186.20) --
	(210.42,186.20) --
	(210.42,186.20) --
	(210.43,186.20) --
	(210.43,186.20) --
	(210.50,186.20) --
	(210.50,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.62,186.21) --
	(210.62,186.21) --
	(210.62,186.21) --
	(210.62,186.21) --
	(210.65,186.21) --
	(210.65,186.21) --
	(210.65,186.21) --
	(210.65,186.21) --
	(210.72,186.21) --
	(210.72,186.22) --
	(210.82,186.22) --
	(210.82,186.22) --
	(210.83,186.22) --
	(210.83,186.22) --
	(210.83,186.22) --
	(210.83,186.22) --
	(210.86,186.22) --
	(210.86,186.22) --
	(210.88,186.22) --
	(210.88,186.22) --
	(210.91,186.22) --
	(210.91,186.22) --
	(210.95,186.22) --
	(210.95,186.22) --
	(210.96,186.22) --
	(210.96,186.22) --
	(210.99,186.22) --
	(210.99,186.23) --
	(211.00,186.23) --
	(211.00,186.23) --
	(211.00,186.23) --
	(211.00,186.23) --
	(211.02,186.23) --
	(211.02,186.23) --
	(211.02,186.23) --
	(211.02,186.23) --
	(211.05,186.23) --
	(211.05,186.23) --
	(211.08,186.23) --
	(211.08,186.23) --
	(211.09,186.23) --
	(211.09,186.23) --
	(211.09,186.23) --
	(211.09,186.24) --
	(211.14,186.24) --
	(211.14,186.24) --
	(211.21,186.24) --
	(211.21,186.24) --
	(211.21,186.24) --
	(211.21,186.24) --
	(211.22,186.24) --
	(211.22,186.24) --
	(211.25,186.24) --
	(211.25,186.24) --
	(211.27,186.24) --
	(211.27,186.24) --
	(211.28,186.24) --
	(211.28,186.24) --
	(211.35,186.24) --
	(211.35,186.25) --
	(211.35,186.25) --
	(211.35,186.25) --
	(211.36,186.25) --
	(211.36,186.25) --
	(211.40,186.25) --
	(211.40,186.25) --
	(211.41,186.25) --
	(211.41,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.48,186.25) --
	(211.48,186.25) --
	(211.53,186.25) --
	(211.53,186.26) --
	(211.55,186.26) --
	(211.55,186.26) --
	(211.57,186.26) --
	(211.57,186.26) --
	(211.59,186.26) --
	(211.59,186.26) --
	(211.59,186.26) --
	(211.59,186.26) --
	(211.60,186.26) --
	(211.60,186.26) --
	(211.61,186.26) --
	(211.61,186.26) --
	(211.63,186.26) --
	(211.63,186.26) --
	(211.69,186.26) --
	(211.69,186.27) --
	(211.70,186.27) --
	(211.70,186.27) --
	(211.75,186.27) --
	(211.75,186.27) --
	(211.76,186.27) --
	(211.76,186.27) --
	(211.79,186.27) --
	(211.79,186.27) --
	(211.80,186.27) --
	(211.80,186.27) --
	(211.89,186.27) --
	(211.89,186.27) --
	(211.97,186.27) --
	(211.97,186.27) --
	(212.01,186.27) --
	(212.01,186.28) --
	(212.04,186.28) --
	(212.04,186.28) --
	(212.07,186.28) --
	(212.07,186.28) --
	(212.08,186.28) --
	(212.08,186.28) --
	(212.17,186.28) --
	(212.17,186.28) --
	(212.22,186.28) --
	(212.22,186.28) --
	(212.31,186.28) --
	(212.31,186.28) --
	(212.34,186.28) --
	(212.34,186.28) --
	(212.37,186.28) --
	(212.37,186.28) --
	(212.42,186.28) --
	(212.42,186.29) --
	(212.42,186.29) --
	(212.42,186.29) --
	(212.69,186.29) --
	(212.69,186.29) --
	(212.77,186.29) --
	(212.77,186.29) --
	(212.82,186.29) --
	(212.82,186.29) --
	(212.90,186.29) --
	(212.90,186.29) --
	(212.90,186.29) --
	(212.90,186.29) --
	(212.92,186.29) --
	(212.92,186.29) --
	(212.98,186.29) --
	(212.98,186.30) --
	(212.99,186.30) --
	(212.99,186.30) --
	(213.12,186.30) --
	(213.12,186.30) --
	(213.13,186.30) --
	(213.13,186.30) --
	(213.15,186.30) --
	(213.15,186.30) --
	(213.19,186.30) --
	(213.19,186.30) --
	(213.26,186.30) --
	(213.26,186.30) --
	(213.26,186.30) --
	(213.26,186.30) --
	(213.34,186.30) --
	(213.34,186.31) --
	(213.36,186.31) --
	(213.36,186.31) --
	(213.43,186.31) --
	(213.43,186.31) --
	(213.44,186.31) --
	(213.44,186.31) --
	(213.47,186.31) --
	(213.47,186.31) --
	(213.47,186.31) --
	(213.47,186.31) --
	(213.48,186.31) --
	(213.48,186.31) --
	(213.54,186.31) --
	(213.54,186.31) --
	(213.70,186.31) --
	(213.70,186.31) --
	(213.82,186.31) --
	(213.82,186.32) --
	(213.93,186.32) --
	(213.93,186.32) --
	(213.98,186.32) --
	(213.98,186.32) --
	(214.19,186.32) --
	(214.19,186.32) --
	(214.21,186.32) --
	(214.21,186.32) --
	(214.23,186.32) --
	(214.23,186.32) --
	(214.27,186.32) --
	(214.27,186.32) --
	(214.30,186.32) --
	(214.30,186.32) --
	(214.33,186.32) --
	(214.33,186.33) --
	(214.47,186.33) --
	(214.47,186.33) --
	(214.49,186.33) --
	(214.49,186.33) --
	(214.56,186.33) --
	(214.56,186.33) --
	(214.58,186.33) --
	(214.58,186.33) --
	(214.60,186.33) --
	(214.60,186.33) --
	(214.63,186.33) --
	(214.63,186.33) --
	(214.74,186.33) --
	(214.74,186.33) --
	(214.85,186.33) --
	(214.85,186.33) --
	(214.86,186.33) --
	(214.86,186.34) --
	(215.08,186.34) --
	(215.08,186.34) --
	(215.12,186.34) --
	(215.12,186.34) --
	(215.14,186.34) --
	(215.14,186.34) --
	(215.19,186.34) --
	(215.19,186.34) --
	(215.27,186.34) --
	(215.27,186.34) --
	(215.36,186.34) --
	(215.36,186.34) --
	(215.44,186.34) --
	(215.44,186.34) --
	(215.45,186.34) --
	(215.45,186.35) --
	(215.45,186.35) --
	(215.45,186.35) --
	(215.48,186.35) --
	(215.48,186.35) --
	(215.54,186.35) --
	(215.54,186.35) --
	(215.57,186.35) --
	(215.57,186.35) --
	(215.58,186.35) --
	(215.58,186.35) --
	(215.58,186.35) --
	(215.58,186.35) --
	(215.59,186.35) --
	(215.59,186.35) --
	(215.59,186.35) --
	(215.59,186.36) --
	(215.60,186.36) --
	(215.60,186.36) --
	(215.61,186.36) --
	(215.61,186.36) --
	(215.71,186.36) --
	(215.71,186.36) --
	(215.79,186.36) --
	(215.79,186.36) --
	(215.84,186.36) --
	(215.84,186.36) --
	(215.84,186.36) --
	(215.84,186.36) --
	(216.02,186.36) --
	(216.02,186.36) --
	(216.08,186.36) --
	(216.08,186.36) --
	(216.25,186.36) --
	(216.25,186.37) --
	(216.27,186.37) --
	(216.27,186.37) --
	(216.32,186.37) --
	(216.32,186.37) --
	(216.40,186.37) --
	(216.40,186.37) --
	(216.44,186.37) --
	(216.44,186.37) --
	(216.45,186.37) --
	(216.45,186.37) --
	(216.50,186.37) --
	(216.50,186.37) --
	(216.50,186.37) --
	(216.50,186.37) --
	(216.52,186.37) --
	(216.52,186.38) --
	(216.58,186.38) --
	(216.58,186.38) --
	(216.60,186.38) --
	(216.60,186.38) --
	(216.67,186.38) --
	(216.67,186.38) --
	(216.70,186.38) --
	(216.70,186.38) --
	(216.74,186.38) --
	(216.74,186.38) --
	(216.78,186.38) --
	(216.78,186.38) --
	(216.79,186.38) --
	(216.79,186.38) --
	(217.06,186.38) --
	(217.06,186.39) --
	(217.08,186.39) --
	(217.08,186.39) --
	(217.15,186.39) --
	(217.15,186.39) --
	(217.16,186.39) --
	(217.16,186.39) --
	(217.20,186.39) --
	(217.20,186.39) --
	(217.35,186.39) --
	(217.35,186.39) --
	(217.46,186.39) --
	(217.46,186.39) --
	(217.49,186.39) --
	(217.49,186.39) --
	(217.58,186.39) --
	(217.58,186.39) --
	(217.59,186.39) --
	(217.59,186.40) --
	(217.62,186.40) --
	(217.62,186.40) --
	(217.74,186.40) --
	(217.74,186.40) --
	(217.76,186.40) --
	(217.76,186.40) --
	(217.76,186.40) --
	(217.76,186.40) --
	(217.79,186.40) --
	(217.79,186.40) --
	(217.90,186.40) --
	(217.90,186.40) --
	(217.99,186.40) --
	(217.99,186.40) --
	(218.01,186.40) --
	(218.01,186.41) --
	(218.10,186.41) --
	(218.10,186.41) --
	(218.34,186.41) --
	(218.34,186.41) --
	(218.37,186.41) --
	(218.37,186.41) --
	(218.41,186.41) --
	(218.41,186.41) --
	(218.49,186.41) --
	(218.49,186.41) --
	(218.58,186.41) --
	(218.58,186.41) --
	(218.68,186.41) --
	(218.68,186.41) --
	(218.70,186.41) --
	(218.70,186.42) --
	(218.71,186.42) --
	(218.71,186.42) --
	(218.74,186.42) --
	(218.74,186.42) --
	(218.80,186.42) --
	(218.80,186.42) --
	(218.93,186.42) --
	(218.93,186.42) --
	(218.98,186.42) --
	(218.98,186.42) --
	(218.99,186.42) --
	(218.99,186.42) --
	(219.00,186.42) --
	(219.00,186.42) --
	(219.02,186.42) --
	(219.02,186.42) --
	(219.03,186.42) --
	(219.03,186.43) --
	(219.31,186.43) --
	(219.31,186.43) --
	(219.39,186.43) --
	(219.39,186.43) --
	(219.46,186.43) --
	(219.46,186.43) --
	(219.51,186.43) --
	(219.51,186.43) --
	(219.54,186.43) --
	(219.54,186.43) --
	(219.55,186.43) --
	(219.55,186.43) --
	(219.55,186.43) --
	(219.55,186.43) --
	(219.59,186.43) --
	(219.59,186.44) --
	(219.69,186.44) --
	(219.69,186.44) --
	(219.85,186.44) --
	(219.85,186.44) --
	(219.89,186.44) --
	(219.89,186.44) --
	(220.07,186.44) --
	(220.07,186.44) --
	(220.31,186.44) --
	(220.31,186.44) --
	(220.36,186.44) --
	(220.36,186.44) --
	(220.37,186.44) --
	(220.37,186.44) --
	(220.51,186.44) --
	(220.51,186.44) --
	(220.55,186.44) --
	(220.55,186.45) --
	(220.61,186.45) --
	(220.61,186.45) --
	(220.61,186.45) --
	(220.61,186.45) --
	(220.74,186.45) --
	(220.74,186.45) --
	(220.96,186.45) --
	(220.96,186.45) --
	(221.15,186.45) --
	(221.15,186.45) --
	(221.26,186.45) --
	(221.26,186.45) --
	(221.31,186.45) --
	(221.31,186.45) --
	(221.34,186.45) --
	(221.34,186.46) --
	(221.35,186.46) --
	(221.35,186.46) --
	(221.38,186.46) --
	(221.38,186.46) --
	(221.52,186.46) --
	(221.52,186.46) --
	(221.84,186.46) --
	(221.84,186.46) --
	(221.86,186.46) --
	(221.86,186.46) --
	(221.86,186.46) --
	(221.86,186.46) --
	(221.87,186.46) --
	(221.87,186.46) --
	(221.93,186.46) --
	(221.93,186.47) --
	(221.98,186.47) --
	(221.98,186.47) --
	(222.31,186.47) --
	(222.31,186.47) --
	(222.41,186.47) --
	(222.41,186.47) --
	(222.44,186.47) --
	(222.44,186.47) --
	(222.79,186.47) --
	(222.79,186.47) --
	(223.18,186.47) --
	(223.18,186.47) --
	(223.22,186.47) --
	(223.22,186.47) --
	(223.40,186.47) --
	(223.40,186.47) --
	(223.45,186.47) --
	(223.45,186.48) --
	(223.50,186.48) --
	(223.50,186.48) --
	(223.70,186.48) --
	(223.70,186.48) --
	(224.05,186.48) --
	(224.05,186.48) --
	(224.38,186.48) --
	(224.38,186.48) --
	(224.45,186.48) --
	(224.45,186.48) --
	(224.47,186.48) --
	(224.47,186.48) --
	(224.61,186.48) --
	(224.61,186.48) --
	(224.64,186.48) --
	(224.64,186.49) --
	(224.80,186.49) --
	(224.80,186.49) --
	(225.17,186.49) --
	(225.17,186.49) --
	(225.24,186.49) --
	(225.24,186.49) --
	(225.29,186.49) --
	(225.29,186.49) --
	(225.54,186.49) --
	(225.54,186.49) --
	(225.94,186.49) --
	(225.94,186.49) --
	(226.06,186.49) --
	(226.06,186.49) --
	(226.45,186.49) --
	(226.45,186.50) --
	(226.48,186.50) --
	(226.48,186.50) --
	(226.81,186.50) --
	(226.81,186.50) --
	(226.83,186.50) --
	(226.83,186.50) --
	(226.96,186.50) --
	(226.96,186.50) --
	(227.01,186.50) --
	(227.01,186.50) --
	(227.17,186.50) --
	(227.17,186.50) --
	(227.27,186.50) --
	(227.27,186.50) --
	(227.36,186.50) --
	(227.36,186.50) --
	(227.61,186.50) --
	(227.61,186.51) --
	(227.65,186.51) --
	(227.65,186.51) --
	(228.04,186.51) --
	(228.04,186.51) --
	(228.29,186.51) --
	(228.29,186.51) --
	(228.30,186.51) --
	(228.30,186.51) --
	(228.35,186.51) --
	(228.35,186.51) --
	(228.37,186.51) --
	(228.37,186.51) --
	(228.38,186.51) --
	(228.38,186.51) --
	(228.49,186.51) --
	(228.49,186.52) --
	(228.49,186.52) --
	(228.49,186.52) --
	(228.78,186.52) --
	(228.78,186.52) --
	(228.95,186.52) --
	(228.95,186.52) --
	(228.95,186.52) --
	(228.95,186.52) --
	(229.00,186.52) --
	(229.00,186.52) --
	(229.02,186.52) --
	(229.02,186.52) --
	(229.22,186.52) --
	(229.22,186.52) --
	(229.31,186.52) --
	(229.31,186.53) --
	(229.60,186.53) --
	(229.60,186.53) --
	(229.75,186.53) --
	(229.75,186.53) --
	(229.77,186.53) --
	(229.77,186.53) --
	(229.81,186.53) --
	(229.81,186.53) --
	(230.12,186.53) --
	(230.12,186.53) --
	(230.48,186.53) --
	(230.48,186.53) --
	(230.53,186.53) --
	(230.53,186.53) --
	(230.79,186.53) --
	(230.79,186.53) --
	(230.89,186.53) --
	(230.89,186.54) --
	(230.95,186.54) --
	(230.95,186.54) --
	(231.03,186.54) --
	(231.03,186.54) --
	(231.17,186.54) --
	(231.17,186.54) --
	(231.51,186.54) --
	(231.51,186.54) --
	(231.74,186.54) --
	(231.74,186.54) --
	(231.77,186.54) --
	(231.77,186.54) --
	(231.86,186.54) --
	(231.86,186.54) --
	(232.24,186.54) --
	(232.24,186.55) --
	(232.41,186.55) --
	(232.41,186.55) --
	(232.82,186.55) --
	(232.82,186.55) --
	(232.87,186.55) --
	(232.87,186.55) --
	(232.96,186.55) --
	(232.96,186.55) --
	(233.38,186.55) --
	(233.38,186.55) --
	(233.53,186.55) --
	(233.53,186.55) --
	(233.68,186.55) --
	(233.68,186.55) --
	(233.72,186.55) --
	(233.72,186.56) --
	(234.03,186.56) --
	(234.03,186.56) --
	(234.39,186.56) --
	(234.39,186.56) --
	(234.61,186.56) --
	(234.61,186.56) --
	(234.62,186.56) --
	(234.62,186.56) --
	(234.68,186.56) --
	(234.68,186.56) --
	(235.27,186.56) --
	(235.27,186.56) --
	(235.79,186.56) --
	(235.79,186.56) --
	(236.68,186.56) --
	(236.68,186.56) --
	(236.81,186.56) --
	(236.81,186.57) --
	(237.03,186.57) --
	(237.03,186.57) --
	(237.22,186.57) --
	(237.22,186.57) --
	(237.28,186.57) --
	(237.28,186.57) --
	(237.34,186.57) --
	(237.34,186.57) --
	(237.51,186.57) --
	(237.51,186.57) --
	(237.78,186.57) --
	(237.78,186.57) --
	(238.35,186.57) --
	(238.35,186.57) --
	(238.43,186.57) --
	(238.43,186.58) --
	(238.43,186.58) --
	(238.43,186.58) --
	(238.46,186.58) --
	(238.46,186.58) --
	(238.52,186.58) --
	(238.52,186.58) --
	(239.51,186.58) --
	(239.51,186.58) --
	(239.59,186.58) --
	(239.59,186.58) --
	(239.70,186.58) --
	(239.70,186.58) --
	(239.97,186.58) --
	(239.97,186.58) --
	(240.03,186.58) --
	(240.03,186.58) --
	(240.15,186.58) --
	(240.15,186.59) --
	(240.30,186.59) --
	(240.30,186.59) --
	(240.43,186.59) --
	(240.43,186.59) --
	(240.75,186.59) --
	(240.75,186.59) --
	(242.03,186.59) --
	(242.03,186.59) --
	(242.43,186.59) --
	(242.43,186.59) --
	(243.63,186.59) --
	(243.63,186.59) --
	(243.72,186.59) --
	(243.72,186.59) --
	(244.09,186.59) --
	(244.09,186.60) --
	(244.20,186.60) --
	(244.20,186.60) --
	(244.24,186.60) --
	(244.24,186.60) --
	(244.58,186.60) --
	(244.58,186.60) --
	(244.66,186.60) --
	(244.66,186.60) --
	(245.13,186.60) --
	(245.13,186.60) --
	(245.40,186.60) --
	(245.40,186.60) --
	(245.53,186.60) --
	(245.53,186.60) --
	(245.63,186.60) --
	(245.63,186.61) --
	(246.14,186.61) --
	(246.14,186.61) --
	(246.30,186.61) --
	(246.30,186.61) --
	(246.49,186.61) --
	(246.49,186.61) --
	(246.64,186.61) --
	(246.64,186.61) --
	(246.77,186.61) --
	(246.77,186.61) --
	(247.23,186.61) --
	(247.23,186.61) --
	(247.38,186.61) --
	(247.38,186.61) --
	(247.87,186.61) --
	(247.87,186.61) --
	(248.44,186.61) --
	(248.44,186.62) --
	(249.20,186.62) --
	(249.20,186.62) --
	(249.26,186.62) --
	(249.26,186.62) --
	(249.40,186.62) --
	(249.40,186.62) --
	(250.37,186.62) --
	(250.37,186.62) --
	(250.79,186.62) --
	(250.79,186.62) --
	(251.42,186.62) --
	(251.42,186.62) --
	(251.53,186.62) --
	(251.53,186.62) --
	(252.36,186.62) --
	(252.36,186.63) --
	(252.64,186.63) --
	(252.64,186.63) --
	(252.65,186.63) --
	(252.65,186.63) --
	(253.76,186.63) --
	(253.76,186.63) --
	(254.78,186.63) --
	(254.78,186.63) --
	(255.17,186.63) --
	(255.17,186.63) --
	(256.12,186.63) --
	(256.12,186.63) --
	(256.82,186.63) --
	(256.82,186.63) --
	(257.82,186.63) --
	(257.82,186.64) --
	(257.84,186.64) --
	(257.84,186.64) --
	(258.03,186.64) --
	(258.03,186.64) --
	(258.08,186.64) --
	(258.08,186.64) --
	(258.57,186.64) --
	(258.57,186.64) --
	(259.35,186.64) --
	(259.35,186.64) --
	(259.76,186.64) --
	(259.76,186.64) --
	(259.78,186.64) --
	(259.78,186.64) --
	(260.09,186.64) --
	(260.09,186.64) --
	(260.51,186.64) --
	(260.51,186.65) --
	(262.27,186.65) --
	(262.27,186.65) --
	(262.79,186.65) --
	(262.79,186.65) --
	(263.88,186.65) --
	(263.88,186.65) --
	(264.22,186.65) --
	(264.22,186.65) --
	(264.85,186.65) --
	(264.85,186.65) --
	(265.20,186.65) --
	(265.20,186.65) --
	(265.37,186.65) --
	(265.37,186.65) --
	(265.44,186.65) --
	(265.44,186.66) --
	(267.29,186.66) --
	(267.29,186.66) --
	(267.53,186.66) --
	(267.53,186.66) --
	(267.84,186.66) --
	(267.84,186.66) --
	(269.56,186.66) --
	(269.56,186.66) --
	(271.03,186.66) --
	(271.03,186.66) --
	(272.21,186.66) --
	(272.21,186.66) --
	(272.36,186.66) --
	(272.36,186.66) --
	(273.18,186.66) --
	(273.18,186.67) --
	(273.32,186.67) --
	(273.32,186.67) --
	(275.08,186.67) --
	(275.08,186.67) --
	(275.34,186.67) --
	(275.34,186.67) --
	(278.64,186.67) --
	(278.64,186.67) --
	(279.58,186.67) --
	(279.58,186.67) --
	(280.00,186.67) --
	(280.00,186.67) --
	(284.41,186.67) --
	(284.41,186.67) --
	(288.63,186.67) --
	(288.63,186.67) --
	(289.90,186.67) --
	(289.90,186.68) --
	(293.17,186.68) --
	(293.17,186.68) --
	(293.39,186.68) --
	(293.39,186.68) --
	(293.81,186.68) --
	(293.81,186.68) --
	(294.58,186.68) --
	(294.58,186.68) --
	(316.23,186.68) --
	(316.23,186.68) --
	(316.52,186.68) --
	(316.52,186.68) --
	(320.41,186.68) --
	(320.41,186.68) --
	(321.11,186.68) --
	(321.11,186.69) --
	(325.48,186.69) --
	(325.48,186.69) --
	(331.76,186.69) --
	(331.76,186.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (215.59,181.98) -- (215.59,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,200.50) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,217.18) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,233.87) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,250.55) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,267.23) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,186.02) --
	(198.70,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,202.70) --
	(198.70,202.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,219.39) --
	(198.70,219.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,236.07) --
	(198.70,236.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,252.75) --
	(198.70,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,269.44) --
	(198.70,269.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,179.23) --
	(205.96,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.66,179.23) --
	(238.66,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,179.23) --
	(271.35,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.05,179.23) --
	(304.05,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.96,172.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.66,172.62) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (271.35,172.62) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (304.05,172.62) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.23,163.04) {Total Population (in MM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.64,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.70,278.07) {Experiment Population};
\end{scope}
\begin{scope}
\path[clip] (337.26,144.54) rectangle (505.89,289.08);

\path[] (337.26,144.54) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] (367.33,181.98) rectangle (500.39,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.33,181.98) rectangle (500.39,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,200.86) --
	(500.39,200.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,230.55) --
	(500.39,230.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,260.24) --
	(500.39,260.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (392.67,181.98) --
	(392.67,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.30,181.98) --
	(437.30,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (481.92,181.98) --
	(481.92,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,186.02) --
	(500.39,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,215.71) --
	(500.39,215.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,245.39) --
	(500.39,245.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.36,181.98) --
	(370.36,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,181.98) --
	(414.98,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.61,181.98) --
	(459.61,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.38,186.02) rectangle (379.43,195.82);

\path[fill=fillColor] (379.43,186.02) rectangle (385.48,227.88);

\path[fill=fillColor] (385.48,186.02) rectangle (391.53,190.18);

\path[fill=fillColor] (391.53,186.02) rectangle (397.57,266.77);

\path[fill=fillColor] (397.57,186.02) rectangle (403.62,187.50);

\path[fill=fillColor] (403.62,186.02) rectangle (409.67,201.46);

\path[fill=fillColor] (409.67,186.02) rectangle (415.72,199.38);

\path[fill=fillColor] (415.72,186.02) rectangle (421.77,186.61);

\path[fill=fillColor] (421.77,186.02) rectangle (427.81,191.66);

\path[fill=fillColor] (427.81,186.02) rectangle (433.86,186.32);

\path[fill=fillColor] (433.86,186.02) rectangle (439.91,200.57);

\path[fill=fillColor] (439.91,186.02) rectangle (445.96,186.02);

\path[fill=fillColor] (445.96,186.02) rectangle (452.01,186.32);

\path[fill=fillColor] (452.01,186.02) rectangle (458.05,186.91);

\path[fill=fillColor] (458.05,186.02) rectangle (464.10,188.69);

\path[fill=fillColor] (464.10,186.02) rectangle (470.15,186.32);

\path[fill=fillColor] (470.15,186.02) rectangle (476.20,186.91);

\path[fill=fillColor] (476.20,186.02) rectangle (482.25,188.39);

\path[fill=fillColor] (482.25,186.02) rectangle (488.29,187.21);

\path[fill=fillColor] (488.29,186.02) rectangle (494.34,186.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,186.02) --
	(374.77,186.02) --
	(374.77,186.02) --
	(374.80,186.02) --
	(374.80,186.02) --
	(374.80,186.02) --
	(374.80,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.84,186.03) --
	(374.84,186.03) --
	(374.84,186.03) --
	(374.84,186.03) --
	(374.85,186.03) --
	(374.85,186.03) --
	(374.85,186.03) --
	(374.85,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.90,186.03) --
	(374.90,186.03) --
	(377.05,186.03) --
	(377.05,186.03) --
	(377.07,186.03) --
	(377.07,186.03) --
	(377.09,186.03) --
	(377.09,186.03) --
	(377.10,186.03) --
	(377.10,186.03) --
	(377.12,186.03) --
	(377.12,186.03) --
	(379.26,186.03) --
	(379.26,186.03) --
	(379.31,186.03) --
	(379.31,186.03) --
	(379.36,186.03) --
	(379.36,186.03) --
	(381.43,186.03) --
	(381.43,186.03) --
	(381.47,186.03) --
	(381.47,186.03) --
	(381.48,186.03) --
	(381.48,186.04) --
	(381.49,186.04) --
	(381.49,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.57,186.06) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.60,186.07) --
	(381.60,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.63,186.07) --
	(381.63,186.07) --
	(381.64,186.07) --
	(381.64,186.07) --
	(381.65,186.07) --
	(381.65,186.07) --
	(381.66,186.07) --
	(381.66,186.08) --
	(381.67,186.08) --
	(381.67,186.08) --
	(381.71,186.08) --
	(381.71,186.08) --
	(381.71,186.08) --
	(381.71,186.08) --
	(381.73,186.08) --
	(381.73,186.08) --
	(381.73,186.08) --
	(381.73,186.08) --
	(381.75,186.08) --
	(381.75,186.08) --
	(381.75,186.08) --
	(381.75,186.08) --
	(381.81,186.08) --
	(381.81,186.08) --
	(381.83,186.08) --
	(381.83,186.08) --
	(382.02,186.08) --
	(382.02,186.08) --
	(383.71,186.08) --
	(383.71,186.08) --
	(383.74,186.08) --
	(383.74,186.08) --
	(383.75,186.08) --
	(383.75,186.08) --
	(383.75,186.08) --
	(383.75,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.78,186.08) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.82,186.09) --
	(383.82,186.09) --
	(383.82,186.09) --
	(383.82,186.09) --
	(383.83,186.09) --
	(383.83,186.09) --
	(383.83,186.09) --
	(383.83,186.09) --
	(383.84,186.09) --
	(383.84,186.09) --
	(383.89,186.09) --
	(383.89,186.09) --
	(383.89,186.09) --
	(383.89,186.10) --
	(383.90,186.10) --
	(383.90,186.10) --
	(383.91,186.10) --
	(383.91,186.10) --
	(383.92,186.10) --
	(383.92,186.10) --
	(384.14,186.10) --
	(384.14,186.10) --
	(386.04,186.10) --
	(386.04,186.10) --
	(388.19,186.10) --
	(388.19,186.10) --
	(388.22,186.10) --
	(388.22,186.10) --
	(388.22,186.10) --
	(388.22,186.10) --
	(388.23,186.10) --
	(388.23,186.10) --
	(388.24,186.10) --
	(388.24,186.10) --
	(388.24,186.10) --
	(388.24,186.10) --
	(388.25,186.10) --
	(388.25,186.10) --
	(388.25,186.10) --
	(388.25,186.10) --
	(388.34,186.10) --
	(388.34,186.10) --
	(388.34,186.10) --
	(388.34,186.10) --
	(388.46,186.10) --
	(388.46,186.10) --
	(388.55,186.10) --
	(388.55,186.10) --
	(390.74,186.10) --
	(390.74,186.10) --
	(392.26,186.10) --
	(392.26,186.10) --
	(392.48,186.10) --
	(392.48,186.10) --
	(392.48,186.10) --
	(392.48,186.10) --
	(392.51,186.10) --
	(392.51,186.11) --
	(392.52,186.11) --
	(392.52,186.11) --
	(392.53,186.11) --
	(392.53,186.11) --
	(392.54,186.11) --
	(392.54,186.11) --
	(392.55,186.11) --
	(392.55,186.11) --
	(392.57,186.11) --
	(392.57,186.11) --
	(392.57,186.11) --
	(392.57,186.11) --
	(392.59,186.11) --
	(392.59,186.11) --
	(392.59,186.11) --
	(392.59,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.64,186.11) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.14) --
	(392.68,186.14) --
	(392.68,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.20) --
	(392.76,186.20) --
	(392.76,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.82,186.21) --
	(392.82,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.86,186.21) --
	(392.86,186.21) --
	(392.88,186.21) --
	(392.88,186.21) --
	(392.88,186.21) --
	(392.88,186.21) --
	(392.89,186.21) --
	(392.89,186.22) --
	(392.89,186.22) --
	(392.89,186.22) --
	(392.91,186.22) --
	(392.91,186.22) --
	(392.95,186.22) --
	(392.95,186.22) --
	(392.98,186.22) --
	(392.98,186.22) --
	(393.00,186.22) --
	(393.00,186.22) --
	(393.00,186.22) --
	(393.00,186.22) --
	(393.01,186.22) --
	(393.01,186.22) --
	(393.02,186.22) --
	(393.02,186.22) --
	(393.03,186.22) --
	(393.03,186.22) --
	(393.06,186.22) --
	(393.06,186.22) --
	(393.11,186.22) --
	(393.11,186.22) --
	(393.13,186.22) --
	(393.13,186.22) --
	(393.14,186.22) --
	(393.14,186.22) --
	(393.31,186.22) --
	(393.31,186.22) --
	(393.48,186.22) --
	(393.48,186.22) --
	(397.06,186.22) --
	(397.06,186.22) --
	(397.07,186.22) --
	(397.07,186.22) --
	(397.08,186.22) --
	(397.08,186.22) --
	(397.14,186.22) --
	(397.14,186.22) --
	(397.14,186.22) --
	(397.14,186.22) --
	(397.19,186.22) --
	(397.19,186.22) --
	(397.21,186.22) --
	(397.21,186.23) --
	(397.63,186.23) --
	(397.63,186.23) --
	(397.63,186.23) --
	(397.63,186.23) --
	(401.50,186.23) --
	(401.50,186.23) --
	(401.63,186.23) --
	(401.63,186.23) --
	(403.58,186.23) --
	(403.58,186.23) --
	(403.66,186.23) --
	(403.66,186.23) --
	(403.72,186.23) --
	(403.72,186.23) --
	(403.73,186.23) --
	(403.73,186.23) --
	(403.75,186.23) --
	(403.75,186.23) --
	(403.80,186.23) --
	(403.80,186.23) --
	(403.80,186.23) --
	(403.80,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.82,186.23) --
	(403.82,186.23) --
	(403.83,186.23) --
	(403.83,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.24) --
	(403.86,186.24) --
	(403.86,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.89,186.24) --
	(403.89,186.24) --
	(403.89,186.24) --
	(403.89,186.24) --
	(403.90,186.24) --
	(403.90,186.24) --
	(403.91,186.24) --
	(403.91,186.24) --
	(403.91,186.24) --
	(403.91,186.24) --
	(403.93,186.24) --
	(403.93,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.96,186.24) --
	(403.96,186.24) --
	(403.98,186.24) --
	(403.98,186.24) --
	(404.00,186.24) --
	(404.00,186.24) --
	(404.03,186.24) --
	(404.03,186.25) --
	(404.03,186.25) --
	(404.03,186.25) --
	(404.18,186.25) --
	(404.18,186.25) --
	(404.20,186.25) --
	(404.20,186.25) --
	(404.23,186.25) --
	(404.23,186.25) --
	(405.19,186.25) --
	(405.19,186.25) --
	(405.43,186.25) --
	(405.43,186.25) --
	(406.05,186.25) --
	(406.05,186.25) --
	(406.10,186.25) --
	(406.10,186.25) --
	(406.12,186.25) --
	(406.12,186.25) --
	(406.16,186.25) --
	(406.16,186.25) --
	(406.17,186.25) --
	(406.17,186.25) --
	(406.20,186.25) --
	(406.20,186.25) --
	(414.68,186.25) --
	(414.68,186.25) --
	(414.80,186.25) --
	(414.80,186.25) --
	(414.86,186.25) --
	(414.86,186.25) --
	(414.89,186.25) --
	(414.89,186.25) --
	(414.93,186.25) --
	(414.93,186.25) --
	(414.94,186.25) --
	(414.94,186.25) --
	(414.94,186.25) --
	(414.94,186.25) --
	(414.95,186.25) --
	(414.95,186.25) --
	(414.95,186.25) --
	(414.95,186.25) --
	(414.97,186.25) --
	(414.97,186.26) --
	(414.98,186.26) --
	(414.98,186.26) --
	(414.98,186.26) --
	(414.98,186.26) --
	(414.99,186.26) --
	(414.99,186.26) --
	(415.00,186.26) --
	(415.00,186.26) --
	(415.00,186.26) --
	(415.00,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.03,186.26) --
	(415.03,186.26) --
	(415.04,186.26) --
	(415.04,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.06,186.26) --
	(415.06,186.27) --
	(415.07,186.27) --
	(415.07,186.27) --
	(415.07,186.27) --
	(415.07,186.27) --
	(415.08,186.27) --
	(415.08,186.27) --
	(415.10,186.27) --
	(415.10,186.27) --
	(415.10,186.27) --
	(415.10,186.27) --
	(415.13,186.27) --
	(415.13,186.27) --
	(415.14,186.27) --
	(415.14,186.27) --
	(415.15,186.27) --
	(415.15,186.27) --
	(415.24,186.27) --
	(415.24,186.27) --
	(415.36,186.27) --
	(415.36,186.27) --
	(415.42,186.27) --
	(415.42,186.27) --
	(415.47,186.27) --
	(415.47,186.27) --
	(415.56,186.27) --
	(415.56,186.27) --
	(415.88,186.27) --
	(415.88,186.27) --
	(419.03,186.27) --
	(419.03,186.27) --
	(423.49,186.27) --
	(423.49,186.27) --
	(423.61,186.27) --
	(423.61,186.27) --
	(423.84,186.27) --
	(423.84,186.27) --
	(424.00,186.27) --
	(424.00,186.27) --
	(426.08,186.27) --
	(426.08,186.27) --
	(426.09,186.27) --
	(426.09,186.27) --
	(426.10,186.27) --
	(426.10,186.27) --
	(426.11,186.27) --
	(426.11,186.28) --
	(426.11,186.28) --
	(426.11,186.28) --
	(426.14,186.28) --
	(426.14,186.28) --
	(426.16,186.28) --
	(426.16,186.28) --
	(426.19,186.28) --
	(426.19,186.28) --
	(426.19,186.28) --
	(426.19,186.28) --
	(426.21,186.28) --
	(426.21,186.28) --
	(426.21,186.28) --
	(426.21,186.28) --
	(426.23,186.28) --
	(426.23,186.28) --
	(426.31,186.28) --
	(426.31,186.28) --
	(426.35,186.28) --
	(426.35,186.28) --
	(426.37,186.28) --
	(426.37,186.28) --
	(433.18,186.28) --
	(433.18,186.28) --
	(437.14,186.28) --
	(437.14,186.28) --
	(437.15,186.28) --
	(437.15,186.28) --
	(437.16,186.28) --
	(437.16,186.28) --
	(437.17,186.28) --
	(437.17,186.28) --
	(437.18,186.28) --
	(437.18,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.24,186.28) --
	(437.24,186.28) --
	(437.24,186.28) --
	(437.24,186.29) --
	(437.25,186.29) --
	(437.25,186.29) --
	(437.26,186.29) --
	(437.26,186.29) --
	(437.26,186.29) --
	(437.26,186.29) --
	(437.27,186.29) --
	(437.27,186.29) --
	(437.27,186.29) --
	(437.27,186.29) --
	(437.28,186.29) --
	(437.28,186.29) --
	(437.28,186.29) --
	(437.28,186.29) --
	(437.29,186.29) --
	(437.29,186.29) --
	(437.30,186.29) --
	(437.30,186.29) --
	(437.30,186.29) --
	(437.30,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.32,186.29) --
	(437.32,186.29) --
	(437.32,186.29) --
	(437.32,186.29) --
	(437.33,186.29) --
	(437.33,186.29) --
	(437.33,186.29) --
	(437.33,186.29) --
	(437.35,186.29) --
	(437.35,186.29) --
	(437.35,186.29) --
	(437.35,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.30) --
	(437.37,186.30) --
	(437.37,186.30) --
	(437.38,186.30) --
	(437.38,186.30) --
	(437.39,186.30) --
	(437.39,186.30) --
	(437.40,186.30) --
	(437.40,186.30) --
	(437.45,186.30) --
	(437.45,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.47,186.30) --
	(437.47,186.30) --
	(437.49,186.30) --
	(437.49,186.30) --
	(437.49,186.30) --
	(437.49,186.30) --
	(437.50,186.30) --
	(437.50,186.30) --
	(437.52,186.30) --
	(437.52,186.30) --
	(437.53,186.30) --
	(437.53,186.30) --
	(437.56,186.30) --
	(437.56,186.30) --
	(437.74,186.30) --
	(437.74,186.30) --
	(447.73,186.30) --
	(447.73,186.30) --
	(457.42,186.30) --
	(457.42,186.30) --
	(457.47,186.30) --
	(457.47,186.30) --
	(457.48,186.30) --
	(457.48,186.30) --
	(459.22,186.30) --
	(459.22,186.30) --
	(459.64,186.30) --
	(459.64,186.31) --
	(459.68,186.31) --
	(459.68,186.31) --
	(459.71,186.31) --
	(459.71,186.31) --
	(459.71,186.31) --
	(459.71,186.31) --
	(459.72,186.31) --
	(459.72,186.31) --
	(460.17,186.31) --
	(460.17,186.31) --
	(460.36,186.31) --
	(460.36,186.31) --
	(463.29,186.31) --
	(463.29,186.31) --
	(469.00,186.31) --
	(469.00,186.31) --
	(470.22,186.31) --
	(470.22,186.31) --
	(470.27,186.31) --
	(470.27,186.31) --
	(471.04,186.31) --
	(471.04,186.31) --
	(477.38,186.31) --
	(477.38,186.31) --
	(477.51,186.31) --
	(477.51,186.31) --
	(481.89,186.31) --
	(481.89,186.31) --
	(481.91,186.31) --
	(481.91,186.31) --
	(481.94,186.31) --
	(481.94,186.31) --
	(481.96,186.31) --
	(481.96,186.31) --
	(481.98,186.31) --
	(481.98,186.31) --
	(482.06,186.31) --
	(482.06,186.31) --
	(482.35,186.31) --
	(482.35,186.31) --
	(482.38,186.31) --
	(482.38,186.31) --
	(482.40,186.31) --
	(482.40,186.32) --
	(482.61,186.32) --
	(482.61,186.32) --
	(489.69,186.32) --
	(489.69,186.32) --
	(500.39,186.32) --
	(500.39,186.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (392.72,181.98) -- (392.72,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,213.50) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,243.19) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,186.02) --
	(367.33,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,215.71) --
	(367.33,215.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,245.39) --
	(367.33,245.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.36,179.23) --
	(370.36,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,179.23) --
	(414.98,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.61,179.23) --
	(459.61,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.36,172.62) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (414.98,172.62) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (459.61,172.62) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.86,163.04) {Holdout Percent Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.27,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.33,278.07) {Holdout Percentages};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,144.54);

\path[] (  0.00,  0.00) rectangle (168.63,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.87, 37.44) rectangle (163.13,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.87, 37.44) rectangle (163.13,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87, 51.97) --
	(163.13, 51.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87, 72.94) --
	(163.13, 72.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87, 93.91) --
	(163.13, 93.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87,114.89) --
	(163.13,114.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.99, 37.44) --
	( 64.99,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.85, 37.44) --
	(104.85,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.71, 37.44) --
	(144.71,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 41.48) --
	(163.13, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 62.45) --
	(163.13, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 83.43) --
	(163.13, 83.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,104.40) --
	(163.13,104.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,125.37) --
	(163.13,125.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 37.44) --
	( 45.06,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 37.44) --
	( 84.92,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78, 37.44) --
	(124.78,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 33.07, 41.48) rectangle ( 39.26, 42.53);

\path[fill=fillColor] ( 39.26, 41.48) rectangle ( 45.46, 43.58);

\path[fill=fillColor] ( 45.46, 41.48) rectangle ( 51.65, 42.53);

\path[fill=fillColor] ( 51.65, 41.48) rectangle ( 57.84, 41.48);

\path[fill=fillColor] ( 57.84, 41.48) rectangle ( 64.04, 41.48);

\path[fill=fillColor] ( 64.04, 41.48) rectangle ( 70.23, 49.87);

\path[fill=fillColor] ( 70.23, 41.48) rectangle ( 76.42, 51.97);

\path[fill=fillColor] ( 76.42, 41.48) rectangle ( 82.62, 48.82);

\path[fill=fillColor] ( 82.62, 41.48) rectangle ( 88.81, 53.01);

\path[fill=fillColor] ( 88.81, 41.48) rectangle ( 95.00, 53.01);

\path[fill=fillColor] ( 95.00, 41.48) rectangle (101.20, 62.45);

\path[fill=fillColor] (101.20, 41.48) rectangle (107.39, 66.65);

\path[fill=fillColor] (107.39, 41.48) rectangle (113.58, 80.28);

\path[fill=fillColor] (113.58, 41.48) rectangle (119.78,102.30);

\path[fill=fillColor] (119.78, 41.48) rectangle (125.97,106.50);

\path[fill=fillColor] (125.97, 41.48) rectangle (132.16,114.89);

\path[fill=fillColor] (132.16, 41.48) rectangle (138.36,122.23);

\path[fill=fillColor] (138.36, 41.48) rectangle (144.55,122.23);

\path[fill=fillColor] (144.55, 41.48) rectangle (150.74,110.69);

\path[fill=fillColor] (150.74, 41.48) rectangle (156.94, 63.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 41.48) --
	( 37.17, 41.48) --
	( 37.17, 41.48) --
	( 41.40, 41.48) --
	( 41.40, 41.48) --
	( 42.49, 41.48) --
	( 42.49, 41.48) --
	( 46.88, 41.48) --
	( 46.88, 41.49) --
	( 66.54, 41.49) --
	( 66.54, 41.49) --
	( 66.84, 41.49) --
	( 66.84, 41.49) --
	( 67.05, 41.49) --
	( 67.05, 41.49) --
	( 69.12, 41.49) --
	( 69.12, 41.49) --
	( 69.34, 41.49) --
	( 69.34, 41.50) --
	( 69.37, 41.50) --
	( 69.37, 41.50) --
	( 69.83, 41.50) --
	( 69.83, 41.50) --
	( 69.86, 41.50) --
	( 69.86, 41.50) --
	( 72.08, 41.50) --
	( 72.08, 41.50) --
	( 72.88, 41.50) --
	( 72.88, 41.51) --
	( 73.42, 41.51) --
	( 73.42, 41.51) --
	( 73.49, 41.51) --
	( 73.49, 41.51) --
	( 73.59, 41.51) --
	( 73.59, 41.51) --
	( 73.84, 41.51) --
	( 73.84, 41.51) --
	( 73.98, 41.51) --
	( 73.98, 41.51) --
	( 74.53, 41.51) --
	( 74.53, 41.52) --
	( 74.96, 41.52) --
	( 74.96, 41.52) --
	( 75.11, 41.52) --
	( 75.11, 41.52) --
	( 77.30, 41.52) --
	( 77.30, 41.52) --
	( 77.38, 41.52) --
	( 77.38, 41.52) --
	( 78.31, 41.52) --
	( 78.31, 41.53) --
	( 78.55, 41.53) --
	( 78.55, 41.53) --
	( 80.19, 41.53) --
	( 80.19, 41.53) --
	( 81.92, 41.53) --
	( 81.92, 41.53) --
	( 82.35, 41.53) --
	( 82.35, 41.53) --
	( 84.32, 41.53) --
	( 84.32, 41.54) --
	( 84.46, 41.54) --
	( 84.46, 41.54) --
	( 84.47, 41.54) --
	( 84.47, 41.54) --
	( 84.74, 41.54) --
	( 84.74, 41.54) --
	( 86.21, 41.54) --
	( 86.21, 41.54) --
	( 86.41, 41.54) --
	( 86.41, 41.54) --
	( 86.47, 41.54) --
	( 86.47, 41.55) --
	( 86.67, 41.55) --
	( 86.67, 41.55) --
	( 87.02, 41.55) --
	( 87.02, 41.55) --
	( 87.35, 41.55) --
	( 87.35, 41.55) --
	( 88.31, 41.55) --
	( 88.31, 41.55) --
	( 90.13, 41.55) --
	( 90.13, 41.56) --
	( 90.39, 41.56) --
	( 90.39, 41.56) --
	( 90.98, 41.56) --
	( 90.98, 41.56) --
	( 91.88, 41.56) --
	( 91.88, 41.56) --
	( 92.43, 41.56) --
	( 92.43, 41.56) --
	( 92.89, 41.56) --
	( 92.89, 41.56) --
	( 92.97, 41.56) --
	( 92.97, 41.57) --
	( 93.24, 41.57) --
	( 93.24, 41.57) --
	( 93.79, 41.57) --
	( 93.79, 41.57) --
	( 94.52, 41.57) --
	( 94.52, 41.57) --
	( 94.86, 41.57) --
	( 94.86, 41.57) --
	( 95.01, 41.57) --
	( 95.01, 41.58) --
	( 95.17, 41.58) --
	( 95.17, 41.58) --
	( 95.86, 41.58) --
	( 95.86, 41.58) --
	( 96.38, 41.58) --
	( 96.38, 41.58) --
	( 97.32, 41.58) --
	( 97.32, 41.58) --
	( 97.67, 41.58) --
	( 97.67, 41.59) --
	( 97.88, 41.59) --
	( 97.88, 41.59) --
	( 97.95, 41.59) --
	( 97.95, 41.59) --
	( 98.24, 41.59) --
	( 98.24, 41.59) --
	( 98.51, 41.59) --
	( 98.51, 41.59) --
	( 98.59, 41.59) --
	( 98.59, 41.59) --
	( 99.37, 41.59) --
	( 99.37, 41.60) --
	( 99.50, 41.60) --
	( 99.50, 41.60) --
	( 99.96, 41.60) --
	( 99.96, 41.60) --
	( 99.96, 41.60) --
	( 99.96, 41.60) --
	(100.49, 41.60) --
	(100.49, 41.60) --
	(100.53, 41.60) --
	(100.53, 41.61) --
	(100.61, 41.61) --
	(100.61, 41.61) --
	(100.84, 41.61) --
	(100.84, 41.61) --
	(101.09, 41.61) --
	(101.09, 41.61) --
	(101.20, 41.61) --
	(101.20, 41.61) --
	(101.42, 41.61) --
	(101.42, 41.62) --
	(101.53, 41.62) --
	(101.53, 41.62) --
	(101.71, 41.62) --
	(101.71, 41.62) --
	(102.30, 41.62) --
	(102.30, 41.62) --
	(102.47, 41.62) --
	(102.47, 41.62) --
	(102.72, 41.62) --
	(102.72, 41.62) --
	(102.75, 41.62) --
	(102.75, 41.63) --
	(103.39, 41.63) --
	(103.39, 41.63) --
	(103.62, 41.63) --
	(103.62, 41.63) --
	(103.62, 41.63) --
	(103.62, 41.63) --
	(103.72, 41.63) --
	(103.72, 41.63) --
	(103.84, 41.63) --
	(103.84, 41.64) --
	(104.35, 41.64) --
	(104.35, 41.64) --
	(104.52, 41.64) --
	(104.52, 41.64) --
	(104.70, 41.64) --
	(104.70, 41.64) --
	(104.99, 41.64) --
	(104.99, 41.64) --
	(105.38, 41.64) --
	(105.38, 41.65) --
	(105.71, 41.65) --
	(105.71, 41.65) --
	(106.19, 41.65) --
	(106.19, 41.65) --
	(106.51, 41.65) --
	(106.51, 41.65) --
	(106.95, 41.65) --
	(106.95, 41.65) --
	(107.03, 41.65) --
	(107.03, 41.65) --
	(107.07, 41.65) --
	(107.07, 41.66) --
	(107.46, 41.66) --
	(107.46, 41.66) --
	(107.54, 41.66) --
	(107.54, 41.66) --
	(107.64, 41.66) --
	(107.64, 41.66) --
	(107.83, 41.66) --
	(107.83, 41.66) --
	(108.26, 41.66) --
	(108.26, 41.67) --
	(108.31, 41.67) --
	(108.31, 41.67) --
	(108.36, 41.67) --
	(108.36, 41.67) --
	(108.70, 41.67) --
	(108.70, 41.67) --
	(108.74, 41.67) --
	(108.74, 41.67) --
	(109.07, 41.67) --
	(109.07, 41.67) --
	(109.11, 41.67) --
	(109.11, 41.68) --
	(109.56, 41.68) --
	(109.56, 41.68) --
	(109.80, 41.68) --
	(109.80, 41.68) --
	(109.89, 41.68) --
	(109.89, 41.68) --
	(109.92, 41.68) --
	(109.92, 41.68) --
	(110.48, 41.68) --
	(110.48, 41.69) --
	(111.00, 41.69) --
	(111.00, 41.69) --
	(111.44, 41.69) --
	(111.44, 41.69) --
	(111.80, 41.69) --
	(111.80, 41.69) --
	(112.01, 41.69) --
	(112.01, 41.69) --
	(112.06, 41.69) --
	(112.06, 41.70) --
	(112.15, 41.70) --
	(112.15, 41.70) --
	(112.29, 41.70) --
	(112.29, 41.70) --
	(112.42, 41.70) --
	(112.42, 41.70) --
	(112.59, 41.70) --
	(112.59, 41.70) --
	(112.60, 41.70) --
	(112.60, 41.70) --
	(112.72, 41.70) --
	(112.72, 41.71) --
	(112.92, 41.71) --
	(112.92, 41.71) --
	(113.02, 41.71) --
	(113.02, 41.71) --
	(113.09, 41.71) --
	(113.09, 41.71) --
	(113.11, 41.71) --
	(113.11, 41.71) --
	(113.13, 41.71) --
	(113.13, 41.72) --
	(113.16, 41.72) --
	(113.16, 41.72) --
	(113.19, 41.72) --
	(113.19, 41.72) --
	(113.29, 41.72) --
	(113.29, 41.72) --
	(113.41, 41.72) --
	(113.41, 41.72) --
	(113.43, 41.72) --
	(113.43, 41.73) --
	(113.62, 41.73) --
	(113.62, 41.73) --
	(113.65, 41.73) --
	(113.65, 41.73) --
	(113.66, 41.73) --
	(113.66, 41.73) --
	(113.72, 41.73) --
	(113.72, 41.73) --
	(113.76, 41.73) --
	(113.76, 41.73) --
	(113.81, 41.73) --
	(113.81, 41.74) --
	(113.88, 41.74) --
	(113.88, 41.74) --
	(113.99, 41.74) --
	(113.99, 41.74) --
	(114.01, 41.74) --
	(114.01, 41.74) --
	(114.11, 41.74) --
	(114.11, 41.74) --
	(114.34, 41.74) --
	(114.34, 41.75) --
	(114.35, 41.75) --
	(114.35, 41.75) --
	(114.35, 41.75) --
	(114.35, 41.75) --
	(114.43, 41.75) --
	(114.43, 41.75) --
	(114.50, 41.75) --
	(114.50, 41.75) --
	(114.85, 41.75) --
	(114.85, 41.75) --
	(114.87, 41.75) --
	(114.87, 41.76) --
	(114.91, 41.76) --
	(114.91, 41.76) --
	(115.48, 41.76) --
	(115.48, 41.76) --
	(115.73, 41.76) --
	(115.73, 41.76) --
	(115.83, 41.76) --
	(115.83, 41.76) --
	(115.84, 41.76) --
	(115.84, 41.77) --
	(115.88, 41.77) --
	(115.88, 41.77) --
	(115.91, 41.77) --
	(115.91, 41.77) --
	(115.91, 41.77) --
	(115.91, 41.77) --
	(116.00, 41.77) --
	(116.00, 41.77) --
	(116.16, 41.77) --
	(116.16, 41.78) --
	(116.19, 41.78) --
	(116.19, 41.78) --
	(116.28, 41.78) --
	(116.28, 41.78) --
	(116.49, 41.78) --
	(116.49, 41.78) --
	(116.51, 41.78) --
	(116.51, 41.78) --
	(116.58, 41.78) --
	(116.58, 41.78) --
	(116.58, 41.78) --
	(116.58, 41.79) --
	(116.64, 41.79) --
	(116.64, 41.79) --
	(116.71, 41.79) --
	(116.71, 41.79) --
	(116.82, 41.79) --
	(116.82, 41.79) --
	(116.91, 41.79) --
	(116.91, 41.79) --
	(117.07, 41.79) --
	(117.07, 41.80) --
	(117.19, 41.80) --
	(117.19, 41.80) --
	(117.26, 41.80) --
	(117.26, 41.80) --
	(117.32, 41.80) --
	(117.32, 41.80) --
	(117.41, 41.80) --
	(117.41, 41.80) --
	(117.49, 41.80) --
	(117.49, 41.81) --
	(117.61, 41.81) --
	(117.61, 41.81) --
	(117.70, 41.81) --
	(117.70, 41.81) --
	(117.74, 41.81) --
	(117.74, 41.81) --
	(118.05, 41.81) --
	(118.05, 41.81) --
	(118.29, 41.81) --
	(118.29, 41.81) --
	(118.44, 41.81) --
	(118.44, 41.82) --
	(118.49, 41.82) --
	(118.49, 41.82) --
	(118.54, 41.82) --
	(118.54, 41.82) --
	(118.60, 41.82) --
	(118.60, 41.82) --
	(118.66, 41.82) --
	(118.66, 41.82) --
	(119.05, 41.82) --
	(119.05, 41.83) --
	(119.24, 41.83) --
	(119.24, 41.83) --
	(119.28, 41.83) --
	(119.28, 41.83) --
	(119.39, 41.83) --
	(119.39, 41.83) --
	(119.75, 41.83) --
	(119.75, 41.83) --
	(119.78, 41.83) --
	(119.78, 41.83) --
	(119.81, 41.83) --
	(119.81, 41.84) --
	(119.83, 41.84) --
	(119.83, 41.84) --
	(119.99, 41.84) --
	(119.99, 41.84) --
	(120.04, 41.84) --
	(120.04, 41.84) --
	(120.06, 41.84) --
	(120.06, 41.84) --
	(120.09, 41.84) --
	(120.09, 41.85) --
	(120.17, 41.85) --
	(120.17, 41.85) --
	(120.36, 41.85) --
	(120.36, 41.85) --
	(120.60, 41.85) --
	(120.60, 41.85) --
	(120.62, 41.85) --
	(120.62, 41.85) --
	(120.66, 41.85) --
	(120.66, 41.86) --
	(120.74, 41.86) --
	(120.74, 41.86) --
	(120.76, 41.86) --
	(120.76, 41.86) --
	(120.90, 41.86) --
	(120.90, 41.86) --
	(121.00, 41.86) --
	(121.00, 41.86) --
	(121.12, 41.86) --
	(121.12, 41.86) --
	(121.14, 41.86) --
	(121.14, 41.87) --
	(121.30, 41.87) --
	(121.30, 41.87) --
	(121.40, 41.87) --
	(121.40, 41.87) --
	(121.63, 41.87) --
	(121.63, 41.87) --
	(121.71, 41.87) --
	(121.71, 41.87) --
	(121.72, 41.87) --
	(121.72, 41.88) --
	(121.86, 41.88) --
	(121.86, 41.88) --
	(121.91, 41.88) --
	(121.91, 41.88) --
	(121.96, 41.88) --
	(121.96, 41.88) --
	(122.17, 41.88) --
	(122.17, 41.88) --
	(122.30, 41.88) --
	(122.30, 41.89) --
	(122.48, 41.89) --
	(122.48, 41.89) --
	(122.58, 41.89) --
	(122.58, 41.89) --
	(122.85, 41.89) --
	(122.85, 41.89) --
	(122.89, 41.89) --
	(122.89, 41.89) --
	(122.95, 41.89) --
	(122.95, 41.89) --
	(122.97, 41.89) --
	(122.97, 41.90) --
	(122.99, 41.90) --
	(122.99, 41.90) --
	(123.01, 41.90) --
	(123.01, 41.90) --
	(123.02, 41.90) --
	(123.02, 41.90) --
	(123.05, 41.90) --
	(123.05, 41.90) --
	(123.28, 41.90) --
	(123.28, 41.91) --
	(123.55, 41.91) --
	(123.55, 41.91) --
	(123.68, 41.91) --
	(123.68, 41.91) --
	(123.69, 41.91) --
	(123.69, 41.91) --
	(123.92, 41.91) --
	(123.92, 41.91) --
	(123.93, 41.91) --
	(123.93, 41.92) --
	(123.94, 41.92) --
	(123.94, 41.92) --
	(124.00, 41.92) --
	(124.00, 41.92) --
	(124.07, 41.92) --
	(124.07, 41.92) --
	(124.35, 41.92) --
	(124.35, 41.92) --
	(124.48, 41.92) --
	(124.48, 41.92) --
	(124.59, 41.92) --
	(124.59, 41.93) --
	(124.86, 41.93) --
	(124.86, 41.93) --
	(125.10, 41.93) --
	(125.10, 41.93) --
	(125.10, 41.93) --
	(125.10, 41.93) --
	(125.22, 41.93) --
	(125.22, 41.93) --
	(125.26, 41.93) --
	(125.26, 41.94) --
	(125.32, 41.94) --
	(125.32, 41.94) --
	(125.45, 41.94) --
	(125.45, 41.94) --
	(125.58, 41.94) --
	(125.58, 41.94) --
	(125.66, 41.94) --
	(125.66, 41.94) --
	(125.75, 41.94) --
	(125.75, 41.94) --
	(125.77, 41.94) --
	(125.77, 41.95) --
	(125.78, 41.95) --
	(125.78, 41.95) --
	(126.11, 41.95) --
	(126.11, 41.95) --
	(126.11, 41.95) --
	(126.11, 41.95) --
	(126.16, 41.95) --
	(126.16, 41.95) --
	(126.41, 41.95) --
	(126.41, 41.96) --
	(126.58, 41.96) --
	(126.58, 41.96) --
	(126.69, 41.96) --
	(126.69, 41.96) --
	(126.77, 41.96) --
	(126.77, 41.96) --
	(126.81, 41.96) --
	(126.81, 41.96) --
	(126.81, 41.96) --
	(126.81, 41.97) --
	(126.97, 41.97) --
	(126.97, 41.97) --
	(127.03, 41.97) --
	(127.03, 41.97) --
	(127.06, 41.97) --
	(127.06, 41.97) --
	(127.11, 41.97) --
	(127.11, 41.97) --
	(127.30, 41.97) --
	(127.30, 41.97) --
	(127.36, 41.97) --
	(127.36, 41.98) --
	(127.49, 41.98) --
	(127.49, 41.98) --
	(127.60, 41.98) --
	(127.60, 41.98) --
	(127.63, 41.98) --
	(127.63, 41.98) --
	(127.64, 41.98) --
	(127.64, 41.98) --
	(127.68, 41.98) --
	(127.68, 41.99) --
	(127.84, 41.99) --
	(127.84, 41.99) --
	(128.03, 41.99) --
	(128.03, 41.99) --
	(128.28, 41.99) --
	(128.28, 41.99) --
	(128.33, 41.99) --
	(128.33, 41.99) --
	(128.48, 41.99) --
	(128.48, 42.00) --
	(128.49, 42.00) --
	(128.49, 42.00) --
	(128.53, 42.00) --
	(128.53, 42.00) --
	(128.57, 42.00) --
	(128.57, 42.00) --
	(128.60, 42.00) --
	(128.60, 42.00) --
	(128.62, 42.00) --
	(128.62, 42.00) --
	(128.64, 42.00) --
	(128.64, 42.01) --
	(128.68, 42.01) --
	(128.68, 42.01) --
	(128.71, 42.01) --
	(128.71, 42.01) --
	(128.76, 42.01) --
	(128.76, 42.01) --
	(128.78, 42.01) --
	(128.78, 42.01) --
	(128.85, 42.01) --
	(128.85, 42.02) --
	(128.97, 42.02) --
	(128.97, 42.02) --
	(129.16, 42.02) --
	(129.16, 42.02) --
	(129.20, 42.02) --
	(129.20, 42.02) --
	(129.34, 42.02) --
	(129.34, 42.02) --
	(129.43, 42.02) --
	(129.43, 42.02) --
	(129.51, 42.02) --
	(129.51, 42.03) --
	(129.68, 42.03) --
	(129.68, 42.03) --
	(129.91, 42.03) --
	(129.91, 42.03) --
	(130.00, 42.03) --
	(130.00, 42.03) --
	(130.14, 42.03) --
	(130.14, 42.03) --
	(130.22, 42.03) --
	(130.22, 42.04) --
	(130.49, 42.04) --
	(130.49, 42.04) --
	(130.54, 42.04) --
	(130.54, 42.04) --
	(130.59, 42.04) --
	(130.59, 42.04) --
	(130.66, 42.04) --
	(130.66, 42.04) --
	(130.85, 42.04) --
	(130.85, 42.05) --
	(130.86, 42.05) --
	(130.86, 42.05) --
	(131.00, 42.05) --
	(131.00, 42.05) --
	(131.13, 42.05) --
	(131.13, 42.05) --
	(131.15, 42.05) --
	(131.15, 42.05) --
	(131.20, 42.05) --
	(131.20, 42.05) --
	(131.23, 42.05) --
	(131.23, 42.06) --
	(131.24, 42.06) --
	(131.24, 42.06) --
	(131.45, 42.06) --
	(131.45, 42.06) --
	(131.48, 42.06) --
	(131.48, 42.06) --
	(131.55, 42.06) --
	(131.55, 42.06) --
	(131.64, 42.06) --
	(131.64, 42.07) --
	(131.64, 42.07) --
	(131.64, 42.07) --
	(131.86, 42.07) --
	(131.86, 42.07) --
	(131.91, 42.07) --
	(131.91, 42.07) --
	(132.00, 42.07) --
	(132.00, 42.07) --
	(132.08, 42.07) --
	(132.08, 42.08) --
	(132.13, 42.08) --
	(132.13, 42.08) --
	(132.14, 42.08) --
	(132.14, 42.08) --
	(132.22, 42.08) --
	(132.22, 42.08) --
	(132.37, 42.08) --
	(132.37, 42.08) --
	(132.65, 42.08) --
	(132.65, 42.08) --
	(132.82, 42.08) --
	(132.82, 42.09) --
	(132.89, 42.09) --
	(132.89, 42.09) --
	(133.25, 42.09) --
	(133.25, 42.09) --
	(133.43, 42.09) --
	(133.43, 42.09) --
	(133.58, 42.09) --
	(133.58, 42.09) --
	(133.59, 42.09) --
	(133.59, 42.10) --
	(133.59, 42.10) --
	(133.59, 42.10) --
	(133.76, 42.10) --
	(133.76, 42.10) --
	(133.80, 42.10) --
	(133.80, 42.10) --
	(134.03, 42.10) --
	(134.03, 42.10) --
	(134.04, 42.10) --
	(134.04, 42.11) --
	(134.08, 42.11) --
	(134.08, 42.11) --
	(134.22, 42.11) --
	(134.22, 42.11) --
	(134.26, 42.11) --
	(134.26, 42.11) --
	(134.39, 42.11) --
	(134.39, 42.11) --
	(134.75, 42.11) --
	(134.75, 42.11) --
	(134.94, 42.11) --
	(134.94, 42.12) --
	(134.95, 42.12) --
	(134.95, 42.12) --
	(135.02, 42.12) --
	(135.02, 42.12) --
	(135.03, 42.12) --
	(135.03, 42.12) --
	(135.04, 42.12) --
	(135.04, 42.12) --
	(135.11, 42.12) --
	(135.11, 42.13) --
	(135.12, 42.13) --
	(135.12, 42.13) --
	(135.14, 42.13) --
	(135.14, 42.13) --
	(135.16, 42.13) --
	(135.16, 42.13) --
	(135.18, 42.13) --
	(135.18, 42.13) --
	(135.20, 42.13) --
	(135.20, 42.13) --
	(135.38, 42.13) --
	(135.38, 42.14) --
	(135.49, 42.14) --
	(135.49, 42.14) --
	(135.52, 42.14) --
	(135.52, 42.14) --
	(135.55, 42.14) --
	(135.55, 42.14) --
	(135.57, 42.14) --
	(135.57, 42.14) --
	(135.58, 42.14) --
	(135.58, 42.15) --
	(135.59, 42.15) --
	(135.59, 42.15) --
	(135.72, 42.15) --
	(135.72, 42.15) --
	(135.78, 42.15) --
	(135.78, 42.15) --
	(135.80, 42.15) --
	(135.80, 42.15) --
	(135.86, 42.15) --
	(135.86, 42.16) --
	(135.88, 42.16) --
	(135.88, 42.16) --
	(135.97, 42.16) --
	(135.97, 42.16) --
	(135.99, 42.16) --
	(135.99, 42.16) --
	(136.03, 42.16) --
	(136.03, 42.16) --
	(136.06, 42.16) --
	(136.06, 42.16) --
	(136.15, 42.16) --
	(136.15, 42.17) --
	(136.16, 42.17) --
	(136.16, 42.17) --
	(136.18, 42.17) --
	(136.18, 42.17) --
	(136.20, 42.17) --
	(136.20, 42.17) --
	(136.29, 42.17) --
	(136.29, 42.17) --
	(136.32, 42.17) --
	(136.32, 42.18) --
	(136.33, 42.18) --
	(136.33, 42.18) --
	(136.48, 42.18) --
	(136.48, 42.18) --
	(136.63, 42.18) --
	(136.63, 42.18) --
	(136.64, 42.18) --
	(136.64, 42.18) --
	(136.65, 42.18) --
	(136.65, 42.19) --
	(136.73, 42.19) --
	(136.73, 42.19) --
	(136.88, 42.19) --
	(136.88, 42.19) --
	(136.95, 42.19) --
	(136.95, 42.19) --
	(137.03, 42.19) --
	(137.03, 42.19) --
	(137.06, 42.19) --
	(137.06, 42.19) --
	(137.18, 42.19) --
	(137.18, 42.20) --
	(137.30, 42.20) --
	(137.30, 42.20) --
	(137.38, 42.20) --
	(137.38, 42.20) --
	(137.47, 42.20) --
	(137.47, 42.20) --
	(137.71, 42.20) --
	(137.71, 42.20) --
	(137.75, 42.20) --
	(137.75, 42.21) --
	(137.79, 42.21) --
	(137.79, 42.21) --
	(137.80, 42.21) --
	(137.80, 42.21) --
	(137.89, 42.21) --
	(137.89, 42.21) --
	(137.96, 42.21) --
	(137.96, 42.21) --
	(138.02, 42.21) --
	(138.02, 42.21) --
	(138.03, 42.21) --
	(138.03, 42.22) --
	(138.08, 42.22) --
	(138.08, 42.22) --
	(138.21, 42.22) --
	(138.21, 42.22) --
	(138.35, 42.22) --
	(138.35, 42.22) --
	(138.42, 42.22) --
	(138.42, 42.22) --
	(138.54, 42.22) --
	(138.54, 42.23) --
	(138.61, 42.23) --
	(138.61, 42.23) --
	(138.64, 42.23) --
	(138.64, 42.23) --
	(138.70, 42.23) --
	(138.70, 42.23) --
	(138.79, 42.23) --
	(138.79, 42.23) --
	(138.80, 42.23) --
	(138.80, 42.24) --
	(138.92, 42.24) --
	(138.92, 42.24) --
	(138.99, 42.24) --
	(138.99, 42.24) --
	(139.15, 42.24) --
	(139.15, 42.24) --
	(139.17, 42.24) --
	(139.17, 42.24) --
	(139.37, 42.24) --
	(139.37, 42.24) --
	(139.43, 42.24) --
	(139.43, 42.25) --
	(139.45, 42.25) --
	(139.45, 42.25) --
	(139.48, 42.25) --
	(139.48, 42.25) --
	(139.74, 42.25) --
	(139.74, 42.25) --
	(139.93, 42.25) --
	(139.93, 42.25) --
	(139.96, 42.25) --
	(139.96, 42.26) --
	(140.01, 42.26) --
	(140.01, 42.26) --
	(140.10, 42.26) --
	(140.10, 42.26) --
	(140.19, 42.26) --
	(140.19, 42.26) --
	(140.24, 42.26) --
	(140.24, 42.26) --
	(140.38, 42.26) --
	(140.38, 42.27) --
	(140.48, 42.27) --
	(140.48, 42.27) --
	(140.52, 42.27) --
	(140.52, 42.27) --
	(140.57, 42.27) --
	(140.57, 42.27) --
	(140.60, 42.27) --
	(140.60, 42.27) --
	(140.72, 42.27) --
	(140.72, 42.27) --
	(140.82, 42.27) --
	(140.82, 42.28) --
	(140.87, 42.28) --
	(140.87, 42.28) --
	(140.88, 42.28) --
	(140.88, 42.28) --
	(140.96, 42.28) --
	(140.96, 42.28) --
	(141.18, 42.28) --
	(141.18, 42.28) --
	(141.19, 42.28) --
	(141.19, 42.29) --
	(141.22, 42.29) --
	(141.22, 42.29) --
	(141.23, 42.29) --
	(141.23, 42.29) --
	(141.42, 42.29) --
	(141.42, 42.29) --
	(141.44, 42.29) --
	(141.44, 42.29) --
	(141.60, 42.29) --
	(141.60, 42.30) --
	(141.67, 42.30) --
	(141.67, 42.30) --
	(141.71, 42.30) --
	(141.71, 42.30) --
	(141.79, 42.30) --
	(141.79, 42.30) --
	(141.80, 42.30) --
	(141.80, 42.30) --
	(141.80, 42.30) --
	(141.80, 42.30) --
	(141.89, 42.30) --
	(141.89, 42.31) --
	(141.92, 42.31) --
	(141.92, 42.31) --
	(142.04, 42.31) --
	(142.04, 42.31) --
	(142.07, 42.31) --
	(142.07, 42.31) --
	(142.08, 42.31) --
	(142.08, 42.31) --
	(142.25, 42.31) --
	(142.25, 42.32) --
	(142.37, 42.32) --
	(142.37, 42.32) --
	(142.42, 42.32) --
	(142.42, 42.32) --
	(142.44, 42.32) --
	(142.44, 42.32) --
	(142.51, 42.32) --
	(142.51, 42.32) --
	(142.63, 42.32) --
	(142.63, 42.32) --
	(142.72, 42.32) --
	(142.72, 42.33) --
	(142.88, 42.33) --
	(142.88, 42.33) --
	(142.94, 42.33) --
	(142.94, 42.33) --
	(142.95, 42.33) --
	(142.95, 42.33) --
	(143.15, 42.33) --
	(143.15, 42.33) --
	(143.22, 42.33) --
	(143.22, 42.34) --
	(143.26, 42.34) --
	(143.26, 42.34) --
	(143.35, 42.34) --
	(143.35, 42.34) --
	(143.43, 42.34) --
	(143.43, 42.34) --
	(143.55, 42.34) --
	(143.55, 42.34) --
	(143.94, 42.34) --
	(143.94, 42.35) --
	(144.02, 42.35) --
	(144.02, 42.35) --
	(144.07, 42.35) --
	(144.07, 42.35) --
	(144.09, 42.35) --
	(144.09, 42.35) --
	(144.13, 42.35) --
	(144.13, 42.35) --
	(144.28, 42.35) --
	(144.28, 42.35) --
	(144.31, 42.35) --
	(144.31, 42.36) --
	(144.38, 42.36) --
	(144.38, 42.36) --
	(144.49, 42.36) --
	(144.49, 42.36) --
	(144.50, 42.36) --
	(144.50, 42.36) --
	(144.53, 42.36) --
	(144.53, 42.36) --
	(144.54, 42.36) --
	(144.54, 42.37) --
	(144.74, 42.37) --
	(144.74, 42.37) --
	(144.82, 42.37) --
	(144.82, 42.37) --
	(144.96, 42.37) --
	(144.96, 42.37) --
	(144.98, 42.37) --
	(144.98, 42.37) --
	(145.01, 42.37) --
	(145.01, 42.38) --
	(145.10, 42.38) --
	(145.10, 42.38) --
	(145.15, 42.38) --
	(145.15, 42.38) --
	(145.26, 42.38) --
	(145.26, 42.38) --
	(145.38, 42.38) --
	(145.38, 42.38) --
	(145.46, 42.38) --
	(145.46, 42.38) --
	(145.47, 42.38) --
	(145.47, 42.39) --
	(145.52, 42.39) --
	(145.52, 42.39) --
	(145.52, 42.39) --
	(145.52, 42.39) --
	(145.53, 42.39) --
	(145.53, 42.39) --
	(145.54, 42.39) --
	(145.54, 42.39) --
	(145.65, 42.39) --
	(145.65, 42.40) --
	(145.72, 42.40) --
	(145.72, 42.40) --
	(145.86, 42.40) --
	(145.86, 42.40) --
	(145.91, 42.40) --
	(145.91, 42.40) --
	(145.99, 42.40) --
	(145.99, 42.40) --
	(146.10, 42.40) --
	(146.10, 42.40) --
	(146.18, 42.40) --
	(146.18, 42.41) --
	(146.21, 42.41) --
	(146.21, 42.41) --
	(146.35, 42.41) --
	(146.35, 42.41) --
	(146.37, 42.41) --
	(146.37, 42.41) --
	(146.47, 42.41) --
	(146.47, 42.41) --
	(146.52, 42.41) --
	(146.52, 42.42) --
	(146.66, 42.42) --
	(146.66, 42.42) --
	(146.82, 42.42) --
	(146.82, 42.42) --
	(146.93, 42.42) --
	(146.93, 42.42) --
	(147.03, 42.42) --
	(147.03, 42.42) --
	(147.18, 42.42) --
	(147.18, 42.43) --
	(147.24, 42.43) --
	(147.24, 42.43) --
	(147.34, 42.43) --
	(147.34, 42.43) --
	(147.36, 42.43) --
	(147.36, 42.43) --
	(147.36, 42.43) --
	(147.36, 42.43) --
	(147.50, 42.43) --
	(147.50, 42.43) --
	(147.56, 42.43) --
	(147.56, 42.44) --
	(147.63, 42.44) --
	(147.63, 42.44) --
	(147.65, 42.44) --
	(147.65, 42.44) --
	(147.66, 42.44) --
	(147.66, 42.44) --
	(147.89, 42.44) --
	(147.89, 42.44) --
	(147.99, 42.44) --
	(147.99, 42.45) --
	(148.20, 42.45) --
	(148.20, 42.45) --
	(148.28, 42.45) --
	(148.28, 42.45) --
	(148.30, 42.45) --
	(148.30, 42.45) --
	(148.49, 42.45) --
	(148.49, 42.45) --
	(148.54, 42.45) --
	(148.54, 42.46) --
	(148.57, 42.46) --
	(148.57, 42.46) --
	(148.66, 42.46) --
	(148.66, 42.46) --
	(148.73, 42.46) --
	(148.73, 42.46) --
	(148.81, 42.46) --
	(148.81, 42.46) --
	(148.90, 42.46) --
	(148.90, 42.46) --
	(148.91, 42.46) --
	(148.91, 42.47) --
	(149.09, 42.47) --
	(149.09, 42.47) --
	(149.22, 42.47) --
	(149.22, 42.47) --
	(149.67, 42.47) --
	(149.67, 42.47) --
	(149.92, 42.47) --
	(149.92, 42.47) --
	(149.92, 42.47) --
	(149.92, 42.48) --
	(150.00, 42.48) --
	(150.00, 42.48) --
	(150.09, 42.48) --
	(150.09, 42.48) --
	(150.33, 42.48) --
	(150.33, 42.48) --
	(150.35, 42.48) --
	(150.35, 42.48) --
	(150.35, 42.48) --
	(150.35, 42.49) --
	(150.70, 42.49) --
	(150.70, 42.49) --
	(150.74, 42.49) --
	(150.74, 42.49) --
	(151.07, 42.49) --
	(151.07, 42.49) --
	(151.16, 42.49) --
	(151.16, 42.49) --
	(151.16, 42.49) --
	(151.16, 42.49) --
	(151.24, 42.49) --
	(151.24, 42.50) --
	(151.56, 42.50) --
	(151.56, 42.50) --
	(151.61, 42.50) --
	(151.61, 42.50) --
	(152.09, 42.50) --
	(152.09, 42.50) --
	(152.09, 42.50) --
	(152.09, 42.50) --
	(152.18, 42.50) --
	(152.18, 42.51) --
	(152.52, 42.51) --
	(152.52, 42.51) --
	(152.65, 42.51) --
	(152.65, 42.51) --
	(152.96, 42.51) --
	(152.96, 42.51) --
	(153.02, 42.51) --
	(153.02, 42.51) --
	(153.23, 42.51) --
	(153.23, 42.51) --
	(153.28, 42.51) --
	(153.28, 42.52) --
	(153.33, 42.52) --
	(153.33, 42.52) --
	(153.45, 42.52) --
	(153.45, 42.52) --
	(153.56, 42.52) --
	(153.56, 42.52) --
	(154.41, 42.52) --
	(154.41, 42.52) --
	(154.80, 42.52) --
	(154.80, 42.53) --
	(154.85, 42.53) --
	(154.85, 42.53) --
	(163.13, 42.53) --
	(163.13, 42.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (128.62, 37.44) -- (128.62,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92, 60.25) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92, 81.22) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92,102.20) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92,123.17) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12, 41.48) --
	( 26.87, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12, 62.45) --
	( 26.87, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12, 83.43) --
	( 26.87, 83.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12,104.40) --
	( 26.87,104.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12,125.37) --
	( 26.87,125.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 34.69) --
	( 45.06, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 34.69) --
	( 84.92, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78, 34.69) --
	(124.78, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.06, 28.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.92, 28.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.78, 28.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.00, 18.50) {Exposure Rate in Test Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.87,133.53) {Exposure Rates};
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,144.54);

\path[] (168.63,  0.00) rectangle (337.26,144.54);
\end{scope}
\begin{scope}
\path[clip] (198.70, 37.44) rectangle (331.76,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.70, 37.44) rectangle (331.76,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 51.94) --
	(331.76, 51.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 72.86) --
	(331.76, 72.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 93.78) --
	(331.76, 93.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,114.70) --
	(331.76,114.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.25, 37.44) --
	(220.25,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.19, 37.44) --
	(245.19,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.14, 37.44) --
	(270.14,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.08, 37.44) --
	(295.08,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.02, 37.44) --
	(320.02,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 41.48) --
	(331.76, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 62.40) --
	(331.76, 62.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 83.32) --
	(331.76, 83.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,104.24) --
	(331.76,104.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,125.15) --
	(331.76,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.78, 37.44) --
	(207.78,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.72, 37.44) --
	(232.72,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 37.44) --
	(257.66,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61, 37.44) --
	(282.61,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.55, 37.44) --
	(307.55,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (204.75, 41.48) rectangle (210.80,122.23);

\path[fill=fillColor] (210.80, 41.48) rectangle (216.85,105.91);

\path[fill=fillColor] (216.85, 41.48) rectangle (222.90, 69.93);

\path[fill=fillColor] (222.90, 41.48) rectangle (228.94, 54.45);

\path[fill=fillColor] (228.94, 41.48) rectangle (234.99, 50.68);

\path[fill=fillColor] (234.99, 41.48) rectangle (241.04, 47.75);

\path[fill=fillColor] (241.04, 41.48) rectangle (247.09, 46.08);

\path[fill=fillColor] (247.09, 41.48) rectangle (253.14, 45.24);

\path[fill=fillColor] (253.14, 41.48) rectangle (259.18, 46.50);

\path[fill=fillColor] (259.18, 41.48) rectangle (265.23, 45.24);

\path[fill=fillColor] (265.23, 41.48) rectangle (271.28, 44.83);

\path[fill=fillColor] (271.28, 41.48) rectangle (277.33, 42.73);

\path[fill=fillColor] (277.33, 41.48) rectangle (283.38, 42.73);

\path[fill=fillColor] (283.38, 41.48) rectangle (289.42, 43.57);

\path[fill=fillColor] (289.42, 41.48) rectangle (295.47, 43.15);

\path[fill=fillColor] (295.47, 41.48) rectangle (301.52, 42.73);

\path[fill=fillColor] (301.52, 41.48) rectangle (307.57, 41.90);

\path[fill=fillColor] (307.57, 41.48) rectangle (313.62, 41.48);

\path[fill=fillColor] (313.62, 41.48) rectangle (319.66, 42.73);

\path[fill=fillColor] (319.66, 41.48) rectangle (325.71, 42.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 41.48) --
	(208.06, 41.48) --
	(208.06, 41.48) --
	(208.12, 41.48) --
	(208.12, 41.48) --
	(208.13, 41.48) --
	(208.13, 41.48) --
	(208.21, 41.48) --
	(208.21, 41.48) --
	(208.23, 41.48) --
	(208.23, 41.48) --
	(208.26, 41.48) --
	(208.26, 41.48) --
	(208.26, 41.48) --
	(208.26, 41.48) --
	(208.35, 41.48) --
	(208.35, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.37, 41.49) --
	(208.37, 41.49) --
	(208.38, 41.49) --
	(208.38, 41.49) --
	(208.40, 41.49) --
	(208.40, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.42, 41.49) --
	(208.42, 41.49) --
	(208.46, 41.49) --
	(208.46, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.50, 41.49) --
	(208.50, 41.50) --
	(208.50, 41.50) --
	(208.50, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.52, 41.50) --
	(208.52, 41.50) --
	(208.55, 41.50) --
	(208.55, 41.50) --
	(208.56, 41.50) --
	(208.56, 41.50) --
	(208.57, 41.50) --
	(208.57, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.60, 41.50) --
	(208.60, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.62, 41.50) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.65, 41.51) --
	(208.65, 41.51) --
	(208.66, 41.51) --
	(208.66, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.52) --
	(208.70, 41.52) --
	(208.70, 41.52) --
	(208.72, 41.52) --
	(208.72, 41.52) --
	(208.72, 41.52) --
	(208.72, 41.52) --
	(208.74, 41.52) --
	(208.74, 41.52) --
	(208.74, 41.52) --
	(208.74, 41.52) --
	(208.75, 41.52) --
	(208.75, 41.52) --
	(208.76, 41.52) --
	(208.76, 41.52) --
	(208.78, 41.52) --
	(208.78, 41.52) --
	(208.79, 41.52) --
	(208.79, 41.52) --
	(208.81, 41.52) --
	(208.81, 41.52) --
	(208.83, 41.52) --
	(208.83, 41.52) --
	(208.84, 41.52) --
	(208.84, 41.52) --
	(208.84, 41.52) --
	(208.84, 41.53) --
	(208.85, 41.53) --
	(208.85, 41.53) --
	(208.85, 41.53) --
	(208.85, 41.53) --
	(208.86, 41.53) --
	(208.86, 41.53) --
	(208.87, 41.53) --
	(208.87, 41.53) --
	(208.89, 41.53) --
	(208.89, 41.53) --
	(208.89, 41.53) --
	(208.89, 41.53) --
	(208.90, 41.53) --
	(208.90, 41.53) --
	(208.91, 41.53) --
	(208.91, 41.53) --
	(208.92, 41.53) --
	(208.92, 41.53) --
	(208.92, 41.53) --
	(208.92, 41.53) --
	(208.94, 41.53) --
	(208.94, 41.53) --
	(208.97, 41.53) --
	(208.97, 41.53) --
	(208.97, 41.53) --
	(208.97, 41.53) --
	(209.00, 41.53) --
	(209.00, 41.54) --
	(209.05, 41.54) --
	(209.05, 41.54) --
	(209.05, 41.54) --
	(209.05, 41.54) --
	(209.10, 41.54) --
	(209.10, 41.54) --
	(209.11, 41.54) --
	(209.11, 41.54) --
	(209.11, 41.54) --
	(209.11, 41.54) --
	(209.12, 41.54) --
	(209.12, 41.54) --
	(209.12, 41.54) --
	(209.12, 41.54) --
	(209.15, 41.54) --
	(209.15, 41.54) --
	(209.17, 41.54) --
	(209.17, 41.54) --
	(209.17, 41.54) --
	(209.17, 41.54) --
	(209.18, 41.54) --
	(209.18, 41.54) --
	(209.18, 41.54) --
	(209.18, 41.54) --
	(209.19, 41.54) --
	(209.19, 41.55) --
	(209.20, 41.55) --
	(209.20, 41.55) --
	(209.21, 41.55) --
	(209.21, 41.55) --
	(209.22, 41.55) --
	(209.22, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.29, 41.55) --
	(209.29, 41.55) --
	(209.32, 41.55) --
	(209.32, 41.55) --
	(209.32, 41.55) --
	(209.32, 41.55) --
	(209.34, 41.55) --
	(209.34, 41.55) --
	(209.34, 41.55) --
	(209.34, 41.55) --
	(209.35, 41.55) --
	(209.35, 41.55) --
	(209.37, 41.55) --
	(209.37, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.39, 41.56) --
	(209.39, 41.56) --
	(209.40, 41.56) --
	(209.40, 41.56) --
	(209.42, 41.56) --
	(209.42, 41.56) --
	(209.43, 41.56) --
	(209.43, 41.56) --
	(209.45, 41.56) --
	(209.45, 41.56) --
	(209.46, 41.56) --
	(209.46, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.51, 41.56) --
	(209.51, 41.57) --
	(209.51, 41.57) --
	(209.51, 41.57) --
	(209.52, 41.57) --
	(209.52, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.55, 41.57) --
	(209.55, 41.57) --
	(209.58, 41.57) --
	(209.58, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.60, 41.57) --
	(209.60, 41.57) --
	(209.60, 41.57) --
	(209.60, 41.57) --
	(209.63, 41.57) --
	(209.63, 41.57) --
	(209.64, 41.57) --
	(209.64, 41.58) --
	(209.68, 41.58) --
	(209.68, 41.58) --
	(209.70, 41.58) --
	(209.70, 41.58) --
	(209.73, 41.58) --
	(209.73, 41.58) --
	(209.76, 41.58) --
	(209.76, 41.58) --
	(209.78, 41.58) --
	(209.78, 41.58) --
	(209.81, 41.58) --
	(209.81, 41.58) --
	(209.84, 41.58) --
	(209.84, 41.58) --
	(209.87, 41.58) --
	(209.87, 41.58) --
	(209.88, 41.58) --
	(209.88, 41.58) --
	(209.88, 41.58) --
	(209.88, 41.58) --
	(209.92, 41.58) --
	(209.92, 41.58) --
	(209.93, 41.58) --
	(209.93, 41.58) --
	(209.94, 41.58) --
	(209.94, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(210.00, 41.59) --
	(210.00, 41.59) --
	(210.01, 41.59) --
	(210.01, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.05, 41.59) --
	(210.05, 41.59) --
	(210.07, 41.59) --
	(210.07, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.60) --
	(210.09, 41.60) --
	(210.09, 41.60) --
	(210.10, 41.60) --
	(210.10, 41.60) --
	(210.11, 41.60) --
	(210.11, 41.60) --
	(210.12, 41.60) --
	(210.12, 41.60) --
	(210.14, 41.60) --
	(210.14, 41.60) --
	(210.14, 41.60) --
	(210.14, 41.60) --
	(210.16, 41.60) --
	(210.16, 41.60) --
	(210.17, 41.60) --
	(210.17, 41.60) --
	(210.19, 41.60) --
	(210.19, 41.60) --
	(210.21, 41.60) --
	(210.21, 41.60) --
	(210.23, 41.60) --
	(210.23, 41.60) --
	(210.26, 41.60) --
	(210.26, 41.60) --
	(210.33, 41.60) --
	(210.33, 41.60) --
	(210.33, 41.60) --
	(210.33, 41.61) --
	(210.36, 41.61) --
	(210.36, 41.61) --
	(210.37, 41.61) --
	(210.37, 41.61) --
	(210.38, 41.61) --
	(210.38, 41.61) --
	(210.39, 41.61) --
	(210.39, 41.61) --
	(210.44, 41.61) --
	(210.44, 41.61) --
	(210.44, 41.61) --
	(210.44, 41.61) --
	(210.45, 41.61) --
	(210.45, 41.61) --
	(210.50, 41.61) --
	(210.50, 41.61) --
	(210.51, 41.61) --
	(210.51, 41.61) --
	(210.52, 41.61) --
	(210.52, 41.61) --
	(210.53, 41.61) --
	(210.53, 41.61) --
	(210.54, 41.61) --
	(210.54, 41.61) --
	(210.55, 41.61) --
	(210.55, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.61, 41.62) --
	(210.61, 41.62) --
	(210.61, 41.62) --
	(210.61, 41.62) --
	(210.71, 41.62) --
	(210.71, 41.62) --
	(210.75, 41.62) --
	(210.75, 41.62) --
	(210.75, 41.62) --
	(210.75, 41.62) --
	(210.76, 41.62) --
	(210.76, 41.62) --
	(210.77, 41.62) --
	(210.77, 41.62) --
	(210.78, 41.62) --
	(210.78, 41.62) --
	(210.79, 41.62) --
	(210.79, 41.62) --
	(210.80, 41.62) --
	(210.80, 41.63) --
	(210.81, 41.63) --
	(210.81, 41.63) --
	(210.82, 41.63) --
	(210.82, 41.63) --
	(210.82, 41.63) --
	(210.82, 41.63) --
	(210.84, 41.63) --
	(210.84, 41.63) --
	(210.87, 41.63) --
	(210.87, 41.63) --
	(210.87, 41.63) --
	(210.87, 41.63) --
	(210.96, 41.63) --
	(210.96, 41.63) --
	(210.96, 41.63) --
	(210.96, 41.63) --
	(210.97, 41.63) --
	(210.97, 41.63) --
	(210.97, 41.63) --
	(210.97, 41.63) --
	(210.98, 41.63) --
	(210.98, 41.63) --
	(210.99, 41.63) --
	(210.99, 41.63) --
	(211.01, 41.63) --
	(211.01, 41.63) --
	(211.04, 41.63) --
	(211.04, 41.64) --
	(211.05, 41.64) --
	(211.05, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.07, 41.64) --
	(211.07, 41.64) --
	(211.11, 41.64) --
	(211.11, 41.64) --
	(211.18, 41.64) --
	(211.18, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.25, 41.64) --
	(211.25, 41.64) --
	(211.26, 41.64) --
	(211.26, 41.64) --
	(211.28, 41.64) --
	(211.28, 41.65) --
	(211.34, 41.65) --
	(211.34, 41.65) --
	(211.39, 41.65) --
	(211.39, 41.65) --
	(211.43, 41.65) --
	(211.43, 41.65) --
	(211.45, 41.65) --
	(211.45, 41.65) --
	(211.48, 41.65) --
	(211.48, 41.65) --
	(211.50, 41.65) --
	(211.50, 41.65) --
	(211.53, 41.65) --
	(211.53, 41.65) --
	(211.56, 41.65) --
	(211.56, 41.65) --
	(211.62, 41.65) --
	(211.62, 41.65) --
	(211.63, 41.65) --
	(211.63, 41.65) --
	(211.67, 41.65) --
	(211.67, 41.65) --
	(211.72, 41.65) --
	(211.72, 41.65) --
	(211.74, 41.65) --
	(211.74, 41.66) --
	(211.76, 41.66) --
	(211.76, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.83, 41.66) --
	(211.83, 41.66) --
	(211.92, 41.66) --
	(211.92, 41.66) --
	(211.96, 41.66) --
	(211.96, 41.66) --
	(211.99, 41.66) --
	(211.99, 41.66) --
	(212.01, 41.66) --
	(212.01, 41.66) --
	(212.06, 41.66) --
	(212.06, 41.66) --
	(212.10, 41.66) --
	(212.10, 41.66) --
	(212.13, 41.66) --
	(212.13, 41.66) --
	(212.15, 41.66) --
	(212.15, 41.67) --
	(212.16, 41.67) --
	(212.16, 41.67) --
	(212.19, 41.67) --
	(212.19, 41.67) --
	(212.24, 41.67) --
	(212.24, 41.67) --
	(212.25, 41.67) --
	(212.25, 41.67) --
	(212.26, 41.67) --
	(212.26, 41.67) --
	(212.28, 41.67) --
	(212.28, 41.67) --
	(212.28, 41.67) --
	(212.28, 41.67) --
	(212.30, 41.67) --
	(212.30, 41.67) --
	(212.30, 41.67) --
	(212.30, 41.67) --
	(212.33, 41.67) --
	(212.33, 41.67) --
	(212.40, 41.67) --
	(212.40, 41.67) --
	(212.41, 41.67) --
	(212.41, 41.67) --
	(212.42, 41.67) --
	(212.42, 41.67) --
	(212.52, 41.67) --
	(212.52, 41.68) --
	(212.58, 41.68) --
	(212.58, 41.68) --
	(212.61, 41.68) --
	(212.61, 41.68) --
	(212.66, 41.68) --
	(212.66, 41.68) --
	(212.67, 41.68) --
	(212.67, 41.68) --
	(212.69, 41.68) --
	(212.69, 41.68) --
	(212.70, 41.68) --
	(212.70, 41.68) --
	(212.88, 41.68) --
	(212.88, 41.68) --
	(212.93, 41.68) --
	(212.93, 41.68) --
	(212.97, 41.68) --
	(212.97, 41.68) --
	(212.98, 41.68) --
	(212.98, 41.68) --
	(212.98, 41.68) --
	(212.98, 41.68) --
	(213.01, 41.68) --
	(213.01, 41.68) --
	(213.10, 41.68) --
	(213.10, 41.69) --
	(213.13, 41.69) --
	(213.13, 41.69) --
	(213.15, 41.69) --
	(213.15, 41.69) --
	(213.15, 41.69) --
	(213.15, 41.69) --
	(213.16, 41.69) --
	(213.16, 41.69) --
	(213.18, 41.69) --
	(213.18, 41.69) --
	(213.18, 41.69) --
	(213.18, 41.69) --
	(213.22, 41.69) --
	(213.22, 41.69) --
	(213.29, 41.69) --
	(213.29, 41.69) --
	(213.33, 41.69) --
	(213.33, 41.69) --
	(213.39, 41.69) --
	(213.39, 41.69) --
	(213.51, 41.69) --
	(213.51, 41.69) --
	(213.51, 41.69) --
	(213.51, 41.69) --
	(213.53, 41.69) --
	(213.53, 41.70) --
	(213.55, 41.70) --
	(213.55, 41.70) --
	(213.62, 41.70) --
	(213.62, 41.70) --
	(213.68, 41.70) --
	(213.68, 41.70) --
	(213.71, 41.70) --
	(213.71, 41.70) --
	(213.72, 41.70) --
	(213.72, 41.70) --
	(213.75, 41.70) --
	(213.75, 41.70) --
	(213.77, 41.70) --
	(213.77, 41.70) --
	(213.84, 41.70) --
	(213.84, 41.70) --
	(213.84, 41.70) --
	(213.84, 41.70) --
	(214.01, 41.70) --
	(214.01, 41.70) --
	(214.05, 41.70) --
	(214.05, 41.70) --
	(214.13, 41.70) --
	(214.13, 41.70) --
	(214.18, 41.70) --
	(214.18, 41.70) --
	(214.18, 41.70) --
	(214.18, 41.71) --
	(214.21, 41.71) --
	(214.21, 41.71) --
	(214.30, 41.71) --
	(214.30, 41.71) --
	(214.31, 41.71) --
	(214.31, 41.71) --
	(214.32, 41.71) --
	(214.32, 41.71) --
	(214.40, 41.71) --
	(214.40, 41.71) --
	(214.41, 41.71) --
	(214.41, 41.71) --
	(214.48, 41.71) --
	(214.48, 41.71) --
	(214.52, 41.71) --
	(214.52, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.56, 41.71) --
	(214.56, 41.71) --
	(214.58, 41.71) --
	(214.58, 41.72) --
	(214.65, 41.72) --
	(214.65, 41.72) --
	(214.66, 41.72) --
	(214.66, 41.72) --
	(214.74, 41.72) --
	(214.74, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.83, 41.72) --
	(214.83, 41.72) --
	(214.93, 41.72) --
	(214.93, 41.72) --
	(214.96, 41.72) --
	(214.96, 41.72) --
	(215.03, 41.72) --
	(215.03, 41.72) --
	(215.06, 41.72) --
	(215.06, 41.72) --
	(215.16, 41.72) --
	(215.16, 41.72) --
	(215.23, 41.72) --
	(215.23, 41.73) --
	(215.27, 41.73) --
	(215.27, 41.73) --
	(215.41, 41.73) --
	(215.41, 41.73) --
	(215.54, 41.73) --
	(215.54, 41.73) --
	(215.60, 41.73) --
	(215.60, 41.73) --
	(215.60, 41.73) --
	(215.60, 41.73) --
	(215.66, 41.73) --
	(215.66, 41.73) --
	(215.74, 41.73) --
	(215.74, 41.73) --
	(215.79, 41.73) --
	(215.79, 41.73) --
	(215.88, 41.73) --
	(215.88, 41.73) --
	(215.99, 41.73) --
	(215.99, 41.73) --
	(216.01, 41.73) --
	(216.01, 41.73) --
	(216.03, 41.73) --
	(216.03, 41.73) --
	(216.05, 41.73) --
	(216.05, 41.74) --
	(216.30, 41.74) --
	(216.30, 41.74) --
	(216.30, 41.74) --
	(216.30, 41.74) --
	(216.35, 41.74) --
	(216.35, 41.74) --
	(216.37, 41.74) --
	(216.37, 41.74) --
	(216.38, 41.74) --
	(216.38, 41.74) --
	(216.57, 41.74) --
	(216.57, 41.74) --
	(216.65, 41.74) --
	(216.65, 41.74) --
	(216.86, 41.74) --
	(216.86, 41.74) --
	(217.03, 41.74) --
	(217.03, 41.74) --
	(217.06, 41.74) --
	(217.06, 41.74) --
	(217.07, 41.74) --
	(217.07, 41.74) --
	(217.09, 41.74) --
	(217.09, 41.74) --
	(217.23, 41.74) --
	(217.23, 41.74) --
	(217.29, 41.74) --
	(217.29, 41.75) --
	(217.63, 41.75) --
	(217.63, 41.75) --
	(217.66, 41.75) --
	(217.66, 41.75) --
	(217.73, 41.75) --
	(217.73, 41.75) --
	(217.75, 41.75) --
	(217.75, 41.75) --
	(217.77, 41.75) --
	(217.77, 41.75) --
	(217.80, 41.75) --
	(217.80, 41.75) --
	(217.86, 41.75) --
	(217.86, 41.75) --
	(217.95, 41.75) --
	(217.95, 41.75) --
	(217.97, 41.75) --
	(217.97, 41.75) --
	(218.01, 41.75) --
	(218.01, 41.75) --
	(218.02, 41.75) --
	(218.02, 41.75) --
	(218.05, 41.75) --
	(218.05, 41.75) --
	(218.07, 41.75) --
	(218.07, 41.76) --
	(218.29, 41.76) --
	(218.29, 41.76) --
	(218.44, 41.76) --
	(218.44, 41.76) --
	(218.45, 41.76) --
	(218.45, 41.76) --
	(218.47, 41.76) --
	(218.47, 41.76) --
	(218.61, 41.76) --
	(218.61, 41.76) --
	(218.82, 41.76) --
	(218.82, 41.76) --
	(218.85, 41.76) --
	(218.85, 41.76) --
	(218.86, 41.76) --
	(218.86, 41.76) --
	(218.87, 41.76) --
	(218.87, 41.76) --
	(218.91, 41.76) --
	(218.91, 41.76) --
	(218.93, 41.76) --
	(218.93, 41.76) --
	(218.98, 41.76) --
	(218.98, 41.76) --
	(219.10, 41.76) --
	(219.10, 41.77) --
	(219.23, 41.77) --
	(219.23, 41.77) --
	(219.31, 41.77) --
	(219.31, 41.77) --
	(219.43, 41.77) --
	(219.43, 41.77) --
	(219.47, 41.77) --
	(219.47, 41.77) --
	(219.53, 41.77) --
	(219.53, 41.77) --
	(219.56, 41.77) --
	(219.56, 41.77) --
	(219.56, 41.77) --
	(219.56, 41.77) --
	(219.59, 41.77) --
	(219.59, 41.77) --
	(219.67, 41.77) --
	(219.67, 41.77) --
	(219.71, 41.77) --
	(219.71, 41.77) --
	(219.91, 41.77) --
	(219.91, 41.77) --
	(220.02, 41.77) --
	(220.02, 41.77) --
	(220.25, 41.77) --
	(220.25, 41.77) --
	(220.36, 41.77) --
	(220.36, 41.78) --
	(220.53, 41.78) --
	(220.53, 41.78) --
	(220.66, 41.78) --
	(220.66, 41.78) --
	(220.66, 41.78) --
	(220.66, 41.78) --
	(220.67, 41.78) --
	(220.67, 41.78) --
	(220.72, 41.78) --
	(220.72, 41.78) --
	(220.81, 41.78) --
	(220.81, 41.78) --
	(220.90, 41.78) --
	(220.90, 41.78) --
	(220.94, 41.78) --
	(220.94, 41.78) --
	(220.94, 41.78) --
	(220.94, 41.78) --
	(221.32, 41.78) --
	(221.32, 41.78) --
	(221.40, 41.78) --
	(221.40, 41.78) --
	(221.61, 41.78) --
	(221.61, 41.78) --
	(221.80, 41.78) --
	(221.80, 41.79) --
	(221.88, 41.79) --
	(221.88, 41.79) --
	(222.01, 41.79) --
	(222.01, 41.79) --
	(222.15, 41.79) --
	(222.15, 41.79) --
	(222.17, 41.79) --
	(222.17, 41.79) --
	(222.22, 41.79) --
	(222.22, 41.79) --
	(222.28, 41.79) --
	(222.28, 41.79) --
	(222.31, 41.79) --
	(222.31, 41.79) --
	(222.60, 41.79) --
	(222.60, 41.79) --
	(223.08, 41.79) --
	(223.08, 41.79) --
	(223.13, 41.79) --
	(223.13, 41.79) --
	(223.30, 41.79) --
	(223.30, 41.79) --
	(223.33, 41.79) --
	(223.33, 41.79) --
	(223.63, 41.79) --
	(223.63, 41.80) --
	(223.71, 41.80) --
	(223.71, 41.80) --
	(224.16, 41.80) --
	(224.16, 41.80) --
	(224.25, 41.80) --
	(224.25, 41.80) --
	(224.31, 41.80) --
	(224.31, 41.80) --
	(224.34, 41.80) --
	(224.34, 41.80) --
	(224.42, 41.80) --
	(224.42, 41.80) --
	(224.47, 41.80) --
	(224.47, 41.80) --
	(224.60, 41.80) --
	(224.60, 41.80) --
	(224.61, 41.80) --
	(224.61, 41.80) --
	(225.16, 41.80) --
	(225.16, 41.80) --
	(225.35, 41.80) --
	(225.35, 41.80) --
	(225.57, 41.80) --
	(225.57, 41.80) --
	(225.91, 41.80) --
	(225.91, 41.81) --
	(226.38, 41.81) --
	(226.38, 41.81) --
	(226.58, 41.81) --
	(226.58, 41.81) --
	(227.07, 41.81) --
	(227.07, 41.81) --
	(227.29, 41.81) --
	(227.29, 41.81) --
	(227.44, 41.81) --
	(227.44, 41.81) --
	(227.49, 41.81) --
	(227.49, 41.81) --
	(227.64, 41.81) --
	(227.64, 41.81) --
	(227.69, 41.81) --
	(227.69, 41.81) --
	(227.69, 41.81) --
	(227.69, 41.81) --
	(227.76, 41.81) --
	(227.76, 41.81) --
	(228.21, 41.81) --
	(228.21, 41.81) --
	(228.33, 41.81) --
	(228.33, 41.81) --
	(228.70, 41.81) --
	(228.70, 41.81) --
	(229.68, 41.81) --
	(229.68, 41.82) --
	(229.89, 41.82) --
	(229.89, 41.82) --
	(230.07, 41.82) --
	(230.07, 41.82) --
	(230.34, 41.82) --
	(230.34, 41.82) --
	(230.45, 41.82) --
	(230.45, 41.82) --
	(230.92, 41.82) --
	(230.92, 41.82) --
	(231.05, 41.82) --
	(231.05, 41.82) --
	(231.23, 41.82) --
	(231.23, 41.82) --
	(231.43, 41.82) --
	(231.43, 41.82) --
	(231.50, 41.82) --
	(231.50, 41.82) --
	(231.62, 41.82) --
	(231.62, 41.82) --
	(231.87, 41.82) --
	(231.87, 41.82) --
	(232.18, 41.82) --
	(232.18, 41.82) --
	(232.65, 41.82) --
	(232.65, 41.83) --
	(232.73, 41.83) --
	(232.73, 41.83) --
	(233.09, 41.83) --
	(233.09, 41.83) --
	(233.09, 41.83) --
	(233.09, 41.83) --
	(233.15, 41.83) --
	(233.15, 41.83) --
	(233.18, 41.83) --
	(233.18, 41.83) --
	(233.59, 41.83) --
	(233.59, 41.83) --
	(233.90, 41.83) --
	(233.90, 41.83) --
	(234.62, 41.83) --
	(234.62, 41.83) --
	(235.01, 41.83) --
	(235.01, 41.83) --
	(235.55, 41.83) --
	(235.55, 41.83) --
	(235.98, 41.83) --
	(235.98, 41.83) --
	(236.40, 41.83) --
	(236.40, 41.83) --
	(236.42, 41.83) --
	(236.42, 41.84) --
	(237.44, 41.84) --
	(237.44, 41.84) --
	(237.50, 41.84) --
	(237.50, 41.84) --
	(237.52, 41.84) --
	(237.52, 41.84) --
	(238.32, 41.84) --
	(238.32, 41.84) --
	(238.44, 41.84) --
	(238.44, 41.84) --
	(238.56, 41.84) --
	(238.56, 41.84) --
	(239.06, 41.84) --
	(239.06, 41.84) --
	(239.40, 41.84) --
	(239.40, 41.84) --
	(239.79, 41.84) --
	(239.79, 41.84) --
	(240.21, 41.84) --
	(240.21, 41.84) --
	(241.65, 41.84) --
	(241.65, 41.84) --
	(242.24, 41.84) --
	(242.24, 41.84) --
	(242.28, 41.84) --
	(242.28, 41.84) --
	(242.36, 41.84) --
	(242.36, 41.85) --
	(242.71, 41.85) --
	(242.71, 41.85) --
	(242.98, 41.85) --
	(242.98, 41.85) --
	(244.18, 41.85) --
	(244.18, 41.85) --
	(244.23, 41.85) --
	(244.23, 41.85) --
	(244.25, 41.85) --
	(244.25, 41.85) --
	(246.33, 41.85) --
	(246.33, 41.85) --
	(246.43, 41.85) --
	(246.43, 41.85) --
	(247.26, 41.85) --
	(247.26, 41.85) --
	(249.22, 41.85) --
	(249.22, 41.85) --
	(250.00, 41.85) --
	(250.00, 41.85) --
	(250.62, 41.85) --
	(250.62, 41.85) --
	(251.45, 41.85) --
	(251.45, 41.85) --
	(251.83, 41.85) --
	(251.83, 41.86) --
	(251.89, 41.86) --
	(251.89, 41.86) --
	(252.22, 41.86) --
	(252.22, 41.86) --
	(252.46, 41.86) --
	(252.46, 41.86) --
	(253.22, 41.86) --
	(253.22, 41.86) --
	(254.05, 41.86) --
	(254.05, 41.86) --
	(254.73, 41.86) --
	(254.73, 41.86) --
	(254.81, 41.86) --
	(254.81, 41.86) --
	(255.57, 41.86) --
	(255.57, 41.86) --
	(256.19, 41.86) --
	(256.19, 41.86) --
	(256.59, 41.86) --
	(256.59, 41.86) --
	(256.64, 41.86) --
	(256.64, 41.86) --
	(258.26, 41.86) --
	(258.26, 41.86) --
	(258.49, 41.86) --
	(258.49, 41.87) --
	(258.88, 41.87) --
	(258.88, 41.87) --
	(259.04, 41.87) --
	(259.04, 41.87) --
	(259.21, 41.87) --
	(259.21, 41.87) --
	(259.67, 41.87) --
	(259.67, 41.87) --
	(260.32, 41.87) --
	(260.32, 41.87) --
	(260.37, 41.87) --
	(260.37, 41.87) --
	(261.18, 41.87) --
	(261.18, 41.87) --
	(261.79, 41.87) --
	(261.79, 41.87) --
	(262.24, 41.87) --
	(262.24, 41.87) --
	(263.47, 41.87) --
	(263.47, 41.87) --
	(263.82, 41.87) --
	(263.82, 41.87) --
	(267.60, 41.87) --
	(267.60, 41.87) --
	(268.03, 41.87) --
	(268.03, 41.88) --
	(269.22, 41.88) --
	(269.22, 41.88) --
	(269.71, 41.88) --
	(269.71, 41.88) --
	(270.01, 41.88) --
	(270.01, 41.88) --
	(270.75, 41.88) --
	(270.75, 41.88) --
	(270.81, 41.88) --
	(270.81, 41.88) --
	(271.11, 41.88) --
	(271.11, 41.88) --
	(271.89, 41.88) --
	(271.89, 41.88) --
	(274.80, 41.88) --
	(274.80, 41.88) --
	(275.48, 41.88) --
	(275.48, 41.88) --
	(279.14, 41.88) --
	(279.14, 41.88) --
	(279.67, 41.88) --
	(279.67, 41.88) --
	(281.43, 41.88) --
	(281.43, 41.88) --
	(284.39, 41.88) --
	(284.39, 41.88) --
	(285.22, 41.88) --
	(285.22, 41.89) --
	(285.30, 41.89) --
	(285.30, 41.89) --
	(288.15, 41.89) --
	(288.15, 41.89) --
	(288.56, 41.89) --
	(288.56, 41.89) --
	(290.61, 41.89) --
	(290.61, 41.89) --
	(290.87, 41.89) --
	(290.87, 41.89) --
	(292.49, 41.89) --
	(292.49, 41.89) --
	(295.12, 41.89) --
	(295.12, 41.89) --
	(296.23, 41.89) --
	(296.23, 41.89) --
	(296.26, 41.89) --
	(296.26, 41.89) --
	(297.99, 41.89) --
	(297.99, 41.89) --
	(305.01, 41.89) --
	(305.01, 41.89) --
	(314.71, 41.89) --
	(314.71, 41.89) --
	(318.30, 41.89) --
	(318.30, 41.90) --
	(319.66, 41.90) --
	(319.66, 41.90) --
	(322.68, 41.90) --
	(322.68, 41.90) --
	(322.97, 41.90) --
	(322.97, 41.90) --
	(331.76, 41.90) --
	(331.76, 41.90);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (213.17, 37.44) -- (213.17,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 60.19) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 81.11) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,102.03) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,122.95) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 41.48) --
	(198.70, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 62.40) --
	(198.70, 62.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 83.32) --
	(198.70, 83.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,104.24) --
	(198.70,104.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,125.15) --
	(198.70,125.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.78, 34.69) --
	(207.78, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.72, 34.69) --
	(232.72, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 34.69) --
	(257.66, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61, 34.69) --
	(282.61, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.55, 34.69) --
	(307.55, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.78, 28.08) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.72, 28.08) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.66, 28.08) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (282.61, 28.08) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.55, 28.08) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.23, 18.50) {Impressions (in MM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.64, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.70,133.53) {Impressions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (331.76,  6.82) {Histogram excludes the top 1\% of experiment population size; Dashed line shows median};
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,144.54);

\path[] (337.26,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] (367.33, 37.44) rectangle (500.39,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.33, 37.44) rectangle (500.39,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 53.08) --
	(500.39, 53.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 76.28) --
	(500.39, 76.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 99.49) --
	(500.39, 99.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,122.69) --
	(500.39,122.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.45, 37.44) --
	(398.45,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (442.53, 37.44) --
	(442.53,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.61, 37.44) --
	(486.61,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 41.48) --
	(500.39, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 64.68) --
	(500.39, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 87.89) --
	(500.39, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,111.09) --
	(500.39,111.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.41, 37.44) --
	(376.41,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.49, 37.44) --
	(420.49,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.57, 37.44) --
	(464.57,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.38, 41.48) rectangle (379.43, 43.34);

\path[fill=fillColor] (379.43, 41.48) rectangle (385.48,104.13);

\path[fill=fillColor] (385.48, 41.48) rectangle (391.53,122.23);

\path[fill=fillColor] (391.53, 41.48) rectangle (397.57, 92.99);

\path[fill=fillColor] (397.57, 41.48) rectangle (403.62, 67.47);

\path[fill=fillColor] (403.62, 41.48) rectangle (409.67, 52.62);

\path[fill=fillColor] (409.67, 41.48) rectangle (415.72, 51.69);

\path[fill=fillColor] (415.72, 41.48) rectangle (421.77, 48.44);

\path[fill=fillColor] (421.77, 41.48) rectangle (427.81, 42.87);

\path[fill=fillColor] (427.81, 41.48) rectangle (433.86, 45.19);

\path[fill=fillColor] (433.86, 41.48) rectangle (439.91, 42.41);

\path[fill=fillColor] (439.91, 41.48) rectangle (445.96, 42.87);

\path[fill=fillColor] (445.96, 41.48) rectangle (452.01, 42.41);

\path[fill=fillColor] (452.01, 41.48) rectangle (458.05, 41.48);

\path[fill=fillColor] (458.05, 41.48) rectangle (464.10, 41.94);

\path[fill=fillColor] (464.10, 41.48) rectangle (470.15, 41.94);

\path[fill=fillColor] (470.15, 41.48) rectangle (476.20, 41.48);

\path[fill=fillColor] (476.20, 41.48) rectangle (482.25, 41.94);

\path[fill=fillColor] (482.25, 41.48) rectangle (488.29, 41.48);

\path[fill=fillColor] (488.29, 41.48) rectangle (494.34, 41.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 41.48) --
	(378.20, 41.48) --
	(378.20, 41.48) --
	(378.39, 41.48) --
	(378.39, 41.48) --
	(379.03, 41.48) --
	(379.03, 41.48) --
	(379.13, 41.48) --
	(379.13, 41.48) --
	(380.26, 41.48) --
	(380.26, 41.48) --
	(380.38, 41.48) --
	(380.38, 41.48) --
	(380.39, 41.48) --
	(380.39, 41.49) --
	(380.41, 41.49) --
	(380.41, 41.49) --
	(380.47, 41.49) --
	(380.47, 41.49) --
	(380.47, 41.49) --
	(380.47, 41.49) --
	(380.60, 41.49) --
	(380.60, 41.49) --
	(380.69, 41.49) --
	(380.69, 41.49) --
	(380.77, 41.49) --
	(380.77, 41.49) --
	(380.81, 41.49) --
	(380.81, 41.49) --
	(380.92, 41.49) --
	(380.92, 41.49) --
	(381.06, 41.49) --
	(381.06, 41.49) --
	(381.07, 41.49) --
	(381.07, 41.49) --
	(381.09, 41.49) --
	(381.09, 41.49) --
	(381.20, 41.49) --
	(381.20, 41.49) --
	(381.24, 41.49) --
	(381.24, 41.50) --
	(381.27, 41.50) --
	(381.27, 41.50) --
	(381.49, 41.50) --
	(381.49, 41.50) --
	(381.56, 41.50) --
	(381.56, 41.50) --
	(381.59, 41.50) --
	(381.59, 41.50) --
	(381.65, 41.50) --
	(381.65, 41.50) --
	(381.73, 41.50) --
	(381.73, 41.50) --
	(381.74, 41.50) --
	(381.74, 41.50) --
	(381.79, 41.50) --
	(381.79, 41.50) --
	(381.85, 41.50) --
	(381.85, 41.50) --
	(381.85, 41.50) --
	(381.85, 41.50) --
	(381.86, 41.50) --
	(381.86, 41.50) --
	(381.92, 41.50) --
	(381.92, 41.51) --
	(381.95, 41.51) --
	(381.95, 41.51) --
	(381.96, 41.51) --
	(381.96, 41.51) --
	(381.99, 41.51) --
	(381.99, 41.51) --
	(382.11, 41.51) --
	(382.11, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.23, 41.51) --
	(382.23, 41.51) --
	(382.24, 41.51) --
	(382.24, 41.51) --
	(382.30, 41.51) --
	(382.30, 41.51) --
	(382.35, 41.51) --
	(382.35, 41.51) --
	(382.35, 41.51) --
	(382.35, 41.52) --
	(382.41, 41.52) --
	(382.41, 41.52) --
	(382.52, 41.52) --
	(382.52, 41.52) --
	(382.69, 41.52) --
	(382.69, 41.52) --
	(382.80, 41.52) --
	(382.80, 41.52) --
	(382.81, 41.52) --
	(382.81, 41.52) --
	(382.84, 41.52) --
	(382.84, 41.52) --
	(382.85, 41.52) --
	(382.85, 41.52) --
	(382.85, 41.52) --
	(382.85, 41.52) --
	(382.88, 41.52) --
	(382.88, 41.52) --
	(382.91, 41.52) --
	(382.91, 41.52) --
	(383.03, 41.52) --
	(383.03, 41.52) --
	(383.07, 41.52) --
	(383.07, 41.53) --
	(383.08, 41.53) --
	(383.08, 41.53) --
	(383.08, 41.53) --
	(383.08, 41.53) --
	(383.09, 41.53) --
	(383.09, 41.53) --
	(383.13, 41.53) --
	(383.13, 41.53) --
	(383.18, 41.53) --
	(383.18, 41.53) --
	(383.19, 41.53) --
	(383.19, 41.53) --
	(383.30, 41.53) --
	(383.30, 41.53) --
	(383.31, 41.53) --
	(383.31, 41.53) --
	(383.35, 41.53) --
	(383.35, 41.53) --
	(383.37, 41.53) --
	(383.37, 41.53) --
	(383.40, 41.53) --
	(383.40, 41.53) --
	(383.47, 41.53) --
	(383.47, 41.54) --
	(383.48, 41.54) --
	(383.48, 41.54) --
	(383.50, 41.54) --
	(383.50, 41.54) --
	(383.52, 41.54) --
	(383.52, 41.54) --
	(383.55, 41.54) --
	(383.55, 41.54) --
	(383.56, 41.54) --
	(383.56, 41.54) --
	(383.57, 41.54) --
	(383.57, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.60, 41.54) --
	(383.60, 41.54) --
	(383.60, 41.54) --
	(383.60, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.55) --
	(383.72, 41.55) --
	(383.72, 41.55) --
	(383.72, 41.55) --
	(383.72, 41.55) --
	(383.90, 41.55) --
	(383.90, 41.55) --
	(383.93, 41.55) --
	(383.93, 41.55) --
	(383.93, 41.55) --
	(383.93, 41.55) --
	(383.98, 41.55) --
	(383.98, 41.55) --
	(384.02, 41.55) --
	(384.02, 41.55) --
	(384.06, 41.55) --
	(384.06, 41.55) --
	(384.08, 41.55) --
	(384.08, 41.55) --
	(384.10, 41.55) --
	(384.10, 41.55) --
	(384.12, 41.55) --
	(384.12, 41.55) --
	(384.13, 41.55) --
	(384.13, 41.56) --
	(384.15, 41.56) --
	(384.15, 41.56) --
	(384.15, 41.56) --
	(384.15, 41.56) --
	(384.16, 41.56) --
	(384.16, 41.56) --
	(384.16, 41.56) --
	(384.16, 41.56) --
	(384.19, 41.56) --
	(384.19, 41.56) --
	(384.24, 41.56) --
	(384.24, 41.56) --
	(384.24, 41.56) --
	(384.24, 41.56) --
	(384.30, 41.56) --
	(384.30, 41.56) --
	(384.31, 41.56) --
	(384.31, 41.56) --
	(384.36, 41.56) --
	(384.36, 41.56) --
	(384.38, 41.56) --
	(384.38, 41.56) --
	(384.40, 41.56) --
	(384.40, 41.56) --
	(384.41, 41.56) --
	(384.41, 41.57) --
	(384.42, 41.57) --
	(384.42, 41.57) --
	(384.44, 41.57) --
	(384.44, 41.57) --
	(384.49, 41.57) --
	(384.49, 41.57) --
	(384.60, 41.57) --
	(384.60, 41.57) --
	(384.61, 41.57) --
	(384.61, 41.57) --
	(384.61, 41.57) --
	(384.61, 41.57) --
	(384.66, 41.57) --
	(384.66, 41.57) --
	(384.68, 41.57) --
	(384.68, 41.57) --
	(384.71, 41.57) --
	(384.71, 41.57) --
	(384.79, 41.57) --
	(384.79, 41.57) --
	(384.80, 41.57) --
	(384.80, 41.57) --
	(384.81, 41.57) --
	(384.81, 41.58) --
	(384.85, 41.58) --
	(384.85, 41.58) --
	(384.87, 41.58) --
	(384.87, 41.58) --
	(384.91, 41.58) --
	(384.91, 41.58) --
	(384.99, 41.58) --
	(384.99, 41.58) --
	(384.99, 41.58) --
	(384.99, 41.58) --
	(385.00, 41.58) --
	(385.00, 41.58) --
	(385.03, 41.58) --
	(385.03, 41.58) --
	(385.04, 41.58) --
	(385.04, 41.58) --
	(385.04, 41.58) --
	(385.04, 41.58) --
	(385.05, 41.58) --
	(385.05, 41.58) --
	(385.11, 41.58) --
	(385.11, 41.58) --
	(385.20, 41.58) --
	(385.20, 41.59) --
	(385.22, 41.59) --
	(385.22, 41.59) --
	(385.24, 41.59) --
	(385.24, 41.59) --
	(385.28, 41.59) --
	(385.28, 41.59) --
	(385.29, 41.59) --
	(385.29, 41.59) --
	(385.34, 41.59) --
	(385.34, 41.59) --
	(385.35, 41.59) --
	(385.35, 41.59) --
	(385.36, 41.59) --
	(385.36, 41.59) --
	(385.37, 41.59) --
	(385.37, 41.59) --
	(385.38, 41.59) --
	(385.38, 41.59) --
	(385.44, 41.59) --
	(385.44, 41.59) --
	(385.50, 41.59) --
	(385.50, 41.59) --
	(385.57, 41.59) --
	(385.57, 41.60) --
	(385.62, 41.60) --
	(385.62, 41.60) --
	(385.65, 41.60) --
	(385.65, 41.60) --
	(385.66, 41.60) --
	(385.66, 41.60) --
	(385.71, 41.60) --
	(385.71, 41.60) --
	(385.73, 41.60) --
	(385.73, 41.60) --
	(385.74, 41.60) --
	(385.74, 41.60) --
	(385.75, 41.60) --
	(385.75, 41.60) --
	(385.76, 41.60) --
	(385.76, 41.60) --
	(385.76, 41.60) --
	(385.76, 41.60) --
	(385.82, 41.60) --
	(385.82, 41.60) --
	(385.83, 41.60) --
	(385.83, 41.60) --
	(385.83, 41.60) --
	(385.83, 41.61) --
	(385.85, 41.61) --
	(385.85, 41.61) --
	(385.85, 41.61) --
	(385.85, 41.61) --
	(385.87, 41.61) --
	(385.87, 41.61) --
	(385.88, 41.61) --
	(385.88, 41.61) --
	(385.96, 41.61) --
	(385.96, 41.61) --
	(385.98, 41.61) --
	(385.98, 41.61) --
	(385.98, 41.61) --
	(385.98, 41.61) --
	(386.02, 41.61) --
	(386.02, 41.61) --
	(386.07, 41.61) --
	(386.07, 41.61) --
	(386.08, 41.61) --
	(386.08, 41.61) --
	(386.09, 41.61) --
	(386.09, 41.61) --
	(386.12, 41.61) --
	(386.12, 41.62) --
	(386.14, 41.62) --
	(386.14, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.18, 41.62) --
	(386.18, 41.62) --
	(386.25, 41.62) --
	(386.25, 41.62) --
	(386.25, 41.62) --
	(386.25, 41.62) --
	(386.29, 41.62) --
	(386.29, 41.62) --
	(386.33, 41.62) --
	(386.33, 41.62) --
	(386.36, 41.62) --
	(386.36, 41.62) --
	(386.37, 41.62) --
	(386.37, 41.62) --
	(386.40, 41.62) --
	(386.40, 41.63) --
	(386.43, 41.63) --
	(386.43, 41.63) --
	(386.45, 41.63) --
	(386.45, 41.63) --
	(386.46, 41.63) --
	(386.46, 41.63) --
	(386.48, 41.63) --
	(386.48, 41.63) --
	(386.50, 41.63) --
	(386.50, 41.63) --
	(386.52, 41.63) --
	(386.52, 41.63) --
	(386.54, 41.63) --
	(386.54, 41.63) --
	(386.55, 41.63) --
	(386.55, 41.63) --
	(386.65, 41.63) --
	(386.65, 41.63) --
	(386.67, 41.63) --
	(386.67, 41.63) --
	(386.69, 41.63) --
	(386.69, 41.63) --
	(386.72, 41.63) --
	(386.72, 41.64) --
	(386.80, 41.64) --
	(386.80, 41.64) --
	(386.82, 41.64) --
	(386.82, 41.64) --
	(386.84, 41.64) --
	(386.84, 41.64) --
	(386.86, 41.64) --
	(386.86, 41.64) --
	(386.95, 41.64) --
	(386.95, 41.64) --
	(386.98, 41.64) --
	(386.98, 41.64) --
	(387.00, 41.64) --
	(387.00, 41.64) --
	(387.05, 41.64) --
	(387.05, 41.64) --
	(387.12, 41.64) --
	(387.12, 41.64) --
	(387.16, 41.64) --
	(387.16, 41.64) --
	(387.19, 41.64) --
	(387.19, 41.64) --
	(387.19, 41.64) --
	(387.19, 41.64) --
	(387.24, 41.64) --
	(387.24, 41.65) --
	(387.27, 41.65) --
	(387.27, 41.65) --
	(387.30, 41.65) --
	(387.30, 41.65) --
	(387.33, 41.65) --
	(387.33, 41.65) --
	(387.36, 41.65) --
	(387.36, 41.65) --
	(387.39, 41.65) --
	(387.39, 41.65) --
	(387.41, 41.65) --
	(387.41, 41.65) --
	(387.46, 41.65) --
	(387.46, 41.65) --
	(387.53, 41.65) --
	(387.53, 41.65) --
	(387.56, 41.65) --
	(387.56, 41.65) --
	(387.62, 41.65) --
	(387.62, 41.65) --
	(387.63, 41.65) --
	(387.63, 41.65) --
	(387.64, 41.65) --
	(387.64, 41.66) --
	(387.65, 41.66) --
	(387.65, 41.66) --
	(387.70, 41.66) --
	(387.70, 41.66) --
	(387.73, 41.66) --
	(387.73, 41.66) --
	(387.79, 41.66) --
	(387.79, 41.66) --
	(387.80, 41.66) --
	(387.80, 41.66) --
	(387.95, 41.66) --
	(387.95, 41.66) --
	(387.98, 41.66) --
	(387.98, 41.66) --
	(388.00, 41.66) --
	(388.00, 41.66) --
	(388.08, 41.66) --
	(388.08, 41.66) --
	(388.08, 41.66) --
	(388.08, 41.66) --
	(388.12, 41.66) --
	(388.12, 41.66) --
	(388.13, 41.66) --
	(388.13, 41.67) --
	(388.22, 41.67) --
	(388.22, 41.67) --
	(388.24, 41.67) --
	(388.24, 41.67) --
	(388.25, 41.67) --
	(388.25, 41.67) --
	(388.30, 41.67) --
	(388.30, 41.67) --
	(388.38, 41.67) --
	(388.38, 41.67) --
	(388.41, 41.67) --
	(388.41, 41.67) --
	(388.42, 41.67) --
	(388.42, 41.67) --
	(388.45, 41.67) --
	(388.45, 41.67) --
	(388.46, 41.67) --
	(388.46, 41.67) --
	(388.46, 41.67) --
	(388.46, 41.67) --
	(388.59, 41.67) --
	(388.59, 41.67) --
	(388.65, 41.67) --
	(388.65, 41.68) --
	(388.69, 41.68) --
	(388.69, 41.68) --
	(388.80, 41.68) --
	(388.80, 41.68) --
	(388.80, 41.68) --
	(388.80, 41.68) --
	(388.83, 41.68) --
	(388.83, 41.68) --
	(388.85, 41.68) --
	(388.85, 41.68) --
	(388.87, 41.68) --
	(388.87, 41.68) --
	(388.93, 41.68) --
	(388.93, 41.68) --
	(388.99, 41.68) --
	(388.99, 41.68) --
	(388.99, 41.68) --
	(388.99, 41.68) --
	(389.00, 41.68) --
	(389.00, 41.68) --
	(389.00, 41.68) --
	(389.00, 41.68) --
	(389.04, 41.68) --
	(389.04, 41.69) --
	(389.07, 41.69) --
	(389.07, 41.69) --
	(389.10, 41.69) --
	(389.10, 41.69) --
	(389.11, 41.69) --
	(389.11, 41.69) --
	(389.17, 41.69) --
	(389.17, 41.69) --
	(389.19, 41.69) --
	(389.19, 41.69) --
	(389.21, 41.69) --
	(389.21, 41.69) --
	(389.26, 41.69) --
	(389.26, 41.69) --
	(389.27, 41.69) --
	(389.27, 41.69) --
	(389.37, 41.69) --
	(389.37, 41.69) --
	(389.45, 41.69) --
	(389.45, 41.69) --
	(389.49, 41.69) --
	(389.49, 41.69) --
	(389.51, 41.69) --
	(389.51, 41.70) --
	(389.51, 41.70) --
	(389.51, 41.70) --
	(389.52, 41.70) --
	(389.52, 41.70) --
	(389.53, 41.70) --
	(389.53, 41.70) --
	(389.53, 41.70) --
	(389.53, 41.70) --
	(389.58, 41.70) --
	(389.58, 41.70) --
	(389.61, 41.70) --
	(389.61, 41.70) --
	(389.64, 41.70) --
	(389.64, 41.70) --
	(389.64, 41.70) --
	(389.64, 41.70) --
	(389.69, 41.70) --
	(389.69, 41.70) --
	(389.73, 41.70) --
	(389.73, 41.70) --
	(389.81, 41.70) --
	(389.81, 41.70) --
	(389.82, 41.70) --
	(389.82, 41.71) --
	(389.84, 41.71) --
	(389.84, 41.71) --
	(389.89, 41.71) --
	(389.89, 41.71) --
	(390.05, 41.71) --
	(390.05, 41.71) --
	(390.08, 41.71) --
	(390.08, 41.71) --
	(390.12, 41.71) --
	(390.12, 41.71) --
	(390.13, 41.71) --
	(390.13, 41.71) --
	(390.17, 41.71) --
	(390.17, 41.71) --
	(390.22, 41.71) --
	(390.22, 41.71) --
	(390.25, 41.71) --
	(390.25, 41.71) --
	(390.35, 41.71) --
	(390.35, 41.71) --
	(390.36, 41.71) --
	(390.36, 41.71) --
	(390.36, 41.71) --
	(390.36, 41.71) --
	(390.37, 41.71) --
	(390.37, 41.72) --
	(390.37, 41.72) --
	(390.37, 41.72) --
	(390.42, 41.72) --
	(390.42, 41.72) --
	(390.47, 41.72) --
	(390.47, 41.72) --
	(390.51, 41.72) --
	(390.51, 41.72) --
	(390.64, 41.72) --
	(390.64, 41.72) --
	(390.69, 41.72) --
	(390.69, 41.72) --
	(390.69, 41.72) --
	(390.69, 41.72) --
	(390.71, 41.72) --
	(390.71, 41.72) --
	(390.75, 41.72) --
	(390.75, 41.72) --
	(390.92, 41.72) --
	(390.92, 41.72) --
	(390.94, 41.72) --
	(390.94, 41.72) --
	(390.94, 41.72) --
	(390.94, 41.73) --
	(391.01, 41.73) --
	(391.01, 41.73) --
	(391.03, 41.73) --
	(391.03, 41.73) --
	(391.13, 41.73) --
	(391.13, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.23, 41.73) --
	(391.23, 41.73) --
	(391.29, 41.73) --
	(391.29, 41.73) --
	(391.30, 41.73) --
	(391.30, 41.73) --
	(391.33, 41.73) --
	(391.33, 41.73) --
	(391.37, 41.73) --
	(391.37, 41.74) --
	(391.38, 41.74) --
	(391.38, 41.74) --
	(391.39, 41.74) --
	(391.39, 41.74) --
	(391.66, 41.74) --
	(391.66, 41.74) --
	(391.77, 41.74) --
	(391.77, 41.74) --
	(391.80, 41.74) --
	(391.80, 41.74) --
	(391.84, 41.74) --
	(391.84, 41.74) --
	(391.85, 41.74) --
	(391.85, 41.74) --
	(391.95, 41.74) --
	(391.95, 41.74) --
	(391.96, 41.74) --
	(391.96, 41.74) --
	(391.98, 41.74) --
	(391.98, 41.74) --
	(392.20, 41.74) --
	(392.20, 41.74) --
	(392.22, 41.74) --
	(392.22, 41.75) --
	(392.29, 41.75) --
	(392.29, 41.75) --
	(392.33, 41.75) --
	(392.33, 41.75) --
	(392.37, 41.75) --
	(392.37, 41.75) --
	(392.38, 41.75) --
	(392.38, 41.75) --
	(392.42, 41.75) --
	(392.42, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.50, 41.75) --
	(392.50, 41.75) --
	(392.53, 41.75) --
	(392.53, 41.75) --
	(392.54, 41.75) --
	(392.54, 41.75) --
	(392.58, 41.75) --
	(392.58, 41.76) --
	(392.64, 41.76) --
	(392.64, 41.76) --
	(392.65, 41.76) --
	(392.65, 41.76) --
	(392.68, 41.76) --
	(392.68, 41.76) --
	(392.71, 41.76) --
	(392.71, 41.76) --
	(392.81, 41.76) --
	(392.81, 41.76) --
	(392.88, 41.76) --
	(392.88, 41.76) --
	(392.89, 41.76) --
	(392.89, 41.76) --
	(392.90, 41.76) --
	(392.90, 41.76) --
	(393.01, 41.76) --
	(393.01, 41.76) --
	(393.04, 41.76) --
	(393.04, 41.76) --
	(393.05, 41.76) --
	(393.05, 41.76) --
	(393.10, 41.76) --
	(393.10, 41.77) --
	(393.18, 41.77) --
	(393.18, 41.77) --
	(393.19, 41.77) --
	(393.19, 41.77) --
	(393.19, 41.77) --
	(393.19, 41.77) --
	(393.35, 41.77) --
	(393.35, 41.77) --
	(393.36, 41.77) --
	(393.36, 41.77) --
	(393.60, 41.77) --
	(393.60, 41.77) --
	(393.60, 41.77) --
	(393.60, 41.77) --
	(393.62, 41.77) --
	(393.62, 41.77) --
	(393.64, 41.77) --
	(393.64, 41.77) --
	(393.83, 41.77) --
	(393.83, 41.77) --
	(393.94, 41.77) --
	(393.94, 41.77) --
	(394.01, 41.77) --
	(394.01, 41.78) --
	(394.04, 41.78) --
	(394.04, 41.78) --
	(394.09, 41.78) --
	(394.09, 41.78) --
	(394.10, 41.78) --
	(394.10, 41.78) --
	(394.16, 41.78) --
	(394.16, 41.78) --
	(394.20, 41.78) --
	(394.20, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.31, 41.78) --
	(394.31, 41.78) --
	(394.35, 41.78) --
	(394.35, 41.78) --
	(394.37, 41.78) --
	(394.37, 41.78) --
	(394.37, 41.78) --
	(394.37, 41.79) --
	(394.41, 41.79) --
	(394.41, 41.79) --
	(394.42, 41.79) --
	(394.42, 41.79) --
	(394.49, 41.79) --
	(394.49, 41.79) --
	(394.53, 41.79) --
	(394.53, 41.79) --
	(394.55, 41.79) --
	(394.55, 41.79) --
	(394.60, 41.79) --
	(394.60, 41.79) --
	(394.60, 41.79) --
	(394.60, 41.79) --
	(394.65, 41.79) --
	(394.65, 41.79) --
	(394.83, 41.79) --
	(394.83, 41.79) --
	(394.84, 41.79) --
	(394.84, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.80) --
	(394.96, 41.80) --
	(394.96, 41.80) --
	(395.08, 41.80) --
	(395.08, 41.80) --
	(395.32, 41.80) --
	(395.32, 41.80) --
	(395.35, 41.80) --
	(395.35, 41.80) --
	(395.57, 41.80) --
	(395.57, 41.80) --
	(395.57, 41.80) --
	(395.57, 41.80) --
	(395.61, 41.80) --
	(395.61, 41.80) --
	(395.68, 41.80) --
	(395.68, 41.80) --
	(395.76, 41.80) --
	(395.76, 41.80) --
	(395.78, 41.80) --
	(395.78, 41.80) --
	(395.96, 41.80) --
	(395.96, 41.80) --
	(395.97, 41.80) --
	(395.97, 41.81) --
	(396.02, 41.81) --
	(396.02, 41.81) --
	(396.04, 41.81) --
	(396.04, 41.81) --
	(396.09, 41.81) --
	(396.09, 41.81) --
	(396.20, 41.81) --
	(396.20, 41.81) --
	(396.37, 41.81) --
	(396.37, 41.81) --
	(396.38, 41.81) --
	(396.38, 41.81) --
	(396.40, 41.81) --
	(396.40, 41.81) --
	(396.46, 41.81) --
	(396.46, 41.81) --
	(396.48, 41.81) --
	(396.48, 41.81) --
	(396.53, 41.81) --
	(396.53, 41.81) --
	(396.64, 41.81) --
	(396.64, 41.81) --
	(396.64, 41.81) --
	(396.64, 41.82) --
	(396.73, 41.82) --
	(396.73, 41.82) --
	(396.87, 41.82) --
	(396.87, 41.82) --
	(396.90, 41.82) --
	(396.90, 41.82) --
	(396.91, 41.82) --
	(396.91, 41.82) --
	(396.96, 41.82) --
	(396.96, 41.82) --
	(397.00, 41.82) --
	(397.00, 41.82) --
	(397.03, 41.82) --
	(397.03, 41.82) --
	(397.11, 41.82) --
	(397.11, 41.82) --
	(397.13, 41.82) --
	(397.13, 41.82) --
	(397.23, 41.82) --
	(397.23, 41.82) --
	(397.27, 41.82) --
	(397.27, 41.82) --
	(397.37, 41.82) --
	(397.37, 41.83) --
	(397.41, 41.83) --
	(397.41, 41.83) --
	(397.45, 41.83) --
	(397.45, 41.83) --
	(397.54, 41.83) --
	(397.54, 41.83) --
	(397.57, 41.83) --
	(397.57, 41.83) --
	(397.74, 41.83) --
	(397.74, 41.83) --
	(397.79, 41.83) --
	(397.79, 41.83) --
	(397.81, 41.83) --
	(397.81, 41.83) --
	(397.92, 41.83) --
	(397.92, 41.83) --
	(397.92, 41.83) --
	(397.92, 41.83) --
	(397.96, 41.83) --
	(397.96, 41.83) --
	(398.06, 41.83) --
	(398.06, 41.83) --
	(398.15, 41.83) --
	(398.15, 41.84) --
	(398.22, 41.84) --
	(398.22, 41.84) --
	(398.25, 41.84) --
	(398.25, 41.84) --
	(398.32, 41.84) --
	(398.32, 41.84) --
	(398.43, 41.84) --
	(398.43, 41.84) --
	(398.61, 41.84) --
	(398.61, 41.84) --
	(398.63, 41.84) --
	(398.63, 41.84) --
	(398.69, 41.84) --
	(398.69, 41.84) --
	(398.72, 41.84) --
	(398.72, 41.84) --
	(398.73, 41.84) --
	(398.73, 41.84) --
	(398.88, 41.84) --
	(398.88, 41.84) --
	(398.90, 41.84) --
	(398.90, 41.84) --
	(398.90, 41.84) --
	(398.90, 41.85) --
	(398.91, 41.85) --
	(398.91, 41.85) --
	(398.91, 41.85) --
	(398.91, 41.85) --
	(399.02, 41.85) --
	(399.02, 41.85) --
	(399.32, 41.85) --
	(399.32, 41.85) --
	(399.38, 41.85) --
	(399.38, 41.85) --
	(399.44, 41.85) --
	(399.44, 41.85) --
	(399.50, 41.85) --
	(399.50, 41.85) --
	(399.67, 41.85) --
	(399.67, 41.85) --
	(399.68, 41.85) --
	(399.68, 41.85) --
	(399.70, 41.85) --
	(399.70, 41.85) --
	(399.78, 41.85) --
	(399.78, 41.85) --
	(400.12, 41.85) --
	(400.12, 41.86) --
	(400.27, 41.86) --
	(400.27, 41.86) --
	(400.28, 41.86) --
	(400.28, 41.86) --
	(400.37, 41.86) --
	(400.37, 41.86) --
	(400.48, 41.86) --
	(400.48, 41.86) --
	(400.56, 41.86) --
	(400.56, 41.86) --
	(400.57, 41.86) --
	(400.57, 41.86) --
	(400.69, 41.86) --
	(400.69, 41.86) --
	(400.76, 41.86) --
	(400.76, 41.86) --
	(401.03, 41.86) --
	(401.03, 41.86) --
	(401.18, 41.86) --
	(401.18, 41.86) --
	(401.25, 41.86) --
	(401.25, 41.86) --
	(401.67, 41.86) --
	(401.67, 41.86) --
	(401.84, 41.86) --
	(401.84, 41.87) --
	(402.07, 41.87) --
	(402.07, 41.87) --
	(402.58, 41.87) --
	(402.58, 41.87) --
	(402.66, 41.87) --
	(402.66, 41.87) --
	(402.74, 41.87) --
	(402.74, 41.87) --
	(402.95, 41.87) --
	(402.95, 41.87) --
	(403.05, 41.87) --
	(403.05, 41.87) --
	(403.15, 41.87) --
	(403.15, 41.87) --
	(403.39, 41.87) --
	(403.39, 41.87) --
	(403.39, 41.87) --
	(403.39, 41.87) --
	(403.47, 41.87) --
	(403.47, 41.87) --
	(403.62, 41.87) --
	(403.62, 41.87) --
	(404.01, 41.87) --
	(404.01, 41.88) --
	(404.05, 41.88) --
	(404.05, 41.88) --
	(404.19, 41.88) --
	(404.19, 41.88) --
	(404.21, 41.88) --
	(404.21, 41.88) --
	(404.33, 41.88) --
	(404.33, 41.88) --
	(404.41, 41.88) --
	(404.41, 41.88) --
	(404.69, 41.88) --
	(404.69, 41.88) --
	(404.78, 41.88) --
	(404.78, 41.88) --
	(404.98, 41.88) --
	(404.98, 41.88) --
	(405.49, 41.88) --
	(405.49, 41.88) --
	(405.84, 41.88) --
	(405.84, 41.88) --
	(405.88, 41.88) --
	(405.88, 41.88) --
	(406.06, 41.88) --
	(406.06, 41.89) --
	(406.21, 41.89) --
	(406.21, 41.89) --
	(406.25, 41.89) --
	(406.25, 41.89) --
	(406.41, 41.89) --
	(406.41, 41.89) --
	(406.44, 41.89) --
	(406.44, 41.89) --
	(406.46, 41.89) --
	(406.46, 41.89) --
	(407.10, 41.89) --
	(407.10, 41.89) --
	(407.50, 41.89) --
	(407.50, 41.89) --
	(407.72, 41.89) --
	(407.72, 41.89) --
	(408.11, 41.89) --
	(408.11, 41.89) --
	(408.29, 41.89) --
	(408.29, 41.89) --
	(408.92, 41.89) --
	(408.92, 41.89) --
	(409.77, 41.89) --
	(409.77, 41.90) --
	(410.02, 41.90) --
	(410.02, 41.90) --
	(410.25, 41.90) --
	(410.25, 41.90) --
	(411.05, 41.90) --
	(411.05, 41.90) --
	(411.18, 41.90) --
	(411.18, 41.90) --
	(411.29, 41.90) --
	(411.29, 41.90) --
	(411.34, 41.90) --
	(411.34, 41.90) --
	(411.84, 41.90) --
	(411.84, 41.90) --
	(411.95, 41.90) --
	(411.95, 41.90) --
	(411.99, 41.90) --
	(411.99, 41.90) --
	(412.16, 41.90) --
	(412.16, 41.90) --
	(412.39, 41.90) --
	(412.39, 41.90) --
	(412.76, 41.90) --
	(412.76, 41.91) --
	(413.36, 41.91) --
	(413.36, 41.91) --
	(413.75, 41.91) --
	(413.75, 41.91) --
	(413.91, 41.91) --
	(413.91, 41.91) --
	(414.18, 41.91) --
	(414.18, 41.91) --
	(414.19, 41.91) --
	(414.19, 41.91) --
	(414.41, 41.91) --
	(414.41, 41.91) --
	(414.48, 41.91) --
	(414.48, 41.91) --
	(414.74, 41.91) --
	(414.74, 41.91) --
	(415.32, 41.91) --
	(415.32, 41.91) --
	(415.90, 41.91) --
	(415.90, 41.91) --
	(416.35, 41.91) --
	(416.35, 41.91) --
	(416.57, 41.91) --
	(416.57, 41.92) --
	(416.77, 41.92) --
	(416.77, 41.92) --
	(417.33, 41.92) --
	(417.33, 41.92) --
	(418.59, 41.92) --
	(418.59, 41.92) --
	(419.29, 41.92) --
	(419.29, 41.92) --
	(419.37, 41.92) --
	(419.37, 41.92) --
	(419.69, 41.92) --
	(419.69, 41.92) --
	(420.05, 41.92) --
	(420.05, 41.92) --
	(420.50, 41.92) --
	(420.50, 41.92) --
	(420.66, 41.92) --
	(420.66, 41.92) --
	(421.49, 41.92) --
	(421.49, 41.92) --
	(421.61, 41.92) --
	(421.61, 41.92) --
	(421.71, 41.92) --
	(421.71, 41.93) --
	(421.95, 41.93) --
	(421.95, 41.93) --
	(423.11, 41.93) --
	(423.11, 41.93) --
	(424.83, 41.93) --
	(424.83, 41.93) --
	(428.05, 41.93) --
	(428.05, 41.93) --
	(428.34, 41.93) --
	(428.34, 41.93) --
	(429.15, 41.93) --
	(429.15, 41.93) --
	(430.53, 41.93) --
	(430.53, 41.93) --
	(430.76, 41.93) --
	(430.76, 41.93) --
	(433.01, 41.93) --
	(433.01, 41.93) --
	(433.21, 41.93) --
	(433.21, 41.93) --
	(433.25, 41.93) --
	(433.25, 41.93) --
	(438.05, 41.93) --
	(438.05, 41.94) --
	(438.07, 41.94) --
	(438.07, 41.94) --
	(440.06, 41.94) --
	(440.06, 41.94) --
	(441.32, 41.94) --
	(441.32, 41.94) --
	(444.22, 41.94) --
	(444.22, 41.94) --
	(446.40, 41.94) --
	(446.40, 41.94) --
	(447.82, 41.94) --
	(447.82, 41.94) --
	(459.65, 41.94) --
	(459.65, 41.94) --
	(466.31, 41.94) --
	(466.31, 41.94) --
	(481.47, 41.94) --
	(481.47, 41.94) --
	(493.11, 41.94) --
	(493.11, 41.94) --
	(500.39, 41.94) --
	(500.39, 41.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (390.22, 37.44) -- (390.22,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 62.48) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 85.68) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,108.88) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 41.48) --
	(367.33, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 64.68) --
	(367.33, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 87.89) --
	(367.33, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,111.09) --
	(367.33,111.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.41, 34.69) --
	(376.41, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.49, 34.69) --
	(420.49, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.57, 34.69) --
	(464.57, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (376.41, 28.08) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (420.49, 28.08) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (464.57, 28.08) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.86, 18.50) {Impressions per User};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.27, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.33,133.53) {Impressions/User};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/remaining_bias_by_funnel.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:23:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);

\path[] (  0.00, -0.00) rectangle (469.76,578.16);
\end{scope}
\begin{scope}
\path[clip] ( 31.15,394.34) rectangle (368.43,557.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.15,394.34) rectangle (368.43,557.50);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,422.17) --
	(368.43,422.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,463.00) --
	(368.43,463.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,503.82) --
	(368.43,503.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,544.64) --
	(368.43,544.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.17,394.34) --
	( 80.17,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.38,394.34) --
	(126.38,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.58,394.34) --
	(172.58,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.66,394.34) --
	(233.66,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.89,394.34) --
	(306.89,557.50);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,401.76) --
	(368.43,401.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,442.58) --
	(368.43,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,483.41) --
	(368.43,483.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,524.23) --
	(368.43,524.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,394.34) --
	( 53.15,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20,394.34) --
	(107.20,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55,394.34) --
	(145.55,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61,394.34) --
	(199.61,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71,394.34) --
	(267.71,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07,394.34) --
	(346.07,557.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,401.76) rectangle ( 59.81,418.09);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,401.76) rectangle ( 73.14,435.78);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,401.76) rectangle ( 86.48,475.24);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,401.76) rectangle ( 99.81,509.26);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,401.76) rectangle (113.14,550.09);

\path[fill=fillColor,fill opacity=0.60] (113.14,401.76) rectangle (126.47,541.92);

\path[fill=fillColor,fill opacity=0.60] (126.47,401.76) rectangle (139.80,501.10);

\path[fill=fillColor,fill opacity=0.60] (139.80,401.76) rectangle (153.13,486.13);

\path[fill=fillColor,fill opacity=0.60] (153.13,401.76) rectangle (166.46,431.70);

\path[fill=fillColor,fill opacity=0.60] (166.46,401.76) rectangle (179.80,415.37);

\path[fill=fillColor,fill opacity=0.60] (179.80,401.76) rectangle (193.13,418.09);

\path[fill=fillColor,fill opacity=0.60] (193.13,401.76) rectangle (206.46,405.84);

\path[fill=fillColor,fill opacity=0.60] (206.46,401.76) rectangle (219.79,404.48);

\path[fill=fillColor,fill opacity=0.60] (219.79,401.76) rectangle (233.12,404.48);

\path[fill=fillColor,fill opacity=0.60] (233.12,401.76) rectangle (246.45,407.20);

\path[fill=fillColor,fill opacity=0.60] (246.45,401.76) rectangle (259.78,404.48);

\path[fill=fillColor,fill opacity=0.60] (259.78,401.76) rectangle (273.12,403.12);

\path[fill=fillColor,fill opacity=0.60] (273.12,401.76) rectangle (286.45,401.76);

\path[fill=fillColor,fill opacity=0.60] (286.45,401.76) rectangle (299.78,403.12);

\path[fill=fillColor,fill opacity=0.60] (299.78,401.76) rectangle (313.11,404.48);

\path[fill=fillColor,fill opacity=0.60] (313.11,401.76) rectangle (326.44,403.12);

\path[fill=fillColor,fill opacity=0.60] (326.44,401.76) rectangle (339.77,403.12);

\path[fill=fillColor,fill opacity=0.60] (339.77,401.76) rectangle (353.10,401.76);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,401.76) rectangle ( 59.81,435.78);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,401.76) rectangle ( 73.14,488.85);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,401.76) rectangle ( 86.48,497.01);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,401.76) rectangle ( 99.81,498.38);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,401.76) rectangle (113.14,520.15);

\path[fill=fillColor,fill opacity=0.60] (113.14,401.76) rectangle (126.47,506.54);

\path[fill=fillColor,fill opacity=0.60] (126.47,401.76) rectangle (139.80,482.05);

\path[fill=fillColor,fill opacity=0.60] (139.80,401.76) rectangle (153.13,461.63);

\path[fill=fillColor,fill opacity=0.60] (153.13,401.76) rectangle (166.46,430.34);

\path[fill=fillColor,fill opacity=0.60] (166.46,401.76) rectangle (179.80,409.92);

\path[fill=fillColor,fill opacity=0.60] (179.80,401.76) rectangle (193.13,419.45);

\path[fill=fillColor,fill opacity=0.60] (193.13,401.76) rectangle (206.46,412.65);

\path[fill=fillColor,fill opacity=0.60] (206.46,401.76) rectangle (219.79,405.84);

\path[fill=fillColor,fill opacity=0.60] (219.79,401.76) rectangle (233.12,407.20);

\path[fill=fillColor,fill opacity=0.60] (233.12,401.76) rectangle (246.45,408.56);

\path[fill=fillColor,fill opacity=0.60] (246.45,401.76) rectangle (259.78,412.65);

\path[fill=fillColor,fill opacity=0.60] (259.78,401.76) rectangle (273.12,403.12);

\path[fill=fillColor,fill opacity=0.60] (273.12,401.76) rectangle (286.45,405.84);

\path[fill=fillColor,fill opacity=0.60] (286.45,401.76) rectangle (299.78,403.12);

\path[fill=fillColor,fill opacity=0.60] (299.78,401.76) rectangle (313.11,407.20);

\path[fill=fillColor,fill opacity=0.60] (313.11,401.76) rectangle (326.44,405.84);

\path[fill=fillColor,fill opacity=0.60] (326.44,401.76) rectangle (339.77,405.84);

\path[fill=fillColor,fill opacity=0.60] (339.77,401.76) rectangle (353.10,401.76);
\end{scope}
\begin{scope}
\path[clip] ( 31.15,210.53) rectangle (368.43,373.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.15,210.53) rectangle (368.43,373.69);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,237.26) --
	(368.43,237.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,275.88) --
	(368.43,275.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,314.51) --
	(368.43,314.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,353.14) --
	(368.43,353.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.17,210.53) --
	( 80.17,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.38,210.53) --
	(126.38,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.58,210.53) --
	(172.58,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.66,210.53) --
	(233.66,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.89,210.53) --
	(306.89,373.69);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,217.94) --
	(368.43,217.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,256.57) --
	(368.43,256.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,295.20) --
	(368.43,295.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,333.82) --
	(368.43,333.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,372.45) --
	(368.43,372.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,210.53) --
	( 53.15,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20,210.53) --
	(107.20,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55,210.53) --
	(145.55,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61,210.53) --
	(199.61,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71,210.53) --
	(267.71,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07,210.53) --
	(346.07,373.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,217.94) rectangle ( 59.81,236.48);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,217.94) rectangle ( 73.14,255.03);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,217.94) rectangle ( 86.48,284.38);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,217.94) rectangle ( 99.81,319.92);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,217.94) rectangle (113.14,355.45);

\path[fill=fillColor,fill opacity=0.60] (113.14,217.94) rectangle (126.47,343.09);

\path[fill=fillColor,fill opacity=0.60] (126.47,217.94) rectangle (139.80,287.47);

\path[fill=fillColor,fill opacity=0.60] (139.80,217.94) rectangle (153.13,285.93);

\path[fill=fillColor,fill opacity=0.60] (153.13,217.94) rectangle (166.46,258.12);

\path[fill=fillColor,fill opacity=0.60] (166.46,217.94) rectangle (179.80,228.76);

\path[fill=fillColor,fill opacity=0.60] (179.80,217.94) rectangle (193.13,227.21);

\path[fill=fillColor,fill opacity=0.60] (193.13,217.94) rectangle (206.46,225.67);

\path[fill=fillColor,fill opacity=0.60] (206.46,217.94) rectangle (219.79,221.03);

\path[fill=fillColor,fill opacity=0.60] (219.79,217.94) rectangle (233.12,221.03);

\path[fill=fillColor,fill opacity=0.60] (233.12,217.94) rectangle (246.45,221.03);

\path[fill=fillColor,fill opacity=0.60] (246.45,217.94) rectangle (259.78,219.49);

\path[fill=fillColor,fill opacity=0.60] (259.78,217.94) rectangle (273.12,219.49);

\path[fill=fillColor,fill opacity=0.60] (273.12,217.94) rectangle (286.45,217.94);

\path[fill=fillColor,fill opacity=0.60] (286.45,217.94) rectangle (299.78,217.94);

\path[fill=fillColor,fill opacity=0.60] (299.78,217.94) rectangle (313.11,217.94);

\path[fill=fillColor,fill opacity=0.60] (313.11,217.94) rectangle (326.44,217.94);

\path[fill=fillColor,fill opacity=0.60] (326.44,217.94) rectangle (339.77,217.94);

\path[fill=fillColor,fill opacity=0.60] (339.77,217.94) rectangle (353.10,217.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,217.94) rectangle ( 59.81,287.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,217.94) rectangle ( 73.14,366.27);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,217.94) rectangle ( 86.48,324.55);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,217.94) rectangle ( 99.81,285.93);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,217.94) rectangle (113.14,276.66);

\path[fill=fillColor,fill opacity=0.60] (113.14,217.94) rectangle (126.47,281.29);

\path[fill=fillColor,fill opacity=0.60] (126.47,217.94) rectangle (139.80,262.75);

\path[fill=fillColor,fill opacity=0.60] (139.80,217.94) rectangle (153.13,255.03);

\path[fill=fillColor,fill opacity=0.60] (153.13,217.94) rectangle (166.46,247.30);

\path[fill=fillColor,fill opacity=0.60] (166.46,217.94) rectangle (179.80,230.30);

\path[fill=fillColor,fill opacity=0.60] (179.80,217.94) rectangle (193.13,230.30);

\path[fill=fillColor,fill opacity=0.60] (193.13,217.94) rectangle (206.46,227.21);

\path[fill=fillColor,fill opacity=0.60] (206.46,217.94) rectangle (219.79,224.12);

\path[fill=fillColor,fill opacity=0.60] (219.79,217.94) rectangle (233.12,225.67);

\path[fill=fillColor,fill opacity=0.60] (233.12,217.94) rectangle (246.45,219.49);

\path[fill=fillColor,fill opacity=0.60] (246.45,217.94) rectangle (259.78,225.67);

\path[fill=fillColor,fill opacity=0.60] (259.78,217.94) rectangle (273.12,222.58);

\path[fill=fillColor,fill opacity=0.60] (273.12,217.94) rectangle (286.45,221.03);

\path[fill=fillColor,fill opacity=0.60] (286.45,217.94) rectangle (299.78,224.12);

\path[fill=fillColor,fill opacity=0.60] (299.78,217.94) rectangle (313.11,221.03);

\path[fill=fillColor,fill opacity=0.60] (313.11,217.94) rectangle (326.44,219.49);

\path[fill=fillColor,fill opacity=0.60] (326.44,217.94) rectangle (339.77,219.49);

\path[fill=fillColor,fill opacity=0.60] (339.77,217.94) rectangle (353.10,219.49);
\end{scope}
\begin{scope}
\path[clip] ( 31.15, 26.71) rectangle (368.43,189.87);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.15, 26.71) rectangle (368.43,189.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15, 54.96) --
	(368.43, 54.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15, 96.62) --
	(368.43, 96.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,138.29) --
	(368.43,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,179.95) --
	(368.43,179.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.17, 26.71) --
	( 80.17,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.38, 26.71) --
	(126.38,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.58, 26.71) --
	(172.58,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.66, 26.71) --
	(233.66,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.89, 26.71) --
	(306.89,189.87);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 34.13) --
	(368.43, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 75.79) --
	(368.43, 75.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,117.46) --
	(368.43,117.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,159.12) --
	(368.43,159.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 26.71) --
	( 53.15,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20, 26.71) --
	(107.20,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55, 26.71) --
	(145.55,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61, 26.71) --
	(199.61,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71, 26.71) --
	(267.71,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07, 26.71) --
	(346.07,189.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] ( 46.48, 34.13) rectangle ( 59.81, 62.46);

\path[fill=fillColor,fill opacity=0.60] ( 59.81, 34.13) rectangle ( 73.14, 97.46);

\path[fill=fillColor,fill opacity=0.60] ( 73.14, 34.13) rectangle ( 86.48,105.79);

\path[fill=fillColor,fill opacity=0.60] ( 86.48, 34.13) rectangle ( 99.81,130.79);

\path[fill=fillColor,fill opacity=0.60] ( 99.81, 34.13) rectangle (113.14,164.12);

\path[fill=fillColor,fill opacity=0.60] (113.14, 34.13) rectangle (126.47,182.45);

\path[fill=fillColor,fill opacity=0.60] (126.47, 34.13) rectangle (139.80,157.45);

\path[fill=fillColor,fill opacity=0.60] (139.80, 34.13) rectangle (153.13,127.46);

\path[fill=fillColor,fill opacity=0.60] (153.13, 34.13) rectangle (166.46, 97.46);

\path[fill=fillColor,fill opacity=0.60] (166.46, 34.13) rectangle (179.80, 60.79);

\path[fill=fillColor,fill opacity=0.60] (179.80, 34.13) rectangle (193.13, 55.79);

\path[fill=fillColor,fill opacity=0.60] (193.13, 34.13) rectangle (206.46, 42.46);

\path[fill=fillColor,fill opacity=0.60] (206.46, 34.13) rectangle (219.79, 40.79);

\path[fill=fillColor,fill opacity=0.60] (219.79, 34.13) rectangle (233.12, 39.13);

\path[fill=fillColor,fill opacity=0.60] (233.12, 34.13) rectangle (246.45, 37.46);

\path[fill=fillColor,fill opacity=0.60] (246.45, 34.13) rectangle (259.78, 35.79);

\path[fill=fillColor,fill opacity=0.60] (259.78, 34.13) rectangle (273.12, 37.46);

\path[fill=fillColor,fill opacity=0.60] (273.12, 34.13) rectangle (286.45, 40.79);

\path[fill=fillColor,fill opacity=0.60] (286.45, 34.13) rectangle (299.78, 34.13);

\path[fill=fillColor,fill opacity=0.60] (299.78, 34.13) rectangle (313.11, 35.79);

\path[fill=fillColor,fill opacity=0.60] (313.11, 34.13) rectangle (326.44, 40.79);

\path[fill=fillColor,fill opacity=0.60] (326.44, 34.13) rectangle (339.77, 34.13);

\path[fill=fillColor,fill opacity=0.60] (339.77, 34.13) rectangle (353.10, 34.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] ( 46.48, 34.13) rectangle ( 59.81,114.12);

\path[fill=fillColor,fill opacity=0.60] ( 59.81, 34.13) rectangle ( 73.14,147.45);

\path[fill=fillColor,fill opacity=0.60] ( 73.14, 34.13) rectangle ( 86.48,155.79);

\path[fill=fillColor,fill opacity=0.60] ( 86.48, 34.13) rectangle ( 99.81,140.79);

\path[fill=fillColor,fill opacity=0.60] ( 99.81, 34.13) rectangle (113.14,124.12);

\path[fill=fillColor,fill opacity=0.60] (113.14, 34.13) rectangle (126.47,115.79);

\path[fill=fillColor,fill opacity=0.60] (126.47, 34.13) rectangle (139.80,104.12);

\path[fill=fillColor,fill opacity=0.60] (139.80, 34.13) rectangle (153.13, 99.12);

\path[fill=fillColor,fill opacity=0.60] (153.13, 34.13) rectangle (166.46, 64.13);

\path[fill=fillColor,fill opacity=0.60] (166.46, 34.13) rectangle (179.80, 49.13);

\path[fill=fillColor,fill opacity=0.60] (179.80, 34.13) rectangle (193.13, 50.79);

\path[fill=fillColor,fill opacity=0.60] (193.13, 34.13) rectangle (206.46, 52.46);

\path[fill=fillColor,fill opacity=0.60] (206.46, 34.13) rectangle (219.79, 50.79);

\path[fill=fillColor,fill opacity=0.60] (219.79, 34.13) rectangle (233.12, 40.79);

\path[fill=fillColor,fill opacity=0.60] (233.12, 34.13) rectangle (246.45, 49.13);

\path[fill=fillColor,fill opacity=0.60] (246.45, 34.13) rectangle (259.78, 37.46);

\path[fill=fillColor,fill opacity=0.60] (259.78, 34.13) rectangle (273.12, 45.79);

\path[fill=fillColor,fill opacity=0.60] (273.12, 34.13) rectangle (286.45, 49.13);

\path[fill=fillColor,fill opacity=0.60] (286.45, 34.13) rectangle (299.78, 40.79);

\path[fill=fillColor,fill opacity=0.60] (299.78, 34.13) rectangle (313.11, 42.46);

\path[fill=fillColor,fill opacity=0.60] (313.11, 34.13) rectangle (326.44, 45.79);

\path[fill=fillColor,fill opacity=0.60] (326.44, 34.13) rectangle (339.77, 39.13);

\path[fill=fillColor,fill opacity=0.60] (339.77, 34.13) rectangle (353.10, 35.79);
\end{scope}
\begin{scope}
\path[clip] ( 31.15,189.87) rectangle (368.43,205.03);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.15,189.87) rectangle (368.43,205.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.79,194.97) {Lower};
\end{scope}
\begin{scope}
\path[clip] ( 31.15,373.69) rectangle (368.43,388.84);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.15,373.69) rectangle (368.43,388.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.79,378.79) {Mid};
\end{scope}
\begin{scope}
\path[clip] ( 31.15,557.50) rectangle (368.43,572.66);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.15,557.50) rectangle (368.43,572.66);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.79,562.60) {Upper};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 23.96) --
	( 53.15, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20, 23.96) --
	(107.20, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55, 23.96) --
	(145.55, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61, 23.96) --
	(199.61, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71, 23.96) --
	(267.71, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07, 23.96) --
	(346.07, 26.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 53.15, 16.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (107.20, 16.80) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.55, 16.80) {100\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.61, 16.80) {200\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (267.71, 16.80) {400\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (346.07, 16.80) {800\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,399.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,440.10) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,480.93) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,521.75) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,401.76) --
	( 31.15,401.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,442.58) --
	( 31.15,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,483.41) --
	( 31.15,483.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,524.23) --
	( 31.15,524.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,215.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,254.09) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,292.72) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,331.34) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,369.97) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,217.94) --
	( 31.15,217.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,256.57) --
	( 31.15,256.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,295.20) --
	( 31.15,295.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,333.82) --
	( 31.15,333.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,372.45) --
	( 31.15,372.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 31.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 73.31) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,114.98) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,156.64) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 34.13) --
	( 31.15, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 75.79) --
	( 31.15, 75.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,117.46) --
	( 31.15,117.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,159.12) --
	( 31.15,159.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (199.79,  7.07) {Remaining Percentage Bias};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,292.11) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.43,265.93) rectangle (464.25,318.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.43,265.93) rectangle (464.25,318.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (384.93,305.71) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (384.93,285.88) rectangle (399.39,300.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] (385.65,286.59) rectangle (398.68,299.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (384.93,271.43) rectangle (399.39,285.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] (385.65,272.14) rectangle (398.68,285.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (403.89,290.63) {exp/unexp\_spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (403.89,276.18) {exp/unexp\_dml};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/scatter_auc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:22:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);

\path[] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 33.18, 29.71) rectangle (283.58,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.18, 29.71) rectangle (283.58,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18, 74.30) --
	(283.58, 74.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18,134.78) --
	(283.58,134.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18,195.26) --
	(283.58,195.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18,255.74) --
	(283.58,255.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.55, 29.71) --
	( 79.55,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.26, 29.71) --
	(144.26,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.97, 29.71) --
	(208.97,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.68, 29.71) --
	(273.68,283.58);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18, 44.06) --
	(283.58, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18,104.54) --
	(283.58,104.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18,165.02) --
	(283.58,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18,225.50) --
	(283.58,225.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.19, 29.71) --
	( 47.19,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90, 29.71) --
	(111.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 29.71) --
	(176.61,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.32, 29.71) --
	(241.32,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.33,185.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.15, 85.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.36,196.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.31,181.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.35, 77.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.36, 98.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.12,185.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.05,178.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.07, 82.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.08,191.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.60, 97.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.92,100.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.70,184.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.21,114.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.10,149.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.13,187.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.46, 58.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.23,115.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.81,123.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.95,162.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.33,181.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.94,176.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.66,164.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.21,248.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.34,194.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.10, 69.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.13,206.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.15,202.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.37,208.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.95,204.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.07,140.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.20,149.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.00,135.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.02,139.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.82,207.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.96,101.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.44,243.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.96,218.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.86,161.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.11,236.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.12,146.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.24,204.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.42,162.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.72,116.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.25,121.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.81,171.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.67,155.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.10,166.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.59,176.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.00,118.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.66,181.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.67,194.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.46,160.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.91,155.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.55,141.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.40,207.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (212.09, 90.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (212.38, 66.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.58,126.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.71,213.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.29,168.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.31,171.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.22,164.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.25,150.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.57,158.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.53,150.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.60,147.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.54,153.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.70,132.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.31,177.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.79,174.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.66,178.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.51,152.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.68,153.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.41, 78.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.31, 70.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.85,174.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.80,129.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (111.62,186.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.38,185.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.24,181.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.34,175.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.12,155.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.15,160.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.87,141.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.88,214.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.49,199.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.36,184.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.47,246.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.27,183.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.36,185.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.32,183.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.59,152.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.73,242.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.84,186.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.82,188.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.78,178.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.99,155.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.90,243.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.75,181.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.95,184.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.56,181.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.04,157.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.71,142.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.60,177.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.68,154.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.75,152.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.62,150.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.16,139.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.27,179.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.16,170.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.25,172.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.95,164.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.42,141.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.36,156.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.36,146.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.34,150.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.82,182.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.07,155.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.53,224.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.47,218.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.44,218.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.50,101.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.42,117.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.57,114.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.38,106.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.84,221.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.94,216.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.90,217.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.92,101.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.79,117.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.93,114.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.91,107.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.35, 65.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.48, 58.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.48, 68.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.12, 75.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.44,180.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.48,179.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.32,198.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.05,162.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.62,155.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.57,128.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.77,159.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.91,157.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.21,125.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.20,165.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (225.85,194.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (225.82,190.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.02,183.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.89,149.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.31,133.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.85,172.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.84,182.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.77,108.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.76,116.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.47, 84.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.56, 77.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.60,101.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62, 87.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.91,120.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.88,117.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.94,183.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.39,117.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.82,120.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.89,171.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.68,170.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.69,156.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.18,131.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.50,119.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.05,130.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.08,103.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.80,207.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.52,197.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.64,200.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.60,207.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.64,179.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.61,178.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.66,178.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.27,203.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.35,198.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.62,194.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.01,181.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.15,211.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.03,126.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.92,140.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.40,130.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.51,209.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.87, 94.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.13,104.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.50,172.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (241.75,169.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.26,178.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.25,177.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.24,178.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.47,167.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.51,166.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.45,167.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.95,195.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.42,172.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.38,171.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.44,177.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.68,172.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.63,199.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.03,160.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.04, 96.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.14,115.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.07, 90.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.48,119.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.12,175.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.15,156.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.83,183.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.82,196.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.12,206.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.46,146.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.17,152.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.18,181.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.21,178.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.40,150.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.83,210.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.17,117.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.27,163.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.17,165.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.80,172.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.71,166.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.67,161.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.58,165.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.43,167.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.49,195.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.68,172.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.53,153.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.60,173.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.40,178.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.22,158.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.73,179.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.59, 99.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.71,103.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.29, 71.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.14, 66.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.79,162.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.21,141.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.94,146.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.94,134.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.89,122.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.70,143.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.15,149.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.04,138.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.05,132.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.46,149.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.33,123.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.45,119.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.45,192.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.36,220.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.39,194.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.56,163.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.29,155.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.32,174.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.80, 98.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.79,113.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.70,101.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.68,107.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.84,231.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.27,230.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.87,220.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.74,145.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.82,189.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.88,111.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.97,196.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.99,187.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.90,182.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.26,173.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.86,189.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.12,170.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.86,174.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.99,220.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.30,217.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.13,179.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.07,168.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.15,162.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.15,142.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.04,182.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.36,141.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.73,212.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.93, 78.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.47,178.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.68,158.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.74,142.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.96,133.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.16,126.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.90,118.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.50,134.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.53,149.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.92,228.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.89,214.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.68,150.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.53,130.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.93,143.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.68,137.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.84,117.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.44,131.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.67,121.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.10,125.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.22,117.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.12,184.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.16,196.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.68,136.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.62,142.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.21,145.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.39,166.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.35,165.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.38,149.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.47,198.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.58,194.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.16,192.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.27,188.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.59,206.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.72,217.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.62,208.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.57,206.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.22,205.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.24,209.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.05,121.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.74,127.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.04,221.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.98,214.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.03,216.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.27,222.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.21,201.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (111.98,168.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.27,169.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.72,168.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.68,194.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.11,176.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.03,180.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.57,176.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.58,173.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.59,169.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.67,160.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.09,174.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.48,171.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.94,145.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.12,164.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (173.91,166.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.67, 96.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.79,103.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.63, 96.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.67, 85.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.49,107.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.76,106.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.95,165.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.45,161.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.49,168.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.58,163.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.88,163.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.73,153.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.95,180.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.94,149.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.75,116.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.96,156.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.89,105.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.98,144.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.70,160.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.45,104.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.66,107.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.42,113.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.42, 98.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.48,138.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.89,153.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.54, 94.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.51,104.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.22,106.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.80, 90.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.92,203.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.85,117.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.90,206.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.99,121.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.87,204.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.96,203.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.77,177.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.17,182.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.03,180.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.12,150.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.07,161.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.08,133.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.56,182.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.66,228.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.79,217.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.60,219.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.52,198.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.06,200.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.09,182.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.20,191.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.83,196.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.17, 61.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.76,149.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.56,166.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.04,153.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.54,162.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.12,135.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.28,141.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.02, 71.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.09,101.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.07, 96.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.32, 76.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.28,100.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.55, 96.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.12, 75.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.96,122.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.98,117.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.82, 81.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.33, 94.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.15, 91.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.76, 84.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.38, 96.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.27,127.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.80,124.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.78,180.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.83,171.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.67,196.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (196.59,172.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (233.03,227.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.14,222.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.48,131.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.48,139.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.51,235.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.38,236.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.50,220.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.94, 91.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.85, 99.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.89, 98.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.59, 93.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.53, 96.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.09,103.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.16,106.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.97,164.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.31,116.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.60,154.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.52,164.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.78,145.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.33,143.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.57,161.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.43,165.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.67,159.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.64,152.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.42,152.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.76,166.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.66,143.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.30,167.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.70,102.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.72,184.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.08,162.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.06,142.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.96,127.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.22, 91.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.42,126.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.37,129.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.07,140.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.21,141.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.54, 73.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.68, 92.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.82, 97.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.29, 92.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.68,162.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.79,141.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.70,132.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.56,146.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.37,137.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.73,166.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.73,138.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.81,132.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.73,145.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.56,133.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.89,153.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.97,138.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.84,121.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.91,149.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.38,190.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.14,218.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.71,185.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.33,224.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.28,136.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.70,120.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.01,187.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.98,193.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.40,166.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.54,158.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.57,157.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.38,174.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.10,171.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.66,180.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.48,153.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.51,178.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.85,174.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.27,176.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.47,169.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.70,103.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.55,102.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.59,126.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.53,150.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.17,125.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.24,129.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.05,187.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.94,176.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.24,188.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.98,155.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.58,121.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.58,121.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.60,114.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.82,176.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.06,111.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.89,131.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.10,134.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.07,103.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.87,233.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.74,245.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.97,195.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.27,154.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.09,173.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.38,156.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.60,141.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.28,105.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.16,100.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.24, 97.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.98,111.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.37,118.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.38,114.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.26,117.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.40,126.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.40,139.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.06,124.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.41,137.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.52, 81.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.66, 93.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.71, 89.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.12,125.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.00,127.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.54, 70.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.63, 84.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.68, 89.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.45, 81.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.52,146.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.57,187.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.44,111.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.69,135.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.13,119.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.73,151.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.82, 65.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.70,112.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.41,137.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.01,204.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.12,125.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.07, 92.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.85,156.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.76,110.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.48,110.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.24,179.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.70,135.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.08,188.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.10,188.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.06,187.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.11,171.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.20,187.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.74,116.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.52,116.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.09,113.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.92,137.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.08,134.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.05, 60.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.50,182.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.77,152.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.97,153.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (241.87,220.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.80,241.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.04,226.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.52,195.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.25,151.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.22,136.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.32,133.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.60,185.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.35,158.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.91,140.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.89,157.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.84,180.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.42,152.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.28,152.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.31,161.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.24,106.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.57, 99.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.74, 96.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.64, 88.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.66, 91.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.63, 98.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.71,102.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.89,100.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.39,118.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.95,117.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.63,201.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.62,206.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.56,202.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.57,177.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.89,205.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.23,221.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.70,181.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.68,139.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.67,187.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.65,118.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.68,125.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.25,242.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.44,221.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.24,168.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.19,159.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.18,174.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.48,181.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.51,179.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.48,179.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.85,172.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.65,117.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.08,155.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.28,256.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.99,179.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.91,173.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.16,176.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.58,245.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.51,123.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.17,155.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.10,122.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.74,189.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.64,187.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.36,184.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.93,182.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.83,141.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.64,152.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.63,157.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.17,162.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.11,135.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.23,208.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.30,228.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.28,135.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.14,125.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.60,139.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.48,233.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.60,142.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.48,138.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.61,135.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.44,160.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.28,112.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.36,122.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.56,150.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.66,209.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.57,212.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.93,185.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.47,192.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.86,194.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.95,123.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.28,157.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.43,161.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.19,200.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.13,224.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.87,200.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (173.95,204.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.00,231.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (173.95,248.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.81,228.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.22,239.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.17,127.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.77,132.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.35,123.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.20,126.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.54,131.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.66,127.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.16, 56.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.15, 86.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.66, 98.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.62, 95.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.71,162.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.73,135.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.03,201.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.09,158.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.39,177.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.79,161.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.98,147.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.76,190.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.77,183.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.81,268.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.97,272.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.18,250.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.57,252.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.84,186.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.60,188.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.41,185.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.34,200.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.39,182.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.40,172.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.16,149.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.17,120.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.12,148.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.30,120.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.01,128.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.60,204.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.58,140.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.60,134.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.28,125.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.87,123.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.04,130.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.95,104.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.28,161.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.10,146.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.75,173.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.77,152.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.77,151.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.61,150.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.16,149.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.85,231.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.91,185.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.55,217.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.56,136.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.92,185.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.95,207.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.96,181.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.26,162.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.38,166.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.18,134.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.59,163.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.67,137.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.77,143.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.75,158.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.53,128.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.47,155.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.75,165.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.02,126.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.07,127.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.41,154.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.41,153.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.49,152.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.47,157.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.47, 92.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.58, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.46,170.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.71, 94.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.58,173.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.04,102.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.76,101.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.74,171.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.45,176.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.31,177.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.21,185.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.28,146.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.61,145.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.62,148.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.48,146.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.59,130.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.15,198.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.11,193.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.47,206.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.43,211.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.04,195.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.71,181.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.87,166.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.69,184.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.50,183.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.22,171.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.86,178.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.42,105.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.42,157.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11,107.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.20,182.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.81,157.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.75,112.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.68,107.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.72,112.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.88,118.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.81,114.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.72,114.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.01,113.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.08,108.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.10,112.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.44,141.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.67,232.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.84,228.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.69,219.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.95,158.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.09,192.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.29,162.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.96,116.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.23,113.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.32,166.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.30,131.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.84,163.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.83,162.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.90,158.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.88,162.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.73,128.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.40,138.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.85,113.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.88,108.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.17,108.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.62,108.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.00,102.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.91,111.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.58,117.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.57,112.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.84,112.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.77,113.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.87,128.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.33,100.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.41, 99.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.19, 93.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.29, 91.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.24,174.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.98,159.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40,168.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.58,160.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.92,171.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.23,214.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.66,173.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.25,177.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.87,248.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.63,120.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.63,258.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.82, 96.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.40, 87.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.84,250.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.85,134.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.03,259.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.71,127.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.76,117.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.69,137.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.65,135.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.08,175.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.09,176.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.89,181.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.99,195.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.02,239.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.44,109.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.45,111.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.31,168.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.78,218.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.26,206.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.94,216.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.86,126.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.25,142.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.11,210.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.84,164.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.49,163.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.59,160.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.41,176.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.22,123.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.24,128.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.17,122.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.40,210.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.43,211.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.42, 53.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.36,171.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.61,189.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,157.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.47,148.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.36,235.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.82,204.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.67,210.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.11,106.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.28,116.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.67,100.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.49,108.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.51,114.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.38,106.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.37,199.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.33,202.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.42,148.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.32,162.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.37,156.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.43,200.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.57,201.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.58,151.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.52,161.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.49,155.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.15,133.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.02,173.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.29,190.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.15,192.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.22,136.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.95,145.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.05,146.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.92,144.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.89,127.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.94,126.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.91,120.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.01,119.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.79,168.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.78,180.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.59,193.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.92,107.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.59,155.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.86,192.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.98,212.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.93,176.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.04,145.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.61,144.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.47,142.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.34,141.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.22,151.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.97,208.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.14,205.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.46,104.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.89,180.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.55,204.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.51,196.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.62,208.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.73,177.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.02,145.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.74,218.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.93,224.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.86,208.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.46,162.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.57,163.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.33,165.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.73,198.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.98,179.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.97,193.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.98,152.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.18,139.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.90,139.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.92,133.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.38,199.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.77, 94.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.92, 91.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.91, 92.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.58,131.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.76, 96.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.55,178.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.55,195.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.55,163.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.65,110.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.54,105.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.93,131.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.93,176.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.07,161.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.28,122.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.31,218.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.17,188.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.13,174.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.65,194.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.56,178.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.49,170.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.83,181.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.27,191.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.83,146.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.14,153.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.47,187.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.69,119.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.09,171.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.68,193.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.13,143.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.18,110.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (233.93,142.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.11,109.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.61,115.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.67,133.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.80,120.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.53,110.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.66,202.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.22,188.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.93,183.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.11,184.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.20,192.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.12,192.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.99,147.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.20,145.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.27,148.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.21,151.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.78,153.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81,128.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.75,129.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.79,200.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.52,193.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.79, 80.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.98, 76.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.88, 77.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.25,219.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.13,214.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.14,213.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.25, 91.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.24,111.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.21,108.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.31, 99.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.79,217.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.81,209.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.84,208.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.81, 86.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.82,107.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.76,103.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.84, 94.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.64,133.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.52,175.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.64,177.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.01,176.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.94,168.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.73,184.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.32,170.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.44,119.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.68,100.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.28, 69.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.78,203.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.84,110.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.82,157.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.01,160.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.13,140.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.89,183.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.12,134.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.26,162.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.86,136.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.56,178.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.83,148.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.92,224.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.68,219.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.82,220.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.74,105.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.64,124.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.94,121.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.84,112.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.69,222.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.77,217.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.76,216.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.53,106.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.41,127.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.59,122.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.62,115.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.94,150.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.82,161.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.94,155.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.86,121.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.06,161.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.09,187.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.46,165.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.05,183.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.77,150.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.47,157.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.50,192.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.44,211.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.07,169.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.93,153.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.85,190.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.94,166.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.06,145.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.78,175.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.96,153.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.98,165.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.07,148.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.97,151.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.61,161.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.43,175.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.58,112.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.97,114.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.94,106.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.92,120.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.31,172.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.66,169.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.56,155.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.38,177.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.38,159.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.40,187.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.74,135.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.35,139.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.00,136.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.58,210.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.45,211.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.97,184.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.75,149.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.79,140.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.86,149.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.82,149.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.84,102.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.82,100.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.85,107.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.78,104.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.36,212.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.26, 66.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.09, 71.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.14, 63.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.26, 41.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.58,106.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.25,102.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.17,226.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.28,225.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.13,229.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.31,237.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.23,208.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.14,180.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.14,219.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.21,229.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.18,210.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.30,230.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.10,232.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.33,109.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.36,128.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.41, 94.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.21,252.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.29,222.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.75, 87.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.84, 80.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.80, 93.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.80, 87.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.33,132.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.45,219.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.89,163.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.57,159.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.04,133.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.39,139.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.26,112.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.15,114.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.15,109.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.03,140.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.01,100.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.57,168.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.00,149.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.14,149.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.00,143.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.33,167.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.78,134.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.79,151.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.75,183.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.30,180.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.10,172.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.51,244.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.54,238.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.32,135.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.33,124.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.28,164.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.23,115.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.07,242.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.25,243.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.17,227.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.42,231.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.38,229.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.40,214.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.97,140.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.05,162.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.95,172.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.06,143.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.95,140.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.05,166.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.85,171.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.85,147.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.30,187.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.70,201.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.81,201.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.21,185.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.60,121.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.71,118.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.60,118.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.05,190.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (253.94,185.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.74,237.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.19,177.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,178.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.27,165.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.80,173.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.91,173.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.98,164.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.78,188.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.85,167.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.87,144.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.60, 65.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.34,100.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.83,231.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.06,122.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.06,127.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.68,152.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.77,153.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.79,140.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.67,180.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.70,147.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.50, 99.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.49,184.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.29,178.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.48, 90.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.41,258.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.20,222.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.86,222.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.75,172.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.62,167.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.49,164.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.47,176.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.96,184.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.92,180.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.32,176.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.88,181.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.05,172.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.03,116.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.75,108.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.69,109.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.67,134.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.97,109.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.02,111.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.42,100.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.78,115.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.10,119.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.56,144.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.03,147.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.29,154.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.02,151.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (225.14,230.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.32,233.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.47,181.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.88,107.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.90,102.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.84,170.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.85,199.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.33,197.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.92,124.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.62,106.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.99,169.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.11,161.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.12,165.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.10,161.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.71,209.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.40,170.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.69,164.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.47,127.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.35,164.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.21,131.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.73,141.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.14,183.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.18,182.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.24,185.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.76,199.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.72,198.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.70,197.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.96,186.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.40,141.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.71,221.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.31,176.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.93,167.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.06,169.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.16,184.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.80,239.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.80,249.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.69,213.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.70, 69.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.36,130.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.37,125.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.34,128.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.35,123.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.41,135.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.37,164.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.36,203.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.14,154.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.17,161.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.18,156.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.69,222.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.78,202.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.07,190.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.09,201.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.09,169.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.91,179.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.89,164.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.21,166.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.22,160.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.56,173.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.13,154.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.05,139.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.29,147.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.45,201.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.63,193.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.23,155.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.18,166.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.58,136.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.61,130.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.79,189.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.73,173.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.25,206.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.34,177.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.58,160.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.55,159.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.90,151.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.32,194.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.25,202.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.43,187.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.74,102.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.64,126.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.71, 87.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.64,164.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (209.05,105.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.23,175.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.88,168.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.08,123.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.23,124.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.15,123.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.58,150.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.76,184.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.79,158.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.94,183.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.84,183.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.51,183.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.98,138.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.44,140.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.00,213.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.93,219.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.31,202.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.95,173.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.86,183.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.15,157.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.26,178.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.91,148.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.64,184.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.83,176.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.05,144.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.77,236.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.64,166.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.38,117.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.46,124.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.01,164.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.79,168.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.74,165.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.71,157.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.91,138.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.67,145.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.49,221.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.70,228.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (217.10,223.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.71,123.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.46,118.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.44,153.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.51,159.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.46,161.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (213.80,149.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.82, 93.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.73,118.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.47,103.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.25, 81.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.89,197.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.07,199.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.70,195.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.96,192.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.01,187.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.73,195.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.80,197.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.33,170.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.40,226.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.39,225.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.39,227.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.48,220.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.21,183.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.23,200.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.80, 56.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.24,190.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.29,180.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.34,182.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.51,116.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.62,125.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.57,170.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.89,109.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.96,116.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.82,156.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.35,250.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.52,252.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.95,218.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.70,159.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.46,159.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.51,152.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.56,123.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.45,124.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.45,152.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.54,153.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.55,159.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.55,150.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.60,123.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.50,161.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.90,160.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.45,175.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.13,207.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.09,190.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.69,114.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.20,113.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.91,144.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.03,108.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37,132.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.16,111.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.34,225.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.43,223.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.49,224.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.00,213.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.99, 94.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.75,202.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (212.09,167.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,212.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.78, 98.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.81,176.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.79, 98.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.68,175.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.79,183.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.66,155.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.81,120.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.99,128.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.95,154.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.77,204.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.04,202.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.79,206.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.61,200.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.64,199.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.38,172.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.25,209.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.22,189.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.11,235.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.05,201.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.05,228.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.40,219.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.30,191.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.35,104.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.52,192.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.97,111.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.24,157.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.15,166.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.18,159.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.45,183.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.16,138.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.49,147.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.39,137.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.20,141.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.50,204.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (217.04,212.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.96,168.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.40,212.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.40,169.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.64,178.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.29,237.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.21,218.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.99, 83.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.33, 73.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.07,117.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.96, 84.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.23,161.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.23,173.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.15,181.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.30,162.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.37,117.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.25,118.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.55,119.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.22,111.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.45,131.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.37,110.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.42, 98.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.82,102.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.74,106.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.75,173.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.51,144.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.47,143.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.59,156.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.21,122.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.59,119.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.93,193.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.71,192.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.94,203.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.85,188.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.80,197.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.91,193.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.11,190.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.88,208.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.63,207.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.16,212.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.19,202.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.89,222.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.56,162.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.13,208.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.86,207.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.14,213.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.41,202.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.14,223.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.85,161.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.91,132.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.94,134.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.70,186.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.30,178.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.48,251.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.51,159.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.26,143.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.29,161.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.44,173.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.43,118.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.36,128.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.41,137.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.52,112.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.89, 83.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.01, 89.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.96,106.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.02, 86.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.84,156.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.85,171.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.98,160.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.46,102.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.43,182.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.54,217.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (111.05,105.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.10,114.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.76,176.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.90,185.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.18,176.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.28,121.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.65, 97.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.90, 94.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.49, 89.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.42,200.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.24,198.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.21,226.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.29,199.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.13,188.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.12,187.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11,189.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.20,184.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.44,194.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.44,199.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.47,193.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.47,171.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.74,129.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.27,179.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.19,184.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.55,153.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.17,187.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.15,194.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.10,169.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.56,207.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.55,187.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.21,177.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.85,180.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.66,124.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.79,172.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.46,172.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.29,194.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.36,198.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.95,156.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.51,166.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.05,141.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.00,148.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.38,207.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.50,213.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.46,217.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.53,195.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.66,191.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.61,185.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.93,219.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.93,219.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.87,221.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.88,208.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.88, 72.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.69, 74.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.09,173.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.69, 71.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.81,170.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.21, 72.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.31, 73.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.46,181.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.55, 70.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.70, 72.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.70,176.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.25,170.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.44,134.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.46,138.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.63,114.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.09,116.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.87,201.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.46,196.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.12,204.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.37,139.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.20,141.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.42,116.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.93,119.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.61,205.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.25,197.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,206.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.53,115.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.53,100.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.01,125.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.12,111.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.35,125.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.35,107.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.01,164.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.15,117.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.11,129.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.14,130.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.70,130.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.50,165.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.51,172.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.91,177.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.32,179.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.83,117.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.65,132.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.72,128.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.60,128.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.49,203.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.86,219.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.91,229.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.93,222.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.97,223.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.03,198.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.62,193.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.63,193.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.29,145.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.18,150.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.21,152.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.21,149.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.33,150.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.26,119.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.32,153.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.43,137.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.52,151.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.38,127.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.18,138.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.50,135.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.21,107.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.08,182.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.29,167.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.06,186.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.55,173.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.89,159.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.79,185.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.99,133.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.11,137.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.04,189.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.93,182.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.00,211.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.94,214.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.95,174.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.99,182.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.06,167.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.00,163.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.07,128.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.73,131.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.93,132.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.44,139.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.87,174.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.14,124.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.43,131.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.44,200.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.38,135.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.50,197.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.51,152.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.25,181.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.35,197.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.40,179.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.43,170.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.32,131.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.54,122.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.82,129.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.54,181.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.16,199.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.94,195.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.52,195.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.50,219.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.57,213.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.72,212.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.48,102.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.55,119.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.48,116.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.54,109.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.25,130.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.31,120.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.20,172.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29,180.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.72,195.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.67,193.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.63,192.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.13,180.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.82,195.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.48,132.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.48,146.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.06, 92.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.04, 97.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.00,163.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.99,164.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.85,169.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.51,126.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.13, 63.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.23,205.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.74,172.20) circle (  1.96);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 44.57,145.69) --
	( 47.45,146.04) --
	( 50.33,146.38) --
	( 53.21,146.73) --
	( 56.09,147.08) --
	( 58.97,147.42) --
	( 61.85,147.77) --
	( 64.74,148.12) --
	( 67.62,148.47) --
	( 70.50,148.82) --
	( 73.38,149.17) --
	( 76.26,149.52) --
	( 79.14,149.87) --
	( 82.02,150.22) --
	( 84.91,150.58) --
	( 87.79,150.94) --
	( 90.67,151.29) --
	( 93.55,151.65) --
	( 96.43,152.01) --
	( 99.31,152.37) --
	(102.19,152.74) --
	(105.08,153.11) --
	(107.96,153.48) --
	(110.84,153.85) --
	(113.72,154.22) --
	(116.60,154.60) --
	(119.48,154.99) --
	(122.36,155.38) --
	(125.25,155.77) --
	(128.13,156.17) --
	(131.01,156.58) --
	(133.89,156.99) --
	(136.77,157.42) --
	(139.65,157.85) --
	(142.53,158.29) --
	(145.42,158.74) --
	(148.30,159.21) --
	(151.18,159.68) --
	(154.06,160.17) --
	(156.94,160.67) --
	(159.82,161.18) --
	(162.70,161.70) --
	(165.59,162.23) --
	(168.47,162.78) --
	(171.35,163.33) --
	(174.23,163.89) --
	(177.11,164.46) --
	(179.99,165.03) --
	(182.87,165.61) --
	(185.76,166.20) --
	(188.64,166.79) --
	(191.52,167.39) --
	(194.40,167.99) --
	(197.28,168.59) --
	(200.16,169.20) --
	(203.04,169.81) --
	(205.93,170.42) --
	(208.81,171.04) --
	(211.69,171.66) --
	(214.57,172.27) --
	(217.45,172.89) --
	(220.33,173.52) --
	(223.21,174.14) --
	(226.10,174.76) --
	(228.98,175.39) --
	(231.86,176.01) --
	(234.74,176.64) --
	(237.62,177.27) --
	(240.50,177.90) --
	(243.38,178.53) --
	(246.27,179.16) --
	(249.15,179.79) --
	(252.03,180.42) --
	(254.91,181.05) --
	(257.79,181.68) --
	(260.67,182.31) --
	(263.55,182.95) --
	(266.44,183.58) --
	(269.32,184.21) --
	(272.20,184.85) --
	(272.20,171.69) --
	(269.32,171.35) --
	(266.44,171.00) --
	(263.55,170.66) --
	(260.67,170.31) --
	(257.79,169.97) --
	(254.91,169.62) --
	(252.03,169.28) --
	(249.15,168.93) --
	(246.27,168.58) --
	(243.38,168.24) --
	(240.50,167.89) --
	(237.62,167.54) --
	(234.74,167.19) --
	(231.86,166.84) --
	(228.98,166.49) --
	(226.10,166.13) --
	(223.21,165.78) --
	(220.33,165.42) --
	(217.45,165.07) --
	(214.57,164.71) --
	(211.69,164.35) --
	(208.81,163.99) --
	(205.93,163.63) --
	(203.04,163.26) --
	(200.16,162.89) --
	(197.28,162.52) --
	(194.40,162.15) --
	(191.52,161.77) --
	(188.64,161.39) --
	(185.76,161.01) --
	(182.87,160.62) --
	(179.99,160.22) --
	(177.11,159.82) --
	(174.23,159.41) --
	(171.35,158.99) --
	(168.47,158.57) --
	(165.59,158.13) --
	(162.70,157.69) --
	(159.82,157.23) --
	(156.94,156.76) --
	(154.06,156.28) --
	(151.18,155.79) --
	(148.30,155.29) --
	(145.42,154.78) --
	(142.53,154.25) --
	(139.65,153.72) --
	(136.77,153.17) --
	(133.89,152.62) --
	(131.01,152.05) --
	(128.13,151.48) --
	(125.25,150.91) --
	(122.36,150.32) --
	(119.48,149.73) --
	(116.60,149.14) --
	(113.72,148.54) --
	(110.84,147.94) --
	(107.96,147.34) --
	(105.08,146.73) --
	(102.19,146.12) --
	( 99.31,145.50) --
	( 96.43,144.89) --
	( 93.55,144.27) --
	( 90.67,143.65) --
	( 87.79,143.03) --
	( 84.91,142.41) --
	( 82.02,141.79) --
	( 79.14,141.16) --
	( 76.26,140.54) --
	( 73.38,139.91) --
	( 70.50,139.28) --
	( 67.62,138.66) --
	( 64.74,138.03) --
	( 61.85,137.40) --
	( 58.97,136.77) --
	( 56.09,136.14) --
	( 53.21,135.51) --
	( 50.33,134.87) --
	( 47.45,134.24) --
	( 44.57,133.61) --
	cycle;

\path[] ( 44.57,145.69) --
	( 47.45,146.04) --
	( 50.33,146.38) --
	( 53.21,146.73) --
	( 56.09,147.08) --
	( 58.97,147.42) --
	( 61.85,147.77) --
	( 64.74,148.12) --
	( 67.62,148.47) --
	( 70.50,148.82) --
	( 73.38,149.17) --
	( 76.26,149.52) --
	( 79.14,149.87) --
	( 82.02,150.22) --
	( 84.91,150.58) --
	( 87.79,150.94) --
	( 90.67,151.29) --
	( 93.55,151.65) --
	( 96.43,152.01) --
	( 99.31,152.37) --
	(102.19,152.74) --
	(105.08,153.11) --
	(107.96,153.48) --
	(110.84,153.85) --
	(113.72,154.22) --
	(116.60,154.60) --
	(119.48,154.99) --
	(122.36,155.38) --
	(125.25,155.77) --
	(128.13,156.17) --
	(131.01,156.58) --
	(133.89,156.99) --
	(136.77,157.42) --
	(139.65,157.85) --
	(142.53,158.29) --
	(145.42,158.74) --
	(148.30,159.21) --
	(151.18,159.68) --
	(154.06,160.17) --
	(156.94,160.67) --
	(159.82,161.18) --
	(162.70,161.70) --
	(165.59,162.23) --
	(168.47,162.78) --
	(171.35,163.33) --
	(174.23,163.89) --
	(177.11,164.46) --
	(179.99,165.03) --
	(182.87,165.61) --
	(185.76,166.20) --
	(188.64,166.79) --
	(191.52,167.39) --
	(194.40,167.99) --
	(197.28,168.59) --
	(200.16,169.20) --
	(203.04,169.81) --
	(205.93,170.42) --
	(208.81,171.04) --
	(211.69,171.66) --
	(214.57,172.27) --
	(217.45,172.89) --
	(220.33,173.52) --
	(223.21,174.14) --
	(226.10,174.76) --
	(228.98,175.39) --
	(231.86,176.01) --
	(234.74,176.64) --
	(237.62,177.27) --
	(240.50,177.90) --
	(243.38,178.53) --
	(246.27,179.16) --
	(249.15,179.79) --
	(252.03,180.42) --
	(254.91,181.05) --
	(257.79,181.68) --
	(260.67,182.31) --
	(263.55,182.95) --
	(266.44,183.58) --
	(269.32,184.21) --
	(272.20,184.85);

\path[] (272.20,171.69) --
	(269.32,171.35) --
	(266.44,171.00) --
	(263.55,170.66) --
	(260.67,170.31) --
	(257.79,169.97) --
	(254.91,169.62) --
	(252.03,169.28) --
	(249.15,168.93) --
	(246.27,168.58) --
	(243.38,168.24) --
	(240.50,167.89) --
	(237.62,167.54) --
	(234.74,167.19) --
	(231.86,166.84) --
	(228.98,166.49) --
	(226.10,166.13) --
	(223.21,165.78) --
	(220.33,165.42) --
	(217.45,165.07) --
	(214.57,164.71) --
	(211.69,164.35) --
	(208.81,163.99) --
	(205.93,163.63) --
	(203.04,163.26) --
	(200.16,162.89) --
	(197.28,162.52) --
	(194.40,162.15) --
	(191.52,161.77) --
	(188.64,161.39) --
	(185.76,161.01) --
	(182.87,160.62) --
	(179.99,160.22) --
	(177.11,159.82) --
	(174.23,159.41) --
	(171.35,158.99) --
	(168.47,158.57) --
	(165.59,158.13) --
	(162.70,157.69) --
	(159.82,157.23) --
	(156.94,156.76) --
	(154.06,156.28) --
	(151.18,155.79) --
	(148.30,155.29) --
	(145.42,154.78) --
	(142.53,154.25) --
	(139.65,153.72) --
	(136.77,153.17) --
	(133.89,152.62) --
	(131.01,152.05) --
	(128.13,151.48) --
	(125.25,150.91) --
	(122.36,150.32) --
	(119.48,149.73) --
	(116.60,149.14) --
	(113.72,148.54) --
	(110.84,147.94) --
	(107.96,147.34) --
	(105.08,146.73) --
	(102.19,146.12) --
	( 99.31,145.50) --
	( 96.43,144.89) --
	( 93.55,144.27) --
	( 90.67,143.65) --
	( 87.79,143.03) --
	( 84.91,142.41) --
	( 82.02,141.79) --
	( 79.14,141.16) --
	( 76.26,140.54) --
	( 73.38,139.91) --
	( 70.50,139.28) --
	( 67.62,138.66) --
	( 64.74,138.03) --
	( 61.85,137.40) --
	( 58.97,136.77) --
	( 56.09,136.14) --
	( 53.21,135.51) --
	( 50.33,134.87) --
	( 47.45,134.24) --
	( 44.57,133.61);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.57,139.65) --
	( 47.45,140.14) --
	( 50.33,140.63) --
	( 53.21,141.12) --
	( 56.09,141.61) --
	( 58.97,142.10) --
	( 61.85,142.58) --
	( 64.74,143.07) --
	( 67.62,143.56) --
	( 70.50,144.05) --
	( 73.38,144.54) --
	( 76.26,145.03) --
	( 79.14,145.52) --
	( 82.02,146.01) --
	( 84.91,146.49) --
	( 87.79,146.98) --
	( 90.67,147.47) --
	( 93.55,147.96) --
	( 96.43,148.45) --
	( 99.31,148.94) --
	(102.19,149.43) --
	(105.08,149.92) --
	(107.96,150.41) --
	(110.84,150.89) --
	(113.72,151.38) --
	(116.60,151.87) --
	(119.48,152.36) --
	(122.36,152.85) --
	(125.25,153.34) --
	(128.13,153.83) --
	(131.01,154.32) --
	(133.89,154.81) --
	(136.77,155.29) --
	(139.65,155.78) --
	(142.53,156.27) --
	(145.42,156.76) --
	(148.30,157.25) --
	(151.18,157.74) --
	(154.06,158.23) --
	(156.94,158.72) --
	(159.82,159.20) --
	(162.70,159.69) --
	(165.59,160.18) --
	(168.47,160.67) --
	(171.35,161.16) --
	(174.23,161.65) --
	(177.11,162.14) --
	(179.99,162.63) --
	(182.87,163.12) --
	(185.76,163.60) --
	(188.64,164.09) --
	(191.52,164.58) --
	(194.40,165.07) --
	(197.28,165.56) --
	(200.16,166.05) --
	(203.04,166.54) --
	(205.93,167.03) --
	(208.81,167.51) --
	(211.69,168.00) --
	(214.57,168.49) --
	(217.45,168.98) --
	(220.33,169.47) --
	(223.21,169.96) --
	(226.10,170.45) --
	(228.98,170.94) --
	(231.86,171.43) --
	(234.74,171.91) --
	(237.62,172.40) --
	(240.50,172.89) --
	(243.38,173.38) --
	(246.27,173.87) --
	(249.15,174.36) --
	(252.03,174.85) --
	(254.91,175.34) --
	(257.79,175.83) --
	(260.67,176.31) --
	(263.55,176.80) --
	(266.44,177.29) --
	(269.32,177.78) --
	(272.20,178.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23, 41.03) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23,101.51) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23,161.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23,222.47) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43, 44.06) --
	( 33.18, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43,104.54) --
	( 33.18,104.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43,165.02) --
	( 33.18,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43,225.50) --
	( 33.18,225.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.19, 26.96) --
	( 47.19, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90, 26.96) --
	(111.90, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 26.96) --
	(176.61, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.32, 26.96) --
	(241.32, 29.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.19, 18.70) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.90, 18.70) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.61, 18.70) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.32, 18.70) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (158.38,  7.42) {AUC of Propensity Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,156.65) {AUC of Outcome Model};
\end{scope}
\end{tikzpicture}


==> 2022-10-04 - Submission 2/spsm_dml_naive_are_comparison.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:22:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (469.75,433.62);

\path[] (  0.00,216.81) rectangle (469.75,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 36.17,243.95) rectangle (133.60,412.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.17,243.95) rectangle (133.60,412.73);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,245.17) --
	(133.60,245.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,257.61) --
	(133.60,257.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,273.68) --
	(133.60,273.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,294.77) --
	(133.60,294.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,320.09) --
	(133.60,320.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,348.54) --
	(133.60,348.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,383.54) --
	(133.60,383.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,410.39) --
	(133.60,410.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.21,243.95) --
	( 55.21,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.74,243.95) --
	( 84.74,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.26,243.95) --
	(114.26,412.73);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,251.39) --
	(133.60,251.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,263.82) --
	(133.60,263.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,283.53) --
	(133.60,283.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,306.00) --
	(133.60,306.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,334.17) --
	(133.60,334.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,362.90) --
	(133.60,362.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,404.17) --
	(133.60,404.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,243.95) --
	( 40.45,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,243.95) --
	( 69.98,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.50,243.95) --
	( 99.50,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.02,243.95) --
	(129.02,412.73);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.60,251.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.60,261.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75,252.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75,283.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.90,252.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.90,260.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04,252.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04,261.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.19,254.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.19,262.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.34,254.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.34,253.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49,254.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49,251.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63,255.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63,257.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.78,256.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.78,252.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.93,256.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.93,263.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,256.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,291.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.22,256.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.22,258.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.37,257.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.37,302.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.52,257.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.52,261.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.67,258.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.67,255.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.81,258.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.81,260.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.96,258.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.96,275.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.11,258.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.11,264.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.26,259.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.26,251.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.40,259.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.40,255.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.55,259.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.55,255.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.70,259.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.70,283.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.85,260.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.85,255.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,262.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,262.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.14,263.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.14,296.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.29,264.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.29,256.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.44,265.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.44,260.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59,265.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59,269.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.73,265.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.73,256.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88,265.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88,256.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03,266.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03,264.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18,266.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18,295.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32,266.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32,258.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47,266.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47,255.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62,266.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62,256.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.77,266.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.77,254.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.91,266.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.91,257.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.06,267.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.06,266.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.21,267.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.21,264.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.36,267.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.36,257.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.50,267.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.50,255.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.65,267.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.65,293.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.80,267.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.80,258.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.95,267.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.95,263.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10,267.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10,251.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.24,267.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.24,272.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39,268.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39,262.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.54,268.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.54,259.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.69,268.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.69,261.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.83,268.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.83,268.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98,268.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98,263.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.13,268.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.13,257.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.28,268.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.28,269.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.42,268.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.42,296.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,269.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,265.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72,269.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72,263.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,269.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,251.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.01,269.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.01,273.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.16,269.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.16,260.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.31,269.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.31,252.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46,269.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46,276.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.60,269.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.60,257.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.75,270.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.75,261.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.90,270.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.90,261.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.05,270.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.05,256.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.19,270.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.19,257.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.34,270.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.34,253.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.49,270.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.49,260.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,270.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,279.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.79,271.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.79,271.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93,271.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93,305.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08,271.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08,272.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23,271.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23,272.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38,271.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38,268.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.52,271.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.52,278.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.67,271.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.67,264.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82,272.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82,262.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.97,272.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.97,253.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.11,272.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.11,271.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.26,273.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.26,266.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.41,273.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.41,273.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.56,273.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.56,271.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,273.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,280.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85,273.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85,277.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00,273.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00,251.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,274.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,265.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.29,274.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.29,317.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.44,275.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.44,263.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59,275.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59,254.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.74,275.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.74,257.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.89,276.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.89,268.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03,276.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03,271.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.18,276.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.18,268.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.33,276.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.33,296.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.48,276.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.48,258.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.62,277.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.62,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.77,277.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.77,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.92,277.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.92,260.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.07,277.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.07,281.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21,278.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21,277.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.36,278.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.36,270.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.51,278.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.51,277.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66,271.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.80,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.80,254.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95,279.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95,279.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10,279.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10,276.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.25,279.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.25,271.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39,279.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39,269.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54,279.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54,276.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.69,279.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.69,279.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.84,279.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.84,271.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.99,280.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.99,272.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,280.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,261.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28,281.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28,282.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43,281.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43,288.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,281.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,277.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72,281.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72,271.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.87,281.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.87,272.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.02,282.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.02,283.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.17,282.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.17,283.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,282.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,283.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,282.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,275.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.61,282.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.61,266.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76,282.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76,279.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.90,282.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.90,273.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05,283.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05,264.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,283.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,274.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35,283.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35,270.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.49,283.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.49,278.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,283.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,274.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,283.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,277.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,283.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,302.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.09,283.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.09,280.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.23,283.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.23,278.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.38,284.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.38,279.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.53,284.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.53,279.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.68,284.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.68,276.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.82,284.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.82,265.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.97,284.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.97,278.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.12,284.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.12,270.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.27,284.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.27,283.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41,284.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41,286.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56,284.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56,279.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,284.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,280.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86,284.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86,267.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.00,285.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.00,266.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,285.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,276.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30,285.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30,270.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.45,285.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.45,285.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.59,285.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.59,276.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.74,285.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.74,284.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.89,285.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.89,271.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.04,285.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.04,283.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,285.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,277.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,286.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,257.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,286.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,277.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,286.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,275.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78,286.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78,269.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.92,286.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.92,281.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07,286.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07,270.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,287.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,264.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.37,287.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.37,278.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,287.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,277.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.66,287.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.66,286.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.81,287.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.81,274.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.96,287.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.96,290.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.10,288.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.10,280.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25,288.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25,312.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.40,288.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.40,281.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.55,288.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.55,275.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.69,288.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.69,290.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.84,288.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.84,272.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.99,288.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.99,285.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.14,288.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.14,285.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.28,288.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.28,273.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,288.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,285.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58,289.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58,271.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73,289.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73,265.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88,289.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88,274.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02,289.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02,291.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17,289.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17,286.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.32,289.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.32,277.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.47,289.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.47,281.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,289.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,288.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,289.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,284.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91,289.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91,299.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,289.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,288.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.20,290.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.20,272.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.35,290.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.35,267.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.50,290.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.50,285.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65,290.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65,272.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,290.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,261.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.94,290.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.94,283.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.09,290.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.09,282.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24,290.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24,288.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.38,290.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.38,280.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,290.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,292.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,290.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,290.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,290.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,285.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,290.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,285.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12,291.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12,288.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.27,291.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.27,275.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.42,291.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.42,281.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.57,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.57,280.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.71,291.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.71,275.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.86,291.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.86,281.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01,291.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01,281.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.16,291.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.16,282.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30,291.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,291.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,284.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.60,291.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.60,297.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.75,291.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.75,284.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,291.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,280.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04,291.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04,292.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19,291.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19,284.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,292.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,295.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.48,292.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.48,282.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.63,292.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.63,285.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78,292.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78,281.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93,292.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93,255.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,292.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,322.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,292.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,273.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.37,292.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.37,292.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.52,292.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.52,272.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.67,292.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.67,286.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81,292.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81,291.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96,292.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96,291.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,293.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,280.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26,293.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26,284.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.40,293.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.40,290.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55,293.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55,268.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.70,293.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.70,283.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.85,293.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.85,291.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,293.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,284.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.14,293.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.14,286.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.29,293.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.29,292.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,293.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,280.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.58,293.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.58,294.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73,294.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73,271.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.88,294.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.88,290.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03,294.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03,296.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17,294.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17,287.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.32,294.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.32,292.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.47,294.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.47,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.62,294.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.62,282.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.77,294.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.77,260.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.91,294.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.91,287.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,294.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,289.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.21,294.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.21,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36,294.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36,267.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.50,294.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.50,287.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65,294.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65,278.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80,295.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80,294.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.95,295.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.95,283.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,295.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,278.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,295.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,290.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39,295.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39,313.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.54,295.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.54,289.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.68,295.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.68,284.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83,295.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83,303.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.98,295.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.98,296.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.13,295.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.13,303.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.27,295.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.27,271.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,295.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,294.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57,295.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57,282.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,295.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,281.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.87,295.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.87,290.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01,295.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01,282.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16,295.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16,293.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,295.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,288.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46,296.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46,281.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60,296.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60,276.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.75,296.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.75,282.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.90,296.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.90,293.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05,296.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05,288.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19,296.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19,272.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.34,296.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.34,295.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49,296.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49,282.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.64,296.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.64,289.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.78,297.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.78,292.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.93,297.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.93,282.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.08,297.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.08,289.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23,297.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23,285.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.37,297.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.37,294.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52,297.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52,290.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,297.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,305.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.82,297.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.82,296.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.97,297.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.97,288.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.11,297.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.11,296.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26,297.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26,293.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.41,297.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.41,289.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.56,297.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.56,288.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.70,297.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.70,290.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.85,297.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.85,290.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.00,297.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.00,300.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.15,297.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.15,292.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,298.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,282.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,298.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,284.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,298.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,285.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74,298.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74,291.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.88,298.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.88,262.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.03,298.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.03,275.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.18,298.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.18,293.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.33,299.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.33,300.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47,299.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47,295.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.62,299.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.62,308.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,299.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,286.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92,299.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92,268.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.07,299.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.07,296.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.21,299.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.21,284.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,299.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,291.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51,299.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51,296.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,299.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,303.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,300.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,299.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.95,300.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.95,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10,300.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25,300.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25,288.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.39,300.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.39,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.54,300.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.54,295.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,300.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,276.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.84,300.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.84,287.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.98,300.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.98,297.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13,301.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13,301.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.28,301.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.28,295.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43,301.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43,288.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57,301.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57,303.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72,301.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72,287.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87,301.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87,282.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02,301.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02,288.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16,301.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16,295.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.31,301.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.31,291.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.46,301.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.46,284.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.61,301.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.61,282.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.76,301.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.76,292.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90,301.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90,287.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,301.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,355.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.20,301.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.20,294.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35,302.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35,279.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49,302.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49,298.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64,302.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64,300.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,302.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,290.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,302.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,320.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.08,302.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.08,295.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.23,302.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.23,288.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38,302.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38,255.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.53,302.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.53,300.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.67,302.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.67,294.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.82,302.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.82,301.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.97,302.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.97,297.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.12,302.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.12,289.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.26,302.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.26,291.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,302.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,296.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.56,302.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.56,291.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71,302.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71,283.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,302.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,294.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,303.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,276.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.15,303.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.15,303.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,303.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,305.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45,303.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45,293.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.59,303.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.59,304.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74,303.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74,286.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.89,304.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.89,294.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.04,304.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.04,287.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,304.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,294.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.33,304.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.33,291.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.48,304.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.48,302.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63,304.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63,294.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,304.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,286.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92,282.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07,305.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07,322.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22,305.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22,296.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.36,305.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.36,290.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.51,305.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.51,292.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.66,305.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.66,297.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.81,305.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.81,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.96,305.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.96,305.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.10,305.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.10,296.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25,305.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25,298.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40,306.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40,275.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.55,306.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.55,294.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,306.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,302.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,306.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,296.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,306.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,286.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14,306.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14,305.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.28,306.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.28,295.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.43,306.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.43,295.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.58,306.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.58,298.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.73,306.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.73,301.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.87,306.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.87,310.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.02,306.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.02,288.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.17,307.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.17,300.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.32,307.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.32,313.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.46,307.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.46,301.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61,307.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61,304.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,307.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,304.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.91,307.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.91,301.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06,307.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06,290.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,307.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,281.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35,307.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35,283.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50,307.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50,290.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65,308.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65,293.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79,308.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79,297.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94,308.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94,288.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.09,308.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.09,301.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.24,308.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.24,309.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.38,308.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.38,290.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53,308.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53,329.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.68,308.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.68,297.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.83,308.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.83,312.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,308.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,304.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12,308.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12,307.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27,309.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27,294.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42,309.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42,302.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.56,309.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.56,296.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,309.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,297.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,309.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,295.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.01,309.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.01,285.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.15,309.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.15,324.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.30,309.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.30,295.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45,309.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45,305.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.60,310.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.60,308.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,310.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,294.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.89,310.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.89,290.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04,310.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04,304.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,310.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,308.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,310.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,277.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.48,310.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.48,304.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63,310.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63,290.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.78,310.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.78,300.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.93,310.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.93,281.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07,311.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07,285.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.22,311.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.22,289.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37,311.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37,284.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52,311.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52,303.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66,311.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66,268.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81,311.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81,303.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.96,311.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.96,307.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.11,312.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.11,303.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,312.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,313.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,312.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,310.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,312.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,311.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70,312.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85,312.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85,277.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,313.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,293.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.14,313.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.14,277.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29,313.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29,287.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,313.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,309.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58,313.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58,302.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.73,313.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.73,309.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.88,313.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.88,300.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.03,313.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.03,294.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,313.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,295.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32,313.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32,297.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47,314.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47,294.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62,314.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62,307.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.76,314.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.76,309.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.91,314.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.91,315.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.06,315.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.06,304.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.21,315.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.21,299.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.35,315.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.35,302.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.50,315.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.50,302.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.65,316.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.65,311.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.80,316.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.80,314.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.95,316.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.95,308.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09,316.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09,299.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.24,317.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.24,285.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39,317.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39,303.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,317.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,312.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.68,317.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.68,317.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.83,317.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.83,292.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.98,317.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.98,294.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13,318.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13,306.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.27,318.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.27,300.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42,318.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42,317.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,318.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,314.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,318.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,300.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86,318.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86,305.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01,319.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01,328.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16,319.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16,281.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.31,319.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.31,308.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,319.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,301.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60,319.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60,294.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,319.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,306.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90,320.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90,320.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.05,320.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.05,301.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19,320.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19,294.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34,321.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34,271.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.49,321.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.49,316.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.64,321.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.64,318.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.78,321.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.78,303.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93,321.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93,302.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,322.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,315.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23,322.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23,325.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,322.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,302.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52,322.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52,302.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,322.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,325.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,322.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,290.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.96,322.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.96,325.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11,322.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11,312.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.26,322.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.26,322.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41,323.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41,318.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.55,323.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.55,318.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.70,323.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.70,324.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.85,323.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.85,318.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00,323.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00,321.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.14,323.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.14,311.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,324.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,317.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.44,324.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.44,332.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59,324.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59,312.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.74,324.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.74,310.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88,324.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88,316.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.03,324.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.03,332.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.18,324.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.18,310.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.33,324.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.33,307.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.47,325.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.47,315.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.62,325.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.62,295.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.77,325.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.77,281.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.92,325.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.92,301.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.06,325.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.06,316.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.21,325.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.21,316.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.36,325.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.36,274.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.51,325.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.51,314.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,326.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,331.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,326.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,318.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,327.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,319.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10,327.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10,292.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.24,327.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.24,325.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,327.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,315.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54,328.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54,314.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.69,328.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.69,324.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.84,328.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.84,302.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.98,328.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.98,310.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.13,328.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.13,318.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.28,329.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.28,303.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.43,329.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.43,306.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.57,329.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.57,313.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.72,329.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.72,308.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,329.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,325.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02,330.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02,302.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.16,330.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.16,317.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31,330.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31,320.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.46,330.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.46,288.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61,331.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61,313.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75,331.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75,317.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.90,331.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.90,333.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05,331.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05,325.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,332.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,324.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.34,332.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.34,337.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49,333.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49,340.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64,333.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64,340.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.79,333.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.79,276.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.94,333.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.94,314.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08,333.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08,323.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,334.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,325.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.38,334.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.38,306.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.53,334.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.53,325.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.67,334.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.67,326.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82,335.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82,333.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.97,335.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.97,329.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.12,335.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.12,334.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,337.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,337.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,337.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,327.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.56,337.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.56,335.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71,338.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71,339.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,338.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,329.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00,339.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00,344.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15,339.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15,340.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,339.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,340.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.44,340.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.44,341.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59,340.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59,334.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.74,340.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.74,337.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.89,341.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.89,325.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.04,342.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.04,340.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.18,342.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.18,328.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33,342.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33,345.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.48,342.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.48,304.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.63,344.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.63,335.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,345.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,334.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.92,348.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.92,332.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07,349.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07,347.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.22,349.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.22,345.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36,350.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36,337.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.51,352.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.51,344.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.66,352.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.66,321.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.81,358.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.81,349.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.95,358.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.95,325.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.10,359.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.10,358.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25,360.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25,354.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.40,362.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.40,357.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.54,362.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.54,359.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,365.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,364.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.84,365.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.84,345.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.99,368.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.99,350.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,374.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,373.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,375.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,381.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,377.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,336.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58,377.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58,391.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,378.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,374.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,382.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,400.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.02,398.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.02,376.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.17,405.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.17,385.50) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (163.58,243.95) rectangle (261.00,412.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.58,243.95) rectangle (261.00,412.73);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,245.53) --
	(261.00,245.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,255.89) --
	(261.00,255.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,269.28) --
	(261.00,269.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,286.86) --
	(261.00,286.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,307.96) --
	(261.00,307.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,331.66) --
	(261.00,331.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,360.83) --
	(261.00,360.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,388.38) --
	(261.00,388.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,403.92) --
	(261.00,403.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,409.10) --
	(261.00,409.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.16,243.95) --
	(177.16,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.85,243.95) --
	(195.85,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.53,243.95) --
	(214.53,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.22,243.95) --
	(233.22,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.90,243.95) --
	(251.90,412.73);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,250.71) --
	(261.00,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,261.07) --
	(261.00,261.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,277.50) --
	(261.00,277.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,296.22) --
	(261.00,296.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,319.70) --
	(261.00,319.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,343.63) --
	(261.00,343.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,378.02) --
	(261.00,378.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,398.74) --
	(261.00,398.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,243.95) --
	(167.82,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.51,243.95) --
	(186.51,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19,243.95) --
	(205.19,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.88,243.95) --
	(223.88,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56,243.95) --
	(242.56,412.73);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.01,252.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.01,260.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19,252.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19,269.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.38,253.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.38,262.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,254.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,256.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.76,254.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.76,262.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.94,255.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.94,260.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.13,255.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.13,252.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.32,257.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.32,263.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,257.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,263.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,257.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,260.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88,257.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88,252.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.06,257.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.06,255.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.25,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.25,263.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.44,259.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.44,262.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62,260.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62,295.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81,260.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81,287.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.00,260.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.00,254.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.18,261.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.18,264.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.37,261.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.37,266.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56,261.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56,255.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75,261.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75,258.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93,262.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93,268.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,262.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,257.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.31,262.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.31,269.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49,264.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49,289.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,264.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,257.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.87,264.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.87,261.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.05,264.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.05,252.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.24,265.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.24,251.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43,265.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43,259.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.61,266.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.61,254.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.80,266.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.80,262.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,266.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,261.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.17,266.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.17,258.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.36,266.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.36,256.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.55,266.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.55,269.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.73,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.73,256.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.92,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.92,282.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.11,269.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.11,306.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,269.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,263.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.48,269.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.48,258.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67,270.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67,260.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.86,270.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.86,273.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.04,270.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.04,281.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.23,270.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.23,263.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.42,270.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.42,265.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.60,270.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.60,267.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.79,270.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.79,257.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.98,271.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.98,265.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,271.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,257.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,271.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,273.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,271.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,269.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.72,271.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.72,257.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,272.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,267.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.10,272.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.10,260.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28,272.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28,272.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47,272.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47,270.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,273.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,266.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85,273.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85,273.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03,273.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03,267.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22,274.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22,268.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.41,274.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.41,265.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59,274.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59,287.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78,275.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78,268.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.97,275.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.97,260.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.15,275.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.15,253.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.34,275.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.34,274.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.53,276.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.53,274.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.71,276.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.71,267.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.90,276.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.90,276.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,276.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,285.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.27,276.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.27,256.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.46,277.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.46,277.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.65,277.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.65,271.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.84,277.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.84,260.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.02,277.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.02,269.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.21,278.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.21,271.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,278.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,276.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.58,278.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.58,264.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,278.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,283.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96,278.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96,273.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,279.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,270.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.33,279.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.33,282.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,279.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,276.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70,280.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70,269.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.89,280.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.89,271.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.08,280.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.08,282.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,280.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,278.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.45,280.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.45,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.64,280.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.64,278.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82,280.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82,269.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.01,280.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.01,271.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.20,280.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.20,266.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.39,281.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.39,273.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57,281.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57,265.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.76,281.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.76,273.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.95,281.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.95,274.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,281.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,272.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.32,281.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.32,275.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.51,282.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.51,273.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.69,282.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.69,271.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88,282.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88,273.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.07,282.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.07,263.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.25,282.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.25,260.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44,283.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44,292.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63,283.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63,273.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.81,283.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.81,267.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.00,283.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.00,272.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.19,283.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.19,274.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.37,283.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.37,277.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.56,283.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.56,286.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,283.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,274.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.94,283.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.94,260.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.12,283.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.12,264.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.31,284.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.31,271.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.50,284.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.50,280.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.68,284.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.68,270.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.87,284.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.87,285.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,284.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,256.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.24,284.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.24,291.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.43,284.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.43,286.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.62,284.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.62,263.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.80,285.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.80,277.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.99,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.99,284.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.18,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.18,285.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.36,285.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.36,274.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.55,285.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.55,273.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.74,285.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.74,284.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.93,285.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.93,273.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.11,285.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.11,284.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.30,285.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.30,282.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49,285.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49,283.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.67,285.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.67,266.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86,285.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86,253.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05,286.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05,277.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23,286.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23,273.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.42,286.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.42,273.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.61,286.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.61,251.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,286.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,276.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.98,286.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.98,285.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.17,286.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.17,275.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.35,287.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.35,291.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54,287.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54,282.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.73,287.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.73,280.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.91,287.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.91,279.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10,287.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10,288.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.29,287.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.29,262.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.48,287.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.48,290.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,288.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,282.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85,288.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.04,288.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.04,275.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.22,288.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.22,279.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,288.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,281.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.60,289.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.60,282.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.78,289.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.78,266.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.97,289.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.97,264.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,289.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,278.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34,289.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34,283.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.53,289.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.53,267.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,289.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,282.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.90,289.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.90,281.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.09,289.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.09,279.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.28,289.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.28,288.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,289.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,285.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,289.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,283.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.84,289.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.84,286.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03,289.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03,283.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,290.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,269.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.40,290.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.40,281.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.59,290.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.59,275.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.77,290.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.77,273.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.96,290.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.96,267.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.15,290.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.15,282.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.33,290.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.33,290.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.52,290.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.52,291.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.71,290.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.71,274.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89,290.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89,282.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.08,290.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.08,282.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.27,290.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.27,273.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,290.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,283.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.64,290.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.64,274.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.83,291.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.83,292.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.02,291.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.02,286.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20,280.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.39,291.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.39,282.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.58,291.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.58,281.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,291.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,286.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.95,291.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.95,293.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.14,291.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.14,282.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.32,291.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.32,254.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,291.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,274.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.70,291.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.70,288.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.88,291.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.88,284.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07,291.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07,283.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.26,291.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.26,274.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.44,291.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.44,263.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63,291.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63,290.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,292.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,282.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.00,292.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.00,275.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.19,292.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.19,286.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,292.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,291.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.57,292.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.57,282.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.75,292.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.75,283.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.94,292.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.94,292.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,292.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,277.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.31,292.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.31,269.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50,292.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50,281.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,292.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,308.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87,292.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87,253.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06,292.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06,286.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.25,293.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.25,281.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.43,293.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.43,308.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.62,293.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.62,299.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.81,293.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.81,264.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,293.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,294.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18,293.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18,273.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.37,293.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.37,279.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56,294.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56,280.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.74,294.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.74,286.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.93,294.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.93,288.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.12,294.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.12,293.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.30,294.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.30,286.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.49,294.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.49,279.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.68,294.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.68,285.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86,294.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86,290.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.05,294.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.05,289.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.24,294.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.24,280.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,294.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,252.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.61,295.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.61,298.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.80,295.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.80,273.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.98,295.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.98,294.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17,295.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17,297.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.36,295.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.36,294.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.54,295.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.54,255.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,295.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,260.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.92,295.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.92,289.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.11,295.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.11,292.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.29,295.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.29,274.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,295.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,271.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.67,295.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.67,290.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.85,295.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.85,290.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,295.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,285.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.23,295.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.23,291.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.41,296.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.41,275.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60,296.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60,283.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,296.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,292.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.97,297.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.97,298.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.16,297.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.16,285.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,297.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,287.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.53,297.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.53,297.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.72,297.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.72,294.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.91,298.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.91,276.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.09,298.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.09,290.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28,298.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28,301.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.47,298.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.47,294.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,298.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,296.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.84,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.84,287.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,298.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,298.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22,298.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22,298.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.40,298.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.40,271.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.59,298.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.59,290.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.78,298.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.78,293.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.96,299.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.96,285.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.15,299.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.15,277.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.34,299.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.34,286.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.52,299.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.52,291.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.71,299.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.71,296.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.90,299.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.90,261.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.08,299.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.08,282.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,299.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,287.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,299.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,288.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.65,299.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.65,286.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.83,299.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.83,298.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.02,299.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.02,297.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.21,299.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.21,276.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.39,299.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.39,283.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.58,300.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.58,294.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.77,300.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.77,302.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.95,300.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.95,298.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14,300.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14,290.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33,300.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33,278.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51,300.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51,300.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70,300.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70,298.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.89,300.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.89,285.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,300.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,287.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.26,301.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.26,292.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.45,301.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.45,286.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63,301.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63,302.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82,301.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82,283.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.01,301.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.01,296.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,301.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,296.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.38,301.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.38,296.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.57,302.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.57,272.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.76,302.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.76,285.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.94,302.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.94,303.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.13,302.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.13,297.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.32,302.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.32,298.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.50,302.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.50,297.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.69,302.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.69,267.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.88,302.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.88,293.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.06,302.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.06,295.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.25,302.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.25,291.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.44,303.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.44,297.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.62,303.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.62,287.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.81,303.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.81,288.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.00,303.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.00,294.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18,303.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18,282.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.37,303.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.37,295.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,303.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,297.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75,303.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75,291.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.93,304.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.93,308.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.12,304.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.12,292.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31,304.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31,278.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.49,304.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.49,303.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.68,304.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.68,298.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.87,304.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.87,294.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.05,305.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.05,306.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.24,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.24,298.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.43,305.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.43,293.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.61,305.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.61,305.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.80,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.80,287.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.99,305.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.99,313.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.17,305.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.17,301.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.36,305.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.36,289.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.55,305.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.55,305.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.74,306.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.74,285.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,306.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,268.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.11,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.11,299.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.30,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.30,310.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.48,306.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.48,306.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.67,306.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.67,301.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.86,306.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.86,298.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.04,306.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.04,286.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,306.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,292.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.42,306.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.42,305.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.60,306.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.60,283.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.79,306.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.79,293.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.98,307.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.98,303.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.16,307.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.16,302.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.35,307.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.35,296.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.54,307.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.54,292.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.72,307.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.72,303.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.91,307.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.91,301.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.10,307.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.10,307.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.29,307.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.29,302.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.47,307.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.47,307.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.66,307.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.66,296.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,307.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,305.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.03,308.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.03,298.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,308.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,280.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.41,308.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.41,299.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59,308.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59,299.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.78,308.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.78,282.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97,308.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97,296.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.15,308.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.15,292.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34,308.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34,306.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53,308.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53,303.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71,308.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71,310.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90,308.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90,306.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.09,309.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.09,294.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.28,309.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.28,297.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.46,309.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.46,301.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.65,309.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.65,319.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.84,309.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.84,304.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.02,309.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.02,278.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.21,309.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.21,309.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.40,310.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.40,278.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.58,310.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.58,289.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.77,310.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.77,289.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.96,310.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.96,304.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.14,310.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.14,291.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.33,310.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.33,277.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.52,310.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.52,315.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.70,310.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.70,303.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.89,311.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.89,306.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.08,311.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.08,295.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.26,311.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.26,309.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.45,311.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.45,300.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.64,311.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.64,315.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.83,311.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.83,296.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.01,312.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.01,280.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.20,312.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.20,303.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.39,312.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.39,298.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,312.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,310.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.76,312.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.76,308.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.95,312.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.95,310.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.13,312.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.13,291.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.32,312.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.32,306.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.51,312.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.51,300.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.69,312.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.69,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88,313.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88,302.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.07,313.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.07,310.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.25,314.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.25,325.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.44,314.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.44,305.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.63,314.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.63,316.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.81,314.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.81,302.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.00,315.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.00,291.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.19,315.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.19,301.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.38,315.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.38,313.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.56,316.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.56,310.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.75,316.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.75,279.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.94,316.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.94,309.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.12,316.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.12,280.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,316.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,311.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.50,316.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.50,303.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.68,316.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.68,315.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.87,317.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.87,317.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.06,317.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.06,318.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.24,317.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.24,308.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.43,317.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.43,319.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.62,317.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.62,307.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.80,318.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.80,307.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.99,318.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.99,309.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.18,318.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.18,322.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.37,318.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.37,311.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.55,318.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.55,303.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.74,318.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.74,312.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.93,318.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.93,306.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.11,318.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.11,314.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.30,318.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.30,312.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.49,319.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.49,316.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.67,319.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.67,309.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,319.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,308.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.05,320.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.05,313.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.23,320.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.23,310.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.42,320.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.42,320.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61,320.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61,317.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,320.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,315.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,320.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,323.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17,321.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17,308.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35,321.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35,313.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54,321.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54,321.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.73,322.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.73,322.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.92,322.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.92,312.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10,322.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10,267.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.29,322.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.29,304.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48,322.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48,320.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.66,322.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.66,326.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85,323.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85,319.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.04,323.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.04,326.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.22,323.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.22,312.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.41,324.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.41,307.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.60,325.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.60,308.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.78,325.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.78,310.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97,325.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97,320.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.16,325.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.16,309.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.34,326.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.34,328.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.53,326.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.53,329.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.72,326.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.72,338.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.90,326.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.90,327.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.09,328.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.09,330.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.28,329.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.28,327.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.47,330.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.47,330.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.65,331.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.65,333.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.84,331.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.84,320.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.03,331.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.03,324.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.21,332.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.21,324.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.40,334.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.40,334.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.59,334.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.59,272.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.77,335.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.77,325.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.96,337.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.96,339.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.15,337.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.15,334.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.33,339.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.33,320.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.52,342.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.52,333.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.71,344.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.71,327.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.89,346.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.89,342.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.08,347.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.08,340.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.27,348.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.27,340.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.46,352.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.46,342.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.64,355.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.64,341.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.83,359.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.83,351.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.02,373.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.02,373.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.20,388.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.20,387.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.39,392.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.39,377.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.58,405.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.58,378.86) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (290.99,243.95) rectangle (388.41,412.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.99,243.95) rectangle (388.41,412.73);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,245.98) --
	(388.41,245.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,256.83) --
	(388.41,256.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,270.85) --
	(388.41,270.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,289.25) --
	(388.41,289.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,311.35) --
	(388.41,311.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,336.17) --
	(388.41,336.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,366.71) --
	(388.41,366.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,395.57) --
	(388.41,395.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,411.84) --
	(388.41,411.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.13,243.95) --
	(310.13,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.85,243.95) --
	(339.85,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.57,243.95) --
	(369.57,412.73);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,251.40) --
	(388.41,251.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,262.25) --
	(388.41,262.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,279.45) --
	(388.41,279.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,299.06) --
	(388.41,299.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,323.64) --
	(388.41,323.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,348.71) --
	(388.41,348.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,384.72) --
	(388.41,384.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,406.42) --
	(388.41,406.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27,243.95) --
	(295.27,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.99,243.95) --
	(324.99,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.71,243.95) --
	(354.71,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43,243.95) --
	(384.43,412.73);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.42,252.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.42,261.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.56,253.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.56,254.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.71,253.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.71,259.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.86,254.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.86,265.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.01,254.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.01,253.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.16,254.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.16,257.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.31,254.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.31,269.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.46,254.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.46,262.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.60,255.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.60,253.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.75,255.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.75,263.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.90,255.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.90,270.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05,255.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05,257.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20,255.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20,254.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.35,255.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.35,308.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.50,256.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.50,256.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.65,256.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.65,260.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.79,256.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.79,255.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.94,256.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.94,251.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.09,257.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.09,258.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.24,257.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.24,263.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,257.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,295.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.54,257.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.54,258.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.69,257.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.69,253.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.83,257.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.83,269.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98,257.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98,309.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.13,258.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.13,260.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.28,258.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.28,253.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,258.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,263.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.58,258.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.58,254.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.73,258.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.73,252.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.87,259.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.87,300.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.02,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.02,260.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.17,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.17,259.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32,259.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32,257.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47,259.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47,273.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,259.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,251.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.77,259.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.77,253.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91,260.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91,294.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06,260.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06,264.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.21,260.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.21,256.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,260.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,259.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.51,261.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.51,258.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.66,261.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.66,266.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.81,261.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.81,252.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.95,261.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.95,273.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.10,261.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.10,254.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.25,261.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.25,252.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.40,262.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.40,253.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.55,262.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.55,254.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.70,262.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.70,252.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.85,262.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.85,275.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.99,262.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.99,266.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.14,262.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.14,253.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.29,263.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.29,256.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.44,263.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.44,267.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.59,263.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.59,261.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,263.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,269.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.89,263.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.89,253.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.04,263.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.04,257.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.18,264.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.18,289.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.33,264.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.33,291.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.48,264.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.48,261.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.63,264.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.63,258.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.78,265.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.78,257.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.93,265.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.93,262.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.08,265.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.08,268.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.22,265.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.22,252.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.37,265.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.37,254.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.52,265.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.52,265.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,265.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,271.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82,266.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82,260.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.97,266.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.97,298.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.12,266.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.12,256.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.26,266.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.26,255.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.41,266.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.41,254.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.56,266.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.56,266.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.71,267.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.71,260.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.86,268.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.86,264.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.01,268.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.01,267.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.16,268.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.16,256.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.30,268.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.30,257.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.45,268.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.45,254.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.60,268.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.60,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.75,268.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.75,251.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.90,269.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.90,269.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.05,269.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.05,308.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.20,269.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.20,257.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.34,269.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.34,260.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.49,269.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.49,319.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.64,269.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.64,255.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.79,269.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.79,259.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,269.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,260.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.09,269.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.09,261.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.24,269.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.24,273.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.38,270.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.38,272.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.53,270.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.53,264.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.68,270.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.68,272.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.83,270.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.83,258.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.98,270.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.98,260.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.13,270.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.13,254.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.28,270.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.28,267.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.43,270.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.43,299.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.57,270.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.57,268.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.72,271.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.72,284.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.87,271.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.87,284.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.02,272.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.02,262.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17,272.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17,268.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32,272.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32,260.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47,272.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47,258.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61,272.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61,270.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76,272.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76,269.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91,272.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91,258.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.06,273.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.06,259.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.21,273.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.21,267.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.36,273.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.36,269.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,273.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,277.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.65,274.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.65,265.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.80,274.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.80,264.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.95,274.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.95,292.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.10,274.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.10,322.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.25,274.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.25,279.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.40,274.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.40,259.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.55,275.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.55,261.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.69,275.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.69,267.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.84,275.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.84,275.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.99,275.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.99,267.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.14,275.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.14,264.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.29,275.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.29,260.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.44,276.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.44,270.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.59,276.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.59,301.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.73,276.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.73,297.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.88,276.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.88,258.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.03,276.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.03,277.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,277.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,277.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.33,277.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.33,269.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.48,277.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.48,278.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,277.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,274.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.77,277.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.77,270.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.92,277.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.92,277.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.07,277.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.07,268.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.22,277.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.22,278.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.37,277.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.37,308.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.52,277.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.52,278.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.67,278.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.67,269.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.82,278.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.82,258.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,278.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,273.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.11,278.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.11,317.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.26,278.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.26,315.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.41,278.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.41,273.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.56,278.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.56,269.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.71,278.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.71,270.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.86,279.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.86,264.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.00,279.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.00,306.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.15,279.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.15,286.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.30,279.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.30,277.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.45,279.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.45,272.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.60,279.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.60,257.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.75,279.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.75,278.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.90,279.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.90,270.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.04,279.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.04,274.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.19,280.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.19,283.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.34,280.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.34,274.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.49,280.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.49,277.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.64,280.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.64,276.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79,280.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79,277.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.94,280.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.94,274.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.08,280.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.08,279.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.23,280.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.23,319.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.38,280.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.38,282.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.53,280.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.53,256.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.68,280.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.68,271.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83,280.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83,279.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.98,280.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.98,285.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.12,280.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.12,287.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.27,281.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.27,267.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.42,281.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.42,274.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.57,281.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.57,251.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.72,281.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.72,286.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.87,281.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.87,274.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02,282.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02,272.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.16,282.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.16,282.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.31,282.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.31,257.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46,282.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46,290.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61,282.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61,293.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76,282.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76,267.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,282.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,262.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.06,282.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.06,281.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.21,282.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.21,272.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.35,283.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.35,305.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.50,283.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.50,265.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.65,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.65,274.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.80,283.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.80,252.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.95,283.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.95,326.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.10,283.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.10,273.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.25,283.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.25,287.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.39,283.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.39,285.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.54,283.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.54,279.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,284.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,276.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.84,284.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.84,276.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.99,284.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.99,256.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.14,284.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.14,279.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.29,284.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.29,272.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.43,284.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.43,263.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.58,284.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.58,277.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.73,284.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.73,267.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.88,284.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.88,284.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.03,284.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.03,261.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.18,284.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.18,277.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.33,285.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.33,280.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.47,285.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.47,287.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,285.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,284.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.77,285.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.77,277.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.92,285.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.92,283.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.07,285.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.07,280.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.22,285.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.22,270.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.37,285.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.37,273.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.51,285.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.51,287.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.66,285.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.66,261.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.81,285.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.81,273.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.96,286.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.96,276.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.11,286.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.11,312.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.26,286.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.26,290.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.41,286.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.41,305.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,286.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,281.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.70,286.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.70,281.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.85,286.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.85,305.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.00,286.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.00,280.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.15,286.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.15,273.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.30,286.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.30,262.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45,287.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45,278.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.60,287.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.60,284.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.74,287.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.74,283.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.89,287.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.89,276.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.04,287.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.04,284.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.19,287.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.19,280.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.34,288.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.34,253.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.49,288.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.49,280.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.64,288.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.64,267.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.78,288.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.78,276.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,288.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,274.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,288.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,283.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.23,288.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.23,271.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.38,288.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.38,263.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.53,288.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.53,282.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.68,289.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.68,286.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.82,289.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.82,280.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.97,289.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.97,269.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.12,289.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.12,285.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.27,289.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.27,297.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.42,290.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.42,281.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.57,290.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.57,291.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.72,290.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.72,275.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.86,290.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.86,284.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.01,290.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.01,286.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.16,290.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.16,292.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31,290.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31,279.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46,290.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46,287.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61,291.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61,286.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.76,291.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.76,286.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,291.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,273.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05,291.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05,270.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.20,291.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.20,293.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.35,291.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.35,291.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.50,291.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.50,287.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.65,291.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.65,319.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.80,291.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.80,284.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.94,291.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.94,293.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.09,291.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.09,283.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.24,291.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.24,275.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.39,292.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.39,268.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.54,292.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.54,320.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.69,292.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.69,295.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.84,292.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.84,301.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.99,292.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.99,259.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.13,292.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.13,274.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.28,292.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.28,299.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.43,292.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.43,256.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.58,292.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.58,313.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73,292.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73,283.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.88,292.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.88,291.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.03,292.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.03,268.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.17,292.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.17,298.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.32,292.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.32,256.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.47,293.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.47,308.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.62,293.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.62,294.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,293.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,257.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.92,293.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.92,289.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.07,293.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.07,295.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.21,293.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.21,289.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,293.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,268.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.51,293.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.51,280.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.66,293.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.66,283.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.81,293.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.81,292.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.96,293.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.96,286.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.11,294.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.11,286.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.25,294.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.25,285.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.40,294.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.40,298.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.55,294.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.55,289.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,294.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,328.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.85,295.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.85,306.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.00,295.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.00,299.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.15,295.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.15,297.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.29,295.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.29,276.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.44,295.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.44,301.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.59,295.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.59,285.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,295.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,287.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.89,295.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.89,279.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.04,295.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.04,253.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.19,296.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.19,319.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.33,296.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.33,309.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.48,296.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.48,303.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.63,296.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.63,286.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.78,296.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.78,281.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.93,296.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.93,285.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.08,296.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.08,285.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.23,296.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.23,277.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.38,296.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.38,258.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52,296.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52,280.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.67,296.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.67,263.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82,297.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82,296.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.97,297.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.97,293.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.12,297.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.12,280.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.27,297.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.27,285.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.42,297.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.42,257.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.56,297.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.56,332.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.71,297.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.71,262.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.86,297.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.86,285.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.01,297.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.01,292.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16,297.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16,284.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31,297.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31,298.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46,297.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46,284.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60,297.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60,293.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75,297.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75,290.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90,298.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90,297.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.05,298.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.05,280.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.20,298.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.20,276.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.35,298.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.35,290.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.50,298.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.50,297.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.64,298.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.64,291.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.79,298.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.79,299.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.94,298.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.94,295.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.09,299.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.09,295.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.24,299.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.24,287.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.39,299.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.39,285.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.54,299.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.54,298.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.68,299.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.68,295.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,299.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,254.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.98,299.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.98,288.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.13,299.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.13,300.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.28,299.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.28,287.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.43,299.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.43,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.58,299.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.58,282.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.72,300.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.72,288.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.87,300.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.87,290.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,300.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,303.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.17,300.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.17,295.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.32,300.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.32,282.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.47,300.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.47,282.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.62,300.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.62,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.77,301.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.77,295.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,301.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,288.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.06,301.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.06,298.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.21,301.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.21,280.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.36,302.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.36,290.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.51,302.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.51,267.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.66,302.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.66,277.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.81,302.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.81,299.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,302.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,271.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.10,303.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.10,281.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.25,303.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.25,283.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.40,303.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.40,295.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.55,303.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.55,314.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.70,303.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.70,277.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.85,304.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.85,294.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,304.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,291.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.14,304.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.14,300.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.29,304.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.29,298.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.44,304.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.44,283.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.59,304.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.59,308.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.74,304.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.74,287.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.89,305.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.89,299.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03,305.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.18,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.18,298.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.33,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.33,296.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.48,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.48,294.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.63,305.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.63,290.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.78,305.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.78,292.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.93,305.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.93,304.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.07,305.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.07,293.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.22,305.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.22,300.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.37,305.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.37,301.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.52,305.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.52,302.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.67,305.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.67,273.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.82,305.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.82,283.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,306.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,311.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.11,306.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.11,293.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,306.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,309.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.41,306.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.41,279.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.56,306.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.56,259.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.71,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.71,321.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.86,306.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.86,284.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01,306.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01,291.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.15,306.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.15,298.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.30,306.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.30,307.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45,306.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45,289.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60,306.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60,290.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75,306.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75,272.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.90,306.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.90,302.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.05,306.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.05,309.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.20,307.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.20,310.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.34,307.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.34,313.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,307.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,299.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.64,307.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.64,303.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.79,307.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.79,265.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.94,307.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.94,292.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.09,308.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.09,313.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.24,308.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.24,297.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.38,308.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.38,306.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.53,308.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.53,302.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.68,308.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.68,278.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.83,308.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.83,296.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.98,308.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.98,302.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,309.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,284.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.28,309.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.28,297.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.42,309.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.42,299.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.57,310.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.57,300.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.72,310.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.72,296.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.87,310.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.87,305.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.02,310.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.02,303.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.17,310.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.17,311.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.32,310.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.32,309.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.46,310.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.46,308.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.61,311.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.61,278.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.76,311.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.76,301.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.91,311.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.91,311.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.06,311.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.06,301.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.21,311.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.21,305.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.36,311.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.36,303.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.50,312.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.50,310.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.65,312.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.65,305.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.80,312.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.80,306.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.95,312.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.95,307.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,312.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,312.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.25,312.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.25,309.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.40,312.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.40,313.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.54,312.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.54,309.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.69,312.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.69,310.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.84,312.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.84,310.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.99,312.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.99,312.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.14,313.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.14,307.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.29,313.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.29,311.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.44,314.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.44,314.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.59,314.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.59,316.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.73,314.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.73,296.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.88,314.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.88,312.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.03,314.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.03,297.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.18,314.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.18,308.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.33,314.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.33,314.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,314.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,306.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.63,315.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.63,283.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.77,316.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.77,325.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.92,316.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.92,310.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.07,316.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.07,301.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.22,316.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.22,315.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.37,316.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.37,309.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.52,316.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.52,314.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.67,316.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.67,313.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.81,316.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.81,317.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.96,316.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.96,310.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.11,316.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.11,315.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.26,316.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.26,317.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.41,317.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.41,305.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.56,317.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.56,299.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.71,317.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.71,321.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.85,317.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.85,291.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.00,317.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.00,307.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.15,317.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.15,308.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30,317.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30,309.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45,317.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45,319.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60,317.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60,334.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.75,317.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.75,310.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,317.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,300.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,317.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,315.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.19,318.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.19,310.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.34,318.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.34,306.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.49,318.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.49,315.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.64,319.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.64,320.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.79,319.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.79,306.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,319.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,315.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.08,320.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.08,338.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.23,320.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.23,313.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.38,320.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.38,314.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.53,320.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.53,301.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.68,320.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.68,323.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.83,321.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.83,323.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.98,321.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.98,311.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.12,321.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.12,321.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.27,322.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.27,317.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.42,322.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.42,320.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.57,322.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.57,320.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72,322.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72,290.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.87,322.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.87,321.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.02,322.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.02,320.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.16,322.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.16,324.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.31,323.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.31,312.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.46,323.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.46,317.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.61,323.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.61,307.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.76,323.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.76,322.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.91,324.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.91,303.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.06,324.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.06,314.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.20,324.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.20,316.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.35,324.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.35,315.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.50,324.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.50,296.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.65,324.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.65,321.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.80,325.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.80,281.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.95,325.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.95,323.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.10,325.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.10,327.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.24,325.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.24,278.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,325.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,321.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.54,325.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.54,320.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.69,325.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.69,329.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.84,326.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.84,323.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.99,326.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.99,313.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.14,326.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.14,314.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.28,326.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.28,331.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.43,326.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.43,316.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.58,326.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.58,324.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.73,327.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.73,318.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.88,327.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.88,323.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.03,327.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.03,308.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.18,327.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.18,323.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.32,327.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.32,322.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.47,328.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.47,317.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.62,328.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.62,323.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.77,328.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.77,331.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.92,328.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.92,329.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.07,329.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.07,322.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.22,329.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.22,330.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.37,330.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.37,325.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.51,330.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.51,330.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.66,330.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.66,322.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.81,330.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.81,328.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.96,330.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.96,323.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.11,330.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.11,328.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.26,331.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.26,333.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.41,331.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.41,333.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.55,331.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.55,327.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.70,332.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.70,334.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85,333.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85,336.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.00,333.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.00,327.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15,333.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15,320.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30,333.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30,334.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,334.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,324.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,334.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,328.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,335.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,320.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89,335.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89,335.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.04,336.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.04,324.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.19,336.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.19,340.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.34,336.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.34,331.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.49,338.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.49,319.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.63,338.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.63,337.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.78,339.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.78,331.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.93,339.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.93,331.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.08,340.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.08,326.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.23,340.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.23,337.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.38,340.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.38,344.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.53,340.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.53,327.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.67,341.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.67,336.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.82,341.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.82,334.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.97,341.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.97,342.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.12,341.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.12,332.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.27,342.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.27,322.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.42,342.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.42,350.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.57,344.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.57,325.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.71,344.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.71,337.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.86,344.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.86,357.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.01,345.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.01,339.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.16,345.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.16,350.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.31,345.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.31,343.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.46,346.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.46,326.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.61,346.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.61,339.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.76,346.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.76,352.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.90,351.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.90,351.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.05,351.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.05,346.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.20,353.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.20,345.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.35,353.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.35,355.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.50,354.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.50,360.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.65,356.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.65,356.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.80,356.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.80,346.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.94,360.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.94,334.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.09,362.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.09,346.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.24,365.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.24,366.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.39,374.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.39,370.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.54,381.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.54,369.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.69,382.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.69,386.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.84,391.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.84,397.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.98,404.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.98,405.06) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 36.17,412.73) rectangle (133.60,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 36.17,412.73) rectangle (133.60,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.88,417.95) {Upper};
\end{scope}
\begin{scope}
\path[clip] (163.58,412.73) rectangle (261.00,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (163.58,412.73) rectangle (261.00,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.29,417.95) {Mid};
\end{scope}
\begin{scope}
\path[clip] (290.99,412.73) rectangle (388.41,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (290.99,412.73) rectangle (388.41,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (339.70,417.95) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,241.20) --
	( 40.45,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,241.20) --
	( 69.98,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.50,241.20) --
	( 99.50,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.02,241.20) --
	(129.02,243.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.45,234.04) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 69.98,234.04) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.50,234.04) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.02,234.04) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,241.20) --
	(167.82,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.51,241.20) --
	(186.51,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19,241.20) --
	(205.19,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.88,241.20) --
	(223.88,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56,241.20) --
	(242.56,243.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (167.82,234.04) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.51,234.04) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.19,234.04) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.88,234.04) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.56,234.04) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27,241.20) --
	(295.27,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.99,241.20) --
	(324.99,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.71,241.20) --
	(354.71,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43,241.20) --
	(384.43,243.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (295.27,234.04) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (324.99,234.04) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (354.71,234.04) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.43,234.04) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,248.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,259.77) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,276.97) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,296.58) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,321.16) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,346.23) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,382.24) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,403.94) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,251.40) --
	(290.99,251.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,262.25) --
	(290.99,262.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,279.45) --
	(290.99,279.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,299.06) --
	(290.99,299.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,323.64) --
	(290.99,323.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,348.71) --
	(290.99,348.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,384.72) --
	(290.99,384.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,406.42) --
	(290.99,406.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,248.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,258.59) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,275.02) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,293.74) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,317.22) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,341.15) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,375.54) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,396.26) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,250.71) --
	(163.58,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,261.07) --
	(163.58,261.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,277.50) --
	(163.58,277.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,296.22) --
	(163.58,296.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,319.70) --
	(163.58,319.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,343.63) --
	(163.58,343.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,378.02) --
	(163.58,378.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,398.74) --
	(163.58,398.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,248.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,261.34) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,281.05) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,303.52) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,331.69) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,360.42) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,401.69) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,251.39) --
	( 36.17,251.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,263.82) --
	( 36.17,263.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,283.53) --
	( 36.17,283.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,306.00) --
	( 36.17,306.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,334.17) --
	( 36.17,334.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,362.90) --
	( 36.17,362.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,404.17) --
	( 36.17,404.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (212.29,224.08) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,328.34) {APE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41,299.01) rectangle (464.25,357.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41,299.01) rectangle (464.25,357.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (404.91,344.83) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91,321.85) rectangle (422.26,339.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59,330.52) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91,304.51) rectangle (422.26,321.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59,313.18) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76,328.04) {exp/unexp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76,310.70) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);

\path[] (  0.00,  0.00) rectangle (469.75,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 40.08, 27.14) rectangle (136.20,195.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.08, 27.14) rectangle (136.20,195.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 29.29) --
	(136.20, 29.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 40.28) --
	(136.20, 40.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 54.48) --
	(136.20, 54.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 73.12) --
	(136.20, 73.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 95.51) --
	(136.20, 95.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08,120.65) --
	(136.20,120.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08,151.58) --
	(136.20,151.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08,180.81) --
	(136.20,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.87, 27.14) --
	( 58.87,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.99, 27.14) --
	( 87.99,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.12, 27.14) --
	(117.12,195.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 34.79) --
	(136.20, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 45.78) --
	(136.20, 45.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 63.19) --
	(136.20, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 83.05) --
	(136.20, 83.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,107.96) --
	(136.20,107.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,133.35) --
	(136.20,133.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,169.82) --
	(136.20,169.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,191.80) --
	(136.20,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.30, 27.14) --
	( 44.30,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43, 27.14) --
	( 73.43,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56, 27.14) --
	(102.56,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.69, 27.14) --
	(131.69,195.92);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.45, 35.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.45, 45.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59, 35.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59, 63.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.74, 35.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.74, 48.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88, 36.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88, 45.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03, 37.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03, 45.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18, 37.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18, 37.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32, 37.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32, 35.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 38.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 40.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.61, 39.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.61, 36.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.76, 39.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.76, 42.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.90, 39.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.90, 60.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.05, 39.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.05, 40.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.20, 40.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.20, 76.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 40.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 38.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.49, 41.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.49, 38.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.63, 41.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.63, 42.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.78, 41.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.78, 38.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.92, 41.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.92, 36.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 41.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 35.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.21, 42.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.21, 42.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.36, 42.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.36, 43.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51, 42.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51, 63.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65, 42.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.80, 44.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.80, 40.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.94, 45.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.94, 71.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.09, 46.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.09, 38.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.23, 46.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.23, 41.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.38, 47.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.38, 39.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.53, 47.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.53, 39.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 47.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 38.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.82, 47.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.82, 45.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.96, 47.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.96, 73.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.11, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.11, 41.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 48.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 38.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.40, 48.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.40, 36.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.54, 48.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.54, 45.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.69, 48.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.69, 38.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.84, 48.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.84, 48.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.98, 48.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.98, 39.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13, 49.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13, 38.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.27, 49.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.27, 38.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.42, 49.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.42, 69.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56, 49.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56, 41.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.71, 49.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.71, 44.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.86, 49.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.86, 43.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 49.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 61.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.15, 49.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.15, 44.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.29, 49.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.29, 48.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 49.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 43.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 49.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 50.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.73, 49.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.73, 45.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 50.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 40.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.02, 50.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.02, 49.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.17, 50.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.17, 72.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.31, 50.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.31, 47.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.46, 50.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.46, 44.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.60, 50.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.60, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75, 50.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75, 43.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.89, 50.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.89, 35.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.04, 50.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.04, 35.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.19, 51.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.19, 57.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.33, 51.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.33, 39.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.48, 51.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.48, 41.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 51.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 44.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 51.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 38.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.91, 51.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.91, 39.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 51.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 45.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21, 52.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21, 43.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.35, 52.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.35, 44.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.50, 52.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.50, 51.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 52.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 44.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79, 52.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79, 53.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 52.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 51.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.08, 52.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.08, 46.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.22, 52.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.22, 41.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 52.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 49.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52, 53.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52, 45.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66, 53.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66, 38.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 53.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 52.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95, 54.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95, 45.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 54.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 48.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24, 54.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24, 52.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39, 54.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39, 69.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54, 54.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54, 57.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68, 54.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68, 40.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83, 54.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83, 47.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.97, 55.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.97, 81.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.12, 55.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.12, 47.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.26, 55.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.26, 37.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.41, 56.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.41, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 56.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 49.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70, 57.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70, 52.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 57.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 48.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 57.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 74.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 57.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 37.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.28, 57.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.28, 48.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.43, 57.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.43, 49.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57, 58.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.72, 58.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.72, 60.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.87, 58.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.87, 86.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.01, 58.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.01, 53.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 58.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 57.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 59.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 50.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 59.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 38.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.59, 59.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.59, 40.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74, 59.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74, 54.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 59.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 50.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.03, 59.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.03, 50.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 59.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 46.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32, 59.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32, 59.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.47, 59.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.47, 45.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61, 60.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61, 51.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76, 60.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76, 47.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.90, 61.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.90, 62.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.05, 61.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.05, 68.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.20, 61.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.20, 60.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.34, 61.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.34, 51.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.49, 61.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.49, 52.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63, 61.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63, 62.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 61.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 63.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92, 62.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92, 70.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 62.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 55.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22, 62.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22, 47.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.36, 62.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.36, 77.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 62.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 52.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.65, 62.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.65, 42.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.80, 62.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.80, 54.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.94, 62.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.94, 49.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 62.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 56.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.24, 63.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.24, 53.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38, 63.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38, 46.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53, 63.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53, 80.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 63.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 60.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.82, 63.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.82, 58.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 63.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 59.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.11, 63.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.11, 60.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.25, 63.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.25, 37.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.40, 63.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.40, 46.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55, 63.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55, 56.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69, 63.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69, 49.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84, 64.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84, 69.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.98, 64.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.98, 65.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.13, 64.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.13, 57.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 64.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 48.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 64.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 44.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57, 64.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57, 44.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 64.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 43.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 65.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 52.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00, 65.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00, 66.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15, 65.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15, 62.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 65.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 60.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 65.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 53.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58, 65.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58, 59.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73, 65.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73, 53.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88, 65.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88, 46.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02, 65.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02, 58.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17, 65.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17, 56.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 65.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 53.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46, 65.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46, 59.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60, 66.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60, 47.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.75, 66.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.75, 36.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.90, 66.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.90, 58.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04, 66.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04, 56.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.19, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.19, 96.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.33, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.33, 61.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48, 66.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48, 86.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62, 67.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62, 38.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77, 67.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77, 74.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92, 67.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92, 60.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.06, 67.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.06, 55.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21, 67.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21, 99.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.35, 67.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.35, 54.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50, 67.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50, 72.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.64, 67.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.64,103.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79, 67.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79, 52.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93, 67.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93, 64.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08, 68.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08, 52.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23, 68.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23, 47.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.37, 68.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.37, 52.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.52, 68.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.52, 69.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.66, 68.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.66, 70.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.81, 68.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.81, 54.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.95, 68.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.95, 59.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.10, 68.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.10, 64.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 68.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 64.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39, 68.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39,101.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54, 68.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54, 50.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.68, 68.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.68, 51.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83, 69.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83,113.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.97, 69.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.97, 61.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.12, 69.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.12, 53.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.26, 69.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.26, 41.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.41, 69.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.41, 59.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.56, 69.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.56, 62.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 69.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 66.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85, 69.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85, 60.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.99, 69.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.99, 70.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14, 69.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14, 69.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.28, 69.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.28,102.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43, 69.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43, 65.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.58, 69.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.58, 76.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.72, 69.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.72, 50.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.87, 70.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.87, 60.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01, 70.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01, 60.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16, 70.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16, 56.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.30, 70.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.30, 61.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45, 70.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45, 60.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.60, 70.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.60, 61.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.74, 70.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.74, 62.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.89, 70.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.89, 56.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 70.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 88.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.18, 70.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.18, 88.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32, 70.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32, 67.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47, 70.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47, 99.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.61, 70.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.61, 64.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76, 70.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76, 86.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.91, 70.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.91, 58.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.05, 70.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.05, 64.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.20, 71.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.20, 69.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 71.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 36.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.49, 71.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.49, 72.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63, 71.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63, 53.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78, 71.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78, 76.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 71.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 71.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 55.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.22, 71.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.22, 71.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36, 71.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36, 50.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 71.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 61.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65, 71.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65, 64.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80, 71.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80, 72.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94, 71.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94, 46.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09, 71.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09, 58.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 72.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 69.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38, 72.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38, 63.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.53, 72.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.53, 65.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.67, 72.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.67, 49.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 72.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 56.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96, 72.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96, 72.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11, 72.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11, 46.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 72.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 68.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40, 72.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40, 75.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 72.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 65.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 72.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 47.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84, 72.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84, 40.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.98, 72.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.98, 58.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.13, 72.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.13, 43.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.28, 73.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.28, 52.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42, 73.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42, 47.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.57, 73.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.57, 65.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71, 73.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71, 36.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 73.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 66.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 73.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 57.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.15, 73.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.15, 73.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 73.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 45.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44, 73.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44, 45.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.59, 73.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.59, 69.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.73, 73.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.73, 91.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.88, 73.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.88, 53.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02, 73.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02, 54.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17, 73.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17, 87.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 73.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 74.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.46, 73.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.46, 83.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.61, 73.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.61, 52.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.75, 73.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.75, 50.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.90, 73.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.90, 62.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.04, 73.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.04, 58.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.19, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.19, 65.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33, 47.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48, 74.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48, 76.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62, 74.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62, 49.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.77, 74.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.77, 61.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.92, 74.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.92, 68.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.06, 74.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.06, 41.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.21, 74.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.21, 72.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35, 74.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35, 66.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.50, 74.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.50, 39.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 74.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 73.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79, 74.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79, 44.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.94, 75.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.94, 68.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.08, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.08, 71.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.23, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.23, 54.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 75.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 72.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52, 75.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52, 65.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66, 75.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66, 73.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81, 75.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81, 69.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95, 75.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95, 83.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10, 75.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10, 83.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25, 75.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25, 59.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39, 75.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39, 47.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.54, 75.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.54, 69.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68, 75.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,142.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.83, 75.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.83, 67.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97, 75.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97, 68.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12, 75.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12, 67.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.27, 75.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.27, 78.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 75.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 70.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.56, 76.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.56, 71.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.70, 76.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.70, 51.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 76.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 62.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 76.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 70.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.14, 76.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.14, 47.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29, 76.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29, 67.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43, 76.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43, 48.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.58, 76.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.58, 76.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72, 77.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72, 75.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87, 77.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87,106.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.01, 77.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.01, 66.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16, 77.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16, 57.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30, 77.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30, 74.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.45, 77.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.45, 37.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 77.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 76.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74, 77.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74, 74.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.89, 77.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.89,107.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03, 77.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03, 50.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.18, 77.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.18, 86.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.32, 78.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.32, 86.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 78.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 38.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.62, 78.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.62, 54.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.76, 78.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.76, 69.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91, 78.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91, 57.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.05, 78.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.05, 62.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20, 78.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20, 78.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34, 78.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34, 73.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.49, 78.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.49, 68.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.63, 78.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.63, 54.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.78, 78.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.78, 80.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.93, 78.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.93, 64.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.07, 78.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.07, 61.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.22, 79.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.22, 67.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36, 79.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36, 73.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51, 79.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51, 41.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65, 79.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65, 65.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.80, 79.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.80, 47.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.95, 79.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.95, 68.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09, 79.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09, 55.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.24, 79.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.24,123.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.38, 79.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.38, 86.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.53, 79.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.53, 51.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 79.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 76.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.82, 79.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.82, 89.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97, 79.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97, 58.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.11, 79.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.11, 95.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 79.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 55.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.40, 79.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.40, 67.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.55, 79.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.55, 37.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.69, 79.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.69, 78.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.84, 79.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.84, 69.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.98, 79.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.98, 78.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.13, 80.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.13, 75.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28, 80.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28, 67.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.42, 80.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.42, 69.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.57, 80.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.57, 73.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.71, 80.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.71, 40.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.86, 80.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.86, 59.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00, 80.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00, 52.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.15, 80.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.15, 46.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30, 80.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30, 80.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.44, 80.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.44, 82.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59, 80.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59, 72.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.73, 80.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.73, 81.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 81.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 64.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.02, 81.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.02, 72.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.17, 81.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.17, 64.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31, 81.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31, 73.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46, 81.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46, 46.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.61, 81.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.61, 63.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.75, 82.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.75, 56.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90, 82.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90, 41.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04, 82.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04, 48.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.19, 82.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.19, 98.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 82.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 73.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 82.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 68.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.63, 82.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.63,101.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77, 82.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77, 71.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.92, 82.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.92, 72.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06, 82.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06, 82.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 82.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 71.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35, 83.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35, 76.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50, 83.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50, 59.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65, 83.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65, 72.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79, 83.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79, 78.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94, 83.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94, 65.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.08, 83.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.08, 68.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.23, 83.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.23,121.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 83.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 56.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52, 83.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52, 35.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.66, 83.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.66, 75.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81, 83.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81, 78.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.96, 83.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.96, 84.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.10, 83.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.10, 94.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.25, 84.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.25, 78.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39, 84.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39, 95.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.54, 84.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.54, 71.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.68, 84.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.68, 87.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 84.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 81.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98, 84.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98, 66.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.12, 84.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.12, 68.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.27, 84.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.27, 51.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.41, 84.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.41,107.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.56, 84.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.56, 39.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70, 84.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70, 82.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 85.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 73.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99, 85.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99, 99.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14, 85.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14, 59.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29, 85.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29, 83.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.43, 85.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.43, 91.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.58, 85.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.58,109.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.72, 85.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.72, 75.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.87, 85.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.87, 87.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.01, 85.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.01, 50.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.16, 85.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.16, 82.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 85.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 50.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45, 85.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45, 78.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60, 85.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60, 63.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.74, 86.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.74, 72.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.89, 86.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.89, 72.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.03, 86.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.03, 68.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18, 86.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,100.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.33, 86.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.33, 72.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.47, 86.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.47, 82.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.62, 86.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.62, 85.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 86.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 83.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 86.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 50.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.05, 86.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.05, 80.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20, 87.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20, 84.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.34, 87.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.34, 51.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.49, 87.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.49, 56.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.64, 87.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.64, 72.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.78, 87.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.78, 51.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93, 87.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93, 51.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07, 87.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07, 68.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22, 87.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22, 66.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 87.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 64.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.51, 88.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.51,100.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66, 88.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66, 72.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.80, 88.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.80,114.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.95, 88.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.95, 84.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.09, 88.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.09, 63.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 88.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 89.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 88.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 37.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53, 88.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53, 86.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67, 88.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67, 61.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 89.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 57.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.97, 89.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.97, 51.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 89.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 47.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.26, 89.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.26, 51.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40, 89.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40, 85.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.55, 89.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.55, 79.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 89.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 86.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84, 89.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84, 77.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99, 89.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99, 52.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13, 89.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13, 63.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.28, 89.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.28, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42, 90.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42, 54.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57, 90.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57, 84.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.71, 90.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.71, 84.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86, 90.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86, 85.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01, 91.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01, 81.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 91.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 71.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30, 91.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30, 76.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.44, 91.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.44, 79.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.59, 92.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.59, 87.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73, 92.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73, 78.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.88, 92.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.88, 84.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.02, 92.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.02, 76.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.17, 92.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.17, 66.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32, 92.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32, 80.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46, 93.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46, 48.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61, 93.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61, 93.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.75, 93.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.75, 71.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.90, 93.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.90, 81.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 93.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 55.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.19, 93.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.19, 75.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.34, 93.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.34, 92.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.48, 94.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.48, 83.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 94.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 79.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77, 94.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77, 81.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92, 94.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92,102.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.06, 94.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.06, 71.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21, 94.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21, 78.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.35, 95.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.35, 53.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.50, 95.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.50, 70.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65, 95.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65, 81.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79, 95.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79, 95.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.94, 95.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.94, 82.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08, 96.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08, 87.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23, 96.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23, 95.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.37, 96.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.37, 90.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52, 96.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52, 94.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.67, 96.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.67, 94.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.81, 96.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.81, 78.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.96, 97.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.96, 84.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10, 97.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10,101.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.25, 97.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.25, 77.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 97.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 79.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54, 97.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54,108.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69, 97.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69, 51.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.83, 97.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.83, 98.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.98, 97.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.98, 88.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.12, 98.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.12, 96.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.27, 98.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.27, 94.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.41, 98.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.41, 93.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.56, 98.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.56, 98.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70, 98.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70, 93.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85, 98.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85, 97.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00, 98.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00, 88.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.14, 98.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.14, 69.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.29, 99.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.29,103.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.43, 99.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.43, 76.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.58, 99.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.58,171.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.72, 99.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.72, 90.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.87, 99.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.87,107.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.02, 99.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.02, 86.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 99.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 83.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31, 99.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31, 92.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.45, 99.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.45, 95.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.60, 99.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.60, 67.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.74,100.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.74, 78.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.89,100.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.89,107.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.03,100.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.03, 95.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18,100.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 65.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33,100.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33, 89.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47,101.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47,120.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62,101.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62, 92.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.76,101.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.76, 94.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,101.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,111.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05,102.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05, 83.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,102.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20, 97.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35,102.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35, 87.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49,102.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49, 99.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64,102.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 83.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78,102.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78, 80.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93,102.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93, 89.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,103.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 75.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.22,103.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.22, 84.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.37,103.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.37, 84.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.51,103.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.51, 97.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66,104.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66, 97.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.80,104.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.80, 78.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.95,104.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.95,124.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09,104.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09, 95.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24,105.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24, 71.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.38,105.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.38,100.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.53,105.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.53, 58.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.68,105.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.68,107.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.82,106.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.82,131.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.97,106.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.97, 97.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,106.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,110.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.26,107.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.26,129.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,107.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,125.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55,107.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55, 65.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70,107.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70, 90.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84,107.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84,106.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99,107.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99, 99.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.13,107.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.13, 86.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.28,108.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.28,109.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42,108.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42,100.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.57,108.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.57,107.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71,108.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71, 98.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,108.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,104.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,110.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,111.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.15,110.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.15,100.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.30,110.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.30,107.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,111.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,112.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59,112.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59, 91.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.73,112.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.73,117.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88,112.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88,112.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.03,113.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.03,108.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,113.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,114.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,113.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,111.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.46,113.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.46,108.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61,114.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 94.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.75,114.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.75,112.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90,115.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90, 95.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,115.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,116.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19,115.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19, 86.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.34,116.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.34, 97.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48,117.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48,108.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63,121.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63,106.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.77,121.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.77,118.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.92,121.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.92,113.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.06,121.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.06,112.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,123.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,116.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.36,124.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.36, 96.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50,129.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50,120.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.65,129.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.65,105.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,130.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,121.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,131.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,188.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08,132.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08,128.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.23,132.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.23,130.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.38,135.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.38,133.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52,135.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52,122.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,138.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,121.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.81,143.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.81,141.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,144.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,149.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10,145.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10,141.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,146.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,175.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39,147.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39,142.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.54,150.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.54,167.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69,164.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69,127.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.83,170.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.83,134.16) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (166.18, 27.14) rectangle (262.31,195.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.18, 27.14) rectangle (262.31,195.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 29.56) --
	(262.31, 29.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 39.87) --
	(262.31, 39.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 53.19) --
	(262.31, 53.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 70.67) --
	(262.31, 70.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 91.66) --
	(262.31, 91.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,115.24) --
	(262.31,115.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,144.25) --
	(262.31,144.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,171.66) --
	(262.31,171.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,187.12) --
	(262.31,187.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,192.27) --
	(262.31,192.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.59, 27.14) --
	(179.59,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.02, 27.14) --
	(198.02,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.46, 27.14) --
	(216.46,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.89, 27.14) --
	(234.89,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.33, 27.14) --
	(253.33,195.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 34.72) --
	(262.31, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 45.02) --
	(262.31, 45.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 61.36) --
	(262.31, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 79.98) --
	(262.31, 79.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,103.33) --
	(262.31,103.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,127.15) --
	(262.31,127.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,161.35) --
	(262.31,161.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,181.96) --
	(262.31,181.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 27.14) --
	(170.37,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.80, 27.14) --
	(188.80,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.24, 27.14) --
	(207.24,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.68, 27.14) --
	(225.68,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.11, 27.14) --
	(244.11,195.92);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.55, 36.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.55, 70.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.74, 36.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.74, 50.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.92, 37.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.92, 77.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11, 38.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11, 39.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.29, 38.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.29, 49.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47, 39.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47, 44.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.66, 39.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.66, 36.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.84, 40.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.84, 47.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.03, 41.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.03, 59.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.21, 41.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.21, 59.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.40, 41.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.40, 36.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.58, 41.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.58, 61.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.77, 43.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.77, 40.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.95, 43.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.95, 47.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13, 44.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13,103.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.32, 44.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.32, 63.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 44.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 36.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.69, 45.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.69, 72.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.87, 45.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.87, 43.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.06, 45.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.06, 35.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24, 45.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24, 47.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42, 46.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42, 41.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.61, 46.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.61, 41.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 46.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 42.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.98, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.98, 71.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.16, 48.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.16, 61.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35, 48.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35, 45.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.53, 48.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.53, 40.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72, 49.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72, 65.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90, 49.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90, 36.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.08, 49.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.08, 37.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27, 50.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27, 47.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45, 50.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45, 54.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.64, 50.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.64, 37.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.82, 50.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.82, 41.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01, 50.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01, 53.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 51.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 38.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.37, 51.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.37, 66.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56, 52.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56,103.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74, 53.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74, 42.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.93, 53.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.93, 35.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.11, 53.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.11, 40.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.30, 54.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.30, 48.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.48, 54.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.48,132.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 54.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 45.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85, 54.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85, 44.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03, 54.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03, 51.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22, 54.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22, 45.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.40, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.40, 49.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59, 55.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59, 53.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.77, 55.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.77, 55.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.96, 55.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.96, 53.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.14, 55.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.14, 43.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.32, 56.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.32, 52.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.51, 56.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.51, 46.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69, 56.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69, 40.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.88, 56.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.88, 55.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.06, 57.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.06, 61.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.25, 57.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.25, 41.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.43, 57.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.43, 38.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.61, 58.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.61, 53.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80, 58.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80, 50.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.98, 58.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.98, 79.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 58.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 54.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35, 59.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35, 85.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.54, 59.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.54, 71.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.72, 59.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.72, 58.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.91, 60.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.91, 48.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.09, 60.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.09, 72.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.27, 60.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.27, 59.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46, 60.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46,115.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.64, 60.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.64, 35.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.83, 61.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.83, 60.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01, 61.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01, 54.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20, 61.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20, 42.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.38, 61.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.38, 61.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.56, 61.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.56, 41.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.75, 62.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.75, 60.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.93, 62.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.93, 49.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12, 62.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12, 65.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.30, 62.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.30, 39.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.49, 63.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.49, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.67, 63.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.67, 71.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.85, 63.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.85, 53.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.04, 63.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.04, 51.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.22, 63.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.22, 55.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.41, 64.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.41, 51.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.59, 64.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.59, 93.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 64.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 46.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.96, 64.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.96, 57.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.15, 64.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.15, 51.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.33, 64.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.33, 54.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.51, 64.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.51, 51.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.70, 65.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.70, 57.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.88, 65.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.88, 39.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.07, 65.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.07, 43.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25, 65.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.44, 65.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.44, 35.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62, 65.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62, 59.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80, 65.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80, 58.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.99, 66.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.99, 43.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17, 66.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17, 40.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36, 66.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36, 51.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54, 66.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54, 54.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.73, 66.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.73, 69.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91, 66.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91, 55.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.09, 67.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.09, 50.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.28, 67.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.28, 44.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46, 67.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46, 49.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.65, 67.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.65, 61.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 67.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 61.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02, 67.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02, 57.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.20, 67.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.20, 44.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.39, 67.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.39, 48.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57, 67.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57, 49.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.75, 68.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.75, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 68.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 51.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.12, 68.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.12, 68.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.31, 68.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.31, 43.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49, 68.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68, 68.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68, 70.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86, 68.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86, 48.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.04, 68.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.04, 53.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23, 68.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23, 59.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.41, 68.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.41, 68.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60, 68.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60, 58.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.78, 68.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.78, 62.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.97, 69.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.97, 69.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.15, 69.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.15, 53.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34, 69.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34, 70.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.52, 69.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.52, 52.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 69.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 65.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.89, 69.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.89, 37.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.07, 69.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.07, 46.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26, 69.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26, 53.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44, 69.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44, 43.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63, 69.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63, 57.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.81, 70.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.81, 50.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.99, 70.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.99, 66.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18, 70.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18, 69.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36, 70.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36, 46.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.55, 71.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.55, 74.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73, 71.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73, 63.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.92, 71.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.92, 63.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.10, 71.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.10, 65.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.28, 71.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.28, 72.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47, 71.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47, 67.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65, 71.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65, 73.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.84, 71.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.84, 56.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02, 72.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02, 62.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.21, 72.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.21, 53.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.39, 72.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.39, 63.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58, 72.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58, 49.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76, 72.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76, 52.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.94, 72.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.94, 84.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13, 72.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13, 41.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.31, 73.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.31, 63.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.50, 73.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.50, 60.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68, 73.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68, 48.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.87, 73.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.87, 53.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.05, 73.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.05, 48.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.23, 73.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.23, 59.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.42, 73.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.42, 46.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.60, 73.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.60, 69.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79, 73.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79, 69.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.97, 73.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.97, 50.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.16, 73.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.16, 60.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34, 73.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34, 52.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.52, 73.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.52, 51.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.71, 73.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.71, 44.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.89, 74.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.89, 58.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.08, 74.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.08, 54.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.26, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.26, 63.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.45, 74.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.45, 36.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.63, 74.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.63, 75.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.82, 74.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.82, 36.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.00, 74.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.00, 55.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.18, 74.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.18, 54.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.37, 74.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.37, 42.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.55, 74.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.55, 46.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.74, 74.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.74, 36.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92, 74.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92, 54.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.11, 75.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.11, 68.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 75.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 49.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47, 53.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66, 75.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66, 51.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.84, 75.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.84, 52.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03, 75.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03, 60.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.21, 75.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.21, 50.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.40, 75.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.40, 56.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58, 75.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58, 71.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.77, 75.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.77, 73.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.95, 75.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.95, 43.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13, 75.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13, 65.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.32, 75.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.32, 55.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50, 75.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50, 98.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69, 75.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69, 71.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87, 75.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87, 93.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06, 75.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06, 57.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24, 75.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24, 79.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.42, 76.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.42, 62.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.61, 76.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.61, 47.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.79, 76.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.79, 82.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98, 76.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98, 69.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16, 76.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16, 58.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35, 76.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35, 54.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.53, 76.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.53,145.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.71, 76.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.71, 89.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90, 76.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90, 38.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.08, 76.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.08, 39.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.27, 76.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.27, 36.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.45, 76.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.45,103.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.64, 77.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.64, 82.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.82, 77.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.82, 48.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01, 77.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01, 76.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.19, 77.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.19, 51.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37, 77.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37, 56.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.56, 77.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.56, 40.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.74, 78.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.74, 57.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.93, 78.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.93, 47.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.11, 78.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.11,103.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.30, 78.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.30,100.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48, 78.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48, 38.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.66, 78.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.66, 52.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85, 78.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85, 38.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03, 78.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03, 38.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.22, 78.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.22, 53.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40, 78.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40, 73.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59, 78.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59, 81.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.77, 78.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.77, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.95, 78.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.95, 53.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 79.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 81.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.32, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.32, 39.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.51, 79.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.51, 66.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69, 79.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69, 51.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.88, 79.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.88, 72.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.06, 79.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.06, 55.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25, 79.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25, 42.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.43, 79.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.43,121.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.61, 79.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.61, 54.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80, 79.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80, 74.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.98, 79.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.98, 79.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.17, 79.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.17, 75.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35, 80.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35, 82.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.54, 80.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.54, 58.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.72, 80.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.72, 59.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90, 80.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90, 77.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.09, 80.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.09, 82.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27, 80.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27, 64.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46, 81.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46, 60.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64, 81.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64, 77.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.83, 81.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.83, 49.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01, 81.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01, 60.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.20, 81.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.20, 91.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.38, 81.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.38, 71.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.56, 81.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.56, 88.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.75, 82.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.75,122.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.93, 82.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.93, 52.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.12, 82.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.12, 69.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.30, 82.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.30, 55.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.49, 82.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.49, 51.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.67, 82.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.67, 63.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.85, 82.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.85, 77.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.04, 83.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.04, 65.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.22, 83.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.22, 57.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41, 83.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41, 62.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.59, 83.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.59,105.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.78, 83.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.78, 38.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.96, 83.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.96, 63.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14, 83.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14, 67.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33, 83.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33, 69.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51, 83.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51, 64.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70, 83.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70, 86.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.88, 83.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.88, 65.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07, 83.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07, 35.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.25, 83.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.25, 47.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.44, 83.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.44, 78.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.62, 83.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.62, 81.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.80, 83.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.80, 57.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.99, 83.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.99, 60.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.17, 84.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.17, 35.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.36, 84.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.36, 84.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.54, 84.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.54, 60.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.73, 84.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.73, 70.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 84.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 63.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.09, 84.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.09, 55.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.28, 84.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.28, 41.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.46, 84.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.46, 60.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.65, 84.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.65,105.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.83, 85.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.83, 59.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.02, 85.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.02, 63.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.20, 85.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.20, 56.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38, 85.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38, 72.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.57, 85.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.57, 44.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75, 86.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75, 74.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.94, 86.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.94, 48.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.12, 86.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.12,105.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31, 86.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31, 83.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.49, 86.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.49, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.68, 86.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.68, 56.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.86, 86.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.86, 57.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 86.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 64.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.23, 86.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.23, 87.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.41, 86.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.41, 49.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.60, 86.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.60, 64.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.78, 86.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.78, 58.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.97, 87.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.97, 78.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.15, 87.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.15, 61.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33, 87.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33, 51.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.52, 87.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.52, 78.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.70, 87.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.70, 92.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.89, 87.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.89, 98.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.07, 88.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.07, 49.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.26, 88.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.26, 80.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.44, 88.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.44, 50.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.63, 88.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.63, 70.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81, 88.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81, 72.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.99, 88.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.99, 59.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.18, 88.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.18, 59.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.36, 88.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.36, 89.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.55, 88.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.55, 85.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.73, 89.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.73, 87.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.92, 89.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.92, 87.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.10, 89.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.10, 49.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.28, 89.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.28, 89.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47, 89.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47, 64.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65, 89.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65, 96.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.84, 90.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.84, 70.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.02, 90.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.02, 91.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21, 90.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21, 92.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.39, 90.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.39, 82.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.57, 90.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.57, 61.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76, 90.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76, 87.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.94, 90.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.94, 36.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.13, 90.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.13, 89.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.31, 90.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.31, 81.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.50, 90.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.50, 54.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68, 90.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68, 71.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.87, 90.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.87, 54.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.05, 90.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.05, 77.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.23, 90.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.23, 61.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.42, 90.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.42, 44.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.60, 90.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.60, 81.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 91.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 86.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97, 91.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97, 93.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.16, 91.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.16, 82.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34, 91.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34, 62.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.52, 91.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.52, 63.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71, 91.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71, 58.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.89, 91.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.89, 61.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.08, 91.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.08,105.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.26, 91.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.26, 79.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45, 92.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45,130.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.63, 92.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.63, 42.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.81, 92.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.81, 54.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.00, 92.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.00, 82.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.18, 92.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.18, 62.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.37, 92.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.37, 47.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.55, 92.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.55, 86.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.74, 92.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.74, 62.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92, 92.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92, 81.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.11, 92.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.11, 86.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.29, 93.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.29, 80.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.47, 93.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.47, 69.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.66, 93.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.66,100.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.84, 93.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.84, 87.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.03, 93.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.03, 63.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.21, 93.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.21, 88.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 94.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.58, 94.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.58,103.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.76, 94.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.76, 57.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.95, 94.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.95,113.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.13, 94.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.13,100.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.32, 94.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.32, 59.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.50, 94.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.50, 73.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.69, 94.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.69, 78.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.87, 94.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.87, 83.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.06, 94.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.06,102.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.24, 95.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.24, 99.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.42, 95.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.42, 36.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.61, 95.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.61, 75.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.79, 95.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.79,113.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.98, 96.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.98, 79.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.16, 96.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.16, 71.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.35, 96.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.35, 75.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.53, 96.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.53,156.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.71, 96.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.71, 54.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.90, 96.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.90, 59.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.08, 96.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.08, 82.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.27, 96.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.27, 67.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.45, 96.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.45, 92.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.64, 96.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.64, 57.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.82, 98.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.82,102.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.00, 98.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.00, 67.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19, 98.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19,115.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.37, 98.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.37, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.56, 98.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.56, 34.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.74, 99.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.74, 48.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.93, 99.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.93, 65.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.11, 99.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.11, 98.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.30, 99.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.30, 56.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.48, 99.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.48, 95.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.66,100.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.66, 80.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.85,100.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.85, 86.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.03,100.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.03, 47.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.22,100.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.22,100.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,100.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40, 82.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.59,101.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.59,101.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77,101.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77, 94.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.95,101.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.95,109.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.14,101.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.14, 69.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.32,101.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.32, 71.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.51,101.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.51, 70.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.69,102.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.69,105.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.88,102.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.88, 92.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.06,102.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.06, 87.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.25,102.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.25, 60.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.43,102.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.43, 94.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61,102.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61, 95.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.80,102.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.80, 93.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,102.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,125.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17,103.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17, 68.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35,103.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35, 53.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54,103.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54, 77.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.72,103.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.72, 91.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.90,103.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.90, 73.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.09,104.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.09,101.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.27,104.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.27, 84.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.46,104.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.46,100.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.64,105.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.64, 85.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.83,105.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.83, 66.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.01,105.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.01,104.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.19,105.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.19,103.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.38,105.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.38, 95.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.56,106.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.56, 56.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.75,106.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.75, 72.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.93,106.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.93,110.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.12,106.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.12,106.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.30,106.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.30,104.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.49,107.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.49,110.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.67,107.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.67,102.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,107.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85, 74.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.04,108.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.04, 77.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.22,108.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.22, 92.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.41,108.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.41,117.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.59,109.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.59, 76.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.78,109.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.78,119.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.96,110.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.96,100.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.14,110.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.14,121.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.33,110.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.33, 73.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.51,112.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.51,153.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.70,113.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.70, 90.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.88,114.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.88,111.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.07,114.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.07,107.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.25,115.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.25,139.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.43,115.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.43, 87.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.62,115.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.62,106.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.80,118.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.80,132.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.99,118.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.99,128.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.17,118.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.17,109.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.36,120.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.36,109.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.54,120.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.54,113.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.73,123.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.73,100.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.91,126.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.91,120.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.09,127.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.09, 68.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.28,130.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.28,126.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.46,130.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.46,116.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65,132.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65,118.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.83,135.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.83,124.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.02,138.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.02, 94.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.20,143.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.20,126.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.38,157.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.38,154.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.57,172.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.57,162.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.75,175.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.75,182.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.94,188.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.94,138.43) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (292.29, 27.14) rectangle (388.41,195.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.29, 27.14) rectangle (388.41,195.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 29.36) --
	(388.41, 29.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 40.22) --
	(388.41, 40.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 54.25) --
	(388.41, 54.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 72.67) --
	(388.41, 72.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 94.78) --
	(388.41, 94.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,119.63) --
	(388.41,119.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,150.19) --
	(388.41,150.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,179.06) --
	(388.41,179.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,195.35) --
	(388.41,195.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.17, 27.14) --
	(311.17,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.50, 27.14) --
	(340.50,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.82, 27.14) --
	(369.82,195.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 34.79) --
	(388.41, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 45.65) --
	(388.41, 45.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 62.86) --
	(388.41, 62.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 82.48) --
	(388.41, 82.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,107.08) --
	(388.41,107.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,132.17) --
	(388.41,132.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,168.21) --
	(388.41,168.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,189.92) --
	(388.41,189.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.51, 27.14) --
	(296.51,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.84, 27.14) --
	(325.84,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.16, 27.14) --
	(355.16,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.48, 27.14) --
	(384.48,195.92);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.66, 36.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.66, 44.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.81, 36.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.81, 35.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.95, 37.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.95, 48.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10, 37.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10, 49.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.25, 37.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.25, 36.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.39, 38.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.39, 46.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.54, 38.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.54, 60.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69, 38.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69, 46.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.83, 38.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.83, 36.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.98, 38.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.98, 47.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.13, 38.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.13, 53.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.27, 38.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.27, 42.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42, 38.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42, 37.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.57, 39.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.57, 97.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71, 39.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71, 65.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.86, 39.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.86, 72.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.00, 40.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.00, 38.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.15, 40.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.15, 34.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.30, 40.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.30, 35.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.44, 40.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.44, 47.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.59, 40.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.59, 78.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.74, 40.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.74, 41.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.88, 40.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.88, 36.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.03, 41.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.03, 46.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.18, 41.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.18, 92.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32, 41.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32, 43.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47, 41.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47, 36.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 42.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 43.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.76, 42.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.76, 47.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91, 42.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91, 36.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06, 42.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06, 84.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.20, 42.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.20, 43.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.35, 42.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.35, 42.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.50, 42.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.50, 41.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64, 42.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64, 72.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.79, 42.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.79, 39.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.94, 43.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.94, 37.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.08, 43.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.08, 79.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23, 43.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23, 40.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38, 43.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38, 43.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.52, 44.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.52, 38.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.67, 44.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.67, 40.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.82, 44.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.82, 49.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.96, 44.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.96, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.11, 44.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.11, 61.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 45.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 37.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.40, 45.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.40, 35.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55, 45.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55, 36.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.70, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.70, 37.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.84, 46.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.84, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.99, 46.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.99, 77.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.14, 46.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.14, 50.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.28, 46.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.28, 37.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.43, 46.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.43, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.58, 46.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.58, 42.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.72, 46.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.72, 47.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.87, 46.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.87, 54.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.02, 47.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.02, 35.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.16, 47.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.16, 40.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.31, 47.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.31, 89.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.46, 47.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.46, 65.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.60, 47.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.60, 40.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75, 47.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75, 42.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.90, 48.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.90, 41.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.04, 48.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.04, 46.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.19, 48.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.19, 74.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.34, 48.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.34, 39.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.48, 48.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.48, 38.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.63, 48.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.63, 49.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.78, 49.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.78, 42.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.92, 49.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.92, 43.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.07, 49.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.07, 82.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.22, 49.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.22, 37.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.36, 49.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.36, 39.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.51, 50.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.51, 61.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.66, 50.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.66, 43.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.80, 51.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.80, 43.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.95, 51.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.95, 59.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.10, 51.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.10, 89.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.24, 51.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.24, 51.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.39, 51.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.39, 42.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.54, 52.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.54, 37.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.68, 52.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.68, 41.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.83, 52.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.83, 35.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.97, 52.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.97, 51.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.12, 52.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.12, 94.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.27, 52.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.27, 39.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.41, 52.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.41, 51.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56, 53.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,110.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.71, 53.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.71, 45.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.85, 53.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.85, 44.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00, 53.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00, 46.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.15, 53.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.15, 38.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.29, 53.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.29, 59.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.44, 53.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.44, 63.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.59, 53.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.59, 48.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.73, 53.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.73, 38.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.88, 53.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.88, 41.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.03, 53.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.03, 48.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17, 53.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17, 35.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32, 53.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32, 43.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47, 53.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47, 89.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61, 54.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61, 52.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76, 54.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76, 89.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91, 54.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91,109.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.05, 55.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.05, 44.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.20, 55.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.20, 53.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.35, 55.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.35, 44.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.49, 55.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.49, 41.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.64, 55.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.64, 83.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 55.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 35.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.93, 56.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.93, 47.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.08, 56.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.08, 47.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.23, 56.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.23, 54.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.37, 57.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.37, 39.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.52, 57.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.52, 92.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.67, 57.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.67, 48.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.81, 57.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.81, 46.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.96, 57.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.96, 78.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.11, 58.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.11,109.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.25, 58.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.25, 62.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.40, 58.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.40, 39.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.55, 58.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.55, 44.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 58.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 45.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.84, 58.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.84, 80.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.99, 58.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.99, 50.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.13, 58.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.13, 36.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.28, 59.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.28, 38.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.43, 59.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.43, 62.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57, 59.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57, 86.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.72, 59.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.72, 96.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.87, 60.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.87, 38.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01, 50.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.16, 60.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.16, 44.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.31, 60.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.31, 55.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.45, 60.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.45, 61.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.60, 61.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.60, 44.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.75, 61.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.75, 53.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.89, 61.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.89, 60.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04, 61.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04, 83.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.19, 61.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.19, 63.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.33, 61.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.33, 96.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.48, 61.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.48, 92.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.63, 61.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.63, 44.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.77, 61.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.77, 43.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92, 61.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92, 56.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.07, 61.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.07,109.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.21, 62.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.21, 99.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.36, 62.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.36, 94.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 62.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 52.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.65, 62.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.65, 61.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.80, 62.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.80, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.94, 62.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.94, 99.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.09, 62.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.09, 47.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.24, 62.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.24, 38.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.38, 62.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.38, 56.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.53, 62.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.53, 56.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.68, 63.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.68, 52.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.82, 63.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.82, 53.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.97, 63.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.97, 50.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.12, 63.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.12, 55.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.26, 63.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.26, 59.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.41, 63.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.41, 35.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.56, 63.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.56, 58.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.70, 63.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.70, 56.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.85, 63.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.85, 47.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.00, 63.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.00, 68.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.14, 63.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.14, 87.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.29, 63.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.29, 65.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.44, 63.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.44, 36.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.58, 64.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.58, 52.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.73, 64.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.73, 64.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.88, 64.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.88, 47.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02, 64.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02, 69.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.17, 64.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.17, 41.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.32, 64.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.32, 59.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46, 64.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46, 35.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61, 64.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61,126.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76, 65.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76, 58.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.90, 65.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.90, 45.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.05, 65.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.05, 47.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.20, 65.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.20, 39.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.34, 65.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.34, 93.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.49, 65.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.49, 54.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.64, 65.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.64, 52.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78, 65.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78, 92.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.93, 65.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.93, 74.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.08, 66.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.08, 59.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.22, 66.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.22, 93.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.37, 66.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.37, 99.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.52, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.52, 58.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.66, 66.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.66, 47.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.81, 66.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.81,110.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.96, 67.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.96, 68.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.10, 67.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.10, 56.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.25, 67.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.25,109.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.40, 67.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.40, 63.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.54, 67.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.54,123.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.69, 67.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.69, 60.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.84, 67.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.84, 58.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.98, 67.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.98, 61.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.13, 67.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.13, 42.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28, 67.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28, 76.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.42, 67.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.42, 75.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.57, 68.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.57,112.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.72, 68.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.72, 93.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.86, 68.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.86, 49.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.01, 68.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.01, 55.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.16, 68.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.16, 59.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.30, 68.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.30, 65.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.45, 68.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.45, 78.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.60, 68.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.60, 49.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.74, 68.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.74, 51.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.89, 68.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.89, 49.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.04, 69.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.04, 94.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.18, 69.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.18, 89.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33, 69.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33, 68.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.48, 69.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.48, 38.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.62, 69.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.62, 42.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.77, 69.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.77, 52.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.92, 69.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.92, 97.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.06, 69.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.06, 73.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.21, 69.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.21,101.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.35, 70.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.35, 37.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.50, 70.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.50, 63.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.65, 70.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.65,108.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.79, 70.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.79, 71.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.94, 70.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.94, 49.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.09, 70.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.09, 47.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.23, 70.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.23, 50.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.38, 70.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.38, 83.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.53, 70.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.53, 66.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.67, 71.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.67, 58.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.82, 71.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.82, 53.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.97, 71.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.97, 60.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.11, 71.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.11, 44.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.26, 71.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.26, 39.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.41, 71.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.41, 38.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.55, 71.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.55, 72.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70, 71.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70, 64.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.85, 71.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.85, 66.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.99, 71.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.99, 50.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14, 72.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14, 52.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.29, 72.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.29, 62.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.43, 72.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.43,108.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.58, 72.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.58,106.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.73, 72.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.73, 46.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.87, 72.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.87, 67.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.02, 73.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.02, 54.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.17, 73.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.17, 64.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31, 73.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31, 44.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46, 73.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46, 65.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61, 73.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61, 49.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.75, 73.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.75, 70.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 74.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 59.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05, 74.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05, 61.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.19, 74.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.19, 68.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.34, 74.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.34, 74.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.49, 74.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.49, 56.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.63, 74.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.63, 42.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.78, 74.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.78, 48.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.93, 74.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.93, 76.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.07, 75.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.07,109.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.22, 75.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.22, 35.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.37, 75.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.37, 97.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.51, 75.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.51, 60.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.66, 75.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.66, 75.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.81, 75.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.81, 87.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.95, 75.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.95, 81.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.10, 75.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.10,103.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.25, 75.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.25,103.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.39, 75.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.39, 96.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.54, 75.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.54, 76.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.69, 75.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.69, 41.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.83, 75.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.83, 62.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98, 75.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98, 91.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.13, 75.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.13, 75.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.27, 75.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.27,109.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.42, 76.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.42, 74.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.57, 76.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.57, 74.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.71, 76.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.71, 95.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.86, 76.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.86,130.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.01, 76.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.01, 58.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.15, 76.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.15, 92.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.30, 76.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.30, 79.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.45, 76.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.45, 86.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.59, 76.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.59, 71.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.74, 76.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.74, 52.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.89, 76.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.89, 66.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.03, 76.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.03, 61.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.18, 76.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.18, 64.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.32, 76.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.32, 59.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.47, 76.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.47,101.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.62, 77.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.62, 69.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.76, 77.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.76, 90.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.91, 78.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.91, 67.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.06, 78.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.06, 49.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.20, 78.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.20, 61.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.35, 78.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.35,122.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.50, 78.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.50, 93.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.64, 78.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.64, 80.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.79, 78.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.79, 79.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.94, 78.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.94, 57.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 78.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 74.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.23, 78.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.23, 71.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.38, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.38, 79.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.52, 79.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.52, 71.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.67, 79.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.67, 48.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.82, 79.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.82,105.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.96, 79.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.96, 95.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.11, 79.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.11, 65.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.26, 79.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.26, 77.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.40, 79.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.40, 63.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.55, 80.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.55, 47.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.70, 80.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.70, 76.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.84, 80.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.84, 60.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.99, 80.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.99, 57.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.14, 80.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.14, 83.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.28, 80.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.28, 59.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.43, 80.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.43, 89.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.58, 80.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.58, 41.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.72, 80.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.72, 72.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.87, 80.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.87, 55.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.02, 80.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.02, 75.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16, 81.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16,118.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31, 81.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31, 76.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46, 81.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46, 43.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60, 81.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60, 56.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75, 81.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75, 85.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90, 81.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90, 50.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.04, 81.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.04, 68.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.19, 81.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.19, 67.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.34, 81.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.34, 66.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.48, 81.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.48, 54.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.63, 81.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.63, 44.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.78, 81.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.78, 56.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.92, 82.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.92, 83.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.07, 82.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.07, 76.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.22, 82.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.22, 84.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.36, 82.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.36,103.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.51, 82.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.51, 82.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.66, 82.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.66, 70.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.80, 82.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.80, 75.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.95, 82.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.95, 88.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.10, 82.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.10, 99.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.24, 82.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.24, 57.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.39, 83.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.39,120.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.54, 83.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.54, 77.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.68, 83.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.68, 84.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.83, 83.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.83, 84.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.98, 83.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.98, 79.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.12, 83.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.12, 70.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.27, 83.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.27, 68.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.42, 83.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.42, 73.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.56, 83.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.56, 81.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.71, 84.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.71, 77.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.86, 84.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.86, 53.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.00, 84.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.00, 65.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.15, 84.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.15, 81.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.29, 84.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.29, 71.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.44, 85.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.44, 70.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.59, 85.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.59, 63.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.73, 85.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.73, 42.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.88, 85.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.88, 94.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.03, 85.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.03, 47.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.17, 85.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.17, 56.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.32, 86.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.32, 82.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.47, 86.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.47, 72.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.61, 86.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.61, 60.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.76, 86.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.76, 85.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.91, 86.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.91, 72.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.05, 86.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.05, 84.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.20, 87.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.20, 81.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 87.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 48.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.49, 87.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.49,108.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64, 87.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64, 81.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.79, 88.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.79, 58.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.93, 88.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.93, 74.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.08, 88.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.08, 62.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23, 88.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23, 83.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.37, 88.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.37, 94.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.52, 88.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.52, 68.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.67, 88.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.67, 69.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.81, 88.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.81, 76.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.96, 88.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.96, 42.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.11, 88.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.11, 48.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.25, 88.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.25, 76.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.40, 89.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.40, 72.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.55, 89.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.55, 77.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.69, 89.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.69, 45.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.84, 89.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.84, 47.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.99, 89.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.99, 71.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 89.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 69.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28, 89.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28, 44.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.43, 89.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.43, 99.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.57, 89.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.57, 81.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.72, 89.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.72, 70.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.87, 89.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.87, 62.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01, 89.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01, 72.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.16, 89.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.16,106.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.31, 89.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.31, 70.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45, 89.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60, 89.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60, 83.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75, 89.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.89, 89.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.89, 66.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.04, 90.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.04, 75.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.19, 90.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.19, 51.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.33, 90.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.33, 84.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.48, 90.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.48, 89.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.63, 90.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.63, 94.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.77, 90.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.77, 91.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.92, 90.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.92, 62.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.07, 90.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.07, 85.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.21, 91.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.21, 74.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.36, 91.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.36, 55.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.51, 91.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.51, 95.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.65, 91.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.65, 81.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.80, 91.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.80, 68.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.95, 91.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.95, 98.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.09, 91.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.09, 72.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.24, 91.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.24, 70.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.39, 92.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.39, 38.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.53, 92.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.53, 55.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.68, 93.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.68, 48.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.83, 93.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.83, 75.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.97, 93.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.97, 88.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.12, 93.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.12, 43.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26, 93.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26, 95.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.41, 93.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.41, 87.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.56, 93.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.56, 89.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70, 93.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70, 78.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.85, 94.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.85, 72.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.00, 94.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.00, 73.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.14, 94.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.14, 70.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.29, 94.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.29, 73.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44, 94.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44, 55.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.58, 94.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.58, 87.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.73, 95.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.73, 53.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.88, 95.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.88, 57.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.02, 95.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.02, 95.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.17, 95.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.17, 70.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.32, 95.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.32, 40.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.46, 95.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.46, 96.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.61, 95.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.61,105.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.76, 95.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.76, 47.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90, 95.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90, 81.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.05, 95.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.05, 94.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.20, 96.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.20,100.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.34, 96.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.34, 95.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.49, 96.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.49, 79.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.64, 97.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.64, 64.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.78, 97.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.78, 83.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.93, 97.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.93, 51.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.08, 97.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.08, 77.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.22, 98.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.22,106.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.37, 98.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.37, 65.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.52, 98.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.52, 79.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.66, 98.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.66, 56.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.81, 98.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.81, 53.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.96, 98.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.96, 68.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.10, 99.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.10,119.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.25, 99.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.25, 69.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 99.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 94.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.54, 99.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.54, 81.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.69, 99.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.69, 87.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.84, 99.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.84, 97.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.98,100.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.98, 70.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,100.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,111.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.28,100.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.28, 63.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.42,100.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.42, 77.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.57,100.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.57, 97.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.72,100.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.72, 53.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.86,100.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.86, 83.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.01,100.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.01,103.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.16,100.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.16, 56.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30,100.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30, 89.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45,100.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45, 51.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60,100.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60, 87.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.74,101.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.74,113.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,101.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,124.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,101.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,118.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.18,101.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.18, 97.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.33,101.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.33, 96.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.48,101.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.48, 82.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.62,101.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.62, 97.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.77,102.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.77,132.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.92,102.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.92, 80.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.06,103.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.06, 94.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.21,103.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.21, 79.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.36,103.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.36,120.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.50,103.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.50,103.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.65,103.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.65, 86.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.80,103.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.80,127.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.94,103.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.94, 99.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.09,104.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.09, 66.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.24,104.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.24,101.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.38,104.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.38,101.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.53,105.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.53,104.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.67,105.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.67,101.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.82,105.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.82, 52.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.97,105.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.97, 95.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.11,105.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.11,128.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.26,106.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.26,103.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.41,106.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.41,106.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.55,106.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.55,120.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.70,107.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.70, 94.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.85,107.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.85, 76.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.99,107.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.99,107.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.14,107.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.14, 54.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.29,107.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.29,120.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.43,107.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.43, 99.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.58,107.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.58, 96.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.73,108.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.73, 84.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.87,108.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.87,128.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.02,108.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.02, 73.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.17,108.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.17,129.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.31,108.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.31, 96.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.46,109.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.46,118.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.61,109.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.61, 63.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.75,109.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.75,105.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.90,109.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.90,113.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.05,109.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.05,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.19,109.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.19,110.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.34,109.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.34, 76.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.49,109.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.49,127.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.63,110.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.63,120.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.78,110.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.78,128.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.93,110.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.93,110.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.07,110.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.07, 69.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.22,110.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.22, 59.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.37,111.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.37,101.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.51,111.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.51,139.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.66,111.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.66, 86.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.81,111.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.81, 98.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.95,111.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.95, 99.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.10,112.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.10, 97.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.25,113.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.25,155.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.39,113.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.39, 85.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.54,113.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.54,102.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.69,113.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.69,166.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.83,114.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.83,141.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.98,114.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.98,118.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.13,114.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.13, 78.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.27,114.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.27,112.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.42,114.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.42,127.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.57,115.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.57, 98.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.71,115.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.71,114.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.86,116.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.86,105.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.01,116.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.01,128.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15,116.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15, 88.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30,116.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30, 99.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,116.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,106.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,118.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,101.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,118.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,110.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89,118.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89, 83.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.03,119.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.03,114.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.18,119.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.18,107.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.33,119.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.33, 89.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.47,120.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.47,114.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.62,121.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.62, 80.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.77,122.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.77,139.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.91,122.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.91, 99.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.06,123.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.06,116.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.21,123.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.21, 80.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.35,123.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.35,112.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.50,123.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.50,118.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.64,124.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.64,103.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.79,124.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.79, 84.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.94,125.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.94,146.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.08,125.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.08, 90.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.23,125.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.23,109.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.38,125.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.38,103.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.52,126.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.52,103.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.67,128.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.67,111.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.82,128.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.82,120.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.96,128.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.96, 94.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.11,128.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.11,176.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.26,128.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.26,105.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.40,129.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.40,117.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.55,129.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.55,120.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.70,130.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.70,153.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.84,130.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.84, 81.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.99,134.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.99,135.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.14,135.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.14,132.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.28,136.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.28,121.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.43,137.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.43,130.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.58,138.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.58, 69.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,140.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,123.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.87,140.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.87,133.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.02,143.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.02, 97.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.16,146.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.16, 73.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.31,148.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.31,157.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.46,157.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.46,154.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.60,164.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.60,152.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.75,166.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.75,157.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.90,175.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.90,179.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.04,188.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.04,187.41) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 40.08,195.92) rectangle (136.20,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 40.08,195.92) rectangle (136.20,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.14,201.14) {Upper};
\end{scope}
\begin{scope}
\path[clip] (166.18,195.92) rectangle (262.31,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (166.18,195.92) rectangle (262.31,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.25,201.14) {Mid};
\end{scope}
\begin{scope}
\path[clip] (292.29,195.92) rectangle (388.41,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (292.29,195.92) rectangle (388.41,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (340.35,201.14) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.30, 24.39) --
	( 44.30, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43, 24.39) --
	( 73.43, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56, 24.39) --
	(102.56, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.69, 24.39) --
	(131.69, 27.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.30, 17.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 73.43, 17.23) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.56, 17.23) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.69, 17.23) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 24.39) --
	(170.37, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.80, 24.39) --
	(188.80, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.24, 24.39) --
	(207.24, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.68, 24.39) --
	(225.68, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.11, 24.39) --
	(244.11, 27.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.37, 17.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (188.80, 17.23) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (207.24, 17.23) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (225.68, 17.23) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (244.11, 17.23) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.51, 24.39) --
	(296.51, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.84, 24.39) --
	(325.84, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.16, 24.39) --
	(355.16, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.48, 24.39) --
	(384.48, 27.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.51, 17.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (325.84, 17.23) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.16, 17.23) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.48, 17.23) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 32.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 43.17) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 60.38) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 80.00) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,104.60) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,129.69) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,165.73) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,187.44) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 34.79) --
	(292.29, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 45.65) --
	(292.29, 45.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 62.86) --
	(292.29, 62.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 82.48) --
	(292.29, 82.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,107.08) --
	(292.29,107.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,132.17) --
	(292.29,132.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,168.21) --
	(292.29,168.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,189.92) --
	(292.29,189.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 32.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 42.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 58.88) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 77.50) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,100.86) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,124.67) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,158.88) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,179.49) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 34.72) --
	(166.18, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 45.02) --
	(166.18, 45.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 61.36) --
	(166.18, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 79.98) --
	(166.18, 79.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,103.33) --
	(166.18,103.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,127.15) --
	(166.18,127.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,161.35) --
	(166.18,161.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,181.96) --
	(166.18,181.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 32.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 43.30) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 60.71) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 80.58) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,105.48) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,130.87) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,167.34) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,189.32) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 34.79) --
	( 40.08, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 45.78) --
	( 40.08, 45.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 63.19) --
	( 40.08, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 83.05) --
	( 40.08, 83.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,107.96) --
	( 40.08,107.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,133.35) --
	( 40.08,133.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,169.82) --
	( 40.08,169.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,191.80) --
	( 40.08,191.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (214.25,  7.27) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,111.53) {APE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41, 82.20) rectangle (464.25,140.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41, 82.20) rectangle (464.25,140.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (404.91,128.02) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91,105.04) rectangle (422.26,122.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59,113.71) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91, 87.70) rectangle (422.26,105.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59, 96.37) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76,111.23) {exp/unexp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76, 93.89) {dml};
\end{scope}
\end{tikzpicture}


==> Lift_RCT_SPSM_DML_Box.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,614.29);
\begin{scope}
\path[clip] (  0.00,409.53) rectangle (433.62,614.29);

\path[] (  0.00,409.53) rectangle (433.62,614.29);
\end{scope}
\begin{scope}
\path[clip] ( 27.74,448.58) rectangle (367.49,595.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.74,448.58) rectangle (367.49,595.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,455.24) --
	(367.49,455.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,499.65) --
	(367.49,499.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,544.05) --
	(367.49,544.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,588.45) --
	(367.49,588.45);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,477.45) --
	(367.49,477.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,521.85) --
	(367.49,521.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,566.25) --
	(367.49,566.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,448.58) --
	( 47.73,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,448.58) --
	( 81.04,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,448.58) --
	(114.35,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,448.58) --
	(147.65,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,448.58) --
	(180.96,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,448.58) --
	(214.27,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,448.58) --
	(247.58,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,448.58) --
	(280.89,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,448.58) --
	(314.20,595.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,448.58) --
	(347.50,595.11);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,476.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,476.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,476.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,477.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,477.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,477.23) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,477.44) -- ( 39.40,477.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,477.36) -- ( 39.40,477.24);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.65,477.44) --
	( 35.65,477.36) --
	( 43.15,477.36) --
	( 43.15,477.44) --
	( 35.65,477.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.65,477.42) -- ( 43.15,477.42);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,490.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,487.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,488.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,488.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,487.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,510.11) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,480.55) -- ( 47.73,483.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,477.88) -- ( 47.73,474.82);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.98,480.55) --
	( 43.98,477.88) --
	( 51.48,477.88) --
	( 51.48,480.55) --
	( 43.98,480.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.98,478.85) -- ( 51.48,478.85);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,489.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,487.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,488.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,488.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,470.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,469.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,403.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,472.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,472.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,472.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,467.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,488.74) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,480.29) -- ( 56.06,482.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,477.61) -- ( 56.06,474.88);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.31,480.29) --
	( 52.31,477.61) --
	( 59.80,477.61) --
	( 59.80,480.29) --
	( 52.31,480.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.31,478.48) -- ( 59.80,478.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,477.49) -- ( 72.71,477.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,477.47) -- ( 72.71,477.46);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.96,477.49) --
	( 68.96,477.47) --
	( 76.46,477.47) --
	( 76.46,477.49) --
	( 68.96,477.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.96,477.48) -- ( 76.46,477.48);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,495.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,482.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,483.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,486.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,482.00) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,479.52) -- ( 81.04,481.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,477.91) -- ( 81.04,476.90);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.29,479.52) --
	( 77.29,477.91) --
	( 84.78,477.91) --
	( 84.78,479.52) --
	( 77.29,479.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.29,478.63) -- ( 84.78,478.63);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,472.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,471.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,472.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,482.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,482.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,938.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,482.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,470.96) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,479.34) -- ( 89.36,481.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,477.72) -- ( 89.36,476.55);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.62,479.34) --
	( 85.62,477.72) --
	( 93.11,477.72) --
	( 93.11,479.34) --
	( 85.62,479.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.62,478.42) -- ( 93.11,478.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,477.60) -- (106.02,477.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,477.53) -- (106.02,477.51);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.27,477.60) --
	(102.27,477.53) --
	(109.77,477.53) --
	(109.77,477.60) --
	(102.27,477.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.27,477.55) -- (109.77,477.55);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,487.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,495.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,486.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,501.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,489.41) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,481.68) -- (114.35,486.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,478.63) -- (114.35,476.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.60,481.68) --
	(110.60,478.63) --
	(118.09,478.63) --
	(118.09,481.68) --
	(110.60,481.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.60,479.62) -- (118.09,479.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,450.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,119.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,471.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,487.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,486.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,470.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,468.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,470.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,493.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,486.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,494.39) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,481.02) -- (122.67,484.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,477.81) -- (122.67,473.08);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.93,481.02) --
	(118.93,477.81) --
	(126.42,477.81) --
	(126.42,481.02) --
	(118.93,481.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.93,479.18) -- (126.42,479.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,477.91) -- (139.33,478.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,477.71) -- (139.33,477.66);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.58,477.91) --
	(135.58,477.71) --
	(143.07,477.71) --
	(143.07,477.91) --
	(135.58,477.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.58,477.81) -- (143.07,477.81);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,497.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,492.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,503.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,508.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,509.92) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,484.40) -- (147.65,491.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,479.80) -- (147.65,475.34);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.91,484.40) --
	(143.91,479.80) --
	(151.40,479.80) --
	(151.40,484.40) --
	(143.91,484.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.91,481.38) -- (151.40,481.38);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,501.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,468.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,461.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,494.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,492.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,504.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,504.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,422.21) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,483.02) -- (155.98,489.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,478.37) -- (155.98,475.27);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23,483.02) --
	(152.23,478.37) --
	(159.73,478.37) --
	(159.73,483.02) --
	(152.23,483.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.23,480.15) -- (159.73,480.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,478.38) -- (172.64,478.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,478.16) -- (172.64,478.05);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.89,478.38) --
	(168.89,478.16) --
	(176.38,478.16) --
	(176.38,478.38) --
	(168.89,478.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.89,478.28) -- (176.38,478.28);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,505.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,500.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,504.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,503.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,502.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,502.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,506.57) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,488.41) -- (180.96,493.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,480.61) -- (180.96,474.67);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22,488.41) --
	(177.22,480.61) --
	(184.71,480.61) --
	(184.71,488.41) --
	(177.22,488.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.22,483.55) -- (184.71,483.55);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,460.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,499.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,457.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,502.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,499.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,503.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,501.89) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,486.55) -- (189.29,497.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,479.18) -- (189.29,474.66);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.54,486.55) --
	(185.54,479.18) --
	(193.04,479.18) --
	(193.04,486.55) --
	(185.54,486.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.54,481.59) -- (193.04,481.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,479.17) -- (205.94,479.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,478.81) -- (205.94,478.54);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.20,479.17) --
	(202.20,478.81) --
	(209.69,478.81) --
	(209.69,479.17) --
	(202.20,479.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.20,479.00) -- (209.69,479.00);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,519.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,523.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,541.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,545.36) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,495.30) -- (214.27,510.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,482.95) -- (214.27,477.42);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.52,495.30) --
	(210.52,482.95) --
	(218.02,482.95) --
	(218.02,495.30) --
	(210.52,495.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.52,486.96) -- (218.02,486.96);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,510.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,512.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,510.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,506.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,523.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,463.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,647.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,506.59) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,491.00) -- (222.60,506.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,480.81) -- (222.60,470.65);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.85,491.00) --
	(218.85,480.81) --
	(226.34,480.81) --
	(226.34,491.00) --
	(218.85,491.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.85,484.97) -- (226.34,484.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,479.89) -- (239.25,480.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,479.59) -- (239.25,479.39);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.50,479.89) --
	(235.50,479.59) --
	(243.00,479.59) --
	(243.00,479.89) --
	(235.50,479.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.50,479.74) -- (243.00,479.74);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,529.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,531.90) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,500.96) -- (247.58,515.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,483.75) -- (247.58,476.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.83,500.96) --
	(243.83,483.75) --
	(251.33,483.75) --
	(251.33,500.96) --
	(243.83,500.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.83,488.61) -- (251.33,488.61);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,437.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,382.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,515.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,531.56) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,494.59) -- (255.91,514.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,480.79) -- (255.91,475.18);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.16,494.59) --
	(252.16,480.79) --
	(259.65,480.79) --
	(259.65,494.59) --
	(252.16,494.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.16,485.85) -- (259.65,485.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,481.39) -- (272.56,481.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,480.43) -- (272.56,480.14);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.81,481.39) --
	(268.81,480.43) --
	(276.31,480.43) --
	(276.31,481.39) --
	(268.81,481.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.81,480.90) -- (276.31,480.90);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,538.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,563.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,545.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,548.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,544.49) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,507.09) -- (280.89,526.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,485.90) -- (280.89,478.28);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.14,507.09) --
	(277.14,485.90) --
	(284.63,485.90) --
	(284.63,507.09) --
	(277.14,507.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.14,496.69) -- (284.63,496.69);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,671.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,542.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,748.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,587.71) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,504.25) -- (289.21,537.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,481.98) -- (289.21,466.76);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.47,504.25) --
	(285.47,481.98) --
	(292.96,481.98) --
	(292.96,504.25) --
	(285.47,504.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.47,490.24) -- (292.96,490.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,483.79) -- (305.87,484.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,482.39) -- (305.87,481.84);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.12,483.79) --
	(302.12,482.39) --
	(309.62,482.39) --
	(309.62,483.79) --
	(302.12,483.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.12,483.13) -- (309.62,483.13);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,595.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,717.85) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,536.18) -- (314.20,571.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,498.10) -- (314.20,478.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.45,536.18) --
	(310.45,498.10) --
	(317.94,498.10) --
	(317.94,536.18) --
	(310.45,536.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.45,515.01) -- (317.94,515.01);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,206.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,-625.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,139.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,748.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,611.12) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,518.91) -- (322.52,579.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,475.73) -- (322.52,435.16);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (318.78,518.91) --
	(318.78,475.73) --
	(326.27,475.73) --
	(326.27,518.91) --
	(318.78,518.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.78,491.95) -- (326.27,491.95);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,497.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,497.83) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,490.53) -- (339.18,496.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,486.16) -- (339.18,484.82);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.43,490.53) --
	(335.43,486.16) --
	(342.92,486.16) --
	(342.92,490.53) --
	(335.43,490.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.43,487.88) -- (342.92,487.88);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,679.60) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,564.08) -- (347.50,640.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,497.00) -- (347.50,479.98);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.76,564.08) --
	(343.76,497.00) --
	(351.25,497.00) --
	(351.25,564.08) --
	(343.76,564.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.76,542.52) -- (351.25,542.52);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,689.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,-827.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,1762.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,735.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,314.70) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,550.00) -- (355.83,636.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,473.70) -- (355.83,379.36);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.08,550.00) --
	(352.08,473.70) --
	(359.58,473.70) --
	(359.58,550.00) --
	(352.08,550.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.08,489.94) -- (359.58,489.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,474.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,519.37) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,563.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,477.45) --
	( 27.74,477.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,521.85) --
	( 27.74,521.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,566.25) --
	( 27.74,566.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,445.83) --
	( 47.73,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,445.83) --
	( 81.04,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,445.83) --
	(114.35,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,445.83) --
	(147.65,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,445.83) --
	(180.96,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,445.83) --
	(214.27,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,445.83) --
	(247.58,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,445.83) --
	(280.89,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,445.83) --
	(314.20,448.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,445.83) --
	(347.50,448.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.73,438.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.04,438.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.35,438.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.65,438.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.96,438.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.27,438.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.58,438.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.89,438.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.20,438.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.50,438.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (197.62,428.80) {RCT Lift Deciles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,521.85) {Lift Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,483.84) rectangle (428.12,559.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,483.84) rectangle (428.12,559.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (383.99,547.01) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,524.03) rectangle (401.33,541.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,525.77) --
	(392.66,528.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,537.04) --
	(392.66,539.64);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,528.37) rectangle (399.17,537.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,532.70) --
	(399.17,532.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,506.69) rectangle (401.33,524.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,508.42) --
	(392.66,511.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,519.70) --
	(392.66,522.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,511.02) rectangle (399.17,519.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,515.36) --
	(399.17,515.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,489.34) rectangle (401.33,506.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,491.08) --
	(392.66,493.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,502.35) --
	(392.66,504.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,493.68) rectangle (399.17,502.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,498.02) --
	(399.17,498.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,530.23) {rct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,512.88) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,495.54) {dml};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.74,602.60) {Upper Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.49,416.58) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.76) rectangle (433.62,409.53);

\path[] (  0.00,204.76) rectangle (433.62,409.53);
\end{scope}
\begin{scope}
\path[clip] ( 27.74,243.82) rectangle (367.49,390.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.74,243.82) rectangle (367.49,390.34);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,250.48) --
	(367.49,250.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,294.88) --
	(367.49,294.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,339.28) --
	(367.49,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,383.68) --
	(367.49,383.68);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,272.68) --
	(367.49,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,317.08) --
	(367.49,317.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,361.48) --
	(367.49,361.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,243.82) --
	( 47.73,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,243.82) --
	( 81.04,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,243.82) --
	(114.35,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,243.82) --
	(147.65,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,243.82) --
	(180.96,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,243.82) --
	(214.27,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,243.82) --
	(247.58,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,243.82) --
	(280.89,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,243.82) --
	(314.20,390.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,243.82) --
	(347.50,390.34);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40,272.50) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,272.67) -- ( 39.40,272.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40,272.61) -- ( 39.40,272.52);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.65,272.67) --
	( 35.65,272.61) --
	( 43.15,272.61) --
	( 43.15,272.67) --
	( 35.65,272.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.65,272.65) -- ( 43.15,272.65);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,285.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,287.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,283.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,284.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,287.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,283.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,292.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,285.42) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,277.08) -- ( 47.73,280.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,273.76) -- ( 47.73,272.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.98,277.08) --
	( 43.98,273.76) --
	( 51.48,273.76) --
	( 51.48,277.08) --
	( 43.98,277.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.98,274.60) -- ( 51.48,274.60);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,282.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,282.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,266.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,285.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,265.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,260.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,257.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,284.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,282.68) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,276.41) -- ( 56.06,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,272.85) -- ( 56.06,270.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.31,276.41) --
	( 52.31,272.85) --
	( 59.80,272.85) --
	( 59.80,276.41) --
	( 52.31,276.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.31,274.49) -- ( 59.80,274.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,272.74) -- ( 72.71,272.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,272.71) -- ( 72.71,272.70);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.96,272.74) --
	( 68.96,272.71) --
	( 76.46,272.71) --
	( 76.46,272.74) --
	( 68.96,272.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.96,272.73) -- ( 76.46,272.73);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,284.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,282.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,281.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,286.13) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,276.69) -- ( 81.04,278.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,273.30) -- ( 81.04,271.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.29,276.69) --
	( 77.29,273.30) --
	( 84.78,273.30) --
	( 84.78,276.69) --
	( 77.29,276.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.29,274.62) -- ( 84.78,274.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,284.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,257.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,282.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,219.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,255.80) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,276.26) -- ( 89.36,277.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36,272.32) -- ( 89.36,266.58);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.62,276.26) --
	( 85.62,272.32) --
	( 93.11,272.32) --
	( 93.11,276.26) --
	( 85.62,276.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.62,274.47) -- ( 93.11,274.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,272.84) -- (106.02,272.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02,272.79) -- (106.02,272.77);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.27,272.84) --
	(102.27,272.79) --
	(109.77,272.79) --
	(109.77,272.84) --
	(102.27,272.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.27,272.81) -- (109.77,272.81);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,291.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,290.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,306.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,302.14) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,279.82) -- (114.35,289.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,273.56) -- (114.35,272.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.60,279.82) --
	(110.60,273.56) --
	(118.09,273.56) --
	(118.09,279.82) --
	(110.60,279.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.60,276.36) -- (118.09,276.36);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,263.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,265.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,295.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,291.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,265.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,743.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,286.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67,250.54) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,276.42) -- (122.67,281.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67,272.35) -- (122.67,267.16);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.93,276.42) --
	(118.93,272.35) --
	(126.42,272.35) --
	(126.42,276.42) --
	(118.93,276.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.93,273.35) -- (126.42,273.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,273.03) -- (139.33,273.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33,272.92) -- (139.33,272.87);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.58,273.03) --
	(135.58,272.92) --
	(143.07,272.92) --
	(143.07,273.03) --
	(135.58,273.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.58,272.97) -- (143.07,272.97);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,303.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,295.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,290.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,303.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,311.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65,293.32) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,279.50) -- (147.65,285.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,273.42) -- (147.65,271.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.91,279.50) --
	(143.91,273.42) --
	(151.40,273.42) --
	(151.40,279.50) --
	(143.91,279.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.91,275.35) -- (151.40,275.35);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,293.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,431.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,1092.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,356.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,292.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,297.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,329.10) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,277.44) -- (155.98,284.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,272.43) -- (155.98,265.65);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23,277.44) --
	(152.23,272.43) --
	(159.73,272.43) --
	(159.73,277.44) --
	(152.23,277.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.23,274.11) -- (159.73,274.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,273.35) -- (172.64,273.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,273.13) -- (172.64,273.08);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.89,273.35) --
	(168.89,273.13) --
	(176.38,273.13) --
	(176.38,273.35) --
	(168.89,273.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.89,273.20) -- (176.38,273.20);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,303.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,305.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,303.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,299.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96,308.55) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,284.29) -- (180.96,295.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,275.43) -- (180.96,272.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22,284.29) --
	(177.22,275.43) --
	(184.71,275.43) --
	(184.71,284.29) --
	(177.22,284.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.22,279.01) -- (184.71,279.01);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,292.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,171.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,284.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,299.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,288.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,1631.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29,297.79) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,277.50) -- (189.29,283.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29,273.10) -- (189.29,268.02);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.54,277.50) --
	(185.54,273.10) --
	(193.04,273.10) --
	(193.04,277.50) --
	(185.54,277.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.54,275.23) -- (193.04,275.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,273.97) -- (205.94,274.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94,273.56) -- (205.94,273.48);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.20,273.97) --
	(202.20,273.56) --
	(209.69,273.56) --
	(209.69,273.97) --
	(202.20,273.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.20,273.63) -- (209.69,273.63);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,339.20) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,301.82) -- (214.27,320.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,280.06) -- (214.27,272.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.52,301.82) --
	(210.52,280.06) --
	(218.02,280.06) --
	(218.02,301.82) --
	(210.52,301.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.52,288.52) -- (218.02,288.52);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,314.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,366.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 88.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,248.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,322.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,318.66) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,289.82) -- (222.60,308.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60,273.85) -- (222.60,268.17);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.85,289.82) --
	(218.85,273.85) --
	(226.34,273.85) --
	(226.34,289.82) --
	(218.85,289.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.85,277.84) -- (226.34,277.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,274.53) -- (239.25,274.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,274.22) -- (239.25,274.13);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.50,274.53) --
	(235.50,274.22) --
	(243.00,274.22) --
	(243.00,274.53) --
	(235.50,274.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.50,274.37) -- (243.00,274.37);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,336.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,340.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,337.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,372.55) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,300.69) -- (247.58,320.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,278.47) -- (247.58,272.71);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.83,300.69) --
	(243.83,278.47) --
	(251.33,278.47) --
	(251.33,300.69) --
	(243.83,300.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.83,283.44) -- (251.33,283.44);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,236.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 41.76) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,279.83) -- (255.91,288.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91,268.20) -- (255.91,257.21);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.16,279.83) --
	(252.16,268.20) --
	(259.65,268.20) --
	(259.65,279.83) --
	(252.16,279.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.16,274.75) -- (259.65,274.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,275.49) -- (272.56,275.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56,274.94) -- (272.56,274.72);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.81,275.49) --
	(268.81,274.94) --
	(276.31,274.94) --
	(276.31,275.49) --
	(268.81,275.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.81,275.18) -- (276.31,275.18);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,373.54) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,316.13) -- (280.89,369.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,279.57) -- (280.89,272.17);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.14,316.13) --
	(277.14,279.57) --
	(284.63,279.57) --
	(284.63,316.13) --
	(277.14,316.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.14,300.85) -- (284.63,300.85);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,238.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 55.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,245.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,298.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,313.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,306.03) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,280.29) -- (289.21,293.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21,268.43) -- (289.21,261.60);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.47,280.29) --
	(285.47,268.43) --
	(292.96,268.43) --
	(292.96,280.29) --
	(285.47,280.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.47,273.71) -- (292.96,273.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,277.62) -- (305.87,278.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87,276.36) -- (305.87,276.03);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.12,277.62) --
	(302.12,276.36) --
	(309.62,276.36) --
	(309.62,277.62) --
	(302.12,277.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.12,276.92) -- (309.62,276.92);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,374.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,384.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,391.41) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,316.27) -- (314.20,361.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,285.43) -- (314.20,274.59);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.45,316.27) --
	(310.45,285.43) --
	(317.94,285.43) --
	(317.94,316.27) --
	(310.45,316.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.45,296.51) -- (317.94,296.51);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,230.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,225.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,227.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,372.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,351.98) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,293.69) -- (322.52,322.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52,272.83) -- (322.52,244.63);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (318.78,293.69) --
	(318.78,272.83) --
	(326.27,272.83) --
	(326.27,293.69) --
	(318.78,293.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.78,283.36) -- (326.27,283.36);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,288.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,288.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,288.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18,289.34) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,283.44) -- (339.18,286.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18,280.31) -- (339.18,278.88);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.43,283.44) --
	(335.43,280.31) --
	(342.92,280.31) --
	(342.92,283.44) --
	(335.43,283.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.43,282.06) -- (342.92,282.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,381.85) -- (347.50,492.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,304.40) -- (347.50,280.29);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.76,381.85) --
	(343.76,304.40) --
	(351.25,304.40) --
	(351.25,381.85) --
	(343.76,381.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.76,333.47) -- (351.25,333.47);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 44.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,103.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,-573.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,446.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,357.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,365.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,169.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,173.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,151.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,434.02) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,303.40) -- (355.83,347.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83,268.42) -- (355.83,217.69);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.08,303.40) --
	(352.08,268.42) --
	(359.58,268.42) --
	(359.58,303.40) --
	(352.08,303.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.08,286.23) -- (359.58,286.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,270.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,314.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,359.00) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,272.68) --
	( 27.74,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,317.08) --
	( 27.74,317.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,361.48) --
	( 27.74,361.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73,241.07) --
	( 47.73,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04,241.07) --
	( 81.04,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35,241.07) --
	(114.35,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,241.07) --
	(147.65,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,241.07) --
	(180.96,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27,241.07) --
	(214.27,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58,241.07) --
	(247.58,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,241.07) --
	(280.89,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,241.07) --
	(314.20,243.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,241.07) --
	(347.50,243.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.73,233.91) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.04,233.91) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.35,233.91) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.65,233.91) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.96,233.91) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.27,233.91) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.58,233.91) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.89,233.91) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.20,233.91) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.50,233.91) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (197.62,224.04) {RCT Lift Deciles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,317.08) {Lift Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,279.08) rectangle (428.12,355.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49,279.08) rectangle (428.12,355.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (383.99,342.25) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,319.27) rectangle (401.33,336.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,321.00) --
	(392.66,323.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,332.28) --
	(392.66,334.88);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,323.60) rectangle (399.17,332.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,327.94) --
	(399.17,327.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,301.92) rectangle (401.33,319.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,303.66) --
	(392.66,306.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,314.93) --
	(392.66,317.53);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,306.26) rectangle (399.17,314.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,310.59) --
	(399.17,310.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,284.58) rectangle (401.33,301.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,286.31) --
	(392.66,288.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,297.59) --
	(392.66,300.19);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,288.91) rectangle (399.17,297.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,293.25) --
	(399.17,293.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,325.46) {rct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,308.12) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,290.77) {dml};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.74,397.83) {Mid-Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.49,211.81) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,204.76);

\path[] (  0.00,  0.00) rectangle (433.62,204.76);
\end{scope}
\begin{scope}
\path[clip] ( 27.74, 39.05) rectangle (367.49,185.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.74, 39.05) rectangle (367.49,185.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74, 45.71) --
	(367.49, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74, 90.12) --
	(367.49, 90.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,134.52) --
	(367.49,134.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.74,178.92) --
	(367.49,178.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74, 67.92) --
	(367.49, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,112.32) --
	(367.49,112.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.74,156.72) --
	(367.49,156.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 39.05) --
	( 47.73,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 39.05) --
	( 81.04,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 39.05) --
	(114.35,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 39.05) --
	(147.65,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 39.05) --
	(180.96,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 39.05) --
	(214.27,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 39.05) --
	(247.58,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 39.05) --
	(280.89,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 39.05) --
	(314.20,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 39.05) --
	(347.50,185.58);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.40, 67.63) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40, 67.88) -- ( 39.40, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.40, 67.80) -- ( 39.40, 67.69);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.65, 67.88) --
	( 35.65, 67.80) --
	( 43.15, 67.80) --
	( 43.15, 67.88) --
	( 35.65, 67.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.65, 67.85) -- ( 43.15, 67.85);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,120.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73,100.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73, 64.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.73, 81.81) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 70.86) -- ( 47.73, 73.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 68.42) -- ( 47.73, 66.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.98, 70.86) --
	( 43.98, 68.42) --
	( 51.48, 68.42) --
	( 51.48, 70.86) --
	( 43.98, 70.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.98, 69.37) -- ( 51.48, 69.37);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 82.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 62.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 79.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 62.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 75.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 83.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06, 83.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,-59.35) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 70.15) -- ( 56.06, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 67.11) -- ( 56.06, 62.64);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.31, 70.15) --
	( 52.31, 67.11) --
	( 59.80, 67.11) --
	( 59.80, 70.15) --
	( 52.31, 70.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.31, 68.46) -- ( 59.80, 68.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 67.93) -- ( 72.71, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 67.91) -- ( 72.71, 67.89);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.96, 67.93) --
	( 68.96, 67.91) --
	( 76.46, 67.91) --
	( 76.46, 67.93) --
	( 68.96, 67.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.96, 67.92) -- ( 76.46, 67.92);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 78.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04,103.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 74.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 81.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.04, 65.15) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 70.69) -- ( 81.04, 73.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 68.56) -- ( 81.04, 66.59);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.29, 70.69) --
	( 77.29, 68.56) --
	( 84.78, 68.56) --
	( 84.78, 70.69) --
	( 77.29, 70.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.29, 69.74) -- ( 84.78, 69.74);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 63.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 80.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 52.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 84.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36,100.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 74.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, -8.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 82.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 63.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 63.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 74.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.36, 84.28) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36, 70.22) -- ( 89.36, 72.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.36, 67.63) -- ( 89.36, 64.53);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.62, 70.22) --
	( 85.62, 67.63) --
	( 93.11, 67.63) --
	( 93.11, 70.22) --
	( 85.62, 70.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.62, 69.18) -- ( 93.11, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02, 67.97) -- (106.02, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02, 67.95) -- (106.02, 67.94);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.27, 67.97) --
	(102.27, 67.95) --
	(109.77, 67.95) --
	(109.77, 67.97) --
	(102.27, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.27, 67.96) -- (109.77, 67.96);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 93.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 84.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 88.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35, 79.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.35,103.11) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 72.37) -- (114.35, 76.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 67.66) -- (114.35, 64.56);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.60, 72.37) --
	(110.60, 67.66) --
	(118.09, 67.66) --
	(118.09, 72.37) --
	(110.60, 72.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.60, 69.02) -- (118.09, 69.02);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 53.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 82.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 51.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 47.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 80.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.67, 25.97) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67, 70.66) -- (122.67, 77.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.67, 66.06) -- (122.67, 61.64);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.93, 70.66) --
	(118.93, 66.06) --
	(126.42, 66.06) --
	(126.42, 70.66) --
	(118.93, 70.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.93, 68.26) -- (126.42, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33, 68.02) -- (139.33, 68.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.33, 68.00) -- (139.33, 67.98);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.58, 68.02) --
	(135.58, 68.00) --
	(143.07, 68.00) --
	(143.07, 68.02) --
	(135.58, 68.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.58, 68.01) -- (143.07, 68.01);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65, 90.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.65, 86.54) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 72.62) -- (147.65, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 67.99) -- (147.65, 64.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.91, 72.62) --
	(143.91, 67.99) --
	(151.40, 67.99) --
	(151.40, 72.62) --
	(143.91, 72.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.91, 69.24) -- (151.40, 69.24);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 53.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 28.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98,-139.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 79.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.98, 86.97) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98, 71.56) -- (155.98, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98, 66.39) -- (155.98, 60.41);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23, 71.56) --
	(152.23, 66.39) --
	(159.73, 66.39) --
	(159.73, 71.56) --
	(152.23, 71.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.23, 68.81) -- (159.73, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64, 68.11) -- (172.64, 68.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64, 68.05) -- (172.64, 68.04);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.89, 68.11) --
	(168.89, 68.05) --
	(176.38, 68.05) --
	(176.38, 68.11) --
	(168.89, 68.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.89, 68.08) -- (176.38, 68.08);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.96, 87.27) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 73.16) -- (180.96, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 67.96) -- (180.96, 64.80);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22, 73.16) --
	(177.22, 67.96) --
	(184.71, 67.96) --
	(184.71, 73.16) --
	(177.22, 73.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.22, 69.45) -- (184.71, 69.45);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 82.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 40.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 41.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (189.29, 79.64) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29, 69.54) -- (189.29, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.29, 65.15) -- (189.29, 59.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.54, 69.54) --
	(185.54, 65.15) --
	(193.04, 65.15) --
	(193.04, 69.54) --
	(185.54, 69.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.54, 67.61) -- (193.04, 67.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94, 68.29) -- (205.94, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.94, 68.18) -- (205.94, 68.15);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.20, 68.29) --
	(202.20, 68.18) --
	(209.69, 68.18) --
	(209.69, 68.29) --
	(202.20, 68.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.20, 68.25) -- (209.69, 68.25);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,101.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 95.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 88.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27,101.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 86.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (214.27, 91.35) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 75.69) -- (214.27, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 68.46) -- (214.27, 66.88);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.52, 75.69) --
	(210.52, 68.46) --
	(218.02, 68.46) --
	(218.02, 75.69) --
	(210.52, 75.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.52, 69.84) -- (218.02, 69.84);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 57.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 91.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 55.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60,  4.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 95.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.60, 37.47) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60, 71.32) -- (222.60, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.60, 66.10) -- (222.60, 60.69);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.85, 71.32) --
	(218.85, 66.10) --
	(226.34, 66.10) --
	(226.34, 71.32) --
	(218.85, 71.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.85, 68.34) -- (226.34, 68.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25, 68.68) -- (239.25, 68.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25, 68.47) -- (239.25, 68.36);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.50, 68.68) --
	(235.50, 68.47) --
	(243.00, 68.47) --
	(243.00, 68.68) --
	(235.50, 68.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.50, 68.56) -- (243.00, 68.56);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58, 92.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,112.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,131.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,129.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58,113.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (247.58, 95.16) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 76.76) -- (247.58, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 68.78) -- (247.58, 66.90);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.83, 76.76) --
	(243.83, 68.78) --
	(251.33, 68.78) --
	(251.33, 76.76) --
	(243.83, 76.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.83, 70.69) -- (251.33, 70.69);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 90.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 77.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 80.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 59.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 62.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,150.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 81.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 78.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91,107.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 59.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (255.91, 75.96) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91, 70.97) -- (255.91, 74.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.91, 67.71) -- (255.91, 64.44);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.16, 70.97) --
	(252.16, 67.71) --
	(259.65, 67.71) --
	(259.65, 70.97) --
	(252.16, 70.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.16, 68.68) -- (259.65, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56, 69.45) -- (272.56, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.56, 68.99) -- (272.56, 68.87);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.81, 69.45) --
	(268.81, 68.99) --
	(276.31, 68.99) --
	(276.31, 69.45) --
	(268.81, 69.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.81, 69.21) -- (276.31, 69.21);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,127.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,118.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,109.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,119.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,104.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,162.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,125.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.89,113.65) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 83.57) -- (280.89, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 69.82) -- (280.89, 66.76);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.14, 83.57) --
	(277.14, 69.82) --
	(284.63, 69.82) --
	(284.63, 83.57) --
	(277.14, 83.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.14, 74.86) -- (284.63, 74.86);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,-15.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 90.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21, 53.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,105.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,-384.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.21,105.10) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21, 73.81) -- (289.21, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.21, 65.98) -- (289.21, 62.41);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (285.47, 73.81) --
	(285.47, 65.98) --
	(292.96, 65.98) --
	(292.96, 73.81) --
	(285.47, 73.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.47, 69.09) -- (292.96, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87, 71.07) -- (305.87, 71.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87, 70.20) -- (305.87, 69.86);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.12, 71.07) --
	(302.12, 70.20) --
	(309.62, 70.20) --
	(309.62, 71.07) --
	(302.12, 71.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.12, 70.59) -- (309.62, 70.59);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,138.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,129.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,154.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.20,139.42) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 93.52) -- (314.20,125.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 70.75) -- (314.20, 66.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.45, 93.52) --
	(310.45, 70.75) --
	(317.94, 70.75) --
	(317.94, 93.52) --
	(310.45, 93.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.45, 78.62) -- (317.94, 78.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52, 88.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,122.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,104.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52, 50.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52,100.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.52, 30.28) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52, 76.00) -- (322.52, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.52, 67.89) -- (322.52, 62.24);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (318.78, 76.00) --
	(318.78, 67.89) --
	(326.27, 67.89) --
	(326.27, 76.00) --
	(318.78, 76.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.78, 70.71) -- (326.27, 70.71);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 83.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 84.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 85.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.18, 88.34) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18, 76.34) -- (339.18, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.18, 72.85) -- (339.18, 72.05);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.43, 76.34) --
	(335.43, 72.85) --
	(342.92, 72.85) --
	(342.92, 76.34) --
	(335.43, 76.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.43, 74.46) -- (342.92, 74.46);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,216.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,423.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,184.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,173.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.50,181.86) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50,112.39) -- (347.50,163.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 75.69) -- (347.50, 68.84);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.76,112.39) --
	(343.76, 75.69) --
	(351.25, 75.69) --
	(351.25,112.39) --
	(343.76,112.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.76, 83.16) -- (351.25, 83.16);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,104.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 14.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,256.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,213.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 46.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,168.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,116.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 16.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83,118.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.83, 46.68) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83, 80.46) -- (355.83, 91.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.83, 71.21) -- (355.83, 62.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.08, 80.46) --
	(352.08, 71.21) --
	(359.58, 71.21) --
	(359.58, 80.46) --
	(352.08, 80.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.08, 75.37) -- (359.58, 75.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79, 65.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,109.84) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.79,154.24) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99, 67.92) --
	( 27.74, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,112.32) --
	( 27.74,112.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.99,156.72) --
	( 27.74,156.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.73, 36.30) --
	( 47.73, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.04, 36.30) --
	( 81.04, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.35, 36.30) --
	(114.35, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65, 36.30) --
	(147.65, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96, 36.30) --
	(180.96, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.27, 36.30) --
	(214.27, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 36.30) --
	(247.58, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89, 36.30) --
	(280.89, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20, 36.30) --
	(314.20, 39.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.50, 36.30) --
	(347.50, 39.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.73, 29.15) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.04, 29.15) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.35, 29.15) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.65, 29.15) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.96, 29.15) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.27, 29.15) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.58, 29.15) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.89, 29.15) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.20, 29.15) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.50, 29.15) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (197.62, 19.27) {RCT Lift Deciles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,112.32) {Lift Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49, 74.31) rectangle (428.12,150.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.49, 74.31) rectangle (428.12,150.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (383.99,137.48) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99,114.50) rectangle (401.33,131.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,116.24) --
	(392.66,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,127.51) --
	(392.66,130.11);
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,118.84) rectangle (399.17,127.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,123.17) --
	(399.17,123.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99, 97.16) rectangle (401.33,114.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66, 98.89) --
	(392.66,101.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66,110.17) --
	(392.66,112.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16,101.49) rectangle (399.17,110.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16,105.83) --
	(399.17,105.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (383.99, 79.81) rectangle (401.33, 97.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66, 81.55) --
	(392.66, 84.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.66, 92.82) --
	(392.66, 95.42);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.16, 84.15) rectangle (399.17, 92.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16, 88.49) --
	(399.17, 88.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,120.70) {rct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83,103.35) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.83, 86.01) {dml};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.74,193.07) {Lower Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.49,  7.05) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\end{tikzpicture}


==> Lift_power.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.35,137.15) rectangle (235.73,162.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.35,137.15) rectangle (235.73,162.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 58.85,146.09) {Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 96.88,142.65) rectangle (111.34,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.33,149.88) -- (109.89,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (145.45,142.65) rectangle (159.91,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90,149.88) -- (158.46,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (186.30,142.65) rectangle (200.76,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.75,149.88) -- (199.31,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.84,146.85) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.41,146.85) {Mid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.26,146.85) {Upper};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,137.15);

\path[] (  0.00,  0.00) rectangle (289.08,137.15);
\end{scope}
\begin{scope}
\path[clip] ( 37.87, 18.50) rectangle (283.58,131.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.87, 18.50) rectangle (283.58,131.65);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87, 32.36) --
	(283.58, 32.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87, 59.68) --
	(283.58, 59.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87, 87.00) --
	(283.58, 87.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.87,114.32) --
	(283.58,114.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.27, 18.50) --
	( 67.27,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.86, 18.50) --
	(112.86,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.44, 18.50) --
	(158.44,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 18.50) --
	(204.03,131.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.62, 18.50) --
	(249.62,131.65);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87, 18.70) --
	(283.58, 18.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87, 46.02) --
	(283.58, 46.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87, 73.34) --
	(283.58, 73.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87,100.66) --
	(283.58,100.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87,127.97) --
	(283.58,127.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.48, 18.50) --
	( 44.48,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 18.50) --
	( 90.06,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.65, 18.50) --
	(135.65,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 18.50) --
	(181.24,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 18.50) --
	(226.82,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.41, 18.50) --
	(272.41,131.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.04, 23.64) --
	( 53.59, 40.12) --
	( 58.15, 54.39) --
	( 62.71, 65.56) --
	( 67.27, 74.89) --
	( 71.83, 81.12) --
	( 76.39, 85.33) --
	( 80.95, 90.27) --
	( 85.51, 94.66) --
	( 90.06, 99.24) --
	( 94.62,103.63) --
	( 99.18,107.66) --
	(103.74,109.30) --
	(108.30,111.68) --
	(112.86,113.33) --
	(117.42,114.98) --
	(121.97,115.53) --
	(126.53,117.54) --
	(131.09,118.82) --
	(135.65,119.55) --
	(140.21,120.29) --
	(144.77,120.47) --
	(149.33,121.75) --
	(153.89,122.12) --
	(158.44,122.67) --
	(163.00,122.85) --
	(167.56,123.03) --
	(172.12,123.58) --
	(176.68,123.58) --
	(181.24,124.13) --
	(185.80,124.31) --
	(190.36,124.50) --
	(194.91,124.68) --
	(199.47,124.68) --
	(204.03,124.86) --
	(208.59,125.23) --
	(213.15,125.41) --
	(217.71,125.59) --
	(222.27,125.59) --
	(226.82,125.78) --
	(231.38,125.78) --
	(235.94,125.96) --
	(240.50,126.14) --
	(245.06,126.33) --
	(249.62,126.51) --
	(254.18,126.51) --
	(258.74,126.51) --
	(263.29,126.51) --
	(267.85,126.51) --
	(272.41,126.51);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.04, 24.22) --
	( 53.59, 37.79) --
	( 58.15, 48.15) --
	( 62.71, 55.28) --
	( 67.27, 64.71) --
	( 71.83, 72.76) --
	( 76.39, 79.20) --
	( 80.95, 86.80) --
	( 85.51, 93.24) --
	( 90.06, 96.46) --
	( 94.62,101.06) --
	( 99.18,102.67) --
	(103.74,106.81) --
	(108.30,109.57) --
	(112.86,111.87) --
	(117.42,113.71) --
	(121.97,115.32) --
	(126.53,116.47) --
	(131.09,117.85) --
	(135.65,118.31) --
	(140.21,119.23) --
	(144.77,119.92) --
	(149.33,120.15) --
	(153.89,120.61) --
	(158.44,121.53) --
	(163.00,121.99) --
	(167.56,121.99) --
	(172.12,122.22) --
	(176.68,122.68) --
	(181.24,122.91) --
	(185.80,123.37) --
	(190.36,123.37) --
	(194.91,123.37) --
	(199.47,124.06) --
	(204.03,124.06) --
	(208.59,124.29) --
	(213.15,124.52) --
	(217.71,124.98) --
	(222.27,125.44) --
	(226.82,125.67) --
	(231.38,125.67) --
	(235.94,125.67) --
	(240.50,125.67) --
	(245.06,125.90) --
	(249.62,126.13) --
	(254.18,126.36) --
	(258.74,126.36) --
	(263.29,126.36) --
	(267.85,126.36) --
	(272.41,126.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.04, 34.52) --
	( 53.59, 47.61) --
	( 58.15, 57.79) --
	( 62.71, 66.52) --
	( 67.27, 72.88) --
	( 71.83, 79.97) --
	( 76.39, 84.70) --
	( 80.95, 89.43) --
	( 85.51, 94.52) --
	( 90.06, 97.97) --
	( 94.62,103.79) --
	( 99.18,105.61) --
	(103.74,107.06) --
	(108.30,108.16) --
	(112.86,109.43) --
	(117.42,111.25) --
	(121.97,112.70) --
	(126.53,113.25) --
	(131.09,114.70) --
	(135.65,115.25) --
	(140.21,116.52) --
	(144.77,116.70) --
	(149.33,117.25) --
	(153.89,117.97) --
	(158.44,118.34) --
	(163.00,119.07) --
	(167.56,119.43) --
	(172.12,119.43) --
	(176.68,119.97) --
	(181.24,120.70) --
	(185.80,121.07) --
	(190.36,121.07) --
	(194.91,121.43) --
	(199.47,121.79) --
	(204.03,122.16) --
	(208.59,122.34) --
	(213.15,122.52) --
	(217.71,122.88) --
	(222.27,122.88) --
	(226.82,122.88) --
	(231.38,123.07) --
	(235.94,123.07) --
	(240.50,123.25) --
	(245.06,123.43) --
	(249.62,123.61) --
	(254.18,123.61) --
	(258.74,123.79) --
	(263.29,123.97) --
	(267.85,124.16) --
	(272.41,124.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 15.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 42.99) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 70.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92, 97.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.92,124.94) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 18.70) --
	( 37.87, 18.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 46.02) --
	( 37.87, 46.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 73.34) --
	( 37.87, 73.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,100.66) --
	( 37.87,100.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,127.97) --
	( 37.87,127.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.48, 15.75) --
	( 44.48, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 15.75) --
	( 90.06, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.65, 15.75) --
	(135.65, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 15.75) --
	(181.24, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.82, 15.75) --
	(226.82, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.41, 15.75) --
	(272.41, 18.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.48,  7.49) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.06,  7.49) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.65,  7.49) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.24,  7.49) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.82,  7.49) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.41,  7.49) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32, 75.08) {\% of RCTs with Power};
\end{scope}
\end{tikzpicture}


==> Lift_vertical.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,409.53) rectangle (361.35,614.29);

\path[] (  0.00,409.53) rectangle (361.35,614.29);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,545.97) rectangle (124.79,581.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,545.97) rectangle (124.79,581.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,552.98) --
	(124.79,552.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,563.77) --
	(124.79,563.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,574.56) --
	(124.79,574.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65,545.97) --
	( 26.65,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.01,545.97) --
	( 50.01,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52,545.97) --
	( 68.52,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.20,545.97) --
	( 80.20,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.80,545.97) --
	( 88.80,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.63,545.97) --
	( 95.63,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.30,545.97) --
	(101.30,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.14,545.97) --
	(108.14,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.75,545.97) --
	(115.75,581.57);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,547.59) --
	(124.79,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,558.38) --
	(124.79,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,569.16) --
	(124.79,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,579.95) --
	(124.79,579.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,545.97) --
	( 38.33,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,545.97) --
	( 61.68,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,545.97) --
	( 75.35,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,545.97) --
	( 85.04,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,545.97) --
	( 92.56,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,545.97) --
	( 98.71,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,545.97) --
	(103.90,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,545.97) --
	(112.37,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,545.97) --
	(119.13,581.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 30.87,547.59) rectangle ( 33.85,547.59);

\path[fill=fillColor] ( 33.85,547.59) rectangle ( 36.84,547.59);

\path[fill=fillColor] ( 36.84,547.59) rectangle ( 39.82,569.16);

\path[fill=fillColor] ( 39.82,547.59) rectangle ( 42.80,552.98);

\path[fill=fillColor] ( 42.80,547.59) rectangle ( 45.78,558.38);

\path[fill=fillColor] ( 45.78,547.59) rectangle ( 48.76,569.16);

\path[fill=fillColor] ( 48.76,547.59) rectangle ( 51.74,552.98);

\path[fill=fillColor] ( 51.74,547.59) rectangle ( 54.72,579.95);

\path[fill=fillColor] ( 54.72,547.59) rectangle ( 57.71,547.59);

\path[fill=fillColor] ( 57.71,547.59) rectangle ( 60.69,558.38);

\path[fill=fillColor] ( 60.69,547.59) rectangle ( 63.67,574.56);

\path[fill=fillColor] ( 63.67,547.59) rectangle ( 66.65,552.98);

\path[fill=fillColor] ( 66.65,547.59) rectangle ( 69.63,563.77);

\path[fill=fillColor] ( 69.63,547.59) rectangle ( 72.61,552.98);

\path[fill=fillColor] ( 72.61,547.59) rectangle ( 75.59,574.56);

\path[fill=fillColor] ( 75.59,547.59) rectangle ( 78.58,547.59);

\path[fill=fillColor] ( 78.58,547.59) rectangle ( 81.56,552.98);

\path[fill=fillColor] ( 81.56,547.59) rectangle ( 84.54,552.98);

\path[fill=fillColor] ( 84.54,547.59) rectangle ( 87.52,558.38);

\path[fill=fillColor] ( 87.52,547.59) rectangle ( 90.50,547.59);

\path[fill=fillColor] ( 90.50,547.59) rectangle ( 93.48,547.59);

\path[fill=fillColor] ( 93.48,547.59) rectangle ( 96.46,547.59);

\path[fill=fillColor] ( 96.46,547.59) rectangle ( 99.44,552.98);

\path[fill=fillColor] ( 99.44,547.59) rectangle (102.43,552.98);

\path[fill=fillColor] (102.43,547.59) rectangle (105.41,547.59);

\path[fill=fillColor] (105.41,547.59) rectangle (108.39,552.98);

\path[fill=fillColor] (108.39,547.59) rectangle (111.37,547.59);

\path[fill=fillColor] (111.37,547.59) rectangle (114.35,547.59);

\path[fill=fillColor] (114.35,547.59) rectangle (117.33,547.59);

\path[fill=fillColor] (117.33,547.59) rectangle (120.31,547.59);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,490.43) rectangle (124.79,526.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,490.43) rectangle (124.79,526.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,496.09) --
	(124.79,496.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,504.18) --
	(124.79,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,512.27) --
	(124.79,512.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,520.36) --
	(124.79,520.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65,490.43) --
	( 26.65,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.01,490.43) --
	( 50.01,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52,490.43) --
	( 68.52,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.20,490.43) --
	( 80.20,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.80,490.43) --
	( 88.80,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.63,490.43) --
	( 95.63,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.30,490.43) --
	(101.30,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.14,490.43) --
	(108.14,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.75,490.43) --
	(115.75,526.02);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,492.05) --
	(124.79,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,500.14) --
	(124.79,500.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,508.23) --
	(124.79,508.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,516.32) --
	(124.79,516.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,524.41) --
	(124.79,524.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,490.43) --
	( 38.33,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,490.43) --
	( 61.68,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,490.43) --
	( 75.35,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,490.43) --
	( 85.04,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,490.43) --
	( 92.56,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,490.43) --
	( 98.71,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,490.43) --
	(103.90,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,490.43) --
	(112.37,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,490.43) --
	(119.13,526.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 30.87,492.05) rectangle ( 33.85,492.45);

\path[fill=fillColor] ( 33.85,492.05) rectangle ( 36.84,492.45);

\path[fill=fillColor] ( 36.84,492.05) rectangle ( 39.82,524.41);

\path[fill=fillColor] ( 39.82,492.05) rectangle ( 42.80,502.56);

\path[fill=fillColor] ( 42.80,492.05) rectangle ( 45.78,497.71);

\path[fill=fillColor] ( 45.78,492.05) rectangle ( 48.76,496.09);

\path[fill=fillColor] ( 48.76,492.05) rectangle ( 51.74,493.66);

\path[fill=fillColor] ( 51.74,492.05) rectangle ( 54.72,493.66);

\path[fill=fillColor] ( 54.72,492.05) rectangle ( 57.71,492.45);

\path[fill=fillColor] ( 57.71,492.05) rectangle ( 60.69,492.86);

\path[fill=fillColor] ( 60.69,492.05) rectangle ( 63.67,492.05);

\path[fill=fillColor] ( 63.67,492.05) rectangle ( 66.65,492.86);

\path[fill=fillColor] ( 66.65,492.05) rectangle ( 69.63,492.45);

\path[fill=fillColor] ( 69.63,492.05) rectangle ( 72.61,492.05);

\path[fill=fillColor] ( 72.61,492.05) rectangle ( 75.59,492.05);

\path[fill=fillColor] ( 75.59,492.05) rectangle ( 78.58,492.05);

\path[fill=fillColor] ( 78.58,492.05) rectangle ( 81.56,492.05);

\path[fill=fillColor] ( 81.56,492.05) rectangle ( 84.54,492.05);

\path[fill=fillColor] ( 84.54,492.05) rectangle ( 87.52,492.05);

\path[fill=fillColor] ( 87.52,492.05) rectangle ( 90.50,492.05);

\path[fill=fillColor] ( 90.50,492.05) rectangle ( 93.48,492.05);

\path[fill=fillColor] ( 93.48,492.05) rectangle ( 96.46,492.05);

\path[fill=fillColor] ( 96.46,492.05) rectangle ( 99.44,492.05);

\path[fill=fillColor] ( 99.44,492.05) rectangle (102.43,492.05);

\path[fill=fillColor] (102.43,492.05) rectangle (105.41,492.05);

\path[fill=fillColor] (105.41,492.05) rectangle (108.39,492.05);

\path[fill=fillColor] (108.39,492.05) rectangle (111.37,492.05);

\path[fill=fillColor] (111.37,492.05) rectangle (114.35,492.05);

\path[fill=fillColor] (114.35,492.05) rectangle (117.33,492.05);

\path[fill=fillColor] (117.33,492.05) rectangle (120.31,492.05);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,434.88) rectangle (124.79,470.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,434.88) rectangle (124.79,470.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,441.00) --
	(124.79,441.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,449.98) --
	(124.79,449.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,458.97) --
	(124.79,458.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,467.96) --
	(124.79,467.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65,434.88) --
	( 26.65,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.01,434.88) --
	( 50.01,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52,434.88) --
	( 68.52,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.20,434.88) --
	( 80.20,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.80,434.88) --
	( 88.80,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.63,434.88) --
	( 95.63,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.30,434.88) --
	(101.30,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.14,434.88) --
	(108.14,470.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.75,434.88) --
	(115.75,470.48);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,436.50) --
	(124.79,436.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,445.49) --
	(124.79,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,454.48) --
	(124.79,454.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,463.47) --
	(124.79,463.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,434.88) --
	( 38.33,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,434.88) --
	( 61.68,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,434.88) --
	( 75.35,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,434.88) --
	( 85.04,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,434.88) --
	( 92.56,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,434.88) --
	( 98.71,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,434.88) --
	(103.90,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,434.88) --
	(112.37,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,434.88) --
	(119.13,470.48);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 30.87,436.50) rectangle ( 33.85,436.50);

\path[fill=fillColor] ( 33.85,436.50) rectangle ( 36.84,438.30);

\path[fill=fillColor] ( 36.84,436.50) rectangle ( 39.82,468.86);

\path[fill=fillColor] ( 39.82,436.50) rectangle ( 42.80,441.89);

\path[fill=fillColor] ( 42.80,436.50) rectangle ( 45.78,443.69);

\path[fill=fillColor] ( 45.78,436.50) rectangle ( 48.76,440.10);

\path[fill=fillColor] ( 48.76,436.50) rectangle ( 51.74,441.89);

\path[fill=fillColor] ( 51.74,436.50) rectangle ( 54.72,436.50);

\path[fill=fillColor] ( 54.72,436.50) rectangle ( 57.71,436.50);

\path[fill=fillColor] ( 57.71,436.50) rectangle ( 60.69,438.30);

\path[fill=fillColor] ( 60.69,436.50) rectangle ( 63.67,438.30);

\path[fill=fillColor] ( 63.67,436.50) rectangle ( 66.65,438.30);

\path[fill=fillColor] ( 66.65,436.50) rectangle ( 69.63,438.30);

\path[fill=fillColor] ( 69.63,436.50) rectangle ( 72.61,436.50);

\path[fill=fillColor] ( 72.61,436.50) rectangle ( 75.59,436.50);

\path[fill=fillColor] ( 75.59,436.50) rectangle ( 78.58,438.30);

\path[fill=fillColor] ( 78.58,436.50) rectangle ( 81.56,436.50);

\path[fill=fillColor] ( 81.56,436.50) rectangle ( 84.54,441.89);

\path[fill=fillColor] ( 84.54,436.50) rectangle ( 87.52,436.50);

\path[fill=fillColor] ( 87.52,436.50) rectangle ( 90.50,436.50);

\path[fill=fillColor] ( 90.50,436.50) rectangle ( 93.48,436.50);

\path[fill=fillColor] ( 93.48,436.50) rectangle ( 96.46,436.50);

\path[fill=fillColor] ( 96.46,436.50) rectangle ( 99.44,436.50);

\path[fill=fillColor] ( 99.44,436.50) rectangle (102.43,436.50);

\path[fill=fillColor] (102.43,436.50) rectangle (105.41,436.50);

\path[fill=fillColor] (105.41,436.50) rectangle (108.39,436.50);

\path[fill=fillColor] (108.39,436.50) rectangle (111.37,436.50);

\path[fill=fillColor] (111.37,436.50) rectangle (114.35,436.50);

\path[fill=fillColor] (114.35,436.50) rectangle (117.33,436.50);

\path[fill=fillColor] (117.33,436.50) rectangle (120.31,438.30);
\end{scope}
\begin{scope}
\path[clip] (141.93,545.97) rectangle (240.32,581.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,545.97) rectangle (240.32,581.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,551.11) --
	(240.32,551.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,558.14) --
	(240.32,558.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,565.18) --
	(240.32,565.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,572.21) --
	(240.32,572.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,579.25) --
	(240.32,579.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.18,545.97) --
	(142.18,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.54,545.97) --
	(165.54,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.05,545.97) --
	(184.05,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.73,545.97) --
	(195.73,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.33,545.97) --
	(204.33,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.17,545.97) --
	(211.17,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.84,545.97) --
	(216.84,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.67,545.97) --
	(223.67,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.28,545.97) --
	(231.28,581.57);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,547.59) --
	(240.32,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,554.63) --
	(240.32,554.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,561.66) --
	(240.32,561.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,568.70) --
	(240.32,568.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,575.73) --
	(240.32,575.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,545.97) --
	(153.86,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,545.97) --
	(177.22,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,545.97) --
	(190.88,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.57,545.97) --
	(200.57,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.09,545.97) --
	(208.09,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,545.97) --
	(214.24,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,545.97) --
	(219.43,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.90,545.97) --
	(227.90,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.66,545.97) --
	(234.66,581.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (146.41,547.59) rectangle (149.39,549.00);

\path[fill=fillColor] (149.39,547.59) rectangle (152.37,549.00);

\path[fill=fillColor] (152.37,547.59) rectangle (155.35,571.51);

\path[fill=fillColor] (155.35,547.59) rectangle (158.33,571.51);

\path[fill=fillColor] (158.33,547.59) rectangle (161.31,563.07);

\path[fill=fillColor] (161.31,547.59) rectangle (164.29,563.07);

\path[fill=fillColor] (164.29,547.59) rectangle (167.27,579.95);

\path[fill=fillColor] (167.27,547.59) rectangle (170.26,578.54);

\path[fill=fillColor] (170.26,547.59) rectangle (173.24,564.48);

\path[fill=fillColor] (173.24,547.59) rectangle (176.22,560.25);

\path[fill=fillColor] (176.22,547.59) rectangle (179.20,560.25);

\path[fill=fillColor] (179.20,547.59) rectangle (182.18,560.25);

\path[fill=fillColor] (182.18,547.59) rectangle (185.16,558.85);

\path[fill=fillColor] (185.16,547.59) rectangle (188.14,554.63);

\path[fill=fillColor] (188.14,547.59) rectangle (191.13,558.85);

\path[fill=fillColor] (191.13,547.59) rectangle (194.11,554.63);

\path[fill=fillColor] (194.11,547.59) rectangle (197.09,553.22);

\path[fill=fillColor] (197.09,547.59) rectangle (200.07,551.81);

\path[fill=fillColor] (200.07,547.59) rectangle (203.05,550.41);

\path[fill=fillColor] (203.05,547.59) rectangle (206.03,551.81);

\path[fill=fillColor] (206.03,547.59) rectangle (209.01,547.59);

\path[fill=fillColor] (209.01,547.59) rectangle (212.00,553.22);

\path[fill=fillColor] (212.00,547.59) rectangle (214.98,549.00);

\path[fill=fillColor] (214.98,547.59) rectangle (217.96,549.00);

\path[fill=fillColor] (217.96,547.59) rectangle (220.94,549.00);

\path[fill=fillColor] (220.94,547.59) rectangle (223.92,550.41);

\path[fill=fillColor] (223.92,547.59) rectangle (226.90,547.59);

\path[fill=fillColor] (226.90,547.59) rectangle (229.88,547.59);

\path[fill=fillColor] (229.88,547.59) rectangle (232.86,549.00);

\path[fill=fillColor] (232.86,547.59) rectangle (235.85,549.00);
\end{scope}
\begin{scope}
\path[clip] (141.93,490.43) rectangle (240.32,526.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,490.43) rectangle (240.32,526.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,497.44) --
	(240.32,497.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,508.23) --
	(240.32,508.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,519.01) --
	(240.32,519.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.18,490.43) --
	(142.18,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.54,490.43) --
	(165.54,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.05,490.43) --
	(184.05,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.73,490.43) --
	(195.73,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.33,490.43) --
	(204.33,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.17,490.43) --
	(211.17,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.84,490.43) --
	(216.84,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.67,490.43) --
	(223.67,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.28,490.43) --
	(231.28,526.02);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,492.05) --
	(240.32,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,502.83) --
	(240.32,502.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,513.62) --
	(240.32,513.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,524.41) --
	(240.32,524.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,490.43) --
	(153.86,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,490.43) --
	(177.22,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,490.43) --
	(190.88,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.57,490.43) --
	(200.57,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.09,490.43) --
	(208.09,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,490.43) --
	(214.24,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,490.43) --
	(219.43,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.90,490.43) --
	(227.90,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.66,490.43) --
	(234.66,526.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (146.41,492.05) rectangle (149.39,497.44);

\path[fill=fillColor] (149.39,492.05) rectangle (152.37,502.83);

\path[fill=fillColor] (152.37,492.05) rectangle (155.35,513.62);

\path[fill=fillColor] (155.35,492.05) rectangle (158.33,502.83);

\path[fill=fillColor] (158.33,492.05) rectangle (161.31,513.62);

\path[fill=fillColor] (161.31,492.05) rectangle (164.29,497.44);

\path[fill=fillColor] (164.29,492.05) rectangle (167.27,492.05);

\path[fill=fillColor] (167.27,492.05) rectangle (170.26,524.41);

\path[fill=fillColor] (170.26,492.05) rectangle (173.24,497.44);

\path[fill=fillColor] (173.24,492.05) rectangle (176.22,497.44);

\path[fill=fillColor] (176.22,492.05) rectangle (179.20,492.05);

\path[fill=fillColor] (179.20,492.05) rectangle (182.18,497.44);

\path[fill=fillColor] (182.18,492.05) rectangle (185.16,502.83);

\path[fill=fillColor] (185.16,492.05) rectangle (188.14,497.44);

\path[fill=fillColor] (188.14,492.05) rectangle (191.13,492.05);

\path[fill=fillColor] (191.13,492.05) rectangle (194.11,497.44);

\path[fill=fillColor] (194.11,492.05) rectangle (197.09,497.44);

\path[fill=fillColor] (197.09,492.05) rectangle (200.07,492.05);

\path[fill=fillColor] (200.07,492.05) rectangle (203.05,492.05);

\path[fill=fillColor] (203.05,492.05) rectangle (206.03,492.05);

\path[fill=fillColor] (206.03,492.05) rectangle (209.01,492.05);

\path[fill=fillColor] (209.01,492.05) rectangle (212.00,492.05);

\path[fill=fillColor] (212.00,492.05) rectangle (214.98,497.44);

\path[fill=fillColor] (214.98,492.05) rectangle (217.96,497.44);

\path[fill=fillColor] (217.96,492.05) rectangle (220.94,497.44);

\path[fill=fillColor] (220.94,492.05) rectangle (223.92,492.05);

\path[fill=fillColor] (223.92,492.05) rectangle (226.90,492.05);

\path[fill=fillColor] (226.90,492.05) rectangle (229.88,492.05);

\path[fill=fillColor] (229.88,492.05) rectangle (232.86,492.05);

\path[fill=fillColor] (232.86,492.05) rectangle (235.85,492.05);
\end{scope}
\begin{scope}
\path[clip] (257.47,545.97) rectangle (355.85,581.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,545.97) rectangle (355.85,581.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,552.98) --
	(355.85,552.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,563.77) --
	(355.85,563.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,574.56) --
	(355.85,574.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.71,545.97) --
	(257.71,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.07,545.97) --
	(281.07,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.58,545.97) --
	(299.58,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.26,545.97) --
	(311.26,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.87,545.97) --
	(319.87,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.70,545.97) --
	(326.70,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.37,545.97) --
	(332.37,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.20,545.97) --
	(339.20,581.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.81,545.97) --
	(346.81,581.57);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,547.59) --
	(355.85,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,558.38) --
	(355.85,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,569.16) --
	(355.85,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,579.95) --
	(355.85,579.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,545.97) --
	(269.39,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.75,545.97) --
	(292.75,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41,545.97) --
	(306.41,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.11,545.97) --
	(316.11,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.63,545.97) --
	(323.63,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77,545.97) --
	(329.77,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,545.97) --
	(334.96,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.43,545.97) --
	(343.43,581.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.20,545.97) --
	(350.20,581.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (261.94,547.59) rectangle (264.92,547.59);

\path[fill=fillColor] (264.92,547.59) rectangle (267.90,547.59);

\path[fill=fillColor] (267.90,547.59) rectangle (270.88,579.95);

\path[fill=fillColor] (270.88,547.59) rectangle (273.86,552.98);

\path[fill=fillColor] (273.86,547.59) rectangle (276.84,574.56);

\path[fill=fillColor] (276.84,547.59) rectangle (279.83,552.98);

\path[fill=fillColor] (279.83,547.59) rectangle (282.81,547.59);

\path[fill=fillColor] (282.81,547.59) rectangle (285.79,552.98);

\path[fill=fillColor] (285.79,547.59) rectangle (288.77,547.59);

\path[fill=fillColor] (288.77,547.59) rectangle (291.75,552.98);

\path[fill=fillColor] (291.75,547.59) rectangle (294.73,547.59);

\path[fill=fillColor] (294.73,547.59) rectangle (297.71,547.59);

\path[fill=fillColor] (297.71,547.59) rectangle (300.69,547.59);

\path[fill=fillColor] (300.69,547.59) rectangle (303.68,547.59);

\path[fill=fillColor] (303.68,547.59) rectangle (306.66,547.59);

\path[fill=fillColor] (306.66,547.59) rectangle (309.64,547.59);

\path[fill=fillColor] (309.64,547.59) rectangle (312.62,547.59);

\path[fill=fillColor] (312.62,547.59) rectangle (315.60,547.59);

\path[fill=fillColor] (315.60,547.59) rectangle (318.58,547.59);

\path[fill=fillColor] (318.58,547.59) rectangle (321.56,547.59);

\path[fill=fillColor] (321.56,547.59) rectangle (324.55,547.59);

\path[fill=fillColor] (324.55,547.59) rectangle (327.53,547.59);

\path[fill=fillColor] (327.53,547.59) rectangle (330.51,547.59);

\path[fill=fillColor] (330.51,547.59) rectangle (333.49,547.59);

\path[fill=fillColor] (333.49,547.59) rectangle (336.47,547.59);

\path[fill=fillColor] (336.47,547.59) rectangle (339.45,547.59);

\path[fill=fillColor] (339.45,547.59) rectangle (342.43,547.59);

\path[fill=fillColor] (342.43,547.59) rectangle (345.42,547.59);

\path[fill=fillColor] (345.42,547.59) rectangle (348.40,547.59);

\path[fill=fillColor] (348.40,547.59) rectangle (351.38,547.59);
\end{scope}
\begin{scope}
\path[clip] (257.47,490.43) rectangle (355.85,526.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,490.43) rectangle (355.85,526.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,496.67) --
	(355.85,496.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,505.92) --
	(355.85,505.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,515.16) --
	(355.85,515.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,524.41) --
	(355.85,524.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.71,490.43) --
	(257.71,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.07,490.43) --
	(281.07,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.58,490.43) --
	(299.58,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.26,490.43) --
	(311.26,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.87,490.43) --
	(319.87,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.70,490.43) --
	(326.70,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.37,490.43) --
	(332.37,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.20,490.43) --
	(339.20,526.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.81,490.43) --
	(346.81,526.02);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,492.05) --
	(355.85,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,501.29) --
	(355.85,501.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,510.54) --
	(355.85,510.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,519.78) --
	(355.85,519.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,490.43) --
	(269.39,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.75,490.43) --
	(292.75,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41,490.43) --
	(306.41,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.11,490.43) --
	(316.11,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.63,490.43) --
	(323.63,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77,490.43) --
	(329.77,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,490.43) --
	(334.96,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.43,490.43) --
	(343.43,526.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.20,490.43) --
	(350.20,526.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (261.94,492.05) rectangle (264.92,492.05);

\path[fill=fillColor] (264.92,492.05) rectangle (267.90,492.05);

\path[fill=fillColor] (267.90,492.05) rectangle (270.88,524.41);

\path[fill=fillColor] (270.88,492.05) rectangle (273.86,504.99);

\path[fill=fillColor] (273.86,492.05) rectangle (276.84,505.92);

\path[fill=fillColor] (276.84,492.05) rectangle (279.83,497.59);

\path[fill=fillColor] (279.83,492.05) rectangle (282.81,499.44);

\path[fill=fillColor] (282.81,492.05) rectangle (285.79,500.37);

\path[fill=fillColor] (285.79,492.05) rectangle (288.77,498.52);

\path[fill=fillColor] (288.77,492.05) rectangle (291.75,499.44);

\path[fill=fillColor] (291.75,492.05) rectangle (294.73,497.59);

\path[fill=fillColor] (294.73,492.05) rectangle (297.71,493.90);

\path[fill=fillColor] (297.71,492.05) rectangle (300.69,495.74);

\path[fill=fillColor] (300.69,492.05) rectangle (303.68,495.74);

\path[fill=fillColor] (303.68,492.05) rectangle (306.66,493.90);

\path[fill=fillColor] (306.66,492.05) rectangle (309.64,492.05);

\path[fill=fillColor] (309.64,492.05) rectangle (312.62,492.05);

\path[fill=fillColor] (312.62,492.05) rectangle (315.60,493.90);

\path[fill=fillColor] (315.60,492.05) rectangle (318.58,492.05);

\path[fill=fillColor] (318.58,492.05) rectangle (321.56,493.90);

\path[fill=fillColor] (321.56,492.05) rectangle (324.55,492.97);

\path[fill=fillColor] (324.55,492.05) rectangle (327.53,492.97);

\path[fill=fillColor] (327.53,492.05) rectangle (330.51,493.90);

\path[fill=fillColor] (330.51,492.05) rectangle (333.49,492.05);

\path[fill=fillColor] (333.49,492.05) rectangle (336.47,492.05);

\path[fill=fillColor] (336.47,492.05) rectangle (339.45,492.97);

\path[fill=fillColor] (339.45,492.05) rectangle (342.43,492.97);

\path[fill=fillColor] (342.43,492.05) rectangle (345.42,492.05);

\path[fill=fillColor] (345.42,492.05) rectangle (348.40,492.05);

\path[fill=fillColor] (348.40,492.05) rectangle (351.38,492.05);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,470.48) rectangle (124.79,484.93);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,470.48) rectangle (124.79,484.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,475.50) {Tech/Telecom};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,526.02) rectangle (124.79,540.47);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,526.02) rectangle (124.79,540.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,531.05) {Financial Services/Travel};
\end{scope}
\begin{scope}
\path[clip] (141.93,526.02) rectangle (240.32,540.47);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,526.02) rectangle (240.32,540.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,531.05) {Other};
\end{scope}
\begin{scope}
\path[clip] (257.47,526.02) rectangle (355.85,540.47);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,526.02) rectangle (355.85,540.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,531.05) {Retail};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,581.57) rectangle (124.79,596.02);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,581.57) rectangle (124.79,596.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,586.59) {Consumer Packaged Goods};
\end{scope}
\begin{scope}
\path[clip] (141.93,581.57) rectangle (240.32,596.02);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,581.57) rectangle (240.32,596.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,586.59) {E-Commerce};
\end{scope}
\begin{scope}
\path[clip] (257.47,581.57) rectangle (355.85,596.02);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,581.57) rectangle (355.85,596.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,586.59) {Entertainment/Media};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,432.13) --
	( 38.33,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,432.13) --
	( 61.68,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,432.13) --
	( 75.35,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.04,432.13) --
	( 85.04,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56,432.13) --
	( 92.56,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.71,432.13) --
	( 98.71,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.90,432.13) --
	(103.90,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.37,432.13) --
	(112.37,434.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.13,432.13) --
	(119.13,434.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.33,425.53) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 61.68,425.53) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.35,425.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.04,425.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.56,425.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 98.71,425.53) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.90,425.53) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (112.37,425.53) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (119.13,425.53) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,487.68) --
	(153.86,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,487.68) --
	(177.22,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,487.68) --
	(190.88,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.57,487.68) --
	(200.57,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.09,487.68) --
	(208.09,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,487.68) --
	(214.24,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,487.68) --
	(219.43,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.90,487.68) --
	(227.90,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.66,487.68) --
	(234.66,490.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.86,481.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (177.22,481.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (190.88,481.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (200.57,481.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (208.09,481.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (214.24,481.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.43,481.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (227.90,481.07) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (234.66,481.07) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,487.68) --
	(269.39,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.75,487.68) --
	(292.75,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.41,487.68) --
	(306.41,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.11,487.68) --
	(316.11,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.63,487.68) --
	(323.63,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77,487.68) --
	(329.77,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,487.68) --
	(334.96,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.43,487.68) --
	(343.43,490.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.20,487.68) --
	(350.20,490.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (269.39,481.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.75,481.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.41,481.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.11,481.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.63,481.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.77,481.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.96,481.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (343.43,481.07) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (350.20,481.07) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,545.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,556.17) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,566.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,577.75) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,547.59) --
	(257.47,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,558.38) --
	(257.47,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,569.16) --
	(257.47,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,579.95) --
	(257.47,579.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,489.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,499.09) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,508.33) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,517.58) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,492.05) --
	(257.47,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,501.29) --
	(257.47,501.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,510.54) --
	(257.47,510.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,519.78) --
	(257.47,519.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,545.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,552.42) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,559.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,566.49) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,573.53) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,547.59) --
	(141.93,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,554.63) --
	(141.93,554.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,561.66) --
	(141.93,561.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,568.70) --
	(141.93,568.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,575.73) --
	(141.93,575.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,489.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,500.63) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,511.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,522.20) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,492.05) --
	(141.93,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,502.83) --
	(141.93,502.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,513.62) --
	(141.93,513.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,524.41) --
	(141.93,524.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,545.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,556.17) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,566.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,577.75) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,547.59) --
	( 26.40,547.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,558.38) --
	( 26.40,558.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,569.16) --
	( 26.40,569.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,579.95) --
	( 26.40,579.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,489.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,497.93) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,506.02) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,514.11) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,522.20) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,492.05) --
	( 26.40,492.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,500.14) --
	( 26.40,500.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,508.23) --
	( 26.40,508.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,516.32) --
	( 26.40,516.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,524.41) --
	( 26.40,524.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,434.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,443.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,452.28) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,461.26) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,436.50) --
	( 26.40,436.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,445.49) --
	( 26.40,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,454.48) --
	( 26.40,454.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,463.47) --
	( 26.40,463.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.13,416.58) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.46,508.23) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,603.29) {Upper Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.76) rectangle (361.35,409.53);

\path[] (  0.00,204.76) rectangle (361.35,409.53);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,341.21) rectangle (124.79,376.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,341.21) rectangle (124.79,376.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,346.87) --
	(124.79,346.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,354.96) --
	(124.79,354.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,363.05) --
	(124.79,363.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,371.14) --
	(124.79,371.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.36,341.21) --
	( 52.36,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.61,341.21) --
	( 74.61,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.65,341.21) --
	( 88.65,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.99,341.21) --
	( 98.99,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.20,341.21) --
	(107.20,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.01,341.21) --
	(114.01,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.84,341.21) --
	(119.84,376.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,342.83) --
	(124.79,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,350.92) --
	(124.79,350.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,359.01) --
	(124.79,359.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,367.10) --
	(124.79,367.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,375.19) --
	(124.79,375.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,341.21) --
	( 38.33,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,341.21) --
	( 66.40,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,341.21) --
	( 82.82,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,341.21) --
	( 94.47,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,341.21) --
	(103.51,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,341.21) --
	(110.89,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,341.21) --
	(117.13,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,341.21) --
	(122.54,376.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 30.87,342.83) rectangle ( 33.85,342.83);

\path[fill=fillColor] ( 33.85,342.83) rectangle ( 36.84,342.83);

\path[fill=fillColor] ( 36.84,342.83) rectangle ( 39.82,375.19);

\path[fill=fillColor] ( 39.82,342.83) rectangle ( 42.80,367.10);

\path[fill=fillColor] ( 42.80,342.83) rectangle ( 45.78,359.01);

\path[fill=fillColor] ( 45.78,342.83) rectangle ( 48.76,359.01);

\path[fill=fillColor] ( 48.76,342.83) rectangle ( 51.74,359.01);

\path[fill=fillColor] ( 51.74,342.83) rectangle ( 54.72,359.01);

\path[fill=fillColor] ( 54.72,342.83) rectangle ( 57.71,350.92);

\path[fill=fillColor] ( 57.71,342.83) rectangle ( 60.69,350.92);

\path[fill=fillColor] ( 60.69,342.83) rectangle ( 63.67,367.10);

\path[fill=fillColor] ( 63.67,342.83) rectangle ( 66.65,359.01);

\path[fill=fillColor] ( 66.65,342.83) rectangle ( 69.63,367.10);

\path[fill=fillColor] ( 69.63,342.83) rectangle ( 72.61,350.92);

\path[fill=fillColor] ( 72.61,342.83) rectangle ( 75.59,350.92);

\path[fill=fillColor] ( 75.59,342.83) rectangle ( 78.58,359.01);

\path[fill=fillColor] ( 78.58,342.83) rectangle ( 81.56,367.10);

\path[fill=fillColor] ( 81.56,342.83) rectangle ( 84.54,350.92);

\path[fill=fillColor] ( 84.54,342.83) rectangle ( 87.52,359.01);

\path[fill=fillColor] ( 87.52,342.83) rectangle ( 90.50,342.83);

\path[fill=fillColor] ( 90.50,342.83) rectangle ( 93.48,367.10);

\path[fill=fillColor] ( 93.48,342.83) rectangle ( 96.46,342.83);

\path[fill=fillColor] ( 96.46,342.83) rectangle ( 99.44,342.83);

\path[fill=fillColor] ( 99.44,342.83) rectangle (102.43,350.92);

\path[fill=fillColor] (102.43,342.83) rectangle (105.41,342.83);

\path[fill=fillColor] (105.41,342.83) rectangle (108.39,342.83);

\path[fill=fillColor] (108.39,342.83) rectangle (111.37,342.83);

\path[fill=fillColor] (111.37,342.83) rectangle (114.35,342.83);

\path[fill=fillColor] (114.35,342.83) rectangle (117.33,342.83);

\path[fill=fillColor] (117.33,342.83) rectangle (120.31,350.92);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,285.66) rectangle (124.79,321.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,285.66) rectangle (124.79,321.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,291.04) --
	(124.79,291.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,298.57) --
	(124.79,298.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,306.10) --
	(124.79,306.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,313.62) --
	(124.79,313.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,321.15) --
	(124.79,321.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.36,285.66) --
	( 52.36,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.61,285.66) --
	( 74.61,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.65,285.66) --
	( 88.65,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.99,285.66) --
	( 98.99,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.20,285.66) --
	(107.20,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.01,285.66) --
	(114.01,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.84,285.66) --
	(119.84,321.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,287.28) --
	(124.79,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,294.81) --
	(124.79,294.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,302.33) --
	(124.79,302.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,309.86) --
	(124.79,309.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,317.38) --
	(124.79,317.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,285.66) --
	( 38.33,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,285.66) --
	( 66.40,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,285.66) --
	( 82.82,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,285.66) --
	( 94.47,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,285.66) --
	(103.51,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,285.66) --
	(110.89,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,285.66) --
	(117.13,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,285.66) --
	(122.54,321.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 30.87,287.28) rectangle ( 33.85,287.28);

\path[fill=fillColor] ( 33.85,287.28) rectangle ( 36.84,288.03);

\path[fill=fillColor] ( 36.84,287.28) rectangle ( 39.82,319.64);

\path[fill=fillColor] ( 39.82,287.28) rectangle ( 42.80,297.82);

\path[fill=fillColor] ( 42.80,287.28) rectangle ( 45.78,291.80);

\path[fill=fillColor] ( 45.78,287.28) rectangle ( 48.76,287.28);

\path[fill=fillColor] ( 48.76,287.28) rectangle ( 51.74,288.03);

\path[fill=fillColor] ( 51.74,287.28) rectangle ( 54.72,288.79);

\path[fill=fillColor] ( 54.72,287.28) rectangle ( 57.71,287.28);

\path[fill=fillColor] ( 57.71,287.28) rectangle ( 60.69,287.28);

\path[fill=fillColor] ( 60.69,287.28) rectangle ( 63.67,288.03);

\path[fill=fillColor] ( 63.67,287.28) rectangle ( 66.65,287.28);

\path[fill=fillColor] ( 66.65,287.28) rectangle ( 69.63,287.28);

\path[fill=fillColor] ( 69.63,287.28) rectangle ( 72.61,287.28);

\path[fill=fillColor] ( 72.61,287.28) rectangle ( 75.59,287.28);

\path[fill=fillColor] ( 75.59,287.28) rectangle ( 78.58,287.28);

\path[fill=fillColor] ( 78.58,287.28) rectangle ( 81.56,287.28);

\path[fill=fillColor] ( 81.56,287.28) rectangle ( 84.54,287.28);

\path[fill=fillColor] ( 84.54,287.28) rectangle ( 87.52,288.03);

\path[fill=fillColor] ( 87.52,287.28) rectangle ( 90.50,287.28);

\path[fill=fillColor] ( 90.50,287.28) rectangle ( 93.48,287.28);

\path[fill=fillColor] ( 93.48,287.28) rectangle ( 96.46,287.28);

\path[fill=fillColor] ( 96.46,287.28) rectangle ( 99.44,287.28);

\path[fill=fillColor] ( 99.44,287.28) rectangle (102.43,288.03);

\path[fill=fillColor] (102.43,287.28) rectangle (105.41,287.28);

\path[fill=fillColor] (105.41,287.28) rectangle (108.39,287.28);

\path[fill=fillColor] (108.39,287.28) rectangle (111.37,287.28);

\path[fill=fillColor] (111.37,287.28) rectangle (114.35,287.28);

\path[fill=fillColor] (114.35,287.28) rectangle (117.33,287.28);

\path[fill=fillColor] (117.33,287.28) rectangle (120.31,287.28);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,230.12) rectangle (124.79,265.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,230.12) rectangle (124.79,265.71);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,236.50) --
	(124.79,236.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,246.01) --
	(124.79,246.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,255.53) --
	(124.79,255.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,265.05) --
	(124.79,265.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.36,230.12) --
	( 52.36,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.61,230.12) --
	( 74.61,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.65,230.12) --
	( 88.65,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.99,230.12) --
	( 98.99,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.20,230.12) --
	(107.20,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.01,230.12) --
	(114.01,265.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.84,230.12) --
	(119.84,265.71);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,231.74) --
	(124.79,231.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,241.25) --
	(124.79,241.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,250.77) --
	(124.79,250.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,260.29) --
	(124.79,260.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,230.12) --
	( 38.33,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,230.12) --
	( 66.40,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,230.12) --
	( 82.82,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,230.12) --
	( 94.47,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,230.12) --
	(103.51,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,230.12) --
	(110.89,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,230.12) --
	(117.13,265.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,230.12) --
	(122.54,265.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 30.87,231.74) rectangle ( 33.85,231.74);

\path[fill=fillColor] ( 33.85,231.74) rectangle ( 36.84,231.74);

\path[fill=fillColor] ( 36.84,231.74) rectangle ( 39.82,264.10);

\path[fill=fillColor] ( 39.82,231.74) rectangle ( 42.80,258.39);

\path[fill=fillColor] ( 42.80,231.74) rectangle ( 45.78,237.45);

\path[fill=fillColor] ( 45.78,231.74) rectangle ( 48.76,235.54);

\path[fill=fillColor] ( 48.76,231.74) rectangle ( 51.74,245.06);

\path[fill=fillColor] ( 51.74,231.74) rectangle ( 54.72,231.74);

\path[fill=fillColor] ( 54.72,231.74) rectangle ( 57.71,231.74);

\path[fill=fillColor] ( 57.71,231.74) rectangle ( 60.69,235.54);

\path[fill=fillColor] ( 60.69,231.74) rectangle ( 63.67,235.54);

\path[fill=fillColor] ( 63.67,231.74) rectangle ( 66.65,231.74);

\path[fill=fillColor] ( 66.65,231.74) rectangle ( 69.63,233.64);

\path[fill=fillColor] ( 69.63,231.74) rectangle ( 72.61,231.74);

\path[fill=fillColor] ( 72.61,231.74) rectangle ( 75.59,237.45);

\path[fill=fillColor] ( 75.59,231.74) rectangle ( 78.58,231.74);

\path[fill=fillColor] ( 78.58,231.74) rectangle ( 81.56,231.74);

\path[fill=fillColor] ( 81.56,231.74) rectangle ( 84.54,231.74);

\path[fill=fillColor] ( 84.54,231.74) rectangle ( 87.52,231.74);

\path[fill=fillColor] ( 87.52,231.74) rectangle ( 90.50,231.74);

\path[fill=fillColor] ( 90.50,231.74) rectangle ( 93.48,231.74);

\path[fill=fillColor] ( 93.48,231.74) rectangle ( 96.46,231.74);

\path[fill=fillColor] ( 96.46,231.74) rectangle ( 99.44,231.74);

\path[fill=fillColor] ( 99.44,231.74) rectangle (102.43,231.74);

\path[fill=fillColor] (102.43,231.74) rectangle (105.41,231.74);

\path[fill=fillColor] (105.41,231.74) rectangle (108.39,231.74);

\path[fill=fillColor] (108.39,231.74) rectangle (111.37,231.74);

\path[fill=fillColor] (111.37,231.74) rectangle (114.35,231.74);

\path[fill=fillColor] (114.35,231.74) rectangle (117.33,231.74);

\path[fill=fillColor] (117.33,231.74) rectangle (120.31,231.74);
\end{scope}
\begin{scope}
\path[clip] (141.93,341.21) rectangle (240.32,376.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,341.21) rectangle (240.32,376.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,346.34) --
	(240.32,346.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,353.38) --
	(240.32,353.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,360.41) --
	(240.32,360.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,367.45) --
	(240.32,367.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,374.48) --
	(240.32,374.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.89,341.21) --
	(167.89,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.14,341.21) --
	(190.14,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.18,341.21) --
	(204.18,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.52,341.21) --
	(214.52,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.73,341.21) --
	(222.73,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.55,341.21) --
	(229.55,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.37,341.21) --
	(235.37,376.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,342.83) --
	(240.32,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,349.86) --
	(240.32,349.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,356.90) --
	(240.32,356.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,363.93) --
	(240.32,363.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,370.97) --
	(240.32,370.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,341.21) --
	(153.86,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.93,341.21) --
	(181.93,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,341.21) --
	(198.35,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,341.21) --
	(210.00,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,341.21) --
	(219.04,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,341.21) --
	(226.42,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,341.21) --
	(232.67,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07,341.21) --
	(238.07,376.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.41,342.83) rectangle (149.39,342.83);

\path[fill=fillColor] (149.39,342.83) rectangle (152.37,345.64);

\path[fill=fillColor] (152.37,342.83) rectangle (155.35,365.34);

\path[fill=fillColor] (155.35,342.83) rectangle (158.33,356.90);

\path[fill=fillColor] (158.33,342.83) rectangle (161.31,365.34);

\path[fill=fillColor] (161.31,342.83) rectangle (164.29,356.90);

\path[fill=fillColor] (164.29,342.83) rectangle (167.27,375.19);

\path[fill=fillColor] (167.27,342.83) rectangle (170.26,365.34);

\path[fill=fillColor] (170.26,342.83) rectangle (173.24,358.30);

\path[fill=fillColor] (173.24,342.83) rectangle (176.22,351.27);

\path[fill=fillColor] (176.22,342.83) rectangle (179.20,351.27);

\path[fill=fillColor] (179.20,342.83) rectangle (182.18,351.27);

\path[fill=fillColor] (182.18,342.83) rectangle (185.16,345.64);

\path[fill=fillColor] (185.16,342.83) rectangle (188.14,347.05);

\path[fill=fillColor] (188.14,342.83) rectangle (191.13,347.05);

\path[fill=fillColor] (191.13,342.83) rectangle (194.11,348.45);

\path[fill=fillColor] (194.11,342.83) rectangle (197.09,347.05);

\path[fill=fillColor] (197.09,342.83) rectangle (200.07,348.45);

\path[fill=fillColor] (200.07,342.83) rectangle (203.05,345.64);

\path[fill=fillColor] (203.05,342.83) rectangle (206.03,345.64);

\path[fill=fillColor] (206.03,342.83) rectangle (209.01,342.83);

\path[fill=fillColor] (209.01,342.83) rectangle (212.00,344.23);

\path[fill=fillColor] (212.00,342.83) rectangle (214.98,344.23);

\path[fill=fillColor] (214.98,342.83) rectangle (217.96,344.23);

\path[fill=fillColor] (217.96,342.83) rectangle (220.94,342.83);

\path[fill=fillColor] (220.94,342.83) rectangle (223.92,342.83);

\path[fill=fillColor] (223.92,342.83) rectangle (226.90,342.83);

\path[fill=fillColor] (226.90,342.83) rectangle (229.88,342.83);

\path[fill=fillColor] (229.88,342.83) rectangle (232.86,344.23);

\path[fill=fillColor] (232.86,342.83) rectangle (235.85,342.83);
\end{scope}
\begin{scope}
\path[clip] (141.93,285.66) rectangle (240.32,321.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,285.66) rectangle (240.32,321.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,292.67) --
	(240.32,292.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,303.46) --
	(240.32,303.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,314.25) --
	(240.32,314.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.89,285.66) --
	(167.89,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.14,285.66) --
	(190.14,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.18,285.66) --
	(204.18,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.52,285.66) --
	(214.52,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.73,285.66) --
	(222.73,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.55,285.66) --
	(229.55,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.37,285.66) --
	(235.37,321.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,287.28) --
	(240.32,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,298.07) --
	(240.32,298.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,308.85) --
	(240.32,308.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,319.64) --
	(240.32,319.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,285.66) --
	(153.86,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.93,285.66) --
	(181.93,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,285.66) --
	(198.35,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,285.66) --
	(210.00,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,285.66) --
	(219.04,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,285.66) --
	(226.42,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,285.66) --
	(232.67,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07,285.66) --
	(238.07,321.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.41,287.28) rectangle (149.39,298.07);

\path[fill=fillColor] (149.39,287.28) rectangle (152.37,298.07);

\path[fill=fillColor] (152.37,287.28) rectangle (155.35,308.85);

\path[fill=fillColor] (155.35,287.28) rectangle (158.33,319.64);

\path[fill=fillColor] (158.33,287.28) rectangle (161.31,298.07);

\path[fill=fillColor] (161.31,287.28) rectangle (164.29,298.07);

\path[fill=fillColor] (164.29,287.28) rectangle (167.27,298.07);

\path[fill=fillColor] (167.27,287.28) rectangle (170.26,287.28);

\path[fill=fillColor] (170.26,287.28) rectangle (173.24,287.28);

\path[fill=fillColor] (173.24,287.28) rectangle (176.22,287.28);

\path[fill=fillColor] (176.22,287.28) rectangle (179.20,287.28);

\path[fill=fillColor] (179.20,287.28) rectangle (182.18,319.64);

\path[fill=fillColor] (182.18,287.28) rectangle (185.16,287.28);

\path[fill=fillColor] (185.16,287.28) rectangle (188.14,298.07);

\path[fill=fillColor] (188.14,287.28) rectangle (191.13,308.85);

\path[fill=fillColor] (191.13,287.28) rectangle (194.11,287.28);

\path[fill=fillColor] (194.11,287.28) rectangle (197.09,287.28);

\path[fill=fillColor] (197.09,287.28) rectangle (200.07,287.28);

\path[fill=fillColor] (200.07,287.28) rectangle (203.05,308.85);

\path[fill=fillColor] (203.05,287.28) rectangle (206.03,298.07);

\path[fill=fillColor] (206.03,287.28) rectangle (209.01,298.07);

\path[fill=fillColor] (209.01,287.28) rectangle (212.00,287.28);

\path[fill=fillColor] (212.00,287.28) rectangle (214.98,287.28);

\path[fill=fillColor] (214.98,287.28) rectangle (217.96,287.28);

\path[fill=fillColor] (217.96,287.28) rectangle (220.94,287.28);

\path[fill=fillColor] (220.94,287.28) rectangle (223.92,287.28);

\path[fill=fillColor] (223.92,287.28) rectangle (226.90,287.28);

\path[fill=fillColor] (226.90,287.28) rectangle (229.88,287.28);

\path[fill=fillColor] (229.88,287.28) rectangle (232.86,298.07);

\path[fill=fillColor] (232.86,287.28) rectangle (235.85,287.28);
\end{scope}
\begin{scope}
\path[clip] (257.47,341.21) rectangle (355.85,376.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,341.21) rectangle (355.85,376.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,346.68) --
	(355.85,346.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,354.38) --
	(355.85,354.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,362.09) --
	(355.85,362.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,369.79) --
	(355.85,369.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.43,341.21) --
	(283.43,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.67,341.21) --
	(305.67,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.71,341.21) --
	(319.71,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.05,341.21) --
	(330.05,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.26,341.21) --
	(338.26,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.08,341.21) --
	(345.08,376.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.90,341.21) --
	(350.90,376.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,342.83) --
	(355.85,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,350.53) --
	(355.85,350.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,358.24) --
	(355.85,358.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,365.94) --
	(355.85,365.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,373.65) --
	(355.85,373.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,341.21) --
	(269.39,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.46,341.21) --
	(297.46,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.88,341.21) --
	(313.88,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.53,341.21) --
	(325.53,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.57,341.21) --
	(334.57,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,341.21) --
	(341.96,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.20,341.21) --
	(348.20,376.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61,341.21) --
	(353.61,376.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (261.94,342.83) rectangle (264.92,342.83);

\path[fill=fillColor] (264.92,342.83) rectangle (267.90,342.83);

\path[fill=fillColor] (267.90,342.83) rectangle (270.88,370.56);

\path[fill=fillColor] (270.88,342.83) rectangle (273.86,375.19);

\path[fill=fillColor] (273.86,342.83) rectangle (276.84,348.99);

\path[fill=fillColor] (276.84,342.83) rectangle (279.83,344.37);

\path[fill=fillColor] (279.83,342.83) rectangle (282.81,344.37);

\path[fill=fillColor] (282.81,342.83) rectangle (285.79,342.83);

\path[fill=fillColor] (285.79,342.83) rectangle (288.77,344.37);

\path[fill=fillColor] (288.77,342.83) rectangle (291.75,344.37);

\path[fill=fillColor] (291.75,342.83) rectangle (294.73,344.37);

\path[fill=fillColor] (294.73,342.83) rectangle (297.71,342.83);

\path[fill=fillColor] (297.71,342.83) rectangle (300.69,344.37);

\path[fill=fillColor] (300.69,342.83) rectangle (303.68,342.83);

\path[fill=fillColor] (303.68,342.83) rectangle (306.66,342.83);

\path[fill=fillColor] (306.66,342.83) rectangle (309.64,342.83);

\path[fill=fillColor] (309.64,342.83) rectangle (312.62,344.37);

\path[fill=fillColor] (312.62,342.83) rectangle (315.60,342.83);

\path[fill=fillColor] (315.60,342.83) rectangle (318.58,342.83);

\path[fill=fillColor] (318.58,342.83) rectangle (321.56,342.83);

\path[fill=fillColor] (321.56,342.83) rectangle (324.55,344.37);

\path[fill=fillColor] (324.55,342.83) rectangle (327.53,342.83);

\path[fill=fillColor] (327.53,342.83) rectangle (330.51,342.83);

\path[fill=fillColor] (330.51,342.83) rectangle (333.49,342.83);

\path[fill=fillColor] (333.49,342.83) rectangle (336.47,342.83);

\path[fill=fillColor] (336.47,342.83) rectangle (339.45,342.83);

\path[fill=fillColor] (339.45,342.83) rectangle (342.43,342.83);

\path[fill=fillColor] (342.43,342.83) rectangle (345.42,342.83);

\path[fill=fillColor] (345.42,342.83) rectangle (348.40,342.83);

\path[fill=fillColor] (348.40,342.83) rectangle (351.38,342.83);
\end{scope}
\begin{scope}
\path[clip] (257.47,285.66) rectangle (355.85,321.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,285.66) rectangle (355.85,321.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,290.65) --
	(355.85,290.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,297.39) --
	(355.85,297.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,304.14) --
	(355.85,304.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,310.88) --
	(355.85,310.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,317.62) --
	(355.85,317.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.43,285.66) --
	(283.43,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.67,285.66) --
	(305.67,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.71,285.66) --
	(319.71,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.05,285.66) --
	(330.05,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.26,285.66) --
	(338.26,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.08,285.66) --
	(345.08,321.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.90,285.66) --
	(350.90,321.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,287.28) --
	(355.85,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,294.02) --
	(355.85,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,300.76) --
	(355.85,300.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,307.51) --
	(355.85,307.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,314.25) --
	(355.85,314.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,320.99) --
	(355.85,320.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,285.66) --
	(269.39,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.46,285.66) --
	(297.46,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.88,285.66) --
	(313.88,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.53,285.66) --
	(325.53,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.57,285.66) --
	(334.57,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,285.66) --
	(341.96,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.20,285.66) --
	(348.20,321.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61,285.66) --
	(353.61,321.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (261.94,287.28) rectangle (264.92,287.28);

\path[fill=fillColor] (264.92,287.28) rectangle (267.90,288.63);

\path[fill=fillColor] (267.90,287.28) rectangle (270.88,319.64);

\path[fill=fillColor] (270.88,287.28) rectangle (273.86,308.85);

\path[fill=fillColor] (273.86,287.28) rectangle (276.84,295.37);

\path[fill=fillColor] (276.84,287.28) rectangle (279.83,294.02);

\path[fill=fillColor] (279.83,287.28) rectangle (282.81,298.07);

\path[fill=fillColor] (282.81,287.28) rectangle (285.79,295.37);

\path[fill=fillColor] (285.79,287.28) rectangle (288.77,296.72);

\path[fill=fillColor] (288.77,287.28) rectangle (291.75,294.02);

\path[fill=fillColor] (291.75,287.28) rectangle (294.73,292.67);

\path[fill=fillColor] (294.73,287.28) rectangle (297.71,288.63);

\path[fill=fillColor] (297.71,287.28) rectangle (300.69,289.98);

\path[fill=fillColor] (300.69,287.28) rectangle (303.68,287.28);

\path[fill=fillColor] (303.68,287.28) rectangle (306.66,287.28);

\path[fill=fillColor] (306.66,287.28) rectangle (309.64,287.28);

\path[fill=fillColor] (309.64,287.28) rectangle (312.62,288.63);

\path[fill=fillColor] (312.62,287.28) rectangle (315.60,288.63);

\path[fill=fillColor] (315.60,287.28) rectangle (318.58,288.63);

\path[fill=fillColor] (318.58,287.28) rectangle (321.56,287.28);

\path[fill=fillColor] (321.56,287.28) rectangle (324.55,287.28);

\path[fill=fillColor] (324.55,287.28) rectangle (327.53,287.28);

\path[fill=fillColor] (327.53,287.28) rectangle (330.51,287.28);

\path[fill=fillColor] (330.51,287.28) rectangle (333.49,287.28);

\path[fill=fillColor] (333.49,287.28) rectangle (336.47,287.28);

\path[fill=fillColor] (336.47,287.28) rectangle (339.45,287.28);

\path[fill=fillColor] (339.45,287.28) rectangle (342.43,287.28);

\path[fill=fillColor] (342.43,287.28) rectangle (345.42,287.28);

\path[fill=fillColor] (345.42,287.28) rectangle (348.40,287.28);

\path[fill=fillColor] (348.40,287.28) rectangle (351.38,288.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,265.71) rectangle (124.79,280.16);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,265.71) rectangle (124.79,280.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,270.74) {Tech/Telecom};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,321.26) rectangle (124.79,335.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,321.26) rectangle (124.79,335.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,326.28) {Financial Services/Travel};
\end{scope}
\begin{scope}
\path[clip] (141.93,321.26) rectangle (240.32,335.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,321.26) rectangle (240.32,335.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,326.28) {Other};
\end{scope}
\begin{scope}
\path[clip] (257.47,321.26) rectangle (355.85,335.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,321.26) rectangle (355.85,335.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,326.28) {Retail};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,376.80) rectangle (124.79,391.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,376.80) rectangle (124.79,391.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,381.83) {Consumer Packaged Goods};
\end{scope}
\begin{scope}
\path[clip] (141.93,376.80) rectangle (240.32,391.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,376.80) rectangle (240.32,391.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,381.83) {E-Commerce};
\end{scope}
\begin{scope}
\path[clip] (257.47,376.80) rectangle (355.85,391.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,376.80) rectangle (355.85,391.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,381.83) {Entertainment/Media};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,227.37) --
	( 38.33,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,227.37) --
	( 66.40,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.82,227.37) --
	( 82.82,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.47,227.37) --
	( 94.47,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,227.37) --
	(103.51,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,227.37) --
	(110.89,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.13,227.37) --
	(117.13,230.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.54,227.37) --
	(122.54,230.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.33,220.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 66.40,220.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.82,220.76) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 94.47,220.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.51,220.76) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.89,220.76) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (117.13,220.76) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.54,220.76) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,282.91) --
	(153.86,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.93,282.91) --
	(181.93,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,282.91) --
	(198.35,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,282.91) --
	(210.00,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,282.91) --
	(219.04,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,282.91) --
	(226.42,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,282.91) --
	(232.67,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.07,282.91) --
	(238.07,285.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.86,276.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (181.93,276.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (198.35,276.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.00,276.31) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.04,276.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.42,276.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.67,276.31) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.07,276.31) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,282.91) --
	(269.39,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.46,282.91) --
	(297.46,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.88,282.91) --
	(313.88,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.53,282.91) --
	(325.53,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.57,282.91) --
	(334.57,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,282.91) --
	(341.96,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.20,282.91) --
	(348.20,285.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61,282.91) --
	(353.61,285.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (269.39,276.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (297.46,276.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (313.88,276.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (325.53,276.31) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.57,276.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (341.96,276.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (348.20,276.31) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.61,276.31) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,340.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,348.33) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,356.03) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,363.74) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,371.44) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,342.83) --
	(257.47,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,350.53) --
	(257.47,350.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,358.24) --
	(257.47,358.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,365.94) --
	(257.47,365.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,373.65) --
	(257.47,373.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,285.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,291.82) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,298.56) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,305.30) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,312.04) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,318.79) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,287.28) --
	(257.47,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,294.02) --
	(257.47,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,300.76) --
	(257.47,300.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,307.51) --
	(257.47,307.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,314.25) --
	(257.47,314.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,320.99) --
	(257.47,320.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,340.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,347.66) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,354.69) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,361.73) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,368.76) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,342.83) --
	(141.93,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,349.86) --
	(141.93,349.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,356.90) --
	(141.93,356.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,363.93) --
	(141.93,363.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,370.97) --
	(141.93,370.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,285.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,295.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,306.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,317.44) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,287.28) --
	(141.93,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,298.07) --
	(141.93,298.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,308.85) --
	(141.93,308.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,319.64) --
	(141.93,319.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,340.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,348.71) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,356.80) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,364.89) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,372.98) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,342.83) --
	( 26.40,342.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,350.92) --
	( 26.40,350.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,359.01) --
	( 26.40,359.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,367.10) --
	( 26.40,367.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,375.19) --
	( 26.40,375.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,285.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,292.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,300.13) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,307.65) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,315.18) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,287.28) --
	( 26.40,287.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,294.81) --
	( 26.40,294.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,302.33) --
	( 26.40,302.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,309.86) --
	( 26.40,309.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,317.38) --
	( 26.40,317.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,229.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,239.05) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,248.57) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,258.09) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,231.74) --
	( 26.40,231.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,241.25) --
	( 26.40,241.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,250.77) --
	( 26.40,250.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,260.29) --
	( 26.40,260.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.13,211.81) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.46,303.46) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,398.52) {Mid-Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,204.76);

\path[] (  0.00,  0.00) rectangle (361.35,204.76);
\end{scope}
\begin{scope}
\path[clip] ( 26.40,140.19) rectangle (124.79,172.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40,140.19) rectangle (124.79,172.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,144.53) --
	(124.79,144.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,150.32) --
	(124.79,150.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,156.11) --
	(124.79,156.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,161.90) --
	(124.79,161.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,167.70) --
	(124.79,167.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.65,140.19) --
	( 54.65,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.52,140.19) --
	( 80.52,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.84,140.19) --
	( 96.84,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.86,140.19) --
	(108.86,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.41,140.19) --
	(118.41,172.04);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,141.64) --
	(124.79,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,147.43) --
	(124.79,147.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,153.22) --
	(124.79,153.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,159.01) --
	(124.79,159.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,164.80) --
	(124.79,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,170.59) --
	(124.79,170.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33,140.19) --
	( 38.33,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97,140.19) --
	( 70.97,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06,140.19) --
	( 90.06,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61,140.19) --
	(103.61,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12,140.19) --
	(114.12,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70,140.19) --
	(122.70,172.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 30.87,141.64) rectangle ( 33.85,141.64);

\path[fill=fillColor] ( 33.85,141.64) rectangle ( 36.84,141.64);

\path[fill=fillColor] ( 36.84,141.64) rectangle ( 39.82,170.59);

\path[fill=fillColor] ( 39.82,141.64) rectangle ( 42.80,147.43);

\path[fill=fillColor] ( 42.80,141.64) rectangle ( 45.78,147.43);

\path[fill=fillColor] ( 45.78,141.64) rectangle ( 48.76,141.64);

\path[fill=fillColor] ( 48.76,141.64) rectangle ( 51.74,153.22);

\path[fill=fillColor] ( 51.74,141.64) rectangle ( 54.72,141.64);

\path[fill=fillColor] ( 54.72,141.64) rectangle ( 57.71,147.43);

\path[fill=fillColor] ( 57.71,141.64) rectangle ( 60.69,153.22);

\path[fill=fillColor] ( 60.69,141.64) rectangle ( 63.67,147.43);

\path[fill=fillColor] ( 63.67,141.64) rectangle ( 66.65,141.64);

\path[fill=fillColor] ( 66.65,141.64) rectangle ( 69.63,147.43);

\path[fill=fillColor] ( 69.63,141.64) rectangle ( 72.61,147.43);

\path[fill=fillColor] ( 72.61,141.64) rectangle ( 75.59,147.43);

\path[fill=fillColor] ( 75.59,141.64) rectangle ( 78.58,147.43);

\path[fill=fillColor] ( 78.58,141.64) rectangle ( 81.56,153.22);

\path[fill=fillColor] ( 81.56,141.64) rectangle ( 84.54,141.64);

\path[fill=fillColor] ( 84.54,141.64) rectangle ( 87.52,141.64);

\path[fill=fillColor] ( 87.52,141.64) rectangle ( 90.50,147.43);

\path[fill=fillColor] ( 90.50,141.64) rectangle ( 93.48,141.64);

\path[fill=fillColor] ( 93.48,141.64) rectangle ( 96.46,141.64);

\path[fill=fillColor] ( 96.46,141.64) rectangle ( 99.44,141.64);

\path[fill=fillColor] ( 99.44,141.64) rectangle (102.43,141.64);

\path[fill=fillColor] (102.43,141.64) rectangle (105.41,141.64);

\path[fill=fillColor] (105.41,141.64) rectangle (108.39,141.64);

\path[fill=fillColor] (108.39,141.64) rectangle (111.37,147.43);

\path[fill=fillColor] (111.37,141.64) rectangle (114.35,141.64);

\path[fill=fillColor] (114.35,141.64) rectangle (117.33,141.64);

\path[fill=fillColor] (117.33,141.64) rectangle (120.31,147.43);
\end{scope}
\begin{scope}
\path[clip] ( 26.40, 88.39) rectangle (124.79,120.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40, 88.39) rectangle (124.79,120.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 94.36) --
	(124.79, 94.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,103.41) --
	(124.79,103.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40,112.46) --
	(124.79,112.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.65, 88.39) --
	( 54.65,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.52, 88.39) --
	( 80.52,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.84, 88.39) --
	( 96.84,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.86, 88.39) --
	(108.86,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.41, 88.39) --
	(118.41,120.24);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 89.83) --
	(124.79, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 98.88) --
	(124.79, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,107.93) --
	(124.79,107.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40,116.98) --
	(124.79,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33, 88.39) --
	( 38.33,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97, 88.39) --
	( 70.97,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 88.39) --
	( 90.06,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61, 88.39) --
	(103.61,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12, 88.39) --
	(114.12,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 88.39) --
	(122.70,120.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 30.87, 89.83) rectangle ( 33.85, 89.83);

\path[fill=fillColor] ( 33.85, 89.83) rectangle ( 36.84, 90.29);

\path[fill=fillColor] ( 36.84, 89.83) rectangle ( 39.82,118.79);

\path[fill=fillColor] ( 39.82, 89.83) rectangle ( 42.80, 96.62);

\path[fill=fillColor] ( 42.80, 89.83) rectangle ( 45.78, 94.36);

\path[fill=fillColor] ( 45.78, 89.83) rectangle ( 48.76, 92.10);

\path[fill=fillColor] ( 48.76, 89.83) rectangle ( 51.74, 90.29);

\path[fill=fillColor] ( 51.74, 89.83) rectangle ( 54.72, 90.74);

\path[fill=fillColor] ( 54.72, 89.83) rectangle ( 57.71, 90.29);

\path[fill=fillColor] ( 57.71, 89.83) rectangle ( 60.69, 90.74);

\path[fill=fillColor] ( 60.69, 89.83) rectangle ( 63.67, 89.83);

\path[fill=fillColor] ( 63.67, 89.83) rectangle ( 66.65, 90.29);

\path[fill=fillColor] ( 66.65, 89.83) rectangle ( 69.63, 89.83);

\path[fill=fillColor] ( 69.63, 89.83) rectangle ( 72.61, 90.74);

\path[fill=fillColor] ( 72.61, 89.83) rectangle ( 75.59, 90.29);

\path[fill=fillColor] ( 75.59, 89.83) rectangle ( 78.58, 90.29);

\path[fill=fillColor] ( 78.58, 89.83) rectangle ( 81.56, 89.83);

\path[fill=fillColor] ( 81.56, 89.83) rectangle ( 84.54, 89.83);

\path[fill=fillColor] ( 84.54, 89.83) rectangle ( 87.52, 89.83);

\path[fill=fillColor] ( 87.52, 89.83) rectangle ( 90.50, 89.83);

\path[fill=fillColor] ( 90.50, 89.83) rectangle ( 93.48, 89.83);

\path[fill=fillColor] ( 93.48, 89.83) rectangle ( 96.46, 89.83);

\path[fill=fillColor] ( 96.46, 89.83) rectangle ( 99.44, 89.83);

\path[fill=fillColor] ( 99.44, 89.83) rectangle (102.43, 89.83);

\path[fill=fillColor] (102.43, 89.83) rectangle (105.41, 89.83);

\path[fill=fillColor] (105.41, 89.83) rectangle (108.39, 89.83);

\path[fill=fillColor] (108.39, 89.83) rectangle (111.37, 89.83);

\path[fill=fillColor] (111.37, 89.83) rectangle (114.35, 89.83);

\path[fill=fillColor] (114.35, 89.83) rectangle (117.33, 89.83);

\path[fill=fillColor] (117.33, 89.83) rectangle (120.31, 89.83);
\end{scope}
\begin{scope}
\path[clip] ( 26.40, 36.59) rectangle (124.79, 68.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.40, 36.59) rectangle (124.79, 68.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 42.56) --
	(124.79, 42.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 51.61) --
	(124.79, 51.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.40, 60.66) --
	(124.79, 60.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.65, 36.59) --
	( 54.65, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.52, 36.59) --
	( 80.52, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.84, 36.59) --
	( 96.84, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.86, 36.59) --
	(108.86, 68.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.41, 36.59) --
	(118.41, 68.44);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 38.03) --
	(124.79, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 47.08) --
	(124.79, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 56.13) --
	(124.79, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.40, 65.18) --
	(124.79, 65.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33, 36.59) --
	( 38.33, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97, 36.59) --
	( 70.97, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 36.59) --
	( 90.06, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61, 36.59) --
	(103.61, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12, 36.59) --
	(114.12, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 36.59) --
	(122.70, 68.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 30.87, 38.03) rectangle ( 33.85, 38.03);

\path[fill=fillColor] ( 33.85, 38.03) rectangle ( 36.84, 39.84);

\path[fill=fillColor] ( 36.84, 38.03) rectangle ( 39.82, 66.99);

\path[fill=fillColor] ( 39.82, 38.03) rectangle ( 42.80, 43.46);

\path[fill=fillColor] ( 42.80, 38.03) rectangle ( 45.78, 39.84);

\path[fill=fillColor] ( 45.78, 38.03) rectangle ( 48.76, 38.03);

\path[fill=fillColor] ( 48.76, 38.03) rectangle ( 51.74, 39.84);

\path[fill=fillColor] ( 51.74, 38.03) rectangle ( 54.72, 39.84);

\path[fill=fillColor] ( 54.72, 38.03) rectangle ( 57.71, 39.84);

\path[fill=fillColor] ( 57.71, 38.03) rectangle ( 60.69, 39.84);

\path[fill=fillColor] ( 60.69, 38.03) rectangle ( 63.67, 38.03);

\path[fill=fillColor] ( 63.67, 38.03) rectangle ( 66.65, 41.65);

\path[fill=fillColor] ( 66.65, 38.03) rectangle ( 69.63, 39.84);

\path[fill=fillColor] ( 69.63, 38.03) rectangle ( 72.61, 39.84);

\path[fill=fillColor] ( 72.61, 38.03) rectangle ( 75.59, 45.27);

\path[fill=fillColor] ( 75.59, 38.03) rectangle ( 78.58, 38.03);

\path[fill=fillColor] ( 78.58, 38.03) rectangle ( 81.56, 38.03);

\path[fill=fillColor] ( 81.56, 38.03) rectangle ( 84.54, 38.03);

\path[fill=fillColor] ( 84.54, 38.03) rectangle ( 87.52, 38.03);

\path[fill=fillColor] ( 87.52, 38.03) rectangle ( 90.50, 38.03);

\path[fill=fillColor] ( 90.50, 38.03) rectangle ( 93.48, 38.03);

\path[fill=fillColor] ( 93.48, 38.03) rectangle ( 96.46, 38.03);

\path[fill=fillColor] ( 96.46, 38.03) rectangle ( 99.44, 38.03);

\path[fill=fillColor] ( 99.44, 38.03) rectangle (102.43, 38.03);

\path[fill=fillColor] (102.43, 38.03) rectangle (105.41, 38.03);

\path[fill=fillColor] (105.41, 38.03) rectangle (108.39, 38.03);

\path[fill=fillColor] (108.39, 38.03) rectangle (111.37, 38.03);

\path[fill=fillColor] (111.37, 38.03) rectangle (114.35, 38.03);

\path[fill=fillColor] (114.35, 38.03) rectangle (117.33, 38.03);

\path[fill=fillColor] (117.33, 38.03) rectangle (120.31, 38.03);
\end{scope}
\begin{scope}
\path[clip] (141.93,140.19) rectangle (240.32,172.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93,140.19) rectangle (240.32,172.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,146.16) --
	(240.32,146.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,155.21) --
	(240.32,155.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,164.26) --
	(240.32,164.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.18,140.19) --
	(170.18,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.05,140.19) --
	(196.05,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.37,140.19) --
	(212.37,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.40,140.19) --
	(224.40,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.94,140.19) --
	(233.94,172.04);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,141.64) --
	(240.32,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,150.68) --
	(240.32,150.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,159.73) --
	(240.32,159.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,168.78) --
	(240.32,168.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86,140.19) --
	(153.86,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.50,140.19) --
	(186.50,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.59,140.19) --
	(205.59,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14,140.19) --
	(219.14,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.65,140.19) --
	(229.65,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.24,140.19) --
	(238.24,172.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.41,141.64) rectangle (149.39,141.64);

\path[fill=fillColor] (149.39,141.64) rectangle (152.37,143.45);

\path[fill=fillColor] (152.37,141.64) rectangle (155.35,170.59);

\path[fill=fillColor] (155.35,141.64) rectangle (158.33,165.16);

\path[fill=fillColor] (158.33,141.64) rectangle (161.31,154.30);

\path[fill=fillColor] (161.31,141.64) rectangle (164.29,155.21);

\path[fill=fillColor] (164.29,141.64) rectangle (167.27,152.49);

\path[fill=fillColor] (167.27,141.64) rectangle (170.26,151.59);

\path[fill=fillColor] (170.26,141.64) rectangle (173.24,145.26);

\path[fill=fillColor] (173.24,141.64) rectangle (176.22,149.78);

\path[fill=fillColor] (176.22,141.64) rectangle (179.20,147.97);

\path[fill=fillColor] (179.20,141.64) rectangle (182.18,147.06);

\path[fill=fillColor] (182.18,141.64) rectangle (185.16,143.45);

\path[fill=fillColor] (185.16,141.64) rectangle (188.14,142.54);

\path[fill=fillColor] (188.14,141.64) rectangle (191.13,141.64);

\path[fill=fillColor] (191.13,141.64) rectangle (194.11,145.26);

\path[fill=fillColor] (194.11,141.64) rectangle (197.09,142.54);

\path[fill=fillColor] (197.09,141.64) rectangle (200.07,144.35);

\path[fill=fillColor] (200.07,141.64) rectangle (203.05,143.45);

\path[fill=fillColor] (203.05,141.64) rectangle (206.03,143.45);

\path[fill=fillColor] (206.03,141.64) rectangle (209.01,141.64);

\path[fill=fillColor] (209.01,141.64) rectangle (212.00,143.45);

\path[fill=fillColor] (212.00,141.64) rectangle (214.98,141.64);

\path[fill=fillColor] (214.98,141.64) rectangle (217.96,141.64);

\path[fill=fillColor] (217.96,141.64) rectangle (220.94,141.64);

\path[fill=fillColor] (220.94,141.64) rectangle (223.92,141.64);

\path[fill=fillColor] (223.92,141.64) rectangle (226.90,141.64);

\path[fill=fillColor] (226.90,141.64) rectangle (229.88,141.64);

\path[fill=fillColor] (229.88,141.64) rectangle (232.86,141.64);

\path[fill=fillColor] (232.86,141.64) rectangle (235.85,141.64);
\end{scope}
\begin{scope}
\path[clip] (141.93, 88.39) rectangle (240.32,120.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.93, 88.39) rectangle (240.32,120.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93, 92.73) --
	(240.32, 92.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93, 98.52) --
	(240.32, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,104.31) --
	(240.32,104.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,110.10) --
	(240.32,110.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.93,115.90) --
	(240.32,115.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.18, 88.39) --
	(170.18,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.05, 88.39) --
	(196.05,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.37, 88.39) --
	(212.37,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.40, 88.39) --
	(224.40,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.94, 88.39) --
	(233.94,120.24);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93, 89.83) --
	(240.32, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93, 95.63) --
	(240.32, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,101.42) --
	(240.32,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,107.21) --
	(240.32,107.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,113.00) --
	(240.32,113.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,118.79) --
	(240.32,118.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86, 88.39) --
	(153.86,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.50, 88.39) --
	(186.50,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.59, 88.39) --
	(205.59,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14, 88.39) --
	(219.14,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.65, 88.39) --
	(229.65,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.24, 88.39) --
	(238.24,120.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.41, 89.83) rectangle (149.39, 89.83);

\path[fill=fillColor] (149.39, 89.83) rectangle (152.37, 89.83);

\path[fill=fillColor] (152.37, 89.83) rectangle (155.35,101.42);

\path[fill=fillColor] (155.35, 89.83) rectangle (158.33,107.21);

\path[fill=fillColor] (158.33, 89.83) rectangle (161.31,101.42);

\path[fill=fillColor] (161.31, 89.83) rectangle (164.29,118.79);

\path[fill=fillColor] (164.29, 89.83) rectangle (167.27, 95.63);

\path[fill=fillColor] (167.27, 89.83) rectangle (170.26, 89.83);

\path[fill=fillColor] (170.26, 89.83) rectangle (173.24,101.42);

\path[fill=fillColor] (173.24, 89.83) rectangle (176.22,107.21);

\path[fill=fillColor] (176.22, 89.83) rectangle (179.20,101.42);

\path[fill=fillColor] (179.20, 89.83) rectangle (182.18, 89.83);

\path[fill=fillColor] (182.18, 89.83) rectangle (185.16,101.42);

\path[fill=fillColor] (185.16, 89.83) rectangle (188.14,101.42);

\path[fill=fillColor] (188.14, 89.83) rectangle (191.13, 95.63);

\path[fill=fillColor] (191.13, 89.83) rectangle (194.11, 89.83);

\path[fill=fillColor] (194.11, 89.83) rectangle (197.09, 95.63);

\path[fill=fillColor] (197.09, 89.83) rectangle (200.07,107.21);

\path[fill=fillColor] (200.07, 89.83) rectangle (203.05, 95.63);

\path[fill=fillColor] (203.05, 89.83) rectangle (206.03,107.21);

\path[fill=fillColor] (206.03, 89.83) rectangle (209.01, 89.83);

\path[fill=fillColor] (209.01, 89.83) rectangle (212.00,107.21);

\path[fill=fillColor] (212.00, 89.83) rectangle (214.98, 95.63);

\path[fill=fillColor] (214.98, 89.83) rectangle (217.96,101.42);

\path[fill=fillColor] (217.96, 89.83) rectangle (220.94, 89.83);

\path[fill=fillColor] (220.94, 89.83) rectangle (223.92, 95.63);

\path[fill=fillColor] (223.92, 89.83) rectangle (226.90, 89.83);

\path[fill=fillColor] (226.90, 89.83) rectangle (229.88, 95.63);

\path[fill=fillColor] (229.88, 89.83) rectangle (232.86, 89.83);

\path[fill=fillColor] (232.86, 89.83) rectangle (235.85, 89.83);
\end{scope}
\begin{scope}
\path[clip] (257.47,140.19) rectangle (355.85,172.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47,140.19) rectangle (355.85,172.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,145.35) --
	(355.85,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,152.77) --
	(355.85,152.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,160.20) --
	(355.85,160.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,167.62) --
	(355.85,167.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.71,140.19) --
	(285.71,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.58,140.19) --
	(311.58,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.90,140.19) --
	(327.90,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.93,140.19) --
	(339.93,172.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.48,140.19) --
	(349.48,172.04);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,141.64) --
	(355.85,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,149.06) --
	(355.85,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,156.48) --
	(355.85,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,163.91) --
	(355.85,163.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,171.33) --
	(355.85,171.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39,140.19) --
	(269.39,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03,140.19) --
	(302.03,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.13,140.19) --
	(321.13,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67,140.19) --
	(334.67,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.18,140.19) --
	(345.18,172.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.77,140.19) --
	(353.77,172.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (261.94,141.64) rectangle (264.92,141.64);

\path[fill=fillColor] (264.92,141.64) rectangle (267.90,141.64);

\path[fill=fillColor] (267.90,141.64) rectangle (270.88,170.59);

\path[fill=fillColor] (270.88,141.64) rectangle (273.86,159.45);

\path[fill=fillColor] (273.86,141.64) rectangle (276.84,145.35);

\path[fill=fillColor] (276.84,141.64) rectangle (279.83,143.12);

\path[fill=fillColor] (279.83,141.64) rectangle (282.81,142.38);

\path[fill=fillColor] (282.81,141.64) rectangle (285.79,143.12);

\path[fill=fillColor] (285.79,141.64) rectangle (288.77,141.64);

\path[fill=fillColor] (288.77,141.64) rectangle (291.75,142.38);

\path[fill=fillColor] (291.75,141.64) rectangle (294.73,141.64);

\path[fill=fillColor] (294.73,141.64) rectangle (297.71,141.64);

\path[fill=fillColor] (297.71,141.64) rectangle (300.69,143.12);

\path[fill=fillColor] (300.69,141.64) rectangle (303.68,142.38);

\path[fill=fillColor] (303.68,141.64) rectangle (306.66,142.38);

\path[fill=fillColor] (306.66,141.64) rectangle (309.64,142.38);

\path[fill=fillColor] (309.64,141.64) rectangle (312.62,141.64);

\path[fill=fillColor] (312.62,141.64) rectangle (315.60,141.64);

\path[fill=fillColor] (315.60,141.64) rectangle (318.58,141.64);

\path[fill=fillColor] (318.58,141.64) rectangle (321.56,141.64);

\path[fill=fillColor] (321.56,141.64) rectangle (324.55,141.64);

\path[fill=fillColor] (324.55,141.64) rectangle (327.53,141.64);

\path[fill=fillColor] (327.53,141.64) rectangle (330.51,141.64);

\path[fill=fillColor] (330.51,141.64) rectangle (333.49,141.64);

\path[fill=fillColor] (333.49,141.64) rectangle (336.47,141.64);

\path[fill=fillColor] (336.47,141.64) rectangle (339.45,141.64);

\path[fill=fillColor] (339.45,141.64) rectangle (342.43,141.64);

\path[fill=fillColor] (342.43,141.64) rectangle (345.42,141.64);

\path[fill=fillColor] (345.42,141.64) rectangle (348.40,141.64);

\path[fill=fillColor] (348.40,141.64) rectangle (351.38,141.64);
\end{scope}
\begin{scope}
\path[clip] (257.47, 88.39) rectangle (355.85,120.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.47, 88.39) rectangle (355.85,120.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47, 93.28) --
	(355.85, 93.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,100.18) --
	(355.85,100.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,107.07) --
	(355.85,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.47,113.96) --
	(355.85,113.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.71, 88.39) --
	(285.71,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.58, 88.39) --
	(311.58,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.90, 88.39) --
	(327.90,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.93, 88.39) --
	(339.93,120.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.48, 88.39) --
	(349.48,120.24);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47, 89.83) --
	(355.85, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47, 96.73) --
	(355.85, 96.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,103.62) --
	(355.85,103.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,110.52) --
	(355.85,110.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,117.41) --
	(355.85,117.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39, 88.39) --
	(269.39,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03, 88.39) --
	(302.03,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.13, 88.39) --
	(321.13,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67, 88.39) --
	(334.67,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.18, 88.39) --
	(345.18,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.77, 88.39) --
	(353.77,120.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (261.94, 89.83) rectangle (264.92, 90.52);

\path[fill=fillColor] (264.92, 89.83) rectangle (267.90, 91.90);

\path[fill=fillColor] (267.90, 89.83) rectangle (270.88,118.79);

\path[fill=fillColor] (270.88, 89.83) rectangle (273.86,100.18);

\path[fill=fillColor] (273.86, 89.83) rectangle (276.84, 93.63);

\path[fill=fillColor] (276.84, 89.83) rectangle (279.83, 91.56);

\path[fill=fillColor] (279.83, 89.83) rectangle (282.81, 90.18);

\path[fill=fillColor] (282.81, 89.83) rectangle (285.79, 91.56);

\path[fill=fillColor] (285.79, 89.83) rectangle (288.77, 91.90);

\path[fill=fillColor] (288.77, 89.83) rectangle (291.75, 90.18);

\path[fill=fillColor] (291.75, 89.83) rectangle (294.73, 90.87);

\path[fill=fillColor] (294.73, 89.83) rectangle (297.71, 89.83);

\path[fill=fillColor] (297.71, 89.83) rectangle (300.69, 89.83);

\path[fill=fillColor] (300.69, 89.83) rectangle (303.68, 90.18);

\path[fill=fillColor] (303.68, 89.83) rectangle (306.66, 89.83);

\path[fill=fillColor] (306.66, 89.83) rectangle (309.64, 89.83);

\path[fill=fillColor] (309.64, 89.83) rectangle (312.62, 89.83);

\path[fill=fillColor] (312.62, 89.83) rectangle (315.60, 90.18);

\path[fill=fillColor] (315.60, 89.83) rectangle (318.58, 89.83);

\path[fill=fillColor] (318.58, 89.83) rectangle (321.56, 89.83);

\path[fill=fillColor] (321.56, 89.83) rectangle (324.55, 89.83);

\path[fill=fillColor] (324.55, 89.83) rectangle (327.53, 89.83);

\path[fill=fillColor] (327.53, 89.83) rectangle (330.51, 89.83);

\path[fill=fillColor] (330.51, 89.83) rectangle (333.49, 89.83);

\path[fill=fillColor] (333.49, 89.83) rectangle (336.47, 89.83);

\path[fill=fillColor] (336.47, 89.83) rectangle (339.45, 89.83);

\path[fill=fillColor] (339.45, 89.83) rectangle (342.43, 89.83);

\path[fill=fillColor] (342.43, 89.83) rectangle (345.42, 89.83);

\path[fill=fillColor] (345.42, 89.83) rectangle (348.40, 89.83);

\path[fill=fillColor] (348.40, 89.83) rectangle (351.38, 89.83);
\end{scope}
\begin{scope}
\path[clip] ( 26.40, 68.44) rectangle (124.79, 82.89);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40, 68.44) rectangle (124.79, 82.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59, 73.46) {Tech/Telecom};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,120.24) rectangle (124.79,134.69);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,120.24) rectangle (124.79,134.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,125.26) {Financial Services/Travel};
\end{scope}
\begin{scope}
\path[clip] (141.93,120.24) rectangle (240.32,134.69);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,120.24) rectangle (240.32,134.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,125.26) {Other};
\end{scope}
\begin{scope}
\path[clip] (257.47,120.24) rectangle (355.85,134.69);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,120.24) rectangle (355.85,134.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,125.26) {Retail};
\end{scope}
\begin{scope}
\path[clip] ( 26.40,172.04) rectangle (124.79,186.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 26.40,172.04) rectangle (124.79,186.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.59,177.06) {Consumer Packaged Goods};
\end{scope}
\begin{scope}
\path[clip] (141.93,172.04) rectangle (240.32,186.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (141.93,172.04) rectangle (240.32,186.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.13,177.06) {E-Commerce};
\end{scope}
\begin{scope}
\path[clip] (257.47,172.04) rectangle (355.85,186.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.47,172.04) rectangle (355.85,186.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.66,177.06) {Entertainment/Media};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.33, 33.84) --
	( 38.33, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97, 33.84) --
	( 70.97, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 33.84) --
	( 90.06, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.61, 33.84) --
	(103.61, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12, 33.84) --
	(114.12, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 33.84) --
	(122.70, 36.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.33, 27.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.97, 27.23) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 90.06, 27.23) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.61, 27.23) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (114.12, 27.23) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (122.70, 27.23) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.86, 85.64) --
	(153.86, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.50, 85.64) --
	(186.50, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.59, 85.64) --
	(205.59, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14, 85.64) --
	(219.14, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.65, 85.64) --
	(229.65, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.24, 85.64) --
	(238.24, 88.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.86, 79.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (186.50, 79.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.59, 79.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.14, 79.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (229.65, 79.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.24, 79.03) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.39, 85.64) --
	(269.39, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03, 85.64) --
	(302.03, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.13, 85.64) --
	(321.13, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.67, 85.64) --
	(334.67, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.18, 85.64) --
	(345.18, 88.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.77, 85.64) --
	(353.77, 88.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (269.39, 79.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (302.03, 79.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (321.13, 79.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (334.67, 79.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (345.18, 79.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (353.77, 79.03) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,139.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,146.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,154.28) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,161.71) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,169.13) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,141.64) --
	(257.47,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,149.06) --
	(257.47,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,156.48) --
	(257.47,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,163.91) --
	(257.47,163.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,171.33) --
	(257.47,171.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52, 87.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52, 94.53) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,101.42) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,108.31) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.52,115.21) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72, 89.83) --
	(257.47, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72, 96.73) --
	(257.47, 96.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,103.62) --
	(257.47,103.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,110.52) --
	(257.47,110.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,117.41) --
	(257.47,117.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,139.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,148.48) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,157.53) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,166.58) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,141.64) --
	(141.93,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,150.68) --
	(141.93,150.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,159.73) --
	(141.93,159.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,168.78) --
	(141.93,168.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98, 87.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98, 93.42) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98, 99.21) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,105.00) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,110.80) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (136.98,116.59) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18, 89.83) --
	(141.93, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18, 95.63) --
	(141.93, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,101.42) --
	(141.93,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,107.21) --
	(141.93,107.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,113.00) --
	(141.93,113.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.18,118.79) --
	(141.93,118.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,139.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,145.22) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,151.01) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,156.81) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,162.60) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,168.39) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,141.64) --
	( 26.40,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,147.43) --
	( 26.40,147.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,153.22) --
	( 26.40,153.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,159.01) --
	( 26.40,159.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,164.80) --
	( 26.40,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,170.59) --
	( 26.40,170.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 87.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 96.68) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,105.73) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45,114.78) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 89.83) --
	( 26.40, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 98.88) --
	( 26.40, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,107.93) --
	( 26.40,107.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,116.98) --
	( 26.40,116.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 35.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 44.88) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 53.93) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.45, 62.98) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 38.03) --
	( 26.40, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 47.08) --
	( 26.40, 47.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 56.13) --
	( 26.40, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 65.18) --
	( 26.40, 65.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.13, 18.28) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.46,104.31) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.40,193.76) {Lower Funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (355.85,  6.82) {Figures exclude the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\end{tikzpicture}


==> distribution_ATT.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);

\path[] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 39.54, 29.71) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 29.71) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54, 58.36) --
	(428.12, 58.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54, 99.14) --
	(428.12, 99.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54,139.92) --
	(428.12,139.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.54,180.71) --
	(428.12,180.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.76, 29.71) --
	( 53.76,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.70, 29.71) --
	( 81.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.36, 29.71) --
	(109.36,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.75, 29.71) --
	(136.75,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.88, 29.71) --
	(163.88,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.75, 29.71) --
	(190.75,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.36, 29.71) --
	(217.36,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.71, 29.71) --
	(243.71,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.83, 29.71) --
	(269.83,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.70, 29.71) --
	(295.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.33, 29.71) --
	(321.33,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.73, 29.71) --
	(346.73,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (371.90, 29.71) --
	(371.90,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.85, 29.71) --
	(396.85,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (423.30, 29.71) --
	(423.30,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 37.97) --
	(428.12, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 78.75) --
	(428.12, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54,119.53) --
	(428.12,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54,160.32) --
	(428.12,160.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54,201.10) --
	(428.12,201.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.72, 29.71) --
	( 39.72,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80, 29.71) --
	( 67.80,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 29.71) --
	( 95.60,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.13, 29.71) --
	(123.13,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.38, 29.71) --
	(150.38,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.38, 29.71) --
	(177.38,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11, 29.71) --
	(204.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.60, 29.71) --
	(230.60,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.83, 29.71) --
	(256.83,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.82, 29.71) --
	(282.82,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 29.71) --
	(308.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.09, 29.71) --
	(334.09,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.37, 29.71) --
	(359.37,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43, 29.71) --
	(384.43,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.26, 29.71) --
	(409.26,211.31);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 57.20, 37.97) rectangle ( 64.27, 39.93);

\path[fill=fillColor] ( 64.27, 37.97) rectangle ( 71.33,203.06);

\path[fill=fillColor] ( 71.33, 37.97) rectangle ( 78.40, 84.62);

\path[fill=fillColor] ( 78.40, 37.97) rectangle ( 85.46, 56.40);

\path[fill=fillColor] ( 85.46, 37.97) rectangle ( 92.53, 49.22);

\path[fill=fillColor] ( 92.53, 37.97) rectangle ( 99.59, 42.70);

\path[fill=fillColor] ( 99.59, 37.97) rectangle (106.66, 44.82);

\path[fill=fillColor] (106.66, 37.97) rectangle (113.72, 41.07);

\path[fill=fillColor] (113.72, 37.97) rectangle (120.79, 40.91);

\path[fill=fillColor] (120.79, 37.97) rectangle (127.85, 39.27);

\path[fill=fillColor] (127.85, 37.97) rectangle (134.92, 40.09);

\path[fill=fillColor] (134.92, 37.97) rectangle (141.98, 39.44);

\path[fill=fillColor] (141.98, 37.97) rectangle (149.05, 38.46);

\path[fill=fillColor] (149.05, 37.97) rectangle (156.11, 39.11);

\path[fill=fillColor] (156.11, 37.97) rectangle (163.18, 39.11);

\path[fill=fillColor] (163.18, 37.97) rectangle (170.24, 39.11);

\path[fill=fillColor] (170.24, 37.97) rectangle (177.31, 38.29);

\path[fill=fillColor] (177.31, 37.97) rectangle (184.37, 38.13);

\path[fill=fillColor] (184.37, 37.97) rectangle (191.44, 38.46);

\path[fill=fillColor] (191.44, 37.97) rectangle (198.50, 38.46);

\path[fill=fillColor] (198.50, 37.97) rectangle (205.57, 38.13);

\path[fill=fillColor] (205.57, 37.97) rectangle (212.63, 38.46);

\path[fill=fillColor] (212.63, 37.97) rectangle (219.70, 38.13);

\path[fill=fillColor] (219.70, 37.97) rectangle (226.76, 37.97);

\path[fill=fillColor] (226.76, 37.97) rectangle (233.83, 38.29);

\path[fill=fillColor] (233.83, 37.97) rectangle (240.89, 38.13);

\path[fill=fillColor] (240.89, 37.97) rectangle (247.96, 37.97);

\path[fill=fillColor] (247.96, 37.97) rectangle (255.02, 37.97);

\path[fill=fillColor] (255.02, 37.97) rectangle (262.09, 37.97);

\path[fill=fillColor] (262.09, 37.97) rectangle (269.15, 37.97);

\path[fill=fillColor] (269.15, 37.97) rectangle (276.22, 37.97);

\path[fill=fillColor] (276.22, 37.97) rectangle (283.29, 37.97);

\path[fill=fillColor] (283.29, 37.97) rectangle (290.35, 37.97);

\path[fill=fillColor] (290.35, 37.97) rectangle (297.42, 37.97);

\path[fill=fillColor] (297.42, 37.97) rectangle (304.48, 37.97);

\path[fill=fillColor] (304.48, 37.97) rectangle (311.55, 38.13);

\path[fill=fillColor] (311.55, 37.97) rectangle (318.61, 37.97);

\path[fill=fillColor] (318.61, 37.97) rectangle (325.68, 37.97);

\path[fill=fillColor] (325.68, 37.97) rectangle (332.74, 37.97);

\path[fill=fillColor] (332.74, 37.97) rectangle (339.81, 37.97);

\path[fill=fillColor] (339.81, 37.97) rectangle (346.87, 37.97);

\path[fill=fillColor] (346.87, 37.97) rectangle (353.94, 37.97);

\path[fill=fillColor] (353.94, 37.97) rectangle (361.00, 37.97);

\path[fill=fillColor] (361.00, 37.97) rectangle (368.07, 37.97);

\path[fill=fillColor] (368.07, 37.97) rectangle (375.13, 37.97);

\path[fill=fillColor] (375.13, 37.97) rectangle (382.20, 37.97);

\path[fill=fillColor] (382.20, 37.97) rectangle (389.26, 37.97);

\path[fill=fillColor] (389.26, 37.97) rectangle (396.33, 37.97);

\path[fill=fillColor] (396.33, 37.97) rectangle (403.39, 37.97);

\path[fill=fillColor] (403.39, 37.97) rectangle (410.46, 38.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59, 34.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59, 75.72) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59,116.50) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59,157.29) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.59,198.07) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79, 37.97) --
	( 39.54, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79, 78.75) --
	( 39.54, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79,119.53) --
	( 39.54,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79,160.32) --
	( 39.54,160.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.79,201.10) --
	( 39.54,201.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.72, 26.96) --
	( 39.72, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80, 26.96) --
	( 67.80, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 26.96) --
	( 95.60, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.13, 26.96) --
	(123.13, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.38, 26.96) --
	(150.38, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.38, 26.96) --
	(177.38, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11, 26.96) --
	(204.11, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.60, 26.96) --
	(230.60, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.83, 26.96) --
	(256.83, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.82, 26.96) --
	(282.82, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 26.96) --
	(308.57, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.09, 26.96) --
	(334.09, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.37, 26.96) --
	(359.37, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43, 26.96) --
	(384.43, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.26, 26.96) --
	(409.26, 29.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.72, 18.70) {-0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.80, 18.70) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.60, 18.70) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.13, 18.70) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.38, 18.70) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.38, 18.70) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.11, 18.70) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.60, 18.70) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.83, 18.70) {0.07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.82, 18.70) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.57, 18.70) {0.09};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.09, 18.70) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.37, 18.70) {0.11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.43, 18.70) {0.12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.26, 18.70) {0.13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (233.83,  7.42) {ATT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,120.51) {Count};
\end{scope}
\end{tikzpicture}


==> distribution_Lift.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);

\path[] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.14, 42.99) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.14, 42.99) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 68.35) --
	(428.12, 68.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,103.77) --
	(428.12,103.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,139.19) --
	(428.12,139.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,174.61) --
	(428.12,174.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,210.03) --
	(428.12,210.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.93, 42.99) --
	(136.93,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.00, 42.99) --
	(219.00,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.78, 42.99) --
	(270.78,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.94, 42.99) --
	(308.94,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.23, 42.99) --
	(339.23,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.37, 42.99) --
	(364.37,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (385.86, 42.99) --
	(385.86,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.63, 42.99) --
	(404.63,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 50.64) --
	(428.12, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 86.06) --
	(428.12, 86.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,121.48) --
	(428.12,121.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,156.90) --
	(428.12,156.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,192.32) --
	(428.12,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.16, 42.99) --
	( 85.16,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.71, 42.99) --
	(188.71,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 42.99) --
	(249.29,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.27, 42.99) --
	(292.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.61, 42.99) --
	(325.61,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.85, 42.99) --
	(352.85,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 42.99) --
	(375.88,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.83, 42.99) --
	(395.83,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43, 42.99) --
	(413.43,211.31);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 53.00, 50.64) rectangle ( 60.15, 51.35);

\path[fill=fillColor] ( 60.15, 50.64) rectangle ( 67.29, 51.35);

\path[fill=fillColor] ( 67.29, 50.64) rectangle ( 74.44, 51.70);

\path[fill=fillColor] ( 74.44, 50.64) rectangle ( 81.58, 61.97);

\path[fill=fillColor] ( 81.58, 50.64) rectangle ( 88.73,203.66);

\path[fill=fillColor] ( 88.73, 50.64) rectangle ( 95.87,130.69);

\path[fill=fillColor] ( 95.87, 50.64) rectangle (103.02, 93.50);

\path[fill=fillColor] (103.02, 50.64) rectangle (110.16, 79.33);

\path[fill=fillColor] (110.16, 50.64) rectangle (117.31, 78.27);

\path[fill=fillColor] (117.31, 50.64) rectangle (124.45, 66.22);

\path[fill=fillColor] (124.45, 50.64) rectangle (131.60, 76.85);

\path[fill=fillColor] (131.60, 50.64) rectangle (138.74, 66.22);

\path[fill=fillColor] (138.74, 50.64) rectangle (145.89, 71.54);

\path[fill=fillColor] (145.89, 50.64) rectangle (153.03, 68.35);

\path[fill=fillColor] (153.03, 50.64) rectangle (160.18, 65.87);

\path[fill=fillColor] (160.18, 50.64) rectangle (167.32, 61.62);

\path[fill=fillColor] (167.32, 50.64) rectangle (174.47, 60.91);

\path[fill=fillColor] (174.47, 50.64) rectangle (181.61, 59.49);

\path[fill=fillColor] (181.61, 50.64) rectangle (188.76, 61.62);

\path[fill=fillColor] (188.76, 50.64) rectangle (195.90, 59.49);

\path[fill=fillColor] (195.90, 50.64) rectangle (203.05, 57.37);

\path[fill=fillColor] (203.05, 50.64) rectangle (210.19, 57.72);

\path[fill=fillColor] (210.19, 50.64) rectangle (217.34, 57.01);

\path[fill=fillColor] (217.34, 50.64) rectangle (224.48, 57.72);

\path[fill=fillColor] (224.48, 50.64) rectangle (231.63, 55.95);

\path[fill=fillColor] (231.63, 50.64) rectangle (238.77, 54.18);

\path[fill=fillColor] (238.77, 50.64) rectangle (245.92, 57.01);

\path[fill=fillColor] (245.92, 50.64) rectangle (253.07, 54.53);

\path[fill=fillColor] (253.07, 50.64) rectangle (260.21, 54.53);

\path[fill=fillColor] (260.21, 50.64) rectangle (267.36, 54.89);

\path[fill=fillColor] (267.36, 50.64) rectangle (274.50, 54.18);

\path[fill=fillColor] (274.50, 50.64) rectangle (281.65, 54.53);

\path[fill=fillColor] (281.65, 50.64) rectangle (288.79, 52.41);

\path[fill=fillColor] (288.79, 50.64) rectangle (295.94, 51.70);

\path[fill=fillColor] (295.94, 50.64) rectangle (303.08, 51.35);

\path[fill=fillColor] (303.08, 50.64) rectangle (310.23, 51.70);

\path[fill=fillColor] (310.23, 50.64) rectangle (317.37, 53.12);

\path[fill=fillColor] (317.37, 50.64) rectangle (324.52, 51.70);

\path[fill=fillColor] (324.52, 50.64) rectangle (331.66, 50.64);

\path[fill=fillColor] (331.66, 50.64) rectangle (338.81, 51.70);

\path[fill=fillColor] (338.81, 50.64) rectangle (345.95, 52.05);

\path[fill=fillColor] (345.95, 50.64) rectangle (353.10, 52.05);

\path[fill=fillColor] (353.10, 50.64) rectangle (360.24, 52.05);

\path[fill=fillColor] (360.24, 50.64) rectangle (367.39, 50.99);

\path[fill=fillColor] (367.39, 50.64) rectangle (374.53, 50.64);

\path[fill=fillColor] (374.53, 50.64) rectangle (381.68, 51.70);

\path[fill=fillColor] (381.68, 50.64) rectangle (388.82, 51.70);

\path[fill=fillColor] (388.82, 50.64) rectangle (395.97, 51.70);

\path[fill=fillColor] (395.97, 50.64) rectangle (403.11, 50.64);

\path[fill=fillColor] (403.11, 50.64) rectangle (410.26, 51.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19, 47.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19, 83.03) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19,118.45) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19,153.87) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.19,189.29) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 50.64) --
	( 35.14, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 86.06) --
	( 35.14, 86.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,121.48) --
	( 35.14,121.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,156.90) --
	( 35.14,156.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39,192.32) --
	( 35.14,192.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.16, 40.24) --
	( 85.16, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.71, 40.24) --
	(188.71, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29, 40.24) --
	(249.29, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.27, 40.24) --
	(292.27, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.61, 40.24) --
	(325.61, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.85, 40.24) --
	(352.85, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 40.24) --
	(375.88, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.83, 40.24) --
	(395.83, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43, 40.24) --
	(413.43, 42.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.16, 31.98) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.71, 31.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.29, 31.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.27, 31.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.61, 31.98) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.85, 31.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.88, 31.98) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.83, 31.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.43, 31.98) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (231.63, 20.70) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,127.15) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.12,  7.21) {Excludes the top 1\% of lifts};
\end{scope}
\end{tikzpicture}


==> distribution_Lift_across_funnels.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.97,588.84) rectangle (292.38,614.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.97,588.84) rectangle (292.38,614.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 74.47,597.78) {Significant at 5\% level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (198.76,594.34) rectangle (213.22,608.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.21,601.57) -- (211.77,601.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.99,601.57) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (251.36,594.34) rectangle (265.81,608.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.80,601.57) -- (264.37,601.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.59,601.57) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.29,598.81) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.88,598.81) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,392.56) rectangle (361.35,588.84);

\path[] (  0.00,392.56) rectangle (361.35,588.84);
\end{scope}
\begin{scope}
\path[clip] ( 42.27,422.84) rectangle (355.85,567.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.27,422.84) rectangle (355.85,567.84);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,424.86) --
	(355.85,424.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,437.17) --
	(355.85,437.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,448.10) --
	(355.85,448.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,456.77) --
	(355.85,456.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,466.82) --
	(355.85,466.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,481.65) --
	(355.85,481.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,501.25) --
	(355.85,501.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,524.75) --
	(355.85,524.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,550.93) --
	(355.85,550.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.05,422.84) --
	(104.05,567.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.02,422.84) --
	(200.02,567.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.99,422.84) --
	(295.99,567.84);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,431.02) --
	(355.85,431.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,443.32) --
	(355.85,443.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,452.87) --
	(355.85,452.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,460.67) --
	(355.85,460.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,472.98) --
	(355.85,472.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,490.32) --
	(355.85,490.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,512.18) --
	(355.85,512.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,537.32) --
	(355.85,537.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,564.53) --
	(355.85,564.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,422.84) --
	( 56.06,567.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.03,422.84) --
	(152.03,567.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.00,422.84) --
	(248.00,567.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.97,422.84) --
	(343.97,567.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,442.74) --
	( 56.57,442.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54,442.74) --
	( 56.54,429.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,429.43) --
	( 56.57,429.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00,437.40) --
	( 57.05,437.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.02,437.40) --
	( 57.02,434.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00,434.37) --
	( 57.05,434.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48,442.28) --
	( 57.53,442.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50,442.28) --
	( 57.50,432.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48,432.45) --
	( 57.53,432.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.96,445.42) --
	( 58.01,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.98,445.42) --
	( 57.98,436.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.96,436.40) --
	( 58.01,436.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.44,445.22) --
	( 58.49,445.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.46,445.22) --
	( 58.46,437.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.44,437.48) --
	( 58.49,437.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,445.54) --
	( 58.97,445.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.94,445.54) --
	( 58.94,437.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,437.49) --
	( 58.97,437.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,445.32) --
	( 59.45,445.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42,445.32) --
	( 59.42,437.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,437.50) --
	( 59.45,437.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.88,450.34) --
	( 59.93,450.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90,450.34) --
	( 59.90,433.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.88,433.49) --
	( 59.93,433.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36,444.38) --
	( 60.41,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38,444.38) --
	( 60.38,439.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36,439.23) --
	( 60.41,439.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.84,444.60) --
	( 60.89,444.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.86,444.60) --
	( 60.86,439.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.84,439.40) --
	( 60.89,439.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.32,444.02) --
	( 61.37,444.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34,444.02) --
	( 61.34,440.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.32,440.39) --
	( 61.37,440.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.80,445.96) --
	( 61.85,445.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.82,445.96) --
	( 61.82,438.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.80,438.78) --
	( 61.85,438.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.28,443.81) --
	( 62.33,443.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.30,443.81) --
	( 62.30,440.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.28,440.91) --
	( 62.33,440.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.76,445.34) --
	( 62.81,445.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.78,445.34) --
	( 62.78,439.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.76,439.86) --
	( 62.81,439.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.24,444.41) --
	( 63.29,444.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.26,444.41) --
	( 63.26,440.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.24,440.48) --
	( 63.29,440.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,444.75) --
	( 63.77,444.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.74,444.75) --
	( 63.74,440.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,440.40) --
	( 63.77,440.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.20,444.47) --
	( 64.25,444.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.22,444.47) --
	( 64.22,440.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.20,440.90) --
	( 64.25,440.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,442.94) --
	( 64.73,442.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,442.94) --
	( 64.70,442.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68,442.36) --
	( 64.73,442.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16,445.53) --
	( 65.21,445.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.18,445.53) --
	( 65.18,440.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.16,440.09) --
	( 65.21,440.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64,444.89) --
	( 65.69,444.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.66,444.89) --
	( 65.66,440.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.64,440.57) --
	( 65.69,440.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12,443.68) --
	( 66.16,443.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14,443.68) --
	( 66.14,441.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12,441.95) --
	( 66.16,441.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,447.06) --
	( 66.64,447.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.62,447.06) --
	( 66.62,438.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,438.72) --
	( 66.64,438.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08,446.79) --
	( 67.12,446.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.10,446.79) --
	( 67.10,439.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.08,439.12) --
	( 67.12,439.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.56,449.17) --
	( 67.60,449.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58,449.17) --
	( 67.58,437.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.56,437.18) --
	( 67.60,437.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,444.57) --
	( 68.08,444.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.06,444.57) --
	( 68.06,441.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,441.43) --
	( 68.08,441.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52,444.51) --
	( 68.56,444.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.54,444.51) --
	( 68.54,441.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52,441.61) --
	( 68.56,441.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00,443.28) --
	( 69.04,443.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.02,443.28) --
	( 69.02,442.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00,442.88) --
	( 69.04,442.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.48,443.63) --
	( 69.52,443.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.50,443.63) --
	( 69.50,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.48,442.55) --
	( 69.52,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96,444.15) --
	( 70.00,444.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,444.15) --
	( 69.98,442.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.96,442.09) --
	( 70.00,442.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,444.85) --
	( 70.48,444.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,444.85) --
	( 70.46,441.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,441.31) --
	( 70.48,441.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.92,443.34) --
	( 70.96,443.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.94,443.34) --
	( 70.94,442.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.92,442.93) --
	( 70.96,442.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.40,446.01) --
	( 71.44,446.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.42,446.01) --
	( 71.42,440.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.40,440.37) --
	( 71.44,440.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88,443.49) --
	( 71.92,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.90,443.49) --
	( 71.90,442.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88,442.79) --
	( 71.92,442.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.35,443.73) --
	( 72.40,443.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38,443.73) --
	( 72.38,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.35,442.58) --
	( 72.40,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.83,443.52) --
	( 72.88,443.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86,443.52) --
	( 72.86,442.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.83,442.89) --
	( 72.88,442.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31,443.39) --
	( 73.36,443.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.34,443.39) --
	( 73.34,443.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31,443.05) --
	( 73.36,443.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.79,443.44) --
	( 73.84,443.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.82,443.44) --
	( 73.82,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.79,443.06) --
	( 73.84,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27,443.46) --
	( 74.32,443.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.30,443.46) --
	( 74.30,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27,443.06) --
	( 74.32,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75,443.62) --
	( 74.80,443.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.78,443.62) --
	( 74.78,442.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.75,442.91) --
	( 74.80,442.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23,444.54) --
	( 75.28,444.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.26,444.54) --
	( 75.26,442.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23,442.01) --
	( 75.28,442.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.71,443.73) --
	( 75.76,443.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.74,443.73) --
	( 75.74,442.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.71,442.81) --
	( 75.76,442.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.19,444.16) --
	( 76.24,444.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.22,444.16) --
	( 76.22,442.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.19,442.46) --
	( 76.24,442.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.67,444.05) --
	( 76.72,444.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.70,444.05) --
	( 76.70,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.67,442.55) --
	( 76.72,442.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.15,443.50) --
	( 77.20,443.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.18,443.50) --
	( 77.18,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.15,443.10) --
	( 77.20,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,443.64) --
	( 77.68,443.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.66,443.64) --
	( 77.66,442.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,442.97) --
	( 77.68,442.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.11,443.57) --
	( 78.16,443.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14,443.57) --
	( 78.14,443.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.11,443.07) --
	( 78.16,443.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.59,443.99) --
	( 78.64,443.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.62,443.99) --
	( 78.62,442.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.59,442.60) --
	( 78.64,442.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,443.81) --
	( 79.12,443.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10,443.81) --
	( 79.10,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,442.82) --
	( 79.12,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,443.72) --
	( 79.60,443.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.58,443.72) --
	( 79.58,442.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.55,442.94) --
	( 79.60,442.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03,444.70) --
	( 80.08,444.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.06,444.70) --
	( 80.06,442.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03,442.04) --
	( 80.08,442.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.51,443.97) --
	( 80.56,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54,443.97) --
	( 80.54,442.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.51,442.72) --
	( 80.56,442.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99,444.05) --
	( 81.04,444.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.02,444.05) --
	( 81.02,442.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99,442.71) --
	( 81.04,442.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47,443.63) --
	( 81.52,443.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.50,443.63) --
	( 81.50,443.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47,443.12) --
	( 81.52,443.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95,444.99) --
	( 82.00,444.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.98,444.99) --
	( 81.98,441.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95,441.76) --
	( 82.00,441.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.43,443.82) --
	( 82.48,443.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.46,443.82) --
	( 82.46,443.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.43,443.00) --
	( 82.48,443.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,444.42) --
	( 82.96,444.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.94,444.42) --
	( 82.94,442.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,442.38) --
	( 82.96,442.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.39,443.85) --
	( 83.44,443.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42,443.85) --
	( 83.42,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.39,442.98) --
	( 83.44,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.87,443.62) --
	( 83.92,443.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.90,443.62) --
	( 83.90,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.87,443.24) --
	( 83.92,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.35,444.39) --
	( 84.40,444.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38,444.39) --
	( 84.38,442.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.35,442.49) --
	( 84.40,442.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83,443.71) --
	( 84.88,443.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.85,443.71) --
	( 84.85,443.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83,443.18) --
	( 84.88,443.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.31,444.00) --
	( 85.36,444.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33,444.00) --
	( 85.33,442.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.31,442.90) --
	( 85.36,442.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79,444.70) --
	( 85.84,444.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.81,444.70) --
	( 85.81,442.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.79,442.16) --
	( 85.84,442.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.27,444.60) --
	( 86.32,444.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.29,444.60) --
	( 86.29,442.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.27,442.23) --
	( 86.32,442.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75,443.55) --
	( 86.80,443.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.77,443.55) --
	( 86.77,443.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75,443.35) --
	( 86.80,443.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23,443.62) --
	( 87.28,443.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,443.62) --
	( 87.25,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.23,443.31) --
	( 87.28,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71,444.11) --
	( 87.76,444.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73,444.11) --
	( 87.73,442.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71,442.83) --
	( 87.76,442.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.19,446.61) --
	( 88.24,446.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.21,446.61) --
	( 88.21,440.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.19,440.71) --
	( 88.24,440.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.67,443.82) --
	( 88.72,443.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.69,443.82) --
	( 88.69,443.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.67,443.20) --
	( 88.72,443.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.15,444.31) --
	( 89.20,444.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.17,444.31) --
	( 89.17,442.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.15,442.74) --
	( 89.20,442.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.63,445.42) --
	( 89.68,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,445.42) --
	( 89.65,441.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.63,441.71) --
	( 89.68,441.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,444.82) --
	( 90.16,444.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.13,444.82) --
	( 90.13,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,442.21) --
	( 90.16,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.59,443.89) --
	( 90.64,443.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.61,443.89) --
	( 90.61,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.59,443.16) --
	( 90.64,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.07,443.80) --
	( 91.12,443.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.09,443.80) --
	( 91.09,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.07,443.24) --
	( 91.12,443.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.55,443.61) --
	( 91.60,443.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.57,443.61) --
	( 91.57,443.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.55,443.44) --
	( 91.60,443.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03,444.07) --
	( 92.08,444.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.05,444.07) --
	( 92.05,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03,442.96) --
	( 92.08,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51,444.09) --
	( 92.56,444.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53,444.09) --
	( 92.53,443.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51,443.00) --
	( 92.56,443.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99,443.76) --
	( 93.04,443.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.01,443.76) --
	( 93.01,443.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99,443.35) --
	( 93.04,443.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47,444.40) --
	( 93.52,444.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.49,444.40) --
	( 93.49,442.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47,442.73) --
	( 93.52,442.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.95,444.42) --
	( 94.00,444.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.97,444.42) --
	( 93.97,442.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.95,442.75) --
	( 94.00,442.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.43,444.00) --
	( 94.48,444.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.45,444.00) --
	( 94.45,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.43,443.16) --
	( 94.48,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,444.91) --
	( 94.96,444.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.93,444.91) --
	( 94.93,442.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.91,442.29) --
	( 94.96,442.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.39,443.79) --
	( 95.44,443.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.41,443.79) --
	( 95.41,443.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.39,443.41) --
	( 95.44,443.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.87,445.12) --
	( 95.92,445.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.89,445.12) --
	( 95.89,442.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.87,442.11) --
	( 95.92,442.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.35,443.94) --
	( 96.40,443.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.37,443.94) --
	( 96.37,443.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.35,443.29) --
	( 96.40,443.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83,443.90) --
	( 96.88,443.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.85,443.90) --
	( 96.85,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83,443.31) --
	( 96.88,443.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,443.97) --
	( 97.35,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33,443.97) --
	( 97.33,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,443.26) --
	( 97.35,443.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.79,445.81) --
	( 97.83,445.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.81,445.81) --
	( 97.81,441.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.79,441.55) --
	( 97.83,441.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.27,444.48) --
	( 98.31,444.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.29,444.48) --
	( 98.29,442.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.27,442.80) --
	( 98.31,442.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75,444.13) --
	( 98.79,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.77,444.13) --
	( 98.77,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75,443.13) --
	( 98.79,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23,444.26) --
	( 99.27,444.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.25,444.26) --
	( 99.25,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23,442.98) --
	( 99.27,442.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71,445.68) --
	( 99.75,445.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.73,445.68) --
	( 99.73,441.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.71,441.43) --
	( 99.75,441.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,443.81) --
	(100.23,443.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,443.81) --
	(100.21,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,443.49) --
	(100.23,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67,443.87) --
	(100.71,443.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.69,443.87) --
	(100.69,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.67,443.43) --
	(100.71,443.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.15,444.01) --
	(101.19,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17,444.01) --
	(101.17,443.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.15,443.30) --
	(101.19,443.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.63,443.84) --
	(101.67,443.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.65,443.84) --
	(101.65,443.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.63,443.51) --
	(101.67,443.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.11,446.09) --
	(102.15,446.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.13,446.09) --
	(102.13,441.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.11,441.39) --
	(102.15,441.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59,443.97) --
	(102.63,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.61,443.97) --
	(102.61,443.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59,443.41) --
	(102.63,443.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.07,444.81) --
	(103.11,444.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.09,444.81) --
	(103.09,442.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.07,442.59) --
	(103.11,442.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.54,446.24) --
	(103.59,446.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.57,446.24) --
	(103.57,441.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.54,441.22) --
	(103.59,441.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.02,444.30) --
	(104.07,444.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.05,444.30) --
	(104.05,443.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.02,443.17) --
	(104.07,443.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.50,443.96) --
	(104.55,443.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.53,443.96) --
	(104.53,443.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.50,443.54) --
	(104.55,443.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.98,444.51) --
	(105.03,444.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.01,444.51) --
	(105.01,442.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.98,442.99) --
	(105.03,442.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.46,445.00) --
	(105.51,445.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.49,445.00) --
	(105.49,442.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.46,442.56) --
	(105.51,442.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.94,444.17) --
	(105.99,444.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97,444.17) --
	(105.97,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.94,443.43) --
	(105.99,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.42,444.04) --
	(106.47,444.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.45,444.04) --
	(106.45,443.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.42,443.54) --
	(106.47,443.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.90,444.55) --
	(106.95,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.93,444.55) --
	(106.93,443.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.90,443.14) --
	(106.95,443.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38,444.05) --
	(107.43,444.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.41,444.05) --
	(107.41,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38,443.56) --
	(107.43,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.86,444.17) --
	(107.91,444.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.89,444.17) --
	(107.89,443.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.86,443.46) --
	(107.91,443.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34,444.23) --
	(108.39,444.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.37,444.23) --
	(108.37,443.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34,443.43) --
	(108.39,443.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82,446.53) --
	(108.87,446.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85,446.53) --
	(108.85,441.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.82,441.33) --
	(108.87,441.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.30,444.17) --
	(109.35,444.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.33,444.17) --
	(109.33,443.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.30,443.51) --
	(109.35,443.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.78,444.21) --
	(109.83,444.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.81,444.21) --
	(109.81,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.78,443.48) --
	(109.83,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.26,444.14) --
	(110.31,444.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29,444.14) --
	(110.29,443.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.26,443.58) --
	(110.31,443.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.74,447.02) --
	(110.79,447.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.77,447.02) --
	(110.77,440.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.74,440.85) --
	(110.79,440.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.22,444.48) --
	(111.27,444.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.25,444.48) --
	(111.25,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.22,443.24) --
	(111.27,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,449.38) --
	(111.75,449.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.73,449.38) --
	(111.73,438.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,438.71) --
	(111.75,438.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18,445.56) --
	(112.23,445.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21,445.56) --
	(112.21,442.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18,442.23) --
	(112.23,442.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.66,445.90) --
	(112.71,445.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.69,445.90) --
	(112.69,442.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.66,442.19) --
	(112.71,442.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14,445.40) --
	(113.19,445.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,445.40) --
	(113.17,442.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14,442.56) --
	(113.19,442.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.62,444.43) --
	(113.67,444.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.65,444.43) --
	(113.65,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.62,443.49) --
	(113.67,443.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.10,444.15) --
	(114.15,444.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13,444.15) --
	(114.13,443.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.10,443.75) --
	(114.15,443.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.58,444.62) --
	(114.63,444.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.61,444.62) --
	(114.61,443.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.58,443.25) --
	(114.63,443.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06,449.85) --
	(115.11,449.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09,449.85) --
	(115.09,438.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06,438.55) --
	(115.11,438.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,445.45) --
	(115.59,445.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.57,445.45) --
	(115.57,442.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,442.52) --
	(115.59,442.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,444.31) --
	(116.07,444.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.04,444.31) --
	(116.04,443.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.02,443.70) --
	(116.07,443.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.50,444.92) --
	(116.55,444.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.52,444.92) --
	(116.52,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.50,443.10) --
	(116.55,443.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.98,444.79) --
	(117.03,444.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00,444.79) --
	(117.00,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.98,443.24) --
	(117.03,443.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46,444.86) --
	(117.51,444.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.48,444.86) --
	(117.48,443.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46,443.21) --
	(117.51,443.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.94,445.06) --
	(117.99,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96,445.06) --
	(117.96,443.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.94,443.06) --
	(117.99,443.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.42,444.38) --
	(118.47,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.44,444.38) --
	(118.44,443.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.42,443.76) --
	(118.47,443.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.90,445.33) --
	(118.95,445.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.92,445.33) --
	(118.92,442.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.90,442.92) --
	(118.95,442.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.38,447.28) --
	(119.43,447.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.40,447.28) --
	(119.40,441.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.38,441.00) --
	(119.43,441.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.86,444.29) --
	(119.91,444.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88,444.29) --
	(119.88,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.86,444.01) --
	(119.91,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.34,444.39) --
	(120.39,444.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.36,444.39) --
	(120.36,443.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.34,443.96) --
	(120.39,443.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,445.22) --
	(120.87,445.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.84,445.22) --
	(120.84,443.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82,443.16) --
	(120.87,443.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.30,444.89) --
	(121.35,444.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.32,444.89) --
	(121.32,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.30,443.48) --
	(121.35,443.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.78,444.43) --
	(121.83,444.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.80,444.43) --
	(121.80,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.78,444.01) --
	(121.83,444.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26,446.54) --
	(122.31,446.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.28,446.54) --
	(122.28,442.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26,442.06) --
	(122.31,442.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.74,446.03) --
	(122.79,446.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.76,446.03) --
	(122.76,442.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.74,442.52) --
	(122.79,442.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.22,444.38) --
	(123.27,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.24,444.38) --
	(123.24,444.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.22,444.21) --
	(123.27,444.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70,444.73) --
	(123.75,444.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.72,444.73) --
	(123.72,443.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.70,443.92) --
	(123.75,443.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.18,444.88) --
	(124.23,444.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.20,444.88) --
	(124.20,443.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.18,443.74) --
	(124.23,443.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66,444.85) --
	(124.71,444.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.68,444.85) --
	(124.68,443.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66,443.87) --
	(124.71,443.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.14,444.55) --
	(125.19,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.16,444.55) --
	(125.16,444.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.14,444.15) --
	(125.19,444.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.62,445.60) --
	(125.67,445.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.64,445.60) --
	(125.64,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.62,443.13) --
	(125.67,443.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10,445.43) --
	(126.15,445.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.12,445.43) --
	(126.12,443.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10,443.28) --
	(126.15,443.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.58,444.80) --
	(126.63,444.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60,444.80) --
	(126.60,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.58,443.97) --
	(126.63,443.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.06,446.73) --
	(127.11,446.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.08,446.73) --
	(127.08,442.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.06,442.27) --
	(127.11,442.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.54,445.29) --
	(127.59,445.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.56,445.29) --
	(127.56,443.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.54,443.64) --
	(127.59,443.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.02,445.06) --
	(128.07,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.04,445.06) --
	(128.04,443.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.02,443.88) --
	(128.07,443.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50,446.88) --
	(128.54,446.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.52,446.88) --
	(128.52,442.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50,442.43) --
	(128.54,442.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.98,445.26) --
	(129.02,445.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.00,445.26) --
	(129.00,443.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.98,443.67) --
	(129.02,443.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.46,444.75) --
	(129.50,444.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48,444.75) --
	(129.48,444.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.46,444.37) --
	(129.50,444.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.94,446.23) --
	(129.98,446.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.96,446.23) --
	(129.96,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.94,442.82) --
	(129.98,442.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42,448.20) --
	(130.46,448.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.44,448.20) --
	(130.44,441.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42,441.32) --
	(130.46,441.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90,446.32) --
	(130.94,446.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.92,446.32) --
	(130.92,443.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90,443.07) --
	(130.94,443.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.38,445.18) --
	(131.42,445.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.40,445.18) --
	(131.40,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.38,444.12) --
	(131.42,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,445.25) --
	(131.90,445.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88,445.25) --
	(131.88,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,444.13) --
	(131.90,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34,446.26) --
	(132.38,446.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.36,446.26) --
	(132.36,443.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34,443.37) --
	(132.38,443.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.82,449.07) --
	(132.86,449.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.84,449.07) --
	(132.84,440.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.82,440.86) --
	(132.86,440.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.30,444.92) --
	(133.34,444.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.32,444.92) --
	(133.32,444.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.30,444.72) --
	(133.34,444.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.78,445.17) --
	(133.82,445.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.80,445.17) --
	(133.80,444.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.78,444.57) --
	(133.82,444.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.26,445.81) --
	(134.30,445.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.28,445.81) --
	(134.28,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.26,443.97) --
	(134.30,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.73,445.71) --
	(134.78,445.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.76,445.71) --
	(134.76,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.73,444.12) --
	(134.78,444.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.21,445.69) --
	(135.26,445.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.24,445.69) --
	(135.24,444.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.21,444.10) --
	(135.26,444.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.69,448.43) --
	(135.74,448.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.72,448.43) --
	(135.72,441.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.69,441.66) --
	(135.74,441.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,445.05) --
	(136.22,445.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20,445.05) --
	(136.20,444.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,444.80) --
	(136.22,444.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.65,445.08) --
	(136.70,445.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.68,445.08) --
	(136.68,444.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.65,444.82) --
	(136.70,444.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.13,445.20) --
	(137.18,445.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.16,445.20) --
	(137.16,444.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.13,444.92) --
	(137.18,444.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.61,447.44) --
	(137.66,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.64,447.44) --
	(137.64,442.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.61,442.72) --
	(137.66,442.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09,445.30) --
	(138.14,445.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.12,445.30) --
	(138.12,444.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09,444.88) --
	(138.14,444.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.57,447.58) --
	(138.62,447.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.60,447.58) --
	(138.60,442.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.57,442.85) --
	(138.62,442.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.05,446.29) --
	(139.10,446.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.08,446.29) --
	(139.08,444.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.05,444.07) --
	(139.10,444.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.53,445.35) --
	(139.58,445.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.56,445.35) --
	(139.56,445.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.53,445.16) --
	(139.58,445.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.01,447.47) --
	(140.06,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.04,447.47) --
	(140.04,443.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.01,443.37) --
	(140.06,443.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.49,446.84) --
	(140.54,446.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.52,446.84) --
	(140.52,444.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.49,444.01) --
	(140.54,444.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.97,452.58) --
	(141.02,452.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.00,452.58) --
	(141.00,438.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.97,438.62) --
	(141.02,438.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.45,448.77) --
	(141.50,448.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.48,448.77) --
	(141.48,442.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.45,442.04) --
	(141.50,442.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,446.88) --
	(141.98,446.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.96,446.88) --
	(141.96,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,443.97) --
	(141.98,443.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.41,447.47) --
	(142.46,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.44,447.47) --
	(142.44,443.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.41,443.60) --
	(142.46,443.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.89,445.67) --
	(142.94,445.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.92,445.67) --
	(142.92,445.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.89,445.45) --
	(142.94,445.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37,449.50) --
	(143.42,449.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.40,449.50) --
	(143.40,441.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.37,441.93) --
	(143.42,441.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.85,446.10) --
	(143.90,446.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.88,446.10) --
	(143.88,445.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.85,445.21) --
	(143.90,445.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.33,445.90) --
	(144.38,445.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.36,445.90) --
	(144.36,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.33,445.49) --
	(144.38,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81,447.37) --
	(144.86,447.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.84,447.37) --
	(144.84,444.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81,444.25) --
	(144.86,444.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.29,449.86) --
	(145.34,449.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.32,449.86) --
	(145.32,441.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.29,441.63) --
	(145.34,441.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.77,447.57) --
	(145.82,447.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80,447.57) --
	(145.80,444.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.77,444.11) --
	(145.82,444.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25,446.18) --
	(146.30,446.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.28,446.18) --
	(146.28,445.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25,445.34) --
	(146.30,445.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73,446.14) --
	(146.78,446.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75,446.14) --
	(146.75,445.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73,445.41) --
	(146.78,445.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.21,449.44) --
	(147.26,449.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.23,449.44) --
	(147.23,442.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.21,442.54) --
	(147.26,442.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.69,446.55) --
	(147.74,446.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71,446.55) --
	(147.71,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.69,445.06) --
	(147.74,445.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.17,447.61) --
	(148.22,447.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.19,447.61) --
	(148.19,444.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.17,444.19) --
	(148.22,444.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65,449.11) --
	(148.70,449.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.67,449.11) --
	(148.67,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.65,442.96) --
	(148.70,442.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.13,454.19) --
	(149.18,454.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.15,454.19) --
	(149.15,439.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.13,439.15) --
	(149.18,439.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.61,446.38) --
	(149.66,446.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.63,446.38) --
	(149.63,445.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.61,445.77) --
	(149.66,445.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09,447.50) --
	(150.14,447.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.11,447.50) --
	(150.11,444.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.09,444.73) --
	(150.14,444.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.57,448.39) --
	(150.62,448.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59,448.39) --
	(150.59,444.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.57,444.13) --
	(150.62,444.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05,449.88) --
	(151.10,449.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,449.88) --
	(151.07,442.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05,442.84) --
	(151.10,442.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53,447.06) --
	(151.58,447.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55,447.06) --
	(151.55,445.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53,445.57) --
	(151.58,445.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01,448.61) --
	(152.06,448.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.03,448.61) --
	(152.03,444.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01,444.20) --
	(152.06,444.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49,447.60) --
	(152.54,447.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.51,447.60) --
	(152.51,445.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49,445.41) --
	(152.54,445.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,451.19) --
	(153.02,451.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.99,451.19) --
	(152.99,442.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,442.54) --
	(153.02,442.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.45,453.64) --
	(153.50,453.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.47,453.64) --
	(153.47,440.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.45,440.51) --
	(153.50,440.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93,451.03) --
	(153.98,451.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.95,451.03) --
	(153.95,442.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93,442.83) --
	(153.98,442.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.41,450.16) --
	(154.46,450.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.43,450.16) --
	(154.43,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.41,443.56) --
	(154.46,443.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.89,447.46) --
	(154.94,447.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91,447.46) --
	(154.91,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.89,446.30) --
	(154.94,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,447.06) --
	(155.42,447.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39,447.06) --
	(155.39,446.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,446.78) --
	(155.42,446.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85,447.22) --
	(155.90,447.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,447.22) --
	(155.87,446.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85,446.64) --
	(155.90,446.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.33,447.44) --
	(156.38,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.35,447.44) --
	(156.35,446.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.33,446.52) --
	(156.38,446.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81,448.63) --
	(156.86,448.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83,448.63) --
	(156.83,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81,445.49) --
	(156.86,445.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.29,447.96) --
	(157.34,447.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,447.96) --
	(157.31,446.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.29,446.39) --
	(157.34,446.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.77,447.99) --
	(157.82,447.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,447.99) --
	(157.79,446.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.77,446.37) --
	(157.82,446.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.25,448.36) --
	(158.30,448.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27,448.36) --
	(158.27,446.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.25,446.33) --
	(158.30,446.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.73,449.00) --
	(158.78,449.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.75,449.00) --
	(158.75,445.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.73,445.80) --
	(158.78,445.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.21,454.77) --
	(159.25,454.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23,454.77) --
	(159.23,440.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.21,440.82) --
	(159.25,440.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,453.57) --
	(159.73,453.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.71,453.57) --
	(159.71,441.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.69,441.54) --
	(159.73,441.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.17,447.62) --
	(160.21,447.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,447.62) --
	(160.19,447.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.17,447.36) --
	(160.21,447.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65,449.72) --
	(160.69,449.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.67,449.72) --
	(160.67,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65,445.42) --
	(160.69,445.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.13,449.88) --
	(161.17,449.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.15,449.88) --
	(161.15,445.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.13,445.94) --
	(161.17,445.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61,448.76) --
	(161.65,448.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,448.76) --
	(161.63,447.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.61,447.01) --
	(161.65,447.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,448.61) --
	(162.13,448.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.11,448.61) --
	(162.11,447.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.09,447.09) --
	(162.13,447.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.57,448.37) --
	(162.61,448.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.59,448.37) --
	(162.59,447.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.57,447.40) --
	(162.61,447.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.05,448.07) --
	(163.09,448.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.07,448.07) --
	(163.07,447.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.05,447.72) --
	(163.09,447.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.53,448.19) --
	(163.57,448.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.55,448.19) --
	(163.55,447.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.53,447.92) --
	(163.57,447.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.01,452.00) --
	(164.05,452.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.03,452.00) --
	(164.03,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.01,444.55) --
	(164.05,444.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.49,449.04) --
	(164.53,449.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.51,449.04) --
	(164.51,447.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.49,447.30) --
	(164.53,447.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.97,448.57) --
	(165.01,448.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.99,448.57) --
	(164.99,447.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.97,447.85) --
	(165.01,447.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44,448.34) --
	(165.49,448.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47,448.34) --
	(165.47,448.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.44,448.08) --
	(165.49,448.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.92,448.87) --
	(165.97,448.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95,448.87) --
	(165.95,448.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.92,448.05) --
	(165.97,448.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40,448.85) --
	(166.45,448.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.43,448.85) --
	(166.43,448.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40,448.29) --
	(166.45,448.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.88,450.95) --
	(166.93,450.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.91,450.95) --
	(166.91,446.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.88,446.44) --
	(166.93,446.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.36,458.75) --
	(167.41,458.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.39,458.75) --
	(167.39,440.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.36,440.31) --
	(167.41,440.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.84,449.56) --
	(167.89,449.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,449.56) --
	(167.87,448.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.84,448.13) --
	(167.89,448.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.32,449.10) --
	(168.37,449.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.35,449.10) --
	(168.35,448.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.32,448.57) --
	(168.37,448.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80,449.55) --
	(168.85,449.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83,449.55) --
	(168.83,448.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80,448.37) --
	(168.85,448.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.28,449.52) --
	(169.33,449.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31,449.52) --
	(169.31,448.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.28,448.42) --
	(169.33,448.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.76,449.59) --
	(169.81,449.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,449.59) --
	(169.79,448.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.76,448.45) --
	(169.81,448.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,449.33) --
	(170.29,449.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.27,449.33) --
	(170.27,448.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,448.67) --
	(170.29,448.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.72,449.85) --
	(170.77,449.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.75,449.85) --
	(170.75,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.72,448.24) --
	(170.77,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20,450.52) --
	(171.25,450.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.23,450.52) --
	(171.23,447.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20,447.85) --
	(171.25,447.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.68,458.52) --
	(171.73,458.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.71,458.52) --
	(171.71,441.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.68,441.45) --
	(171.73,441.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16,450.15) --
	(172.21,450.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19,450.15) --
	(172.19,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16,448.24) --
	(172.21,448.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,449.73) --
	(172.69,449.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.67,449.73) --
	(172.67,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.64,448.78) --
	(172.69,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.12,452.36) --
	(173.17,452.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.15,452.36) --
	(173.15,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.12,446.30) --
	(173.17,446.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,449.98) --
	(173.65,449.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.63,449.98) --
	(173.63,448.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,448.65) --
	(173.65,448.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.08,454.08) --
	(174.13,454.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.11,454.08) --
	(174.11,445.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.08,445.58) --
	(174.13,445.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.56,452.21) --
	(174.61,452.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.59,452.21) --
	(174.59,447.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.56,447.15) --
	(174.61,447.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.04,452.73) --
	(175.09,452.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.07,452.73) --
	(175.07,446.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.04,446.87) --
	(175.09,446.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52,451.33) --
	(175.57,451.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.55,451.33) --
	(175.55,448.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52,448.32) --
	(175.57,448.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.00,452.70) --
	(176.05,452.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.03,452.70) --
	(176.03,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.00,447.47) --
	(176.05,447.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.48,452.73) --
	(176.53,452.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.51,452.73) --
	(176.51,447.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.48,447.37) --
	(176.53,447.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.96,450.36) --
	(177.01,450.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,450.36) --
	(176.99,449.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.96,449.74) --
	(177.01,449.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44,454.40) --
	(177.49,454.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.47,454.40) --
	(177.47,446.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44,446.10) --
	(177.49,446.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.92,453.96) --
	(177.97,453.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.94,453.96) --
	(177.94,446.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.92,446.60) --
	(177.97,446.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40,451.12) --
	(178.45,451.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.42,451.12) --
	(178.42,449.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40,449.50) --
	(178.45,449.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,451.73) --
	(178.93,451.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.90,451.73) --
	(178.90,448.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,448.89) --
	(178.93,448.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.36,450.69) --
	(179.41,450.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.38,450.69) --
	(179.38,450.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.36,450.05) --
	(179.41,450.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.84,451.44) --
	(179.89,451.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,451.44) --
	(179.86,449.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.84,449.37) --
	(179.89,449.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.32,453.93) --
	(180.37,453.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.34,453.93) --
	(180.34,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.32,447.44) --
	(180.37,447.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.80,450.92) --
	(180.85,450.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.82,450.92) --
	(180.82,450.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.80,450.46) --
	(180.85,450.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.28,450.94) --
	(181.33,450.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.30,450.94) --
	(181.30,450.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.28,450.45) --
	(181.33,450.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.76,455.36) --
	(181.81,455.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78,455.36) --
	(181.78,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.76,446.58) --
	(181.81,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.24,451.47) --
	(182.29,451.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.26,451.47) --
	(182.26,450.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.24,450.16) --
	(182.29,450.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72,451.41) --
	(182.77,451.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.74,451.41) --
	(182.74,450.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72,450.30) --
	(182.77,450.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.20,454.78) --
	(183.25,454.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.22,454.78) --
	(183.22,447.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.20,447.49) --
	(183.25,447.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.68,455.90) --
	(183.73,455.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.70,455.90) --
	(183.70,446.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.68,446.53) --
	(183.73,446.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.16,451.52) --
	(184.21,451.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.18,451.52) --
	(184.18,450.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.16,450.61) --
	(184.21,450.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.64,455.48) --
	(184.69,455.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.66,455.48) --
	(184.66,446.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.64,446.96) --
	(184.69,446.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12,453.48) --
	(185.17,453.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.14,453.48) --
	(185.14,448.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12,448.85) --
	(185.17,448.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.60,452.71) --
	(185.65,452.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.62,452.71) --
	(185.62,449.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.60,449.92) --
	(185.65,449.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.08,454.30) --
	(186.13,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10,454.30) --
	(186.10,448.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.08,448.35) --
	(186.13,448.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.56,454.06) --
	(186.61,454.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.58,454.06) --
	(186.58,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.56,448.78) --
	(186.61,448.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.04,453.39) --
	(187.09,453.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.06,453.39) --
	(187.06,449.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.04,449.41) --
	(187.09,449.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.52,451.63) --
	(187.57,451.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.54,451.63) --
	(187.54,451.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.52,451.24) --
	(187.57,451.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.00,456.74) --
	(188.05,456.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.02,456.74) --
	(188.02,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.00,446.58) --
	(188.05,446.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,451.80) --
	(188.53,451.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.50,451.80) --
	(188.50,451.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,451.27) --
	(188.53,451.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.96,451.85) --
	(189.01,451.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98,451.85) --
	(188.98,451.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.96,451.36) --
	(189.01,451.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.44,452.37) --
	(189.49,452.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.46,452.37) --
	(189.46,451.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.44,451.20) --
	(189.49,451.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.92,453.74) --
	(189.97,453.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.94,453.74) --
	(189.94,450.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.92,450.27) --
	(189.97,450.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,452.85) --
	(190.44,452.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42,452.85) --
	(190.42,451.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.40,451.12) --
	(190.44,451.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,452.59) --
	(190.92,452.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.90,452.59) --
	(190.90,451.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,451.41) --
	(190.92,451.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.36,453.17) --
	(191.40,453.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.38,453.17) --
	(191.38,451.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.36,451.25) --
	(191.40,451.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.84,453.13) --
	(191.88,453.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86,453.13) --
	(191.86,451.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.84,451.38) --
	(191.88,451.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.32,453.22) --
	(192.36,453.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.34,453.22) --
	(192.34,451.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.32,451.26) --
	(192.36,451.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80,452.89) --
	(192.84,452.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.82,452.89) --
	(192.82,451.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80,451.76) --
	(192.84,451.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.28,452.83) --
	(193.32,452.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.30,452.83) --
	(193.30,451.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.28,451.85) --
	(193.32,451.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.76,452.82) --
	(193.80,452.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.78,452.82) --
	(193.78,452.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.76,452.01) --
	(193.80,452.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.24,453.23) --
	(194.28,453.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.26,453.23) --
	(194.26,451.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.24,451.83) --
	(194.28,451.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.72,453.46) --
	(194.76,453.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.74,453.46) --
	(194.74,451.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.72,451.91) --
	(194.76,451.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.20,454.59) --
	(195.24,454.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.22,454.59) --
	(195.22,450.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.20,450.80) --
	(195.24,450.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.68,454.84) --
	(195.72,454.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.70,454.84) --
	(195.70,450.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.68,450.73) --
	(195.72,450.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,454.21) --
	(196.20,454.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.18,454.21) --
	(196.18,452.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,452.00) --
	(196.20,452.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,455.39) --
	(196.68,455.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.66,455.39) --
	(196.66,450.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,450.82) --
	(196.68,450.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11,454.30) --
	(197.16,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,454.30) --
	(197.14,451.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11,451.89) --
	(197.16,451.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.59,454.03) --
	(197.64,454.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,454.03) --
	(197.62,453.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.59,453.29) --
	(197.64,453.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.07,465.11) --
	(198.12,465.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.10,465.11) --
	(198.10,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.07,444.38) --
	(198.12,444.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.55,454.18) --
	(198.60,454.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.58,454.18) --
	(198.58,453.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.55,453.25) --
	(198.60,453.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,462.18) --
	(199.08,462.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,462.18) --
	(199.06,446.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,446.68) --
	(199.08,446.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,456.67) --
	(199.56,456.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.54,456.67) --
	(199.54,451.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,451.45) --
	(199.56,451.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.99,456.61) --
	(200.04,456.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.02,456.61) --
	(200.02,451.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.99,451.72) --
	(200.04,451.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.47,454.69) --
	(200.52,454.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.50,454.69) --
	(200.50,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.47,453.70) --
	(200.52,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.95,455.30) --
	(201.00,455.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98,455.30) --
	(200.98,453.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.95,453.28) --
	(201.00,453.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.43,454.99) --
	(201.48,454.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.46,454.99) --
	(201.46,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.43,453.98) --
	(201.48,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.91,456.51) --
	(201.96,456.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.94,456.51) --
	(201.94,452.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.91,452.91) --
	(201.96,452.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39,455.06) --
	(202.44,455.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.42,455.06) --
	(202.42,454.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39,454.47) --
	(202.44,454.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.87,456.33) --
	(202.92,456.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,456.33) --
	(202.90,453.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.87,453.48) --
	(202.92,453.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.35,458.89) --
	(203.40,458.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.38,458.89) --
	(203.38,451.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.35,451.14) --
	(203.40,451.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.83,455.98) --
	(203.88,455.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.86,455.98) --
	(203.86,454.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.83,454.21) --
	(203.88,454.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.31,455.33) --
	(204.36,455.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.34,455.33) --
	(204.34,454.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.31,454.88) --
	(204.36,454.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.79,458.26) --
	(204.84,458.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.82,458.26) --
	(204.82,452.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.79,452.08) --
	(204.84,452.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.27,456.22) --
	(205.32,456.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.30,456.22) --
	(205.30,455.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.27,455.08) --
	(205.32,455.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.75,457.68) --
	(205.80,457.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.78,457.68) --
	(205.78,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.75,453.70) --
	(205.80,453.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,459.61) --
	(206.28,459.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.26,459.61) --
	(206.26,452.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,452.04) --
	(206.28,452.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,458.27) --
	(206.76,458.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.74,458.27) --
	(206.74,453.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,453.32) --
	(206.76,453.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.19,457.88) --
	(207.24,457.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.22,457.88) --
	(207.22,453.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.19,453.99) --
	(207.24,453.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.67,468.19) --
	(207.72,468.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70,468.19) --
	(207.70,445.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.67,445.98) --
	(207.72,445.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15,456.20) --
	(208.20,456.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,456.20) --
	(208.18,455.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15,455.89) --
	(208.20,455.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63,456.85) --
	(208.68,456.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.66,456.85) --
	(208.66,455.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.63,455.30) --
	(208.68,455.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.11,457.19) --
	(209.16,457.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.13,457.19) --
	(209.13,455.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.11,455.05) --
	(209.16,455.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.59,456.45) --
	(209.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.61,456.45) --
	(209.61,456.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.59,456.15) --
	(209.64,456.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.07,456.49) --
	(210.12,456.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.09,456.49) --
	(210.09,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.07,456.11) --
	(210.12,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,459.62) --
	(210.60,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.57,459.62) --
	(210.57,453.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,453.26) --
	(210.60,453.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.03,457.06) --
	(211.08,457.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.05,457.06) --
	(211.05,455.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.03,455.53) --
	(211.08,455.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.51,459.27) --
	(211.56,459.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.53,459.27) --
	(211.53,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.51,453.98) --
	(211.56,453.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.99,458.58) --
	(212.04,458.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.01,458.58) --
	(212.01,454.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.99,454.37) --
	(212.04,454.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47,456.97) --
	(212.52,456.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,456.97) --
	(212.49,456.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47,456.09) --
	(212.52,456.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.95,457.99) --
	(213.00,457.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.97,457.99) --
	(212.97,455.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.95,455.20) --
	(213.00,455.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.43,458.66) --
	(213.48,458.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.45,458.66) --
	(213.45,454.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.43,454.64) --
	(213.48,454.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,460.24) --
	(213.96,460.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,460.24) --
	(213.93,453.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,453.87) --
	(213.96,453.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.39,460.53) --
	(214.44,460.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.41,460.53) --
	(214.41,453.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.39,453.94) --
	(214.44,453.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87,457.71) --
	(214.92,457.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.89,457.71) --
	(214.89,456.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87,456.63) --
	(214.92,456.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,459.10) --
	(215.40,459.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.37,459.10) --
	(215.37,455.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,455.41) --
	(215.40,455.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83,459.06) --
	(215.88,459.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.85,459.06) --
	(215.85,455.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83,455.56) --
	(215.88,455.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.31,458.10) --
	(216.36,458.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,458.10) --
	(216.33,456.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.31,456.80) --
	(216.36,456.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,460.12) --
	(216.84,460.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81,460.12) --
	(216.81,454.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,454.91) --
	(216.84,454.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.27,458.55) --
	(217.32,458.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.29,458.55) --
	(217.29,456.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.27,456.76) --
	(217.32,456.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.75,458.83) --
	(217.80,458.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.77,458.83) --
	(217.77,456.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.75,456.72) --
	(217.80,456.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.23,460.47) --
	(218.28,460.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,460.47) --
	(218.25,455.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.23,455.36) --
	(218.28,455.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.71,458.82) --
	(218.76,458.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.73,458.82) --
	(218.73,457.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.71,457.28) --
	(218.76,457.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.19,459.21) --
	(219.24,459.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.21,459.21) --
	(219.21,456.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.19,456.85) --
	(219.24,456.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.67,464.76) --
	(219.72,464.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.69,464.76) --
	(219.69,452.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.67,452.05) --
	(219.72,452.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.15,459.89) --
	(220.20,459.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.17,459.89) --
	(220.17,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.15,456.24) --
	(220.20,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,460.61) --
	(220.68,460.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,460.61) --
	(220.65,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,456.11) --
	(220.68,456.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.11,459.39) --
	(221.16,459.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.13,459.39) --
	(221.13,457.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.11,457.26) --
	(221.16,457.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59,463.26) --
	(221.63,463.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.61,463.26) --
	(221.61,453.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.59,453.89) --
	(221.63,453.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,459.62) --
	(222.11,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.09,459.62) --
	(222.09,457.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,457.63) --
	(222.11,457.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.55,459.42) --
	(222.59,459.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.57,459.42) --
	(222.57,458.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.55,458.10) --
	(222.59,458.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.03,461.95) --
	(223.07,461.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.05,461.95) --
	(223.05,455.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.03,455.83) --
	(223.07,455.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.51,461.73) --
	(223.55,461.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.53,461.73) --
	(223.53,456.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.51,456.03) --
	(223.55,456.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.99,459.68) --
	(224.03,459.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.01,459.68) --
	(224.01,458.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.99,458.26) --
	(224.03,458.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,459.86) --
	(224.51,459.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.49,459.86) --
	(224.49,458.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,458.27) --
	(224.51,458.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.95,460.71) --
	(224.99,460.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.97,460.71) --
	(224.97,457.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.95,457.81) --
	(224.99,457.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.43,460.08) --
	(225.47,460.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,460.08) --
	(225.45,458.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.43,458.58) --
	(225.47,458.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.91,461.07) --
	(225.95,461.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.93,461.07) --
	(225.93,457.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.91,457.55) --
	(225.95,457.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.39,462.69) --
	(226.43,462.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.41,462.69) --
	(226.41,456.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.39,456.25) --
	(226.43,456.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87,459.97) --
	(226.91,459.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.89,459.97) --
	(226.89,458.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87,458.88) --
	(226.91,458.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.35,460.32) --
	(227.39,460.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.37,460.32) --
	(227.37,458.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.35,458.90) --
	(227.39,458.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,460.38) --
	(227.87,460.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.85,460.38) --
	(227.85,459.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,459.06) --
	(227.87,459.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.30,461.10) --
	(228.35,461.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.33,461.10) --
	(228.33,458.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.30,458.54) --
	(228.35,458.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.78,462.71) --
	(228.83,462.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.81,462.71) --
	(228.81,457.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.78,457.43) --
	(228.83,457.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.26,461.40) --
	(229.31,461.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.29,461.40) --
	(229.29,458.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.26,458.56) --
	(229.31,458.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.74,462.05) --
	(229.79,462.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.77,462.05) --
	(229.77,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.74,458.32) --
	(229.79,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.22,462.45) --
	(230.27,462.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.25,462.45) --
	(230.25,457.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.22,457.82) --
	(230.27,457.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.70,463.84) --
	(230.75,463.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,463.84) --
	(230.73,456.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.70,456.98) --
	(230.75,456.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.18,461.23) --
	(231.23,461.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.21,461.23) --
	(231.21,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.18,459.47) --
	(231.23,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.66,463.29) --
	(231.71,463.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.69,463.29) --
	(231.69,457.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.66,457.58) --
	(231.71,457.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.14,463.16) --
	(232.19,463.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.17,463.16) --
	(232.17,457.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.14,457.72) --
	(232.19,457.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.62,463.20) --
	(232.67,463.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.65,463.20) --
	(232.65,457.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.62,457.92) --
	(232.67,457.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.10,461.46) --
	(233.15,461.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.13,461.46) --
	(233.13,459.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.10,459.50) --
	(233.15,459.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58,464.70) --
	(233.63,464.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,464.70) --
	(233.61,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58,456.24) --
	(233.63,456.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.06,461.70) --
	(234.11,461.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.09,461.70) --
	(234.09,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.06,459.47) --
	(234.11,459.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54,461.61) --
	(234.59,461.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.57,461.61) --
	(234.57,459.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54,459.55) --
	(234.59,459.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.02,463.11) --
	(235.07,463.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.05,463.11) --
	(235.05,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.02,458.32) --
	(235.07,458.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.50,462.14) --
	(235.55,462.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,462.14) --
	(235.53,459.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.50,459.54) --
	(235.55,459.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.98,461.92) --
	(236.03,461.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.01,461.92) --
	(236.01,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.98,460.17) --
	(236.03,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.46,464.18) --
	(236.51,464.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.49,464.18) --
	(236.49,458.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.46,458.02) --
	(236.51,458.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.94,462.50) --
	(236.99,462.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.97,462.50) --
	(236.97,459.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.94,459.89) --
	(236.99,459.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.42,466.59) --
	(237.47,466.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.45,466.59) --
	(237.45,456.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.42,456.43) --
	(237.47,456.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.90,462.14) --
	(237.95,462.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.93,462.14) --
	(237.93,460.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.90,460.32) --
	(237.95,460.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.38,462.19) --
	(238.43,462.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.41,462.19) --
	(238.41,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.38,460.17) --
	(238.43,460.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.86,463.67) --
	(238.91,463.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,463.67) --
	(238.89,459.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.86,459.27) --
	(238.91,459.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.34,465.30) --
	(239.39,465.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.37,465.30) --
	(239.37,457.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.34,457.79) --
	(239.39,457.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.82,463.46) --
	(239.87,463.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.84,463.46) --
	(239.84,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.82,459.29) --
	(239.87,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.30,462.26) --
	(240.35,462.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.32,462.26) --
	(240.32,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.30,460.64) --
	(240.35,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.78,462.32) --
	(240.83,462.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.80,462.32) --
	(240.80,460.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.78,460.71) --
	(240.83,460.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,462.72) --
	(241.31,462.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.28,462.72) --
	(241.28,460.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,460.36) --
	(241.31,460.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.74,462.83) --
	(241.79,462.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.76,462.83) --
	(241.76,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.74,460.64) --
	(241.79,460.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22,464.81) --
	(242.27,464.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.24,464.81) --
	(242.24,459.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22,459.03) --
	(242.27,459.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.70,464.06) --
	(242.75,464.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.72,464.06) --
	(242.72,459.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.70,459.59) --
	(242.75,459.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,465.78) --
	(243.23,465.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.20,465.78) --
	(243.20,458.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,458.23) --
	(243.23,458.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,466.27) --
	(243.71,466.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.68,466.27) --
	(243.68,457.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.66,457.65) --
	(243.71,457.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.14,462.50) --
	(244.19,462.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.16,462.50) --
	(244.16,461.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.14,461.77) --
	(244.19,461.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.62,462.99) --
	(244.67,462.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.64,462.99) --
	(244.64,461.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.62,461.25) --
	(244.67,461.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.10,463.18) --
	(245.15,463.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12,463.18) --
	(245.12,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.10,461.21) --
	(245.15,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.58,463.31) --
	(245.63,463.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.60,463.31) --
	(245.60,461.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.58,461.54) --
	(245.63,461.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06,464.44) --
	(246.11,464.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,464.44) --
	(246.08,460.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06,460.55) --
	(246.11,460.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,463.41) --
	(246.59,463.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56,463.41) --
	(246.56,462.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54,462.08) --
	(246.59,462.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02,463.37) --
	(247.07,463.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.04,463.37) --
	(247.04,462.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02,462.16) --
	(247.07,462.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50,465.84) --
	(247.55,465.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.52,465.84) --
	(247.52,460.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50,460.02) --
	(247.55,460.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.98,464.36) --
	(248.03,464.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.00,464.36) --
	(248.00,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.98,461.21) --
	(248.03,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.46,463.64) --
	(248.51,463.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.48,463.64) --
	(248.48,462.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.46,462.13) --
	(248.51,462.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.94,463.48) --
	(248.99,463.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.96,463.48) --
	(248.96,462.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.94,462.48) --
	(248.99,462.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42,464.26) --
	(249.47,464.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.44,464.26) --
	(249.44,461.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.42,461.95) --
	(249.47,461.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.90,463.81) --
	(249.95,463.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.92,463.81) --
	(249.92,462.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.90,462.78) --
	(249.95,462.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.38,464.26) --
	(250.43,464.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40,464.26) --
	(250.40,462.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.38,462.51) --
	(250.43,462.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.86,467.87) --
	(250.91,467.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.88,467.87) --
	(250.88,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.86,459.62) --
	(250.91,459.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,465.07) --
	(251.39,465.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.36,465.07) --
	(251.36,462.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,462.18) --
	(251.39,462.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,464.89) --
	(251.87,464.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84,464.89) --
	(251.84,462.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,462.39) --
	(251.87,462.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.30,465.25) --
	(252.34,465.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.32,465.25) --
	(252.32,462.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.30,462.45) --
	(252.34,462.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78,465.85) --
	(252.82,465.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.80,465.85) --
	(252.80,462.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.78,462.24) --
	(252.82,462.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26,469.10) --
	(253.30,469.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.28,469.10) --
	(253.28,459.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.26,459.43) --
	(253.30,459.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.74,468.42) --
	(253.78,468.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.76,468.42) --
	(253.76,460.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.74,460.07) --
	(253.78,460.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.22,466.90) --
	(254.26,466.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.24,466.90) --
	(254.24,461.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.22,461.37) --
	(254.26,461.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,467.04) --
	(254.74,467.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,467.04) --
	(254.72,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,461.90) --
	(254.74,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.18,466.90) --
	(255.22,466.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.20,466.90) --
	(255.20,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.18,461.90) --
	(255.22,461.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,465.33) --
	(255.70,465.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.68,465.33) --
	(255.68,463.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,463.79) --
	(255.70,463.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.14,466.73) --
	(256.18,466.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.16,466.73) --
	(256.16,463.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.14,463.18) --
	(256.18,463.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.62,465.81) --
	(256.66,465.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.64,465.81) --
	(256.64,464.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.62,464.27) --
	(256.66,464.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.10,465.72) --
	(257.14,465.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.12,465.72) --
	(257.12,464.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.10,464.60) --
	(257.14,464.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.58,469.55) --
	(257.62,469.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.60,469.55) --
	(257.60,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.58,461.21) --
	(257.62,461.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.06,468.15) --
	(258.10,468.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.08,468.15) --
	(258.08,462.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.06,462.72) --
	(258.10,462.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.53,468.27) --
	(258.58,468.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.56,468.27) --
	(258.56,463.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.53,463.31) --
	(258.58,463.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.01,466.85) --
	(259.06,466.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.04,466.85) --
	(259.04,464.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.01,464.77) --
	(259.06,464.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,467.86) --
	(259.54,467.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.52,467.86) --
	(259.52,464.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.49,464.39) --
	(259.54,464.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.97,470.74) --
	(260.02,470.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.00,470.74) --
	(260.00,461.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.97,461.94) --
	(260.02,461.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.45,469.65) --
	(260.50,469.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.48,469.65) --
	(260.48,463.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.45,463.69) --
	(260.50,463.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.93,468.30) --
	(260.98,468.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.96,468.30) --
	(260.96,465.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.93,465.02) --
	(260.98,465.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.41,467.99) --
	(261.46,467.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.44,467.99) --
	(261.44,465.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.41,465.27) --
	(261.46,465.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.89,471.40) --
	(261.94,471.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.92,471.40) --
	(261.92,462.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.89,462.12) --
	(261.94,462.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37,470.90) --
	(262.42,470.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.40,470.90) --
	(262.40,462.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.37,462.76) --
	(262.42,462.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.85,469.97) --
	(262.90,469.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.88,469.97) --
	(262.88,464.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.85,464.79) --
	(262.90,464.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.33,468.61) --
	(263.38,468.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.36,468.61) --
	(263.36,465.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.33,465.99) --
	(263.38,465.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.81,468.45) --
	(263.86,468.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.84,468.45) --
	(263.84,466.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.81,466.94) --
	(263.86,466.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.29,469.89) --
	(264.34,469.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.32,469.89) --
	(264.32,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.29,465.68) --
	(264.34,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.77,470.72) --
	(264.82,470.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80,470.72) --
	(264.80,465.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.77,465.37) --
	(264.82,465.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.25,468.61) --
	(265.30,468.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.28,468.61) --
	(265.28,467.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.25,467.77) --
	(265.30,467.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,470.48) --
	(265.78,470.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.76,470.48) --
	(265.76,467.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,467.11) --
	(265.78,467.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.21,473.54) --
	(266.26,473.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.24,473.54) --
	(266.24,464.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.21,464.43) --
	(266.26,464.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.69,471.52) --
	(266.74,471.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.72,471.52) --
	(266.72,466.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.69,466.44) --
	(266.74,466.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.17,470.75) --
	(267.22,470.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.20,470.75) --
	(267.20,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.17,467.38) --
	(267.22,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.65,470.86) --
	(267.70,470.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.68,470.86) --
	(267.68,467.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.65,467.66) --
	(267.70,467.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.13,471.39) --
	(268.18,471.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.16,471.39) --
	(268.16,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.13,467.38) --
	(268.18,467.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.61,472.40) --
	(268.66,472.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.64,472.40) --
	(268.64,466.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.61,466.50) --
	(268.66,466.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09,473.97) --
	(269.14,473.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.12,473.97) --
	(269.12,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09,465.68) --
	(269.14,465.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,470.16) --
	(269.62,470.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.60,470.16) --
	(269.60,469.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,469.11) --
	(269.62,469.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.05,473.28) --
	(270.10,473.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.08,473.28) --
	(270.08,467.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.05,467.03) --
	(270.10,467.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.53,471.38) --
	(270.58,471.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.56,471.38) --
	(270.56,468.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.53,468.79) --
	(270.58,468.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.01,471.55) --
	(271.06,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.03,471.55) --
	(271.03,468.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.01,468.98) --
	(271.06,468.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.49,471.25) --
	(271.54,471.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.51,471.25) --
	(271.51,469.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.49,469.77) --
	(271.54,469.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.97,472.38) --
	(272.02,472.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.99,472.38) --
	(271.99,469.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.97,469.08) --
	(272.02,469.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.45,471.59) --
	(272.50,471.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.47,471.59) --
	(272.47,470.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.45,470.02) --
	(272.50,470.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.93,471.74) --
	(272.98,471.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.95,471.74) --
	(272.95,470.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.93,470.13) --
	(272.98,470.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.41,472.69) --
	(273.46,472.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.43,472.69) --
	(273.43,469.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.41,469.62) --
	(273.46,469.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89,473.37) --
	(273.94,473.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.91,473.37) --
	(273.91,469.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89,469.28) --
	(273.94,469.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.37,471.64) --
	(274.42,471.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.39,471.64) --
	(274.39,470.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.37,470.91) --
	(274.42,470.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.85,472.45) --
	(274.90,472.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.87,472.45) --
	(274.87,470.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.85,470.22) --
	(274.90,470.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.33,473.77) --
	(275.38,473.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.35,473.77) --
	(275.35,469.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.33,469.48) --
	(275.38,469.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.81,473.42) --
	(275.86,473.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.83,473.42) --
	(275.83,469.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.81,469.82) --
	(275.86,469.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.29,476.81) --
	(276.34,476.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.31,476.81) --
	(276.31,467.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.29,467.18) --
	(276.34,467.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.77,474.39) --
	(276.82,474.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.79,474.39) --
	(276.79,469.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.77,469.67) --
	(276.82,469.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.25,473.02) --
	(277.30,473.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.27,473.02) --
	(277.27,471.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.25,471.27) --
	(277.30,471.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.73,475.76) --
	(277.78,475.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.75,475.76) --
	(277.75,469.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.73,469.23) --
	(277.78,469.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.21,473.15) --
	(278.26,473.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.23,473.15) --
	(278.23,472.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.21,472.06) --
	(278.26,472.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.69,474.05) --
	(278.74,474.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.71,474.05) --
	(278.71,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.69,471.55) --
	(278.74,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.17,475.01) --
	(279.22,475.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.19,475.01) --
	(279.19,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.17,471.55) --
	(279.22,471.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.65,474.78) --
	(279.70,474.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.67,474.78) --
	(279.67,471.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.65,471.70) --
	(279.70,471.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.13,475.68) --
	(280.18,475.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.15,475.68) --
	(280.15,471.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.13,471.34) --
	(280.18,471.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.61,475.23) --
	(280.66,475.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.63,475.23) --
	(280.63,471.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.61,471.80) --
	(280.66,471.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.09,474.67) --
	(281.14,474.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.11,474.67) --
	(281.11,472.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.09,472.53) --
	(281.14,472.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.57,477.49) --
	(281.62,477.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.59,477.49) --
	(281.59,470.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.57,470.27) --
	(281.62,470.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.05,476.99) --
	(282.10,476.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.07,476.99) --
	(282.07,471.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.05,471.17) --
	(282.10,471.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.53,475.66) --
	(282.58,475.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.55,475.66) --
	(282.55,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.53,472.60) --
	(282.58,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.01,477.68) --
	(283.06,477.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.03,477.68) --
	(283.03,471.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.01,471.52) --
	(283.06,471.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.49,475.77) --
	(283.53,475.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.51,475.77) --
	(283.51,473.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.49,473.44) --
	(283.53,473.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.97,476.70) --
	(284.01,476.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.99,476.70) --
	(283.99,472.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.97,472.62) --
	(284.01,472.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.45,480.25) --
	(284.49,480.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.47,480.25) --
	(284.47,469.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.45,469.57) --
	(284.49,469.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,476.88) --
	(284.97,476.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.95,476.88) --
	(284.95,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,472.60) --
	(284.97,472.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.41,476.12) --
	(285.45,476.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.43,476.12) --
	(285.43,474.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.41,474.61) --
	(285.45,474.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,476.43) --
	(285.93,476.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.91,476.43) --
	(285.91,474.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,474.32) --
	(285.93,474.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.37,476.71) --
	(286.41,476.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.39,476.71) --
	(286.39,474.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.37,474.47) --
	(286.41,474.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.85,477.47) --
	(286.89,477.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.87,477.47) --
	(286.87,474.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.85,474.31) --
	(286.89,474.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.33,478.81) --
	(287.37,478.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.35,478.81) --
	(287.35,474.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.33,474.72) --
	(287.37,474.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.81,478.00) --
	(287.85,478.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.83,478.00) --
	(287.83,475.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.81,475.81) --
	(287.85,475.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.29,481.47) --
	(288.33,481.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.31,481.47) --
	(288.31,472.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.29,472.70) --
	(288.33,472.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77,485.04) --
	(288.81,485.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79,485.04) --
	(288.79,469.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77,469.84) --
	(288.81,469.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.25,478.02) --
	(289.29,478.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.27,478.02) --
	(289.27,476.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.25,476.38) --
	(289.29,476.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.72,482.23) --
	(289.77,482.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.75,482.23) --
	(289.75,472.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.72,472.91) --
	(289.77,472.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.20,478.28) --
	(290.25,478.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.23,478.28) --
	(290.23,476.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.20,476.82) --
	(290.25,476.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68,479.03) --
	(290.73,479.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.71,479.03) --
	(290.71,477.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.68,477.12) --
	(290.73,477.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.16,481.27) --
	(291.21,481.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.19,481.27) --
	(291.19,475.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.16,475.53) --
	(291.21,475.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.64,490.74) --
	(291.69,490.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.67,490.74) --
	(291.67,467.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.64,467.97) --
	(291.69,467.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.12,479.98) --
	(292.17,479.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.15,479.98) --
	(292.15,477.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.12,477.10) --
	(292.17,477.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.60,480.23) --
	(292.65,480.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.63,480.23) --
	(292.63,476.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.60,476.96) --
	(292.65,476.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.08,484.34) --
	(293.13,484.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.11,484.34) --
	(293.11,474.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.08,474.12) --
	(293.13,474.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.56,481.82) --
	(293.61,481.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.59,481.82) --
	(293.59,476.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.56,476.55) --
	(293.61,476.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.04,480.53) --
	(294.09,480.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.07,480.53) --
	(294.07,478.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.04,478.50) --
	(294.09,478.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.52,481.29) --
	(294.57,481.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.55,481.29) --
	(294.55,477.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.52,477.77) --
	(294.57,477.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.00,481.01) --
	(295.05,481.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.03,481.01) --
	(295.03,478.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.00,478.13) --
	(295.05,478.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,482.34) --
	(295.53,482.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.51,482.34) --
	(295.51,476.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,476.84) --
	(295.53,476.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.96,481.75) --
	(296.01,481.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.99,481.75) --
	(295.99,478.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.96,478.48) --
	(296.01,478.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.44,481.44) --
	(296.49,481.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.47,481.44) --
	(296.47,479.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.44,479.04) --
	(296.49,479.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.92,481.34) --
	(296.97,481.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.95,481.34) --
	(296.95,479.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.92,479.48) --
	(296.97,479.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.40,483.45) --
	(297.45,483.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.43,483.45) --
	(297.43,477.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.40,477.69) --
	(297.45,477.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88,482.45) --
	(297.93,482.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.91,482.45) --
	(297.91,478.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.88,478.73) --
	(297.93,478.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,482.38) --
	(298.41,482.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39,482.38) --
	(298.39,480.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,480.18) --
	(298.41,480.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.84,482.15) --
	(298.89,482.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.87,482.15) --
	(298.87,480.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.84,480.42) --
	(298.89,480.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32,484.43) --
	(299.37,484.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.35,484.43) --
	(299.35,479.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.32,479.82) --
	(299.37,479.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.80,489.10) --
	(299.85,489.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.83,489.10) --
	(299.83,476.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.80,476.03) --
	(299.85,476.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.28,484.07) --
	(300.33,484.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.31,484.07) --
	(300.31,480.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.28,480.39) --
	(300.33,480.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.76,483.75) --
	(300.81,483.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.79,483.75) --
	(300.79,481.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.76,481.06) --
	(300.81,481.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.24,484.01) --
	(301.29,484.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.27,484.01) --
	(301.27,480.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.24,480.89) --
	(301.29,480.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,483.65) --
	(301.77,483.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.75,483.65) --
	(301.75,481.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72,481.22) --
	(301.77,481.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.20,484.39) --
	(302.25,484.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.22,484.39) --
	(302.22,480.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.20,480.94) --
	(302.25,480.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.68,484.05) --
	(302.73,484.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.70,484.05) --
	(302.70,481.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.68,481.47) --
	(302.73,481.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.16,485.61) --
	(303.21,485.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.18,485.61) --
	(303.18,480.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.16,480.74) --
	(303.21,480.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.64,485.66) --
	(303.69,485.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.66,485.66) --
	(303.66,481.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.64,481.60) --
	(303.69,481.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.12,485.55) --
	(304.17,485.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.14,485.55) --
	(304.14,482.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.12,482.15) --
	(304.17,482.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,484.70) --
	(304.65,484.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.62,484.70) --
	(304.62,483.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.60,483.08) --
	(304.65,483.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.08,486.60) --
	(305.13,486.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.10,486.60) --
	(305.10,481.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.08,481.41) --
	(305.13,481.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.56,488.12) --
	(305.61,488.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.58,488.12) --
	(305.58,481.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.56,481.39) --
	(305.61,481.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.04,487.90) --
	(306.09,487.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.06,487.90) --
	(306.06,482.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.04,482.43) --
	(306.09,482.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,487.08) --
	(306.57,487.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.54,487.08) --
	(306.54,483.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.52,483.99) --
	(306.57,483.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.00,488.59) --
	(307.05,488.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.02,488.59) --
	(307.02,482.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.00,482.76) --
	(307.05,482.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.48,489.49) --
	(307.53,489.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.50,489.49) --
	(307.50,482.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.48,482.26) --
	(307.53,482.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.96,487.48) --
	(308.01,487.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,487.48) --
	(307.98,485.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.96,485.30) --
	(308.01,485.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.44,490.06) --
	(308.49,490.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.46,490.06) --
	(308.46,484.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.44,484.58) --
	(308.49,484.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.92,488.98) --
	(308.97,488.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.94,488.98) --
	(308.94,486.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.92,486.55) --
	(308.97,486.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,489.24) --
	(309.45,489.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.42,489.24) --
	(309.42,486.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,486.13) --
	(309.45,486.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.88,493.32) --
	(309.93,493.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.90,493.32) --
	(309.90,483.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.88,483.02) --
	(309.93,483.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.36,488.87) --
	(310.41,488.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.38,488.87) --
	(310.38,487.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.36,487.55) --
	(310.41,487.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.84,488.95) --
	(310.89,488.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.86,488.95) --
	(310.86,487.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.84,487.53) --
	(310.89,487.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32,494.12) --
	(311.37,494.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.34,494.12) --
	(311.34,483.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32,483.55) --
	(311.37,483.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.80,492.96) --
	(311.85,492.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.82,492.96) --
	(311.82,484.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.80,484.82) --
	(311.85,484.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.28,493.99) --
	(312.33,493.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.30,493.99) --
	(312.30,485.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.28,485.12) --
	(312.33,485.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.76,492.14) --
	(312.81,492.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.78,492.14) --
	(312.78,487.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.76,487.42) --
	(312.81,487.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.24,491.70) --
	(313.29,491.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.26,491.70) --
	(313.26,488.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.24,488.09) --
	(313.29,488.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.72,492.29) --
	(313.77,492.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.74,492.29) --
	(313.74,488.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.72,488.04) --
	(313.77,488.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,495.98) --
	(314.25,495.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.22,495.98) --
	(314.22,485.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.20,485.40) --
	(314.25,485.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.68,493.83) --
	(314.72,493.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.70,493.83) --
	(314.70,487.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.68,487.31) --
	(314.72,487.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.16,492.03) --
	(315.20,492.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.18,492.03) --
	(315.18,489.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.16,489.04) --
	(315.20,489.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.64,496.04) --
	(315.68,496.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.66,496.04) --
	(315.66,486.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.64,486.71) --
	(315.68,486.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.12,494.70) --
	(316.16,494.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.14,494.70) --
	(316.14,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.12,490.70) --
	(316.16,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.60,497.27) --
	(316.64,497.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.62,497.27) --
	(316.62,488.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.60,488.60) --
	(316.64,488.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.08,494.01) --
	(317.12,494.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.10,494.01) --
	(317.10,491.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.08,491.83) --
	(317.12,491.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.56,494.80) --
	(317.60,494.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.58,494.80) --
	(317.58,492.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.56,492.01) --
	(317.60,492.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.04,496.94) --
	(318.08,496.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.06,496.94) --
	(318.06,491.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.04,491.55) --
	(318.08,491.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52,501.89) --
	(318.56,501.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.54,501.89) --
	(318.54,487.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52,487.75) --
	(318.56,487.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.00,498.38) --
	(319.04,498.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.02,498.38) --
	(319.02,491.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.00,491.91) --
	(319.04,491.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.48,497.23) --
	(319.52,497.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50,497.23) --
	(319.50,493.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.48,493.00) --
	(319.52,493.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.96,499.34) --
	(320.00,499.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.98,499.34) --
	(319.98,492.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.96,492.07) --
	(320.00,492.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.44,497.16) --
	(320.48,497.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.46,497.16) --
	(320.46,494.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.44,494.41) --
	(320.48,494.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.91,503.07) --
	(320.96,503.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.94,503.07) --
	(320.94,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.91,490.70) --
	(320.96,490.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39,498.23) --
	(321.44,498.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.42,498.23) --
	(321.42,495.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39,495.50) --
	(321.44,495.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.87,501.52) --
	(321.92,501.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.90,501.52) --
	(321.90,495.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.87,495.29) --
	(321.92,495.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35,503.67) --
	(322.40,503.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.38,503.67) --
	(322.38,493.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35,493.69) --
	(322.40,493.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.83,501.04) --
	(322.88,501.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.86,501.04) --
	(322.86,496.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.83,496.36) --
	(322.88,496.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.31,500.22) --
	(323.36,500.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.34,500.22) --
	(323.34,497.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.31,497.20) --
	(323.36,497.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.79,501.94) --
	(323.84,501.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.82,501.94) --
	(323.82,496.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.79,496.38) --
	(323.84,496.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.27,501.91) --
	(324.32,501.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.30,501.91) --
	(324.30,496.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.27,496.62) --
	(324.32,496.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.75,501.61) --
	(324.80,501.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.78,501.61) --
	(324.78,497.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.75,497.48) --
	(324.80,497.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.23,506.94) --
	(325.28,506.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,506.94) --
	(325.26,493.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.23,493.70) --
	(325.28,493.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.71,504.03) --
	(325.76,504.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.74,504.03) --
	(325.74,498.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.71,498.64) --
	(325.76,498.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.19,502.89) --
	(326.24,502.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.22,502.89) --
	(326.22,501.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.19,501.32) --
	(326.24,501.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.67,508.04) --
	(326.72,508.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.70,508.04) --
	(326.70,497.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.67,497.80) --
	(326.72,497.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,505.18) --
	(327.20,505.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.18,505.18) --
	(327.18,503.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,503.11) --
	(327.20,503.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,508.38) --
	(327.68,508.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.66,508.38) --
	(327.66,501.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,501.25) --
	(327.68,501.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.11,508.24) --
	(328.16,508.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.14,508.24) --
	(328.14,504.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.11,504.29) --
	(328.16,504.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.59,508.83) --
	(328.64,508.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.62,508.83) --
	(328.62,507.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.59,507.08) --
	(328.64,507.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.07,509.78) --
	(329.12,509.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.10,509.78) --
	(329.10,506.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.07,506.53) --
	(329.12,506.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.55,514.31) --
	(329.60,514.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.58,514.31) --
	(329.58,503.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.55,503.06) --
	(329.60,503.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.03,511.83) --
	(330.08,511.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.06,511.83) --
	(330.06,506.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.03,506.37) --
	(330.08,506.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.51,513.73) --
	(330.56,513.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.54,513.73) --
	(330.54,508.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.51,508.58) --
	(330.56,508.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.99,517.60) --
	(331.04,517.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.02,517.60) --
	(331.02,510.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.99,510.52) --
	(331.04,510.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.47,518.28) --
	(331.52,518.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.50,518.28) --
	(331.50,511.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.47,511.24) --
	(331.52,511.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95,517.39) --
	(332.00,517.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.98,517.39) --
	(331.98,512.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95,512.56) --
	(332.00,512.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.43,522.68) --
	(332.48,522.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.46,522.68) --
	(332.46,510.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.43,510.73) --
	(332.48,510.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.91,522.39) --
	(332.96,522.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.93,522.39) --
	(332.93,511.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.91,511.80) --
	(332.96,511.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.39,518.45) --
	(333.44,518.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.41,518.45) --
	(333.41,517.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.39,517.53) --
	(333.44,517.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,520.86) --
	(333.92,520.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.89,520.86) --
	(333.89,516.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.87,516.60) --
	(333.92,516.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.35,521.29) --
	(334.40,521.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.37,521.29) --
	(334.37,517.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.35,517.20) --
	(334.40,517.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.83,522.99) --
	(334.88,522.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.85,522.99) --
	(334.85,516.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.83,516.36) --
	(334.88,516.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.31,521.33) --
	(335.36,521.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,521.33) --
	(335.33,518.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.31,518.28) --
	(335.36,518.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.79,527.24) --
	(335.84,527.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.81,527.24) --
	(335.81,515.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.79,515.55) --
	(335.84,515.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.27,526.11) --
	(336.32,526.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.29,526.11) --
	(336.29,517.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.27,517.45) --
	(336.32,517.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75,522.46) --
	(336.80,522.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.77,522.46) --
	(336.77,521.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75,521.19) --
	(336.80,521.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,531.05) --
	(337.28,531.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.25,531.05) --
	(337.25,521.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,521.96) --
	(337.28,521.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71,528.16) --
	(337.76,528.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.73,528.16) --
	(337.73,525.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71,525.07) --
	(337.76,525.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.19,533.99) --
	(338.24,533.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.21,533.99) --
	(338.21,526.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.19,526.10) --
	(338.24,526.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67,531.52) --
	(338.72,531.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.69,531.52) --
	(338.69,529.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67,529.17) --
	(338.72,529.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.15,540.18) --
	(339.20,540.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.17,540.18) --
	(339.17,523.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.15,523.33) --
	(339.20,523.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63,534.71) --
	(339.68,534.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.65,534.71) --
	(339.65,528.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.63,528.93) --
	(339.68,528.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11,542.42) --
	(340.16,542.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.13,542.42) --
	(340.13,530.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11,530.23) --
	(340.16,530.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.59,546.30) --
	(340.64,546.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.61,546.30) --
	(340.61,538.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.59,538.49) --
	(340.64,538.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,548.49) --
	(341.12,548.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.09,548.49) --
	(341.09,540.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,540.08) --
	(341.12,540.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,561.25) --
	(341.60,561.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.57,561.25) --
	(341.57,533.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,533.25) --
	(341.60,533.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54,435.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.02,435.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.50,437.20) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.98,440.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,441.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94,441.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.42,441.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90,441.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.38,441.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86,441.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.34,442.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82,442.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30,442.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.78,442.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.26,442.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.74,442.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,442.65) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,442.65) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.18,442.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.66,442.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.14,442.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62,442.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.10,442.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58,442.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,443.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.54,443.06) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.02,443.08) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50,443.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,443.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.46,443.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94,443.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.42,443.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.90,443.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.38,443.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.86,443.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.34,443.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.82,443.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.30,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.74,443.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.22,443.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.70,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.18,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.66,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,443.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.62,443.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10,443.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.58,443.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.06,443.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.54,443.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02,443.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.50,443.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.98,443.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.46,443.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.94,443.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,443.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,443.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.38,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.85,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.33,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81,443.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.29,443.44) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.77,443.45) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25,443.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.73,443.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.21,443.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,443.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.17,443.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65,443.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.13,443.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.61,443.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09,443.52) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.57,443.52) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05,443.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.53,443.54) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.01,443.54) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.49,443.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97,443.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.45,443.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.93,443.58) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41,443.60) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.89,443.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.37,443.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.85,443.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.33,443.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.81,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.25,443.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.73,443.63) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21,443.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.69,443.65) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17,443.66) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.65,443.67) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.13,443.69) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.61,443.69) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.09,443.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.57,443.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.05,443.72) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.53,443.76) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.01,443.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.49,443.77) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.97,443.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.45,443.80) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93,443.80) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.41,443.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89,443.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.37,443.82) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,443.84) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33,443.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.81,443.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29,443.85) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.77,443.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25,443.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,443.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,443.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.69,443.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17,443.93) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.65,443.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.13,443.95) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.61,443.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09,443.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.57,443.99) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.04,444.01) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.52,444.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.00,444.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.48,444.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.96,444.04) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.44,444.07) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.92,444.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.40,444.13) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.88,444.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.36,444.18) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.84,444.20) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.32,444.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.80,444.21) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.28,444.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.76,444.27) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24,444.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.72,444.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.20,444.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.68,444.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16,444.35) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.64,444.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.12,444.36) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.60,444.38) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.08,444.44) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.56,444.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.04,444.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.52,444.53) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00,444.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.48,444.56) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.96,444.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.44,444.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,444.66) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.40,444.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.88,444.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36,444.78) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.84,444.80) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32,444.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80,444.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.28,444.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.76,444.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.24,444.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.72,444.91) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.20,444.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.68,444.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.16,445.07) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64,445.08) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.12,445.09) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.60,445.17) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.08,445.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.56,445.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.04,445.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.52,445.39) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,445.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48,445.41) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.96,445.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44,445.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.92,445.56) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.40,445.63) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.88,445.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36,445.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.84,445.75) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.32,445.75) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.80,445.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.28,445.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.75,445.78) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23,445.81) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.71,445.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.19,445.96) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.67,445.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.15,446.01) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63,446.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.11,446.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.59,446.22) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.07,446.28) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55,446.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.03,446.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.51,446.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.99,446.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.47,446.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,446.68) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,446.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.91,446.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39,446.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.87,446.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35,446.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.83,447.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,447.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79,447.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.27,447.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.75,447.34) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.23,447.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.71,447.40) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19,447.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.67,447.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.15,447.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.63,447.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.11,447.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.59,447.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.07,447.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,448.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.03,448.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.51,448.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,448.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.47,448.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,448.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43,448.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.91,448.64) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.39,448.67) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.87,448.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.35,448.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.83,448.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31,448.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.79,449.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.27,449.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.75,449.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.23,449.18) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.71,449.19) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.19,449.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.67,449.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.15,449.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63,449.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.11,449.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,449.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.07,449.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55,449.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03,450.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,450.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.99,450.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.47,450.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.94,450.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42,450.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.90,450.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.38,450.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.86,450.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.34,450.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.82,450.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.30,450.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78,450.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.26,450.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.74,450.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.22,450.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70,451.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.18,451.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.66,451.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.14,451.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.62,451.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.10,451.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,451.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.06,451.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54,451.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.02,451.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,451.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.98,451.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46,451.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.94,451.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.42,451.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.90,451.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.38,452.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.86,452.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.34,452.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.82,452.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.30,452.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.78,452.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.26,452.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.74,452.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.22,452.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,452.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18,453.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.66,453.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.14,453.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.62,453.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.10,453.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,453.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.06,453.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.54,454.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.02,454.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.50,454.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.98,454.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.46,454.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.94,454.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.42,454.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.90,454.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.38,454.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.86,455.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.34,455.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,455.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.30,455.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,455.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.26,455.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,455.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.22,455.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.70,455.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18,456.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.66,456.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.13,456.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.61,456.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.09,456.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.57,456.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.05,456.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.53,456.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.01,456.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.49,456.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.97,456.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.45,456.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,456.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.41,457.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.89,457.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.37,457.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.85,457.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.33,457.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,457.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.29,457.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.77,457.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.25,457.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.73,458.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.21,458.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,458.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.17,458.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.65,458.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,458.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.61,458.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.09,458.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.57,458.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.05,458.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.53,458.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.01,458.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.49,459.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.97,459.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.45,459.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.93,459.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.41,459.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.89,459.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.37,459.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.85,459.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.33,459.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,459.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.29,459.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.77,460.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.25,460.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.73,460.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21,460.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.69,460.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.17,460.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.65,460.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.13,460.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.61,460.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.09,460.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.57,460.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.05,460.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.53,460.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.01,461.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.49,461.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.97,461.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.45,461.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93,461.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.41,461.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.89,461.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.37,461.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.84,461.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.32,461.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.80,461.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.28,461.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.76,461.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.24,461.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.72,461.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.20,461.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.68,461.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.16,462.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.64,462.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.12,462.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.60,462.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.08,462.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.56,462.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.04,462.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.52,462.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.00,462.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.48,462.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.96,462.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.44,463.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.92,463.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.40,463.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.88,463.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.36,463.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.84,463.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.32,463.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.80,463.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,464.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,464.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,464.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.72,464.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.20,464.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.68,464.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.16,464.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.64,465.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.12,465.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.60,465.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.08,465.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.56,465.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.04,465.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.52,466.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.00,466.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.48,466.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.96,466.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.44,466.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.92,466.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.40,466.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.88,467.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.36,467.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.84,467.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.32,467.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.80,467.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.28,468.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.76,468.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.24,468.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.72,468.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.20,469.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.68,469.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.16,469.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.64,469.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.12,469.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.60,469.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.08,470.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.56,470.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.03,470.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.51,470.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.99,470.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.47,470.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.95,470.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.43,471.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.91,471.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.39,471.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.87,471.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.35,471.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.83,471.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.31,471.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.79,471.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.27,472.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.75,472.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.23,472.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.71,472.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.19,473.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.67,473.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.15,473.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.63,473.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.11,473.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.59,473.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.07,473.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.55,474.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.03,474.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.51,474.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.99,474.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.47,474.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,474.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.43,475.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.91,475.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.39,475.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.87,475.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.35,476.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.83,476.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.31,476.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.79,477.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.27,477.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.75,477.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.23,477.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.71,478.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.19,478.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,478.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.15,478.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.63,478.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.11,479.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.59,479.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.07,479.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.55,479.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.03,479.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.51,479.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.99,480.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.47,480.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.95,480.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.43,480.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.91,480.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,481.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.87,481.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,482.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.83,482.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.31,482.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.79,482.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.27,482.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.75,482.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.22,482.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.70,482.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.18,483.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.66,483.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.14,483.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.62,483.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.10,483.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.58,484.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.06,485.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.54,485.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.02,485.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.50,485.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.98,486.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.46,487.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,487.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.42,487.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.90,487.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,488.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.86,488.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.34,488.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.82,488.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.30,489.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.78,489.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.26,489.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.74,490.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.22,490.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.70,490.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,490.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.66,491.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.14,492.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.62,492.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.10,492.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.58,493.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.06,494.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.54,494.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.02,495.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.50,495.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.98,495.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.46,495.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.94,496.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.42,496.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.90,498.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.38,498.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.86,498.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.34,498.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.82,498.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.30,499.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.78,499.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.26,499.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.74,501.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.22,502.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.70,502.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.18,504.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.66,504.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.14,506.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.62,507.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.10,508.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.58,508.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.06,508.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.54,511.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.02,514.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.50,514.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.98,514.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.46,516.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.93,516.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.41,517.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.89,518.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.37,519.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,519.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.33,519.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.81,521.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.29,521.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.77,521.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.25,526.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.73,526.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.21,529.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.69,530.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.17,530.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.65,531.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.13,535.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.61,542.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,543.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.57,545.38) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,427.99) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,440.29) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,449.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,457.64) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,469.95) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,487.29) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,509.15) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,534.29) {8.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,561.50) {16.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,431.02) --
	( 42.27,431.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,443.32) --
	( 42.27,443.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,452.87) --
	( 42.27,452.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,460.67) --
	( 42.27,460.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,472.98) --
	( 42.27,472.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,490.32) --
	( 42.27,490.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,512.18) --
	( 42.27,512.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,537.32) --
	( 42.27,537.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,564.53) --
	( 42.27,564.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06,420.09) --
	( 56.06,422.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.03,420.09) --
	(152.03,422.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.00,420.09) --
	(248.00,422.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.97,420.09) --
	(343.97,422.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.06,411.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.03,411.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.00,411.82) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.97,411.82) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (199.06,400.27) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,495.34) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.27,575.77) {Upper Funnel Conversion Outcomes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,196.28) rectangle (361.35,392.56);

\path[] (  0.00,196.28) rectangle (361.35,392.56);
\end{scope}
\begin{scope}
\path[clip] ( 42.27,226.56) rectangle (355.85,371.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.27,226.56) rectangle (355.85,371.56);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,241.67) --
	(355.85,241.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,255.84) --
	(355.85,255.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,267.09) --
	(355.85,267.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,280.12) --
	(355.85,280.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,299.35) --
	(355.85,299.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,324.76) --
	(355.85,324.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,355.24) --
	(355.85,355.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.26,226.56) --
	( 86.26,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.91,226.56) --
	(146.91,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.55,226.56) --
	(207.55,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.19,226.56) --
	(268.19,371.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.83,226.56) --
	(328.83,371.56);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,233.69) --
	(355.85,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,249.65) --
	(355.85,249.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,262.03) --
	(355.85,262.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,272.14) --
	(355.85,272.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,288.10) --
	(355.85,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,310.59) --
	(355.85,310.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,338.93) --
	(355.85,338.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,371.54) --
	(355.85,371.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,226.56) --
	( 55.94,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,226.56) --
	(116.59,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.23,226.56) --
	(177.23,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.87,226.56) --
	(237.87,371.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.51,226.56) --
	(298.51,371.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,253.34) --
	( 56.58,253.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55,253.34) --
	( 56.55,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,233.15) --
	( 56.58,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13,255.06) --
	( 57.19,255.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.16,255.06) --
	( 57.16,237.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13,237.82) --
	( 57.19,237.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.73,248.99) --
	( 57.79,248.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.76,248.99) --
	( 57.76,243.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.73,243.39) --
	( 57.79,243.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,250.05) --
	( 58.40,250.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.37,250.05) --
	( 58.37,242.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,242.39) --
	( 58.40,242.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,249.56) --
	( 59.01,249.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.98,249.56) --
	( 58.98,245.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,245.16) --
	( 59.01,245.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.55,250.29) --
	( 59.61,250.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.58,250.29) --
	( 59.58,244.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.55,244.99) --
	( 59.61,244.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.16,249.83) --
	( 60.22,249.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.19,249.83) --
	( 60.19,245.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.16,245.42) --
	( 60.22,245.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.76,253.42) --
	( 60.83,253.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.80,253.42) --
	( 60.80,242.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.76,242.42) --
	( 60.83,242.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.37,251.41) --
	( 61.43,251.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.40,251.41) --
	( 61.40,244.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.37,244.28) --
	( 61.43,244.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.98,250.20) --
	( 62.04,250.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.01,250.20) --
	( 62.01,246.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.98,246.02) --
	( 62.04,246.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,253.82) --
	( 62.64,253.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.61,253.82) --
	( 62.61,243.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,243.63) --
	( 62.64,243.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,250.52) --
	( 63.25,250.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.22,250.52) --
	( 63.22,246.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,246.95) --
	( 63.25,246.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,251.10) --
	( 63.86,251.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.83,251.10) --
	( 63.83,246.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,246.34) --
	( 63.86,246.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40,251.15) --
	( 64.46,251.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43,251.15) --
	( 64.43,246.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40,246.27) --
	( 64.46,246.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01,251.14) --
	( 65.07,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.04,251.14) --
	( 65.04,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01,246.37) --
	( 65.07,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62,251.36) --
	( 65.68,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.65,251.36) --
	( 65.65,246.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62,246.49) --
	( 65.68,246.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.22,252.24) --
	( 66.28,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.25,252.24) --
	( 66.25,246.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.22,246.05) --
	( 66.28,246.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.83,250.73) --
	( 66.89,250.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.86,250.73) --
	( 66.86,247.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.83,247.47) --
	( 66.89,247.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.44,251.98) --
	( 67.50,251.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.47,251.98) --
	( 67.47,246.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.44,246.71) --
	( 67.50,246.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,251.79) --
	( 68.10,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07,251.79) --
	( 68.07,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.04,246.79) --
	( 68.10,246.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65,250.18) --
	( 68.71,250.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.68,250.18) --
	( 68.68,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65,248.33) --
	( 68.71,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25,253.98) --
	( 69.32,253.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.29,253.98) --
	( 69.29,244.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25,244.94) --
	( 69.32,244.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,251.36) --
	( 69.92,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.89,251.36) --
	( 69.89,247.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,247.30) --
	( 69.92,247.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47,250.05) --
	( 70.53,250.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50,250.05) --
	( 70.50,248.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47,248.61) --
	( 70.53,248.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.07,252.25) --
	( 71.13,252.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.10,252.25) --
	( 71.10,246.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.07,246.55) --
	( 71.13,246.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.68,249.84) --
	( 71.74,249.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.71,249.84) --
	( 71.71,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.68,248.88) --
	( 71.74,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29,250.70) --
	( 72.35,250.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.32,250.70) --
	( 72.32,248.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29,248.05) --
	( 72.35,248.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,250.28) --
	( 72.95,250.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.92,250.28) --
	( 72.92,248.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,248.54) --
	( 72.95,248.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.50,251.95) --
	( 73.56,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.53,251.95) --
	( 73.53,246.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.50,246.86) --
	( 73.56,246.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11,249.69) --
	( 74.17,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.14,249.69) --
	( 74.14,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.11,249.18) --
	( 74.17,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,249.94) --
	( 74.77,249.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.74,249.94) --
	( 74.74,249.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71,249.01) --
	( 74.77,249.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32,250.06) --
	( 75.38,250.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35,250.06) --
	( 75.35,248.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32,248.91) --
	( 75.38,248.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93,249.83) --
	( 75.99,249.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.96,249.83) --
	( 75.96,249.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.93,249.17) --
	( 75.99,249.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.53,250.09) --
	( 76.59,250.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.56,250.09) --
	( 76.56,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.53,248.89) --
	( 76.59,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.14,249.77) --
	( 77.20,249.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.17,249.77) --
	( 77.17,249.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.14,249.28) --
	( 77.20,249.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74,250.20) --
	( 77.81,250.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.77,250.20) --
	( 77.77,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74,248.88) --
	( 77.81,248.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,252.17) --
	( 78.41,252.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.38,252.17) --
	( 78.38,247.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,247.22) --
	( 78.41,247.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.96,252.61) --
	( 79.02,252.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.99,252.61) --
	( 78.99,246.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.96,246.75) --
	( 79.02,246.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56,251.18) --
	( 79.62,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.59,251.18) --
	( 79.59,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56,248.19) --
	( 79.62,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17,250.69) --
	( 80.23,250.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.20,250.69) --
	( 80.20,248.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17,248.65) --
	( 80.23,248.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78,250.10) --
	( 80.84,250.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.81,250.10) --
	( 80.81,249.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78,249.22) --
	( 80.84,249.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38,251.14) --
	( 81.44,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.41,251.14) --
	( 81.41,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.38,248.33) --
	( 81.44,248.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99,253.11) --
	( 82.05,253.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.02,253.11) --
	( 82.02,246.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99,246.64) --
	( 82.05,246.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60,250.42) --
	( 82.66,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.63,250.42) --
	( 82.63,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.60,249.16) --
	( 82.66,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.20,250.90) --
	( 83.26,250.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.23,250.90) --
	( 83.23,248.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.20,248.80) --
	( 83.26,248.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,250.25) --
	( 83.87,250.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84,250.25) --
	( 83.84,249.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,249.43) --
	( 83.87,249.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,251.22) --
	( 84.48,251.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.45,251.22) --
	( 84.45,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,248.56) --
	( 84.48,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,252.35) --
	( 85.08,252.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.05,252.35) --
	( 85.05,247.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,247.28) --
	( 85.08,247.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.63,251.20) --
	( 85.69,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.66,251.20) --
	( 85.66,248.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.63,248.66) --
	( 85.69,248.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23,250.56) --
	( 86.30,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.26,250.56) --
	( 86.26,249.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23,249.27) --
	( 86.30,249.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.84,250.89) --
	( 86.90,250.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.87,250.89) --
	( 86.87,248.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.84,248.92) --
	( 86.90,248.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.45,254.93) --
	( 87.51,254.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48,254.93) --
	( 87.48,245.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.45,245.13) --
	( 87.51,245.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.05,253.05) --
	( 88.11,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.08,253.05) --
	( 88.08,246.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.05,246.98) --
	( 88.11,246.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66,250.51) --
	( 88.72,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.69,250.51) --
	( 88.69,249.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66,249.41) --
	( 88.72,249.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.27,251.58) --
	( 89.33,251.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30,251.58) --
	( 89.30,248.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.27,248.50) --
	( 89.33,248.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,250.51) --
	( 89.93,250.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.90,250.51) --
	( 89.90,249.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,249.49) --
	( 89.93,249.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.48,250.99) --
	( 90.54,250.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.51,250.99) --
	( 90.51,249.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.48,249.06) --
	( 90.54,249.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.09,250.92) --
	( 91.15,250.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12,250.92) --
	( 91.12,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.09,249.18) --
	( 91.15,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.69,252.80) --
	( 91.75,252.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.72,252.80) --
	( 91.72,247.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.69,247.38) --
	( 91.75,247.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30,250.74) --
	( 92.36,250.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,250.74) --
	( 92.33,249.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30,249.38) --
	( 92.36,249.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.91,250.84) --
	( 92.97,250.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.94,250.84) --
	( 92.94,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.91,249.19) --
	( 92.97,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.51,252.39) --
	( 93.57,252.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.54,252.39) --
	( 93.54,247.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.51,247.94) --
	( 93.57,247.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.12,250.80) --
	( 94.18,250.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.15,250.80) --
	( 94.15,249.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.12,249.33) --
	( 94.18,249.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.72,251.41) --
	( 94.78,251.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,251.41) --
	( 94.75,248.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.72,248.90) --
	( 94.78,248.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.33,251.60) --
	( 95.39,251.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.36,251.60) --
	( 95.36,248.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.33,248.77) --
	( 95.39,248.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.94,251.02) --
	( 96.00,251.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.97,251.02) --
	( 95.97,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.94,249.19) --
	( 96.00,249.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54,252.96) --
	( 96.60,252.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.57,252.96) --
	( 96.57,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54,247.45) --
	( 96.60,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.15,251.34) --
	( 97.21,251.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.18,251.34) --
	( 97.18,248.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.15,248.84) --
	( 97.21,248.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76,250.68) --
	( 97.82,250.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.79,250.68) --
	( 97.79,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.76,249.60) --
	( 97.82,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.36,253.78) --
	( 98.42,253.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.39,253.78) --
	( 98.39,246.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.36,246.89) --
	( 98.42,246.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.97,251.22) --
	( 99.03,251.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.00,251.22) --
	( 99.00,249.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.97,249.15) --
	( 99.03,249.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.58,253.77) --
	( 99.64,253.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.61,253.77) --
	( 99.61,246.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.58,246.78) --
	( 99.64,246.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.18,251.67) --
	(100.24,251.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,251.67) --
	(100.21,248.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.18,248.82) --
	(100.24,248.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.79,250.68) --
	(100.85,250.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.82,250.68) --
	(100.82,249.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.79,249.80) --
	(100.85,249.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.39,250.81) --
	(101.46,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.43,250.81) --
	(101.43,249.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.39,249.71) --
	(101.46,249.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.00,251.25) --
	(102.06,251.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.03,251.25) --
	(102.03,249.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.00,249.32) --
	(102.06,249.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.61,251.49) --
	(102.67,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.64,251.49) --
	(102.64,249.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.61,249.12) --
	(102.67,249.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.21,252.46) --
	(103.27,252.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.24,252.46) --
	(103.24,248.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.21,248.12) --
	(103.27,248.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.82,251.77) --
	(103.88,251.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.85,251.77) --
	(103.85,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.82,248.89) --
	(103.88,248.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.43,250.64) --
	(104.49,250.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.46,250.64) --
	(104.46,250.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.43,250.04) --
	(104.49,250.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.03,251.43) --
	(105.09,251.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06,251.43) --
	(105.06,249.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.03,249.26) --
	(105.09,249.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,251.42) --
	(105.70,251.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.67,251.42) --
	(105.67,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,249.31) --
	(105.70,249.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,251.11) --
	(106.31,251.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.28,251.11) --
	(106.28,249.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25,249.80) --
	(106.31,249.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.85,251.36) --
	(106.91,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.88,251.36) --
	(106.88,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.85,249.47) --
	(106.91,249.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.46,251.23) --
	(107.52,251.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49,251.23) --
	(107.49,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.46,249.72) --
	(107.52,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07,251.34) --
	(108.13,251.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.10,251.34) --
	(108.10,249.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07,249.68) --
	(108.13,249.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.67,254.31) --
	(108.73,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.70,254.31) --
	(108.70,247.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.67,247.09) --
	(108.73,247.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.28,253.39) --
	(109.34,253.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.31,253.39) --
	(109.31,247.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.28,247.82) --
	(109.34,247.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,251.92) --
	(109.95,251.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.91,251.92) --
	(109.91,249.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,249.09) --
	(109.95,249.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49,252.81) --
	(110.55,252.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.52,252.81) --
	(110.52,248.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49,248.41) --
	(110.55,248.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10,251.29) --
	(111.16,251.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.13,251.29) --
	(111.13,249.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.10,249.90) --
	(111.16,249.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,251.61) --
	(111.76,251.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.73,251.61) --
	(111.73,249.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70,249.62) --
	(111.76,249.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.31,254.22) --
	(112.37,254.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.34,254.22) --
	(112.34,247.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.31,247.40) --
	(112.37,247.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92,253.90) --
	(112.98,253.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.95,253.90) --
	(112.95,247.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92,247.58) --
	(112.98,247.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,251.49) --
	(113.58,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.55,251.49) --
	(113.55,249.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,249.91) --
	(113.58,249.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13,253.17) --
	(114.19,253.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16,253.17) --
	(114.16,248.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.13,248.27) --
	(114.19,248.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.74,251.11) --
	(114.80,251.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.77,251.11) --
	(114.77,250.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.74,250.46) --
	(114.80,250.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.34,252.09) --
	(115.40,252.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.37,252.09) --
	(115.37,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.34,249.47) --
	(115.40,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,253.34) --
	(116.01,253.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.98,253.34) --
	(115.98,248.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,248.28) --
	(116.01,248.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56,255.32) --
	(116.62,255.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,255.32) --
	(116.59,246.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56,246.52) --
	(116.62,246.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,251.18) --
	(117.22,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.19,251.18) --
	(117.19,250.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,250.57) --
	(117.22,250.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77,252.07) --
	(117.83,252.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.80,252.07) --
	(117.80,249.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77,249.78) --
	(117.83,249.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.37,252.33) --
	(118.44,252.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.40,252.33) --
	(118.40,249.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.37,249.37) --
	(118.44,249.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.98,254.09) --
	(119.04,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.01,254.09) --
	(119.01,247.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.98,247.88) --
	(119.04,247.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59,252.28) --
	(119.65,252.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62,252.28) --
	(119.62,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59,249.60) --
	(119.65,249.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.19,252.37) --
	(120.25,252.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.22,252.37) --
	(120.22,249.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.19,249.62) --
	(120.25,249.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.80,251.44) --
	(120.86,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.83,251.44) --
	(120.83,250.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.80,250.58) --
	(120.86,250.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.41,251.94) --
	(121.47,251.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.44,251.94) --
	(121.44,250.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.41,250.22) --
	(121.47,250.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.01,251.87) --
	(122.07,251.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.04,251.87) --
	(122.04,250.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.01,250.30) --
	(122.07,250.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.62,255.27) --
	(122.68,255.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.65,255.27) --
	(122.65,247.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.62,247.13) --
	(122.68,247.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.23,253.45) --
	(123.29,253.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.26,253.45) --
	(123.26,248.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.23,248.83) --
	(123.29,248.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.83,253.56) --
	(123.89,253.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.86,253.56) --
	(123.86,248.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.83,248.75) --
	(123.89,248.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.44,251.99) --
	(124.50,251.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47,251.99) --
	(124.47,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.44,250.42) --
	(124.50,250.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05,253.76) --
	(125.11,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.08,253.76) --
	(125.08,248.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05,248.69) --
	(125.11,248.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.65,255.89) --
	(125.71,255.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.68,255.89) --
	(125.68,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.65,246.66) --
	(125.71,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.26,253.23) --
	(126.32,253.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.29,253.23) --
	(126.29,249.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.26,249.47) --
	(126.32,249.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.86,252.55) --
	(126.92,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89,252.55) --
	(126.89,250.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.86,250.00) --
	(126.92,250.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.47,252.85) --
	(127.53,252.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.50,252.85) --
	(127.50,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.47,249.69) --
	(127.53,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08,251.95) --
	(128.14,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,251.95) --
	(128.11,250.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08,250.67) --
	(128.14,250.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.68,252.44) --
	(128.74,252.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.71,252.44) --
	(128.71,250.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.68,250.25) --
	(128.74,250.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.29,251.98) --
	(129.35,251.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.32,251.98) --
	(129.32,250.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.29,250.92) --
	(129.35,250.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90,252.10) --
	(129.96,252.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.93,252.10) --
	(129.93,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90,250.81) --
	(129.96,250.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,253.45) --
	(130.56,253.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.53,253.45) --
	(130.53,249.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,249.44) --
	(130.56,249.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11,252.22) --
	(131.17,252.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.14,252.22) --
	(131.14,250.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11,250.73) --
	(131.17,250.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.72,255.45) --
	(131.78,255.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.75,255.45) --
	(131.75,247.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.72,247.49) --
	(131.78,247.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.32,252.17) --
	(132.38,252.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.35,252.17) --
	(132.35,250.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.32,250.83) --
	(132.38,250.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93,253.25) --
	(132.99,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.96,253.25) --
	(132.96,249.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93,249.87) --
	(132.99,249.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.53,254.18) --
	(133.60,254.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.57,254.18) --
	(133.57,248.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.53,248.98) --
	(133.60,248.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.14,253.09) --
	(134.20,253.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17,253.09) --
	(134.17,249.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.14,249.97) --
	(134.20,249.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.75,255.49) --
	(134.81,255.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.78,255.49) --
	(134.78,248.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.75,248.14) --
	(134.81,248.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.35,252.43) --
	(135.41,252.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.38,252.43) --
	(135.38,250.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.35,250.94) --
	(135.41,250.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.96,255.94) --
	(136.02,255.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.99,255.94) --
	(135.99,247.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.96,247.65) --
	(136.02,247.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,252.42) --
	(136.63,252.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.60,252.42) --
	(136.60,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,251.20) --
	(136.63,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17,252.56) --
	(137.23,252.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.20,252.56) --
	(137.20,251.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17,251.14) --
	(137.23,251.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.78,254.15) --
	(137.84,254.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.81,254.15) --
	(137.81,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.78,249.54) --
	(137.84,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.39,254.44) --
	(138.45,254.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.42,254.44) --
	(138.42,249.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.39,249.27) --
	(138.45,249.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99,252.65) --
	(139.05,252.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.02,252.65) --
	(139.02,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99,251.18) --
	(139.05,251.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.60,265.58) --
	(139.66,265.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.63,265.58) --
	(139.63,240.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.60,240.74) --
	(139.66,240.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.21,253.28) --
	(140.27,253.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.24,253.28) --
	(140.24,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.21,250.56) --
	(140.27,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81,254.28) --
	(140.87,254.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.84,254.28) --
	(140.84,249.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.81,249.72) --
	(140.87,249.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.42,255.49) --
	(141.48,255.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.45,255.49) --
	(141.45,248.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.42,248.59) --
	(141.48,248.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.02,256.77) --
	(142.09,256.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.06,256.77) --
	(142.06,247.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.02,247.34) --
	(142.09,247.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,252.56) --
	(142.69,252.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.66,252.56) --
	(142.66,251.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,251.61) --
	(142.69,251.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.24,254.36) --
	(143.30,254.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.27,254.36) --
	(143.27,249.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.24,249.85) --
	(143.30,249.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,256.31) --
	(143.90,256.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.87,256.31) --
	(143.87,248.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84,248.05) --
	(143.90,248.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.45,253.64) --
	(144.51,253.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.48,253.64) --
	(144.48,250.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.45,250.95) --
	(144.51,250.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,255.72) --
	(145.12,255.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.09,255.72) --
	(145.09,249.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,249.14) --
	(145.12,249.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.66,255.52) --
	(145.72,255.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.69,255.52) --
	(145.69,249.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.66,249.35) --
	(145.72,249.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.27,254.15) --
	(146.33,254.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.30,254.15) --
	(146.30,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.27,250.71) --
	(146.33,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.88,254.47) --
	(146.94,254.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.91,254.47) --
	(146.91,250.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.88,250.39) --
	(146.94,250.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.48,254.63) --
	(147.54,254.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51,254.63) --
	(147.51,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.48,250.42) --
	(147.54,250.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09,253.80) --
	(148.15,253.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.12,253.80) --
	(148.12,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09,251.20) --
	(148.15,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.70,253.01) --
	(148.76,253.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.73,253.01) --
	(148.73,252.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.70,252.07) --
	(148.76,252.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.30,254.93) --
	(149.36,254.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33,254.93) --
	(149.33,250.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.30,250.50) --
	(149.36,250.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,256.14) --
	(149.97,256.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.94,256.14) --
	(149.94,249.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,249.05) --
	(149.97,249.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.51,253.40) --
	(150.58,253.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.54,253.40) --
	(150.54,251.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.51,251.90) --
	(150.58,251.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12,257.72) --
	(151.18,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.15,257.72) --
	(151.15,248.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12,248.30) --
	(151.18,248.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.73,254.47) --
	(151.79,254.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,254.47) --
	(151.76,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.73,251.20) --
	(151.79,251.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.33,253.68) --
	(152.39,253.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.36,253.68) --
	(152.36,251.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.33,251.77) --
	(152.39,251.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.94,253.31) --
	(153.00,253.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,253.31) --
	(152.97,252.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.94,252.42) --
	(153.00,252.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.55,256.91) --
	(153.61,256.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,256.91) --
	(153.58,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.55,249.18) --
	(153.61,249.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15,254.09) --
	(154.21,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.18,254.09) --
	(154.18,251.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15,251.87) --
	(154.21,251.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.76,254.06) --
	(154.82,254.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.79,254.06) --
	(154.79,251.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.76,251.88) --
	(154.82,251.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,253.62) --
	(155.43,253.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.40,253.62) --
	(155.40,252.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,252.49) --
	(155.43,252.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.97,254.22) --
	(156.03,254.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.00,254.22) --
	(156.00,252.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.97,252.18) --
	(156.03,252.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.58,254.83) --
	(156.64,254.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.61,254.83) --
	(156.61,251.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.58,251.51) --
	(156.64,251.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19,257.85) --
	(157.25,257.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.22,257.85) --
	(157.22,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19,249.18) --
	(157.25,249.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,255.46) --
	(157.85,255.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82,255.46) --
	(157.82,251.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,251.19) --
	(157.85,251.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40,254.96) --
	(158.46,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.43,254.96) --
	(158.43,251.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.40,251.83) --
	(158.46,251.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00,257.47) --
	(159.07,257.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.03,257.47) --
	(159.03,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00,249.54) --
	(159.07,249.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.61,258.93) --
	(159.67,258.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.64,258.93) --
	(159.64,248.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.61,248.49) --
	(159.67,248.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.22,267.53) --
	(160.28,267.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.25,267.53) --
	(160.25,242.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.22,242.31) --
	(160.28,242.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.82,261.25) --
	(160.88,261.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85,261.25) --
	(160.85,246.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.82,246.66) --
	(160.88,246.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.43,254.36) --
	(161.49,254.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.46,254.36) --
	(161.46,253.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.43,253.09) --
	(161.49,253.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04,254.98) --
	(162.10,254.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.07,254.98) --
	(162.07,252.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04,252.65) --
	(162.10,252.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.64,254.38) --
	(162.70,254.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.67,254.38) --
	(162.67,253.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.64,253.19) --
	(162.70,253.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25,256.20) --
	(163.31,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.28,256.20) --
	(163.28,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25,251.49) --
	(163.31,251.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86,255.99) --
	(163.92,255.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.89,255.99) --
	(163.89,251.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86,251.92) --
	(163.92,251.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.46,256.10) --
	(164.52,256.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.49,256.10) --
	(164.49,251.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.46,251.72) --
	(164.52,251.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.07,254.62) --
	(165.13,254.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.10,254.62) --
	(165.10,253.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.07,253.14) --
	(165.13,253.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.67,256.76) --
	(165.74,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.71,256.76) --
	(165.71,251.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.67,251.27) --
	(165.74,251.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.28,260.95) --
	(166.34,260.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.31,260.95) --
	(166.31,247.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.28,247.49) --
	(166.34,247.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.89,256.61) --
	(166.95,256.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.92,256.61) --
	(166.92,251.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.89,251.46) --
	(166.95,251.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.49,257.39) --
	(167.55,257.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.52,257.39) --
	(167.52,251.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.49,251.04) --
	(167.55,251.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.10,254.99) --
	(168.16,254.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.13,254.99) --
	(168.13,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.10,253.25) --
	(168.16,253.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.71,258.92) --
	(168.77,258.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.74,258.92) --
	(168.74,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.71,249.16) --
	(168.77,249.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31,256.01) --
	(169.37,256.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.34,256.01) --
	(169.34,252.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31,252.57) --
	(169.37,252.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92,256.06) --
	(169.98,256.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.95,256.06) --
	(169.95,252.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92,252.72) --
	(169.98,252.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.53,256.68) --
	(170.59,256.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.56,256.68) --
	(170.56,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.53,252.24) --
	(170.59,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,255.75) --
	(171.19,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.16,255.75) --
	(171.16,253.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,253.04) --
	(171.19,253.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.74,255.32) --
	(171.80,255.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.77,255.32) --
	(171.77,253.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.74,253.49) --
	(171.80,253.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.35,254.98) --
	(172.41,254.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.38,254.98) --
	(172.38,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.35,253.95) --
	(172.41,253.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.95,257.37) --
	(173.01,257.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,257.37) --
	(172.98,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.95,251.95) --
	(173.01,251.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.56,256.70) --
	(173.62,256.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.59,256.70) --
	(173.59,252.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.56,252.62) --
	(173.62,252.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.16,256.01) --
	(174.23,256.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.20,256.01) --
	(174.20,253.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.16,253.36) --
	(174.23,253.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.77,259.18) --
	(174.83,259.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.80,259.18) --
	(174.80,250.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.77,250.32) --
	(174.83,250.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.38,255.57) --
	(175.44,255.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,255.57) --
	(175.41,254.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.38,254.20) --
	(175.44,254.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.98,258.27) --
	(176.04,258.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.01,258.27) --
	(176.01,251.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.98,251.76) --
	(176.04,251.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.59,255.94) --
	(176.65,255.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.62,255.94) --
	(176.62,253.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.59,253.91) --
	(176.65,253.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.20,255.56) --
	(177.26,255.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.23,255.56) --
	(177.23,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.20,254.55) --
	(177.26,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.80,258.23) --
	(177.86,258.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83,258.23) --
	(177.83,251.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.80,251.68) --
	(177.86,251.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41,256.22) --
	(178.47,256.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.44,256.22) --
	(178.44,254.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41,254.07) --
	(178.47,254.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02,258.18) --
	(179.08,258.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.05,258.18) --
	(179.05,252.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02,252.50) --
	(179.08,252.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,262.22) --
	(179.68,262.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.65,262.22) --
	(179.65,248.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,248.56) --
	(179.68,248.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.23,255.99) --
	(180.29,255.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.26,255.99) --
	(180.26,254.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.23,254.71) --
	(180.29,254.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84,256.46) --
	(180.90,256.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.87,256.46) --
	(180.87,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84,254.40) --
	(180.90,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.44,259.45) --
	(181.50,259.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.47,259.45) --
	(181.47,251.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.44,251.74) --
	(181.50,251.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.05,257.10) --
	(182.11,257.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.08,257.10) --
	(182.08,254.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.05,254.02) --
	(182.11,254.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,259.62) --
	(182.72,259.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.68,259.62) --
	(182.68,251.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,251.62) --
	(182.72,251.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.26,257.36) --
	(183.32,257.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.29,257.36) --
	(183.29,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.26,254.09) --
	(183.32,254.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87,256.87) --
	(183.93,256.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.90,256.87) --
	(183.90,254.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87,254.56) --
	(183.93,254.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.47,259.47) --
	(184.53,259.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.50,259.47) --
	(184.50,252.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.47,252.26) --
	(184.53,252.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,256.91) --
	(185.14,256.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.11,256.91) --
	(185.11,254.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,254.76) --
	(185.14,254.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.69,260.31) --
	(185.75,260.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.72,260.31) --
	(185.72,252.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.69,252.03) --
	(185.75,252.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.29,256.87) --
	(186.35,256.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32,256.87) --
	(186.32,255.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.29,255.35) --
	(186.35,255.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.90,259.71) --
	(186.96,259.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.93,259.71) --
	(186.93,253.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.90,253.48) --
	(186.96,253.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.51,259.59) --
	(187.57,259.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.54,259.59) --
	(187.54,253.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.51,253.78) --
	(187.57,253.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.11,257.11) --
	(188.17,257.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.14,257.11) --
	(188.14,256.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.11,256.28) --
	(188.17,256.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.72,262.28) --
	(188.78,262.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.75,262.28) --
	(188.75,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.72,252.24) --
	(188.78,252.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.33,258.27) --
	(189.39,258.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.36,258.27) --
	(189.36,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.33,256.09) --
	(189.39,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.93,257.58) --
	(189.99,257.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96,257.58) --
	(189.96,256.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.93,256.71) --
	(189.99,256.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54,272.68) --
	(190.60,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.57,272.68) --
	(190.57,244.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54,244.05) --
	(190.60,244.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.14,259.88) --
	(191.21,259.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.17,259.88) --
	(191.17,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.14,254.55) --
	(191.21,254.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,258.62) --
	(191.81,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78,258.62) --
	(191.78,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75,256.38) --
	(191.81,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.36,259.01) --
	(192.42,259.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.39,259.01) --
	(192.39,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.36,256.09) --
	(192.42,256.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,258.91) --
	(193.02,258.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.99,258.91) --
	(192.99,256.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.96,256.96) --
	(193.02,256.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57,260.72) --
	(193.63,260.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.60,260.72) --
	(193.60,255.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57,255.46) --
	(193.63,255.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.18,259.82) --
	(194.24,259.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21,259.82) --
	(194.21,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.18,256.64) --
	(194.24,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.78,260.52) --
	(194.84,260.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.81,260.52) --
	(194.81,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.78,256.08) --
	(194.84,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.39,262.54) --
	(195.45,262.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42,262.54) --
	(195.42,254.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.39,254.58) --
	(195.45,254.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.00,260.89) --
	(196.06,260.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03,260.89) --
	(196.03,256.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.00,256.15) --
	(196.06,256.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.60,263.72) --
	(196.66,263.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,263.72) --
	(196.63,253.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.60,253.52) --
	(196.66,253.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.21,260.01) --
	(197.27,260.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.24,260.01) --
	(197.24,257.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.21,257.25) --
	(197.27,257.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.81,261.70) --
	(197.88,261.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85,261.70) --
	(197.85,255.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.81,255.89) --
	(197.88,255.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.42,259.80) --
	(198.48,259.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.45,259.80) --
	(198.45,257.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.42,257.79) --
	(198.48,257.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,261.11) --
	(199.09,261.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,261.11) --
	(199.06,256.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.03,256.62) --
	(199.09,256.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.63,259.53) --
	(199.69,259.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.66,259.53) --
	(199.66,258.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.63,258.50) --
	(199.69,258.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24,263.55) --
	(200.30,263.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.27,263.55) --
	(200.27,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24,254.31) --
	(200.30,254.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.85,263.10) --
	(200.91,263.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.88,263.10) --
	(200.88,254.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.85,254.90) --
	(200.91,254.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.45,263.33) --
	(201.51,263.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.48,263.33) --
	(201.48,255.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.45,255.40) --
	(201.51,255.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,266.12) --
	(202.12,266.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.09,266.12) --
	(202.09,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,253.05) --
	(202.12,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.67,262.04) --
	(202.73,262.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.70,262.04) --
	(202.70,256.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.67,256.55) --
	(202.73,256.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.27,264.23) --
	(203.33,264.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.30,264.23) --
	(203.30,255.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.27,255.09) --
	(203.33,255.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.88,262.81) --
	(203.94,262.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.91,262.81) --
	(203.91,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.88,256.38) --
	(203.94,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.49,263.06) --
	(204.55,263.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.52,263.06) --
	(204.52,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.49,256.20) --
	(204.55,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.09,260.56) --
	(205.15,260.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.12,260.56) --
	(205.12,258.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.09,258.49) --
	(205.15,258.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.70,262.37) --
	(205.76,262.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.73,262.37) --
	(205.73,256.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.70,256.84) --
	(205.76,256.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.30,261.27) --
	(206.37,261.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,261.27) --
	(206.34,258.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.30,258.21) --
	(206.37,258.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.91,260.89) --
	(206.97,260.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.94,260.89) --
	(206.94,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.91,258.85) --
	(206.97,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.52,260.73) --
	(207.58,260.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55,260.73) --
	(207.55,259.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.52,259.00) --
	(207.58,259.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.12,263.22) --
	(208.18,263.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15,263.22) --
	(208.15,257.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.12,257.07) --
	(208.18,257.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.73,260.91) --
	(208.79,260.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.76,260.91) --
	(208.76,259.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.73,259.21) --
	(208.79,259.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.34,262.55) --
	(209.40,262.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.37,262.55) --
	(209.37,257.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.34,257.91) --
	(209.40,257.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,262.73) --
	(210.00,262.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.97,262.73) --
	(209.97,257.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.94,257.55) --
	(210.00,257.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,262.84) --
	(210.61,262.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.58,262.84) --
	(210.58,257.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.55,257.81) --
	(210.61,257.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.16,263.93) --
	(211.22,263.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.19,263.93) --
	(211.19,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.16,256.94) --
	(211.22,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.76,262.40) --
	(211.82,262.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.79,262.40) --
	(211.79,258.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.76,258.20) --
	(211.82,258.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.37,262.52) --
	(212.43,262.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.40,262.52) --
	(212.40,258.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.37,258.47) --
	(212.43,258.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.98,262.73) --
	(213.04,262.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.01,262.73) --
	(213.01,258.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.98,258.19) --
	(213.04,258.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.58,265.41) --
	(213.64,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.61,265.41) --
	(213.61,255.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.58,255.73) --
	(213.64,255.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19,261.84) --
	(214.25,261.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.22,261.84) --
	(214.22,260.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19,260.80) --
	(214.25,260.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,264.46) --
	(214.86,264.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.82,264.46) --
	(214.82,258.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,258.77) --
	(214.86,258.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.40,267.91) --
	(215.46,267.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.43,267.91) --
	(215.43,255.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.40,255.85) --
	(215.46,255.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,266.20) --
	(216.07,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.04,266.20) --
	(216.04,258.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,258.08) --
	(216.07,258.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,267.33) --
	(216.67,267.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.64,267.33) --
	(216.64,257.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,257.44) --
	(216.67,257.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,264.89) --
	(217.28,264.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.25,264.89) --
	(217.25,260.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,260.55) --
	(217.28,260.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.83,266.30) --
	(217.89,266.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86,266.30) --
	(217.86,260.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.83,260.62) --
	(217.89,260.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.43,266.16) --
	(218.49,266.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.46,266.16) --
	(218.46,261.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.43,261.12) --
	(218.49,261.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,269.54) --
	(219.10,269.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.07,269.54) --
	(219.07,258.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.04,258.44) --
	(219.10,258.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.65,271.65) --
	(219.71,271.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.68,271.65) --
	(219.68,256.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.65,256.54) --
	(219.71,256.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.25,268.69) --
	(220.31,268.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.28,268.69) --
	(220.28,259.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.25,259.57) --
	(220.31,259.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.86,266.46) --
	(220.92,266.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.89,266.46) --
	(220.89,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.86,261.78) --
	(220.92,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.47,270.05) --
	(221.53,270.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.50,270.05) --
	(221.50,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.47,258.62) --
	(221.53,258.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,267.57) --
	(222.13,267.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,267.57) --
	(222.10,261.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.07,261.44) --
	(222.13,261.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.68,266.99) --
	(222.74,266.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.71,266.99) --
	(222.71,262.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.68,262.26) --
	(222.74,262.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.28,269.06) --
	(223.35,269.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.31,269.06) --
	(223.31,260.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.28,260.08) --
	(223.35,260.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.89,268.35) --
	(223.95,268.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.92,268.35) --
	(223.92,261.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.89,261.06) --
	(223.95,261.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.50,266.47) --
	(224.56,266.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.53,266.47) --
	(224.53,263.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.50,263.04) --
	(224.56,263.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.10,265.66) --
	(225.16,265.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.13,265.66) --
	(225.13,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.10,264.09) --
	(225.16,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.71,268.51) --
	(225.77,268.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.74,268.51) --
	(225.74,261.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.71,261.41) --
	(225.77,261.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.32,268.20) --
	(226.38,268.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.35,268.20) --
	(226.35,262.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.32,262.14) --
	(226.38,262.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.92,267.03) --
	(226.98,267.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,267.03) --
	(226.95,263.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.92,263.02) --
	(226.98,263.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.53,268.56) --
	(227.59,268.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.56,268.56) --
	(227.56,262.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.53,262.16) --
	(227.59,262.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.14,268.83) --
	(228.20,268.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.17,268.83) --
	(228.17,262.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.14,262.01) --
	(228.20,262.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.74,269.55) --
	(228.80,269.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.77,269.55) --
	(228.77,261.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.74,261.36) --
	(228.80,261.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.35,269.28) --
	(229.41,269.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.38,269.28) --
	(229.38,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.35,261.78) --
	(229.41,261.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.96,266.74) --
	(230.02,266.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.99,266.74) --
	(229.99,264.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.96,264.25) --
	(230.02,264.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.56,268.12) --
	(230.62,268.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.59,268.12) --
	(230.59,263.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.56,263.10) --
	(230.62,263.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.17,268.98) --
	(231.23,268.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20,268.98) --
	(231.20,262.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.17,262.43) --
	(231.23,262.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.77,269.32) --
	(231.83,269.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.80,269.32) --
	(231.80,262.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.77,262.30) --
	(231.83,262.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.38,267.23) --
	(232.44,267.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.41,267.23) --
	(232.41,264.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.38,264.55) --
	(232.44,264.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99,267.90) --
	(233.05,267.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.02,267.90) --
	(233.02,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99,264.45) --
	(233.05,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59,267.15) --
	(233.65,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.62,267.15) --
	(233.62,265.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59,265.13) --
	(233.65,265.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.20,274.82) --
	(234.26,274.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.23,274.82) --
	(234.23,258.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.20,258.48) --
	(234.26,258.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,266.62) --
	(234.87,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,266.62) --
	(234.84,265.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,265.80) --
	(234.87,265.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.41,269.54) --
	(235.47,269.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,269.54) --
	(235.44,263.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.41,263.11) --
	(235.47,263.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.02,270.04) --
	(236.08,270.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.05,270.04) --
	(236.05,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.02,262.71) --
	(236.08,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.63,269.29) --
	(236.69,269.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.66,269.29) --
	(236.66,263.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.63,263.37) --
	(236.69,263.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.23,266.90) --
	(237.29,266.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.26,266.90) --
	(237.26,266.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.23,266.13) --
	(237.29,266.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.84,270.19) --
	(237.90,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.87,270.19) --
	(237.87,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.84,263.28) --
	(237.90,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.44,271.22) --
	(238.51,271.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.48,271.22) --
	(238.48,262.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.44,262.79) --
	(238.51,262.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.05,272.29) --
	(239.11,272.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.08,272.29) --
	(239.08,262.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.05,262.12) --
	(239.11,262.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66,270.38) --
	(239.72,270.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.69,270.38) --
	(239.69,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66,264.60) --
	(239.72,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.26,271.13) --
	(240.32,271.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.29,271.13) --
	(240.29,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.26,263.86) --
	(240.32,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,270.17) --
	(240.93,270.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.90,270.17) --
	(240.90,265.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,265.00) --
	(240.93,265.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.48,270.91) --
	(241.54,270.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.51,270.91) --
	(241.51,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.48,264.07) --
	(241.54,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.08,270.29) --
	(242.14,270.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.11,270.29) --
	(242.11,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.08,264.96) --
	(242.14,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.69,270.67) --
	(242.75,270.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.72,270.67) --
	(242.72,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.69,264.81) --
	(242.75,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.30,269.04) --
	(243.36,269.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.33,269.04) --
	(243.33,266.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.30,266.54) --
	(243.36,266.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.90,270.46) --
	(243.96,270.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.93,270.46) --
	(243.93,265.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.90,265.11) --
	(243.96,265.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.51,272.29) --
	(244.57,272.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.54,272.29) --
	(244.54,263.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.51,263.66) --
	(244.57,263.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12,273.13) --
	(245.18,273.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.15,273.13) --
	(245.15,262.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12,262.76) --
	(245.18,262.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.72,269.76) --
	(245.78,269.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.75,269.76) --
	(245.75,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.72,266.20) --
	(245.78,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.33,271.40) --
	(246.39,271.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.36,271.40) --
	(246.36,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.33,264.81) --
	(246.39,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.93,272.31) --
	(247.00,272.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.96,272.31) --
	(246.96,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.93,264.96) --
	(247.00,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.54,271.77) --
	(247.60,271.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.57,271.77) --
	(247.57,265.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.54,265.63) --
	(247.60,265.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.15,270.56) --
	(248.21,270.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.18,270.56) --
	(248.18,267.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.15,267.29) --
	(248.21,267.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.75,270.58) --
	(248.81,270.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.78,270.58) --
	(248.78,267.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.75,267.42) --
	(248.81,267.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.36,270.73) --
	(249.42,270.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.39,270.73) --
	(249.39,267.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.36,267.25) --
	(249.42,267.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97,273.55) --
	(250.03,273.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.00,273.55) --
	(250.00,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97,264.96) --
	(250.03,264.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,272.22) --
	(250.63,272.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.60,272.22) --
	(250.60,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,267.15) --
	(250.63,267.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,272.18) --
	(251.24,272.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.21,272.18) --
	(251.21,267.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,267.55) --
	(251.24,267.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.79,273.97) --
	(251.85,273.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,273.97) --
	(251.82,266.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.79,266.12) --
	(251.85,266.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,272.68) --
	(252.45,272.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.42,272.68) --
	(252.42,267.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.39,267.26) --
	(252.45,267.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.00,273.25) --
	(253.06,273.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.03,273.25) --
	(253.03,267.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.00,267.43) --
	(253.06,267.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.61,274.63) --
	(253.67,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.64,274.63) --
	(253.64,266.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.61,266.59) --
	(253.67,266.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.21,277.20) --
	(254.27,277.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.24,277.20) --
	(254.24,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.21,264.45) --
	(254.27,264.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.82,276.07) --
	(254.88,276.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.85,276.07) --
	(254.85,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.82,265.51) --
	(254.88,265.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.42,272.05) --
	(255.49,272.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.45,272.05) --
	(255.45,269.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.42,269.30) --
	(255.49,269.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03,276.52) --
	(256.09,276.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,276.52) --
	(256.06,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03,265.21) --
	(256.09,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.64,273.35) --
	(256.70,273.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67,273.35) --
	(256.67,268.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.64,268.12) --
	(256.70,268.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.24,273.76) --
	(257.30,273.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.27,273.76) --
	(257.27,268.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.24,268.03) --
	(257.30,268.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.85,271.75) --
	(257.91,271.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.88,271.75) --
	(257.88,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.85,269.97) --
	(257.91,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.46,275.89) --
	(258.52,275.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.49,275.89) --
	(258.49,266.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.46,266.16) --
	(258.52,266.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.06,273.15) --
	(259.12,273.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.09,273.15) --
	(259.09,268.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.06,268.49) --
	(259.12,268.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67,275.95) --
	(259.73,275.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.70,275.95) --
	(259.70,266.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67,266.68) --
	(259.73,266.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.28,274.30) --
	(260.34,274.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.31,274.30) --
	(260.31,268.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.28,268.20) --
	(260.34,268.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.88,276.68) --
	(260.94,276.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.91,276.68) --
	(260.91,266.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.88,266.35) --
	(260.94,266.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49,282.32) --
	(261.55,282.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.52,282.32) --
	(261.52,263.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49,263.25) --
	(261.55,263.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.10,273.41) --
	(262.16,273.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.13,273.41) --
	(262.13,271.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.10,271.21) --
	(262.16,271.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.70,274.42) --
	(262.76,274.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73,274.42) --
	(262.73,270.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.70,270.34) --
	(262.76,270.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,275.21) --
	(263.37,275.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.34,275.21) --
	(263.34,270.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,270.11) --
	(263.37,270.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.91,276.05) --
	(263.97,276.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.94,276.05) --
	(263.94,270.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.91,270.74) --
	(263.97,270.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.52,279.06) --
	(264.58,279.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.55,279.06) --
	(264.55,268.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.52,268.09) --
	(264.58,268.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.13,277.33) --
	(265.19,277.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.16,277.33) --
	(265.16,269.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.13,269.65) --
	(265.19,269.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,279.53) --
	(265.79,279.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.76,279.53) --
	(265.76,268.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.73,268.45) --
	(265.79,268.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.34,276.94) --
	(266.40,276.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,276.94) --
	(266.37,270.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.34,270.47) --
	(266.40,270.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.95,279.12) --
	(267.01,279.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.98,279.12) --
	(266.98,268.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.95,268.89) --
	(267.01,268.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.55,282.39) --
	(267.61,282.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.58,282.39) --
	(267.58,266.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.55,266.33) --
	(267.61,266.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.16,279.40) --
	(268.22,279.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.19,279.40) --
	(268.19,269.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.16,269.24) --
	(268.22,269.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.77,278.39) --
	(268.83,278.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.80,278.39) --
	(268.80,270.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.77,270.31) --
	(268.83,270.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.37,277.17) --
	(269.43,277.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.40,277.17) --
	(269.40,271.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.37,271.56) --
	(269.43,271.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.98,278.78) --
	(270.04,278.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.01,278.78) --
	(270.01,270.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.98,270.17) --
	(270.04,270.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,277.40) --
	(270.65,277.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.62,277.40) --
	(270.62,271.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.58,271.96) --
	(270.65,271.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.19,276.81) --
	(271.25,276.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.22,276.81) --
	(271.22,273.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.19,273.06) --
	(271.25,273.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.80,277.77) --
	(271.86,277.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.83,277.77) --
	(271.83,272.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.80,272.05) --
	(271.86,272.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.40,279.94) --
	(272.46,279.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.43,279.94) --
	(272.43,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.40,270.39) --
	(272.46,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.01,278.53) --
	(273.07,278.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.04,278.53) --
	(273.04,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.01,271.88) --
	(273.07,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.62,281.59) --
	(273.68,281.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.65,281.59) --
	(273.65,271.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.62,271.17) --
	(273.68,271.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.22,280.98) --
	(274.28,280.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.25,280.98) --
	(274.25,272.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.22,272.25) --
	(274.28,272.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.83,282.55) --
	(274.89,282.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.86,282.55) --
	(274.86,271.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.83,271.31) --
	(274.89,271.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.44,279.74) --
	(275.50,279.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.47,279.74) --
	(275.47,273.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.44,273.87) --
	(275.50,273.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.04,278.78) --
	(276.10,278.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.07,278.78) --
	(276.07,274.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.04,274.73) --
	(276.10,274.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.65,280.25) --
	(276.71,280.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.68,280.25) --
	(276.68,273.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.65,273.78) --
	(276.71,273.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.26,279.94) --
	(277.32,279.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.29,279.94) --
	(277.29,274.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.26,274.32) --
	(277.32,274.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.86,279.13) --
	(277.92,279.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.89,279.13) --
	(277.89,275.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.86,275.43) --
	(277.92,275.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.47,283.67) --
	(278.53,283.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.50,283.67) --
	(278.50,273.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.47,273.04) --
	(278.53,273.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.07,279.36) --
	(279.14,279.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.11,279.36) --
	(279.11,277.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.07,277.02) --
	(279.14,277.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68,286.50) --
	(279.74,286.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.71,286.50) --
	(279.71,271.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.68,271.18) --
	(279.74,271.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.29,281.08) --
	(280.35,281.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.32,281.08) --
	(280.32,276.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.29,276.42) --
	(280.35,276.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,280.07) --
	(280.95,280.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.92,280.07) --
	(280.92,277.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.89,277.41) --
	(280.95,277.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.50,288.90) --
	(281.56,288.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.53,288.90) --
	(281.53,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.50,269.97) --
	(281.56,269.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11,284.02) --
	(282.17,284.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14,284.02) --
	(282.14,276.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.11,276.32) --
	(282.17,276.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71,284.32) --
	(282.77,284.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.74,284.32) --
	(282.74,276.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71,276.13) --
	(282.77,276.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.32,286.66) --
	(283.38,286.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.35,286.66) --
	(283.35,274.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.32,274.33) --
	(283.38,274.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,285.06) --
	(283.99,285.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.96,285.06) --
	(283.96,276.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,276.73) --
	(283.99,276.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53,285.92) --
	(284.59,285.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.56,285.92) --
	(284.56,277.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53,277.01) --
	(284.59,277.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.14,287.08) --
	(285.20,287.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.17,287.08) --
	(285.17,275.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.14,275.96) --
	(285.20,275.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.75,284.62) --
	(285.81,284.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.78,284.62) --
	(285.78,278.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.75,278.23) --
	(285.81,278.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35,288.03) --
	(286.41,288.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.38,288.03) --
	(286.38,276.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35,276.30) --
	(286.41,276.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.96,285.74) --
	(287.02,285.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.99,285.74) --
	(286.99,279.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.96,279.20) --
	(287.02,279.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.56,285.93) --
	(287.63,285.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.59,285.93) --
	(287.59,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.56,279.22) --
	(287.63,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.17,287.18) --
	(288.23,287.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.20,287.18) --
	(288.20,278.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.17,278.14) --
	(288.23,278.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78,288.37) --
	(288.84,288.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.81,288.37) --
	(288.81,277.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78,277.46) --
	(288.84,277.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.38,284.87) --
	(289.44,284.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.41,284.87) --
	(289.41,280.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.38,280.64) --
	(289.44,280.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,286.56) --
	(290.05,286.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.02,286.56) --
	(290.02,279.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.99,279.14) --
	(290.05,279.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.60,292.81) --
	(290.66,292.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.63,292.81) --
	(290.63,275.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.60,275.29) --
	(290.66,275.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.20,287.07) --
	(291.26,287.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23,287.07) --
	(291.23,279.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.20,279.66) --
	(291.26,279.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,286.95) --
	(291.87,286.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84,286.95) --
	(291.84,281.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.81,281.35) --
	(291.87,281.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.42,285.95) --
	(292.48,285.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.45,285.95) --
	(292.45,282.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.42,282.72) --
	(292.48,282.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.02,288.22) --
	(293.08,288.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.05,288.22) --
	(293.05,280.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.02,280.66) --
	(293.08,280.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.63,287.59) --
	(293.69,287.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.66,287.59) --
	(293.66,283.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.63,283.07) --
	(293.69,283.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.24,288.78) --
	(294.30,288.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.27,288.78) --
	(294.27,282.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.24,282.30) --
	(294.30,282.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.84,288.19) --
	(294.90,288.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.87,288.19) --
	(294.87,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.84,283.58) --
	(294.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.45,289.69) --
	(295.51,289.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,289.69) --
	(295.48,282.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.45,282.56) --
	(295.51,282.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.05,290.38) --
	(296.12,290.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.08,290.38) --
	(296.08,282.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.05,282.46) --
	(296.12,282.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.66,290.13) --
	(296.72,290.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.69,290.13) --
	(296.69,282.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.66,282.97) --
	(296.72,282.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,290.80) --
	(297.33,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.30,290.80) --
	(297.30,282.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.27,282.42) --
	(297.33,282.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.87,289.50) --
	(297.93,289.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.90,289.50) --
	(297.90,284.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.87,284.85) --
	(297.93,284.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.48,291.89) --
	(298.54,291.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.51,291.89) --
	(298.51,282.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.48,282.45) --
	(298.54,282.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.09,290.50) --
	(299.15,290.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.12,290.50) --
	(299.12,284.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.09,284.09) --
	(299.15,284.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.69,291.52) --
	(299.75,291.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72,291.52) --
	(299.72,284.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.69,284.62) --
	(299.75,284.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.30,290.84) --
	(300.36,290.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.33,290.84) --
	(300.33,285.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.30,285.26) --
	(300.36,285.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.91,294.58) --
	(300.97,294.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.94,294.58) --
	(300.94,283.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.91,283.89) --
	(300.97,283.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.51,290.02) --
	(301.57,290.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.54,290.02) --
	(301.54,288.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.51,288.11) --
	(301.57,288.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12,295.63) --
	(302.18,295.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.15,295.63) --
	(302.15,283.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.12,283.62) --
	(302.18,283.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.72,292.63) --
	(302.79,292.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.76,292.63) --
	(302.76,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.72,288.10) --
	(302.79,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.33,292.97) --
	(303.39,292.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.36,292.97) --
	(303.36,288.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.33,288.33) --
	(303.39,288.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.94,294.09) --
	(304.00,294.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.97,294.09) --
	(303.97,288.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.94,288.12) --
	(304.00,288.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.54,296.93) --
	(304.60,296.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.57,296.93) --
	(304.57,285.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.54,285.78) --
	(304.60,285.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.15,293.02) --
	(305.21,293.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,293.02) --
	(305.18,290.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.15,290.17) --
	(305.21,290.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.76,299.67) --
	(305.82,299.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.79,299.67) --
	(305.79,284.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.76,284.16) --
	(305.82,284.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.36,296.93) --
	(306.42,296.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.39,296.93) --
	(306.39,289.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.36,289.85) --
	(306.42,289.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,296.67) --
	(307.03,296.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.00,296.67) --
	(307.00,290.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,290.62) --
	(307.03,290.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.58,298.78) --
	(307.64,298.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.61,298.78) --
	(307.61,290.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.58,290.45) --
	(307.64,290.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.18,296.96) --
	(308.24,296.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.21,296.96) --
	(308.21,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.18,294.02) --
	(308.24,294.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.79,300.51) --
	(308.85,300.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.82,300.51) --
	(308.82,292.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.79,292.72) --
	(308.85,292.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,306.23) --
	(309.46,306.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.43,306.23) --
	(309.43,288.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40,288.38) --
	(309.46,288.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.00,302.46) --
	(310.06,302.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.03,302.46) --
	(310.03,291.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.00,291.68) --
	(310.06,291.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.61,299.10) --
	(310.67,299.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.64,299.10) --
	(310.64,295.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.61,295.35) --
	(310.67,295.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.21,299.73) --
	(311.28,299.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.25,299.73) --
	(311.25,294.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.21,294.91) --
	(311.28,294.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.82,299.95) --
	(311.88,299.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.85,299.95) --
	(311.85,296.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.82,296.27) --
	(311.88,296.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.43,303.32) --
	(312.49,303.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.46,303.32) --
	(312.46,293.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.43,293.77) --
	(312.49,293.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.03,300.14) --
	(313.09,300.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.06,300.14) --
	(313.06,296.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.03,296.86) --
	(313.09,296.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.64,299.87) --
	(313.70,299.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.67,299.87) --
	(313.67,298.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.64,298.25) --
	(313.70,298.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.25,302.68) --
	(314.31,302.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.28,302.68) --
	(314.28,298.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.25,298.23) --
	(314.31,298.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85,304.33) --
	(314.91,304.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.88,304.33) --
	(314.88,297.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85,297.59) --
	(314.91,297.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.46,304.68) --
	(315.52,304.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.49,304.68) --
	(315.49,298.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.46,298.92) --
	(315.52,298.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.07,304.46) --
	(316.13,304.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.10,304.46) --
	(316.10,299.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.07,299.77) --
	(316.13,299.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.67,305.53) --
	(316.73,305.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.70,305.53) --
	(316.70,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.67,300.07) --
	(316.73,300.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28,307.12) --
	(317.34,307.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.31,307.12) --
	(317.31,299.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28,299.39) --
	(317.34,299.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.89,310.74) --
	(317.95,310.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92,310.74) --
	(317.92,296.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.89,296.73) --
	(317.95,296.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.49,308.94) --
	(318.55,308.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52,308.94) --
	(318.52,301.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.49,301.29) --
	(318.55,301.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.10,309.59) --
	(319.16,309.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.13,309.59) --
	(319.13,302.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.10,302.12) --
	(319.16,302.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.70,311.26) --
	(319.77,311.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.73,311.26) --
	(319.73,304.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.70,304.35) --
	(319.77,304.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.31,309.25) --
	(320.37,309.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.34,309.25) --
	(320.34,306.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.31,306.33) --
	(320.37,306.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.92,321.50) --
	(320.98,321.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.95,321.50) --
	(320.95,298.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.92,298.00) --
	(320.98,298.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.52,311.20) --
	(321.58,311.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.55,311.20) --
	(321.55,305.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.52,305.98) --
	(321.58,305.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.13,315.47) --
	(322.19,315.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.16,315.47) --
	(322.16,302.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.13,302.62) --
	(322.19,302.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,311.07) --
	(322.80,311.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.77,311.07) --
	(322.77,306.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,306.66) --
	(322.80,306.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.34,311.41) --
	(323.40,311.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.37,311.41) --
	(323.37,307.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.34,307.41) --
	(323.40,307.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.95,313.56) --
	(324.01,313.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.98,313.56) --
	(323.98,305.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.95,305.63) --
	(324.01,305.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.56,315.62) --
	(324.62,315.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.59,315.62) --
	(324.59,308.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.56,308.94) --
	(324.62,308.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.16,319.25) --
	(325.22,319.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.19,319.25) --
	(325.19,306.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.16,306.61) --
	(325.22,306.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.77,315.53) --
	(325.83,315.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.80,315.53) --
	(325.80,310.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.77,310.04) --
	(325.83,310.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.38,315.83) --
	(326.44,315.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.41,315.83) --
	(326.41,309.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.38,309.75) --
	(326.44,309.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.98,316.33) --
	(327.04,316.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.01,316.33) --
	(327.01,310.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.98,310.34) --
	(327.04,310.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59,318.42) --
	(327.65,318.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.62,318.42) --
	(327.62,309.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59,309.08) --
	(327.65,309.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.19,317.75) --
	(328.26,317.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.22,317.75) --
	(328.22,310.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.19,310.90) --
	(328.26,310.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.80,316.60) --
	(328.86,316.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.83,316.60) --
	(328.83,312.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.80,312.95) --
	(328.86,312.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.41,317.50) --
	(329.47,317.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.44,317.50) --
	(329.44,312.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.41,312.31) --
	(329.47,312.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.01,322.18) --
	(330.07,322.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.04,322.18) --
	(330.04,309.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.01,309.44) --
	(330.07,309.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.62,319.92) --
	(330.68,319.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.65,319.92) --
	(330.65,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.62,312.38) --
	(330.68,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.23,318.80) --
	(331.29,318.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.26,318.80) --
	(331.26,314.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.23,314.03) --
	(331.29,314.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.83,320.05) --
	(331.89,320.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.86,320.05) --
	(331.86,315.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.83,315.04) --
	(331.89,315.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.44,320.22) --
	(332.50,320.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.47,320.22) --
	(332.47,315.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.44,315.90) --
	(332.50,315.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.05,321.95) --
	(333.11,321.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.08,321.95) --
	(333.08,315.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.05,315.17) --
	(333.11,315.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.65,329.01) --
	(333.71,329.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.68,329.01) --
	(333.68,315.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.65,315.57) --
	(333.71,315.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.26,328.38) --
	(334.32,328.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.29,328.38) --
	(334.29,316.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.26,316.78) --
	(334.32,316.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.86,327.84) --
	(334.93,327.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.90,327.84) --
	(334.90,318.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.86,318.18) --
	(334.93,318.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.47,328.80) --
	(335.53,328.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.50,328.80) --
	(335.50,317.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.47,317.85) --
	(335.53,317.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.08,335.93) --
	(336.14,335.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.11,335.93) --
	(336.11,314.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.08,314.09) --
	(336.14,314.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.68,332.32) --
	(336.74,332.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.71,332.32) --
	(336.71,322.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.68,322.99) --
	(336.74,322.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.29,336.64) --
	(337.35,336.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.32,336.64) --
	(337.32,329.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.29,329.50) --
	(337.35,329.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.90,335.40) --
	(337.96,335.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.93,335.40) --
	(337.93,331.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.90,331.82) --
	(337.96,331.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.50,337.20) --
	(338.56,337.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.53,337.20) --
	(338.53,331.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.50,331.44) --
	(338.56,331.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.11,339.05) --
	(339.17,339.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.14,339.05) --
	(339.14,333.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.11,333.23) --
	(339.17,333.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.72,357.65) --
	(339.78,357.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.75,357.65) --
	(339.75,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.72,350.37) --
	(339.78,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.32,360.94) --
	(340.38,360.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.35,360.94) --
	(340.35,353.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.32,353.69) --
	(340.38,353.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.93,364.96) --
	(340.99,364.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.96,364.96) --
	(340.96,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.93,355.45) --
	(340.99,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.54,364.04) --
	(341.60,364.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.57,364.04) --
	(341.57,358.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.54,358.38) --
	(341.60,358.38);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.55,242.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.16,245.71) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.76,246.16) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.37,246.18) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.98,247.39) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.58,247.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.19,247.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.80,247.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.40,247.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.01,248.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.61,248.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.22,248.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.83,248.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.43,248.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04,248.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.65,248.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25,248.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.86,249.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.47,249.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.07,249.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.68,249.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.29,249.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.89,249.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.50,249.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.10,249.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.71,249.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.32,249.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.92,249.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.53,249.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.14,249.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.74,249.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.35,249.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.96,249.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.56,249.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.17,249.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77,249.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38,249.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.99,249.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.59,249.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.20,249.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81,249.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.41,249.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02,249.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63,249.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23,249.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,249.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.45,249.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.05,249.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66,249.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.26,249.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.87,249.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.48,249.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.08,249.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,249.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30,249.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90,249.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.51,250.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.12,250.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.72,250.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,250.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.94,250.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.54,250.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.15,250.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.75,250.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.36,250.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.97,250.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.57,250.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.18,250.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.79,250.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.39,250.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.00,250.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61,250.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.21,250.23) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82,250.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.43,250.25) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.03,250.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.64,250.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24,250.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.85,250.30) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.46,250.33) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.06,250.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.67,250.35) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.28,250.43) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.88,250.46) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.49,250.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.10,250.51) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.70,250.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.31,250.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.91,250.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.52,250.60) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.13,250.60) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,250.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34,250.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.95,250.68) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.55,250.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.16,250.78) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.77,250.78) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.37,250.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.98,250.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.59,250.86) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.19,250.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,250.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.40,250.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01,250.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.62,250.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22,250.99) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.83,251.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.44,251.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.04,251.06) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.65,251.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,251.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.86,251.17) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.47,251.22) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.08,251.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.68,251.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.29,251.28) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.89,251.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.50,251.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.11,251.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.71,251.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.32,251.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.93,251.46) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.53,251.46) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.14,251.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.75,251.50) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.35,251.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.96,251.54) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57,251.55) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.17,251.57) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.78,251.65) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,251.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99,251.73) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60,251.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,251.84) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.81,251.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.42,251.89) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.02,251.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.63,251.91) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.24,251.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.84,251.98) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.45,252.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.06,252.02) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66,252.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.27,252.13) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87,252.23) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.48,252.27) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.09,252.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.69,252.40) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.30,252.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.91,252.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51,252.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.12,252.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.73,252.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.33,252.58) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.94,252.59) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.54,252.68) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.15,252.75) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,252.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.36,252.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,252.87) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58,252.92) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.18,252.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.79,252.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.40,253.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.00,253.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.61,253.20) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.22,253.28) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,253.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.43,253.34) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.03,253.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.64,253.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.25,253.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.85,253.58) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.46,253.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.07,253.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.67,253.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.28,253.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.89,253.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.49,253.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.10,253.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.71,253.93) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.31,253.96) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.92,253.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.52,254.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.13,254.13) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.74,254.21) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.34,254.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.95,254.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.56,254.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16,254.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77,254.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.38,254.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.98,254.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.59,254.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.20,254.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.80,254.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.41,254.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.01,254.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.62,254.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.23,255.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.83,255.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.44,255.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05,255.24) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.65,255.30) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.26,255.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.87,255.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.47,255.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.08,255.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.68,255.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.29,255.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.90,255.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.50,255.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.11,255.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.72,256.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.32,256.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.93,256.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.54,256.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14,256.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,257.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36,257.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96,257.14) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.57,257.26) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.17,257.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.78,257.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.39,257.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.99,257.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60,258.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.21,258.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.81,258.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.42,258.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.03,258.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.63,258.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.24,258.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.85,258.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.45,258.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.06,258.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.66,259.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.27,259.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.88,259.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.48,259.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.09,259.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.70,259.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.30,259.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.91,259.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.52,259.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.12,259.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.73,259.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34,259.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94,259.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,259.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.15,259.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.76,260.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.37,260.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.97,260.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.58,260.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,260.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.79,260.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40,260.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.01,260.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,260.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.22,261.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.82,261.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.43,261.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.04,262.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64,262.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.25,262.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.86,263.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,263.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.07,263.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.68,263.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.28,264.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.89,264.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.50,264.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,264.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.71,264.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.31,264.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.92,264.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53,264.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.13,264.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.74,264.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.35,264.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.95,265.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.56,265.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.17,265.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.77,265.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.38,265.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.99,265.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.59,265.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.20,265.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.80,265.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.41,265.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.02,266.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.62,266.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.23,266.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.84,266.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.44,266.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.05,266.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.66,266.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.26,266.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.87,266.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.48,266.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.08,267.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.69,267.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.29,267.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.90,267.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.51,267.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.11,267.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.72,267.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.33,267.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.93,267.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.54,267.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.15,267.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.75,268.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.36,268.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.96,268.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.57,268.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.18,268.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.78,268.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.39,268.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.00,269.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.60,269.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.21,269.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.82,269.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.42,269.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.03,270.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.64,270.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.24,270.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.85,270.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.45,270.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06,270.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.67,270.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.27,270.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.88,270.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.49,270.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.09,270.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.70,271.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.31,271.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.91,271.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.52,272.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.13,272.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.73,272.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.34,272.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.94,273.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.55,273.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.16,273.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.76,273.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.37,273.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.98,273.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.58,274.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.19,274.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.80,274.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.40,274.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.01,274.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.62,274.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.22,274.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.83,274.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.43,274.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.04,275.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.65,276.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.25,276.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.86,276.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.47,276.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.07,276.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.68,276.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.29,276.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.89,277.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.50,278.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.11,278.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.71,278.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.32,278.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.92,278.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.53,278.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.14,280.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.74,280.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.35,280.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.96,280.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.56,281.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.17,281.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.78,281.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.38,281.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.99,282.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.59,282.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.20,282.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.81,282.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.41,282.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.02,282.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.63,283.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.23,283.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.84,283.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.45,284.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.05,284.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.66,285.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.27,285.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.87,285.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.48,286.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.08,286.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69,286.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.30,286.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.90,287.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.51,287.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.12,287.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.72,287.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.33,287.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.94,288.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.54,289.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.15,289.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.76,290.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.36,290.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.97,290.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.57,291.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.18,291.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.79,291.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,293.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.00,293.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.61,294.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.21,295.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.82,296.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.43,296.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.03,297.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.64,297.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.25,297.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.85,298.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.46,298.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.06,298.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.67,299.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.28,300.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.88,300.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.49,301.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.10,302.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.70,302.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.31,303.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92,303.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.52,304.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13,305.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.73,307.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.34,307.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.95,308.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.55,308.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.16,308.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.77,308.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.37,309.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.98,309.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.59,312.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.19,312.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.80,312.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.41,312.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.01,313.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.62,313.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.22,314.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.83,314.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.44,314.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.04,315.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.65,316.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.26,316.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.86,317.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.47,318.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.08,318.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.68,322.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.29,322.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.90,322.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.50,323.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.11,324.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.71,327.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.32,333.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.93,333.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.53,334.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.14,336.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.75,353.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.35,357.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.96,359.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.57,361.20) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,230.66) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,246.62) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,259.00) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,269.11) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,285.07) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,307.56) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,335.90) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,368.51) {8.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,233.69) --
	( 42.27,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,249.65) --
	( 42.27,249.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,262.03) --
	( 42.27,262.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,272.14) --
	( 42.27,272.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,288.10) --
	( 42.27,288.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,310.59) --
	( 42.27,310.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,338.93) --
	( 42.27,338.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,371.54) --
	( 42.27,371.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,223.81) --
	( 55.94,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.59,223.81) --
	(116.59,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.23,223.81) --
	(177.23,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.87,223.81) --
	(237.87,226.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.51,223.81) --
	(298.51,226.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.94,215.54) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.59,215.54) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.23,215.54) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.87,215.54) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.51,215.54) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (199.06,203.99) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,299.06) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.27,379.48) {Mid-Funnel Conversion Outcomes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,196.28);

\path[] (  0.00,  0.00) rectangle (361.35,196.28);
\end{scope}
\begin{scope}
\path[clip] ( 42.27, 43.82) rectangle (355.85,175.28);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.27, 43.82) rectangle (355.85,175.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 57.17) --
	(355.85, 57.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 72.08) --
	(355.85, 72.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 83.91) --
	(355.85, 83.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27, 97.63) --
	(355.85, 97.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,117.86) --
	(355.85,117.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,144.60) --
	(355.85,144.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.27,167.90) --
	(355.85,167.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.29, 43.82) --
	(104.29,175.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.75, 43.82) --
	(200.75,175.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.20, 43.82) --
	(297.20,175.28);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 48.77) --
	(355.85, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 65.56) --
	(355.85, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 78.59) --
	(355.85, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 89.23) --
	(355.85, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,106.02) --
	(355.85,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,129.69) --
	(355.85,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27,159.51) --
	(355.85,159.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 43.82) --
	( 56.06,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52, 43.82) --
	(152.52,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.97, 43.82) --
	(248.97,175.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.43, 43.82) --
	(345.43,175.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52, 69.59) --
	( 56.57, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 69.59) --
	( 56.54, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52, 49.80) --
	( 56.57, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00, 69.70) --
	( 57.05, 69.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.03, 69.70) --
	( 57.03, 50.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.00, 50.36) --
	( 57.05, 50.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48, 62.02) --
	( 57.53, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.51, 62.02) --
	( 57.51, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48, 59.22) --
	( 57.53, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.97, 64.69) --
	( 58.02, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.99, 64.69) --
	( 57.99, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.97, 58.51) --
	( 58.02, 58.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.45, 66.58) --
	( 58.50, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.47, 66.58) --
	( 58.47, 57.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.45, 57.06) --
	( 58.50, 57.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 66.95) --
	( 58.98, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 66.95) --
	( 58.96, 58.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93, 58.19) --
	( 58.98, 58.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41, 68.92) --
	( 59.46, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.44, 68.92) --
	( 59.44, 57.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41, 57.21) --
	( 59.46, 57.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 72.01) --
	( 59.94, 72.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.92, 72.01) --
	( 59.92, 55.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 55.10) --
	( 59.94, 55.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 68.36) --
	( 60.43, 68.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.40, 68.36) --
	( 60.40, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.38, 57.86) --
	( 60.43, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.86, 67.64) --
	( 60.91, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.88, 67.64) --
	( 60.88, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.86, 58.89) --
	( 60.91, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34, 66.83) --
	( 61.39, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.37, 66.83) --
	( 61.37, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34, 60.08) --
	( 61.39, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 66.46) --
	( 61.87, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85, 66.46) --
	( 61.85, 60.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 60.66) --
	( 61.87, 60.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 66.18) --
	( 62.36, 66.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.33, 66.18) --
	( 62.33, 61.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.31, 61.50) --
	( 62.36, 61.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.79, 69.24) --
	( 62.84, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.81, 69.24) --
	( 62.81, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.79, 58.51) --
	( 62.84, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 67.99) --
	( 63.32, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.30, 67.99) --
	( 63.30, 59.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.27, 59.90) --
	( 63.32, 59.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.75, 65.74) --
	( 63.80, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 65.74) --
	( 63.78, 62.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.75, 62.32) --
	( 63.80, 62.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.24, 66.88) --
	( 64.28, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.26, 66.88) --
	( 64.26, 61.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.24, 61.22) --
	( 64.28, 61.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 67.04) --
	( 64.77, 67.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.74, 67.04) --
	( 64.74, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 61.37) --
	( 64.77, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.20, 68.13) --
	( 65.25, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.23, 68.13) --
	( 65.23, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.20, 60.24) --
	( 65.25, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.68, 65.60) --
	( 65.73, 65.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.71, 65.60) --
	( 65.71, 62.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.68, 62.83) --
	( 65.73, 62.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 70.75) --
	( 66.21, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.19, 70.75) --
	( 66.19, 58.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.17, 58.12) --
	( 66.21, 58.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.65, 66.58) --
	( 66.70, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.67, 66.58) --
	( 66.67, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.65, 62.07) --
	( 66.70, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 66.22) --
	( 67.18, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 66.22) --
	( 67.15, 62.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 62.28) --
	( 67.18, 62.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 65.36) --
	( 67.66, 65.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.64, 65.36) --
	( 67.64, 63.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.61, 63.48) --
	( 67.66, 63.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.09, 68.61) --
	( 68.14, 68.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.12, 68.61) --
	( 68.12, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.09, 60.44) --
	( 68.14, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.58, 66.15) --
	( 68.63, 66.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.60, 66.15) --
	( 68.60, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.58, 62.82) --
	( 68.63, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 75.29) --
	( 69.11, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.08, 75.29) --
	( 69.08, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.06, 54.77) --
	( 69.11, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.54, 69.34) --
	( 69.59, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.57, 69.34) --
	( 69.57, 60.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.54, 60.18) --
	( 69.59, 60.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 66.95) --
	( 70.07, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.05, 66.95) --
	( 70.05, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 62.35) --
	( 70.07, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.51, 65.58) --
	( 70.55, 65.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.53, 65.58) --
	( 70.53, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.51, 63.80) --
	( 70.55, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99, 67.60) --
	( 71.04, 67.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.01, 67.60) --
	( 71.01, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99, 61.94) --
	( 71.04, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 73.21) --
	( 71.52, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.49, 73.21) --
	( 71.49, 57.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 57.08) --
	( 71.52, 57.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 71.72) --
	( 72.00, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 71.72) --
	( 71.98, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 58.58) --
	( 72.00, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.44, 67.69) --
	( 72.48, 67.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.46, 67.69) --
	( 72.46, 61.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.44, 61.99) --
	( 72.48, 61.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.92, 65.64) --
	( 72.97, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.94, 65.64) --
	( 72.94, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.92, 64.11) --
	( 72.97, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 67.36) --
	( 73.45, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 67.36) --
	( 73.42, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 62.51) --
	( 73.45, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.88, 66.42) --
	( 73.93, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.91, 66.42) --
	( 73.91, 63.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.88, 63.42) --
	( 73.93, 63.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.36, 68.09) --
	( 74.41, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39, 68.09) --
	( 74.39, 61.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.36, 61.55) --
	( 74.41, 61.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.85, 67.57) --
	( 74.89, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.87, 67.57) --
	( 74.87, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.85, 62.38) --
	( 74.89, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.33, 66.20) --
	( 75.38, 66.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35, 66.20) --
	( 75.35, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.33, 63.74) --
	( 75.38, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 70.85) --
	( 75.86, 70.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.84, 70.85) --
	( 75.84, 59.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.81, 59.62) --
	( 75.86, 59.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 68.47) --
	( 76.34, 68.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.32, 68.47) --
	( 76.32, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 61.60) --
	( 76.34, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.78, 65.73) --
	( 76.82, 65.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.80, 65.73) --
	( 76.80, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.78, 64.29) --
	( 76.82, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.26, 66.26) --
	( 77.31, 66.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.28, 66.26) --
	( 77.28, 63.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.26, 63.77) --
	( 77.31, 63.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 67.91) --
	( 77.79, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.76, 67.91) --
	( 77.76, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.74, 62.31) --
	( 77.79, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22, 66.82) --
	( 78.27, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.25, 66.82) --
	( 78.25, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22, 63.32) --
	( 78.27, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.70, 67.28) --
	( 78.75, 67.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.73, 67.28) --
	( 78.73, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.70, 62.92) --
	( 78.75, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 66.52) --
	( 79.24, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.21, 66.52) --
	( 79.21, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19, 63.55) --
	( 79.24, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.67, 65.64) --
	( 79.72, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69, 65.64) --
	( 79.69, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.67, 64.48) --
	( 79.72, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 66.63) --
	( 80.20, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.18, 66.63) --
	( 80.18, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 63.57) --
	( 80.20, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 66.80) --
	( 80.68, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 66.80) --
	( 80.66, 63.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 63.45) --
	( 80.68, 63.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.12, 66.75) --
	( 81.16, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.14, 66.75) --
	( 81.14, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.12, 63.56) --
	( 81.16, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.60, 70.73) --
	( 81.65, 70.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 70.73) --
	( 81.62, 59.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.60, 59.79) --
	( 81.65, 59.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 66.26) --
	( 82.13, 66.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.11, 66.26) --
	( 82.11, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.08, 64.17) --
	( 82.13, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.56, 66.70) --
	( 82.61, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.59, 66.70) --
	( 82.59, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.56, 63.74) --
	( 82.61, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.05, 65.86) --
	( 83.09, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.07, 65.86) --
	( 83.07, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.05, 64.57) --
	( 83.09, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.53, 67.42) --
	( 83.58, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.55, 67.42) --
	( 83.55, 63.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.53, 63.11) --
	( 83.58, 63.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 65.65) --
	( 84.06, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.03, 65.65) --
	( 84.03, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 64.90) --
	( 84.06, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.49, 66.82) --
	( 84.54, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52, 66.82) --
	( 84.52, 63.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.49, 63.62) --
	( 84.54, 63.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 66.33) --
	( 85.02, 66.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 66.33) --
	( 85.00, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 64.22) --
	( 85.02, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.46, 65.60) --
	( 85.51, 65.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 65.60) --
	( 85.48, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.46, 64.98) --
	( 85.51, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.94, 67.11) --
	( 85.99, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.96, 67.11) --
	( 85.96, 63.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.94, 63.53) --
	( 85.99, 63.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 65.92) --
	( 86.47, 65.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.45, 65.92) --
	( 86.45, 64.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 64.67) --
	( 86.47, 64.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.90, 65.68) --
	( 86.95, 65.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.93, 65.68) --
	( 86.93, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.90, 64.98) --
	( 86.95, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.39, 66.00) --
	( 87.43, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.41, 66.00) --
	( 87.41, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.39, 64.68) --
	( 87.43, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87, 66.65) --
	( 87.92, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.89, 66.65) --
	( 87.89, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87, 63.96) --
	( 87.92, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.35, 67.25) --
	( 88.40, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.37, 67.25) --
	( 88.37, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.35, 63.60) --
	( 88.40, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.83, 71.97) --
	( 88.88, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.86, 71.97) --
	( 88.86, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.83, 59.82) --
	( 88.88, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 67.00) --
	( 89.36, 67.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.34, 67.00) --
	( 89.34, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 63.71) --
	( 89.36, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 66.07) --
	( 89.85, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.82, 66.07) --
	( 89.82, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 64.77) --
	( 89.85, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 67.74) --
	( 90.33, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 67.74) --
	( 90.30, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 63.24) --
	( 90.33, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76, 66.15) --
	( 90.81, 66.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.79, 66.15) --
	( 90.79, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76, 64.69) --
	( 90.81, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 67.77) --
	( 91.29, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.27, 67.77) --
	( 91.27, 63.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24, 63.38) --
	( 91.29, 63.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.73, 65.88) --
	( 91.77, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.75, 65.88) --
	( 91.75, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.73, 65.05) --
	( 91.77, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 66.68) --
	( 92.26, 66.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.23, 66.68) --
	( 92.23, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 64.25) --
	( 92.26, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 66.98) --
	( 92.74, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.72, 66.98) --
	( 92.72, 64.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 64.05) --
	( 92.74, 64.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 69.94) --
	( 93.22, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.20, 69.94) --
	( 93.20, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 61.42) --
	( 93.22, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.66, 66.86) --
	( 93.70, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.68, 66.86) --
	( 93.68, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.66, 64.20) --
	( 93.70, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 65.96) --
	( 94.19, 65.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.16, 65.96) --
	( 94.16, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 65.06) --
	( 94.19, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.62, 67.89) --
	( 94.67, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64, 67.89) --
	( 94.64, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.62, 63.21) --
	( 94.67, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.10, 66.52) --
	( 95.15, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.13, 66.52) --
	( 95.13, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.10, 64.50) --
	( 95.15, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.58, 66.06) --
	( 95.63, 66.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.61, 66.06) --
	( 95.61, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.58, 65.03) --
	( 95.63, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.07, 70.49) --
	( 96.12, 70.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.09, 70.49) --
	( 96.09, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.07, 61.05) --
	( 96.12, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55, 66.75) --
	( 96.60, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.57, 66.75) --
	( 96.57, 64.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55, 64.38) --
	( 96.60, 64.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.03, 66.00) --
	( 97.08, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.06, 66.00) --
	( 97.06, 65.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.03, 65.15) --
	( 97.08, 65.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.51, 68.09) --
	( 97.56, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54, 68.09) --
	( 97.54, 63.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.51, 63.12) --
	( 97.56, 63.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00, 66.35) --
	( 98.04, 66.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.02, 66.35) --
	( 98.02, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00, 64.89) --
	( 98.04, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.48, 68.54) --
	( 98.53, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.50, 68.54) --
	( 98.50, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.48, 62.73) --
	( 98.53, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.96, 66.52) --
	( 99.01, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 66.52) --
	( 98.98, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.96, 64.75) --
	( 99.01, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.44, 66.65) --
	( 99.49, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47, 66.65) --
	( 99.47, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.44, 64.75) --
	( 99.49, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.93, 69.05) --
	( 99.97, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95, 69.05) --
	( 99.95, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.93, 62.27) --
	( 99.97, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.41, 66.63) --
	(100.46, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43, 66.63) --
	(100.43, 64.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.41, 64.71) --
	(100.46, 64.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.89, 66.17) --
	(100.94, 66.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.91, 66.17) --
	(100.91, 65.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.89, 65.18) --
	(100.94, 65.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 67.81) --
	(101.42, 67.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.40, 67.81) --
	(101.40, 63.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 63.72) --
	(101.42, 63.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.85, 66.83) --
	(101.90, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 66.83) --
	(101.88, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.85, 64.54) --
	(101.90, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.34, 68.03) --
	(102.38, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.36, 68.03) --
	(102.36, 63.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.34, 63.51) --
	(102.38, 63.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 67.18) --
	(102.87, 67.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.84, 67.18) --
	(102.84, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 64.31) --
	(102.87, 64.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 66.13) --
	(103.35, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.33, 66.13) --
	(103.33, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 65.27) --
	(103.35, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.78, 67.20) --
	(103.83, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.81, 67.20) --
	(103.81, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.78, 64.26) --
	(103.83, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 66.83) --
	(104.31, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29, 66.83) --
	(104.29, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 64.59) --
	(104.31, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.75, 73.67) --
	(104.80, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.77, 73.67) --
	(104.77, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.75, 58.62) --
	(104.80, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23, 66.84) --
	(105.28, 66.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.25, 66.84) --
	(105.25, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23, 64.66) --
	(105.28, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.71, 72.95) --
	(105.76, 72.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.74, 72.95) --
	(105.74, 59.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.71, 59.40) --
	(105.76, 59.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.19, 67.24) --
	(106.24, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.22, 67.24) --
	(106.22, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.19, 64.27) --
	(106.24, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.68, 66.40) --
	(106.73, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.70, 66.40) --
	(106.70, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.68, 65.09) --
	(106.73, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 72.58) --
	(107.21, 72.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.18, 72.58) --
	(107.18, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 59.45) --
	(107.21, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.64, 66.94) --
	(107.69, 66.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.67, 66.94) --
	(107.67, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.64, 64.60) --
	(107.69, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 67.00) --
	(108.17, 67.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.15, 67.00) --
	(108.15, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 64.48) --
	(108.17, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.61, 66.67) --
	(108.65, 66.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 66.67) --
	(108.63, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.61, 64.91) --
	(108.65, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.09, 66.89) --
	(109.14, 66.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.11, 66.89) --
	(109.11, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.09, 64.69) --
	(109.14, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 66.36) --
	(109.62, 66.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.60, 66.36) --
	(109.60, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 65.20) --
	(109.62, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 67.49) --
	(110.10, 67.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.08, 67.49) --
	(110.08, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 64.20) --
	(110.10, 64.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.54, 66.34) --
	(110.58, 66.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.56, 66.34) --
	(110.56, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.54, 65.27) --
	(110.58, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 69.02) --
	(111.07, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.04, 69.02) --
	(111.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 62.85) --
	(111.07, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.50, 66.47) --
	(111.55, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.52, 66.47) --
	(111.52, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.50, 65.19) --
	(111.55, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.98, 66.98) --
	(112.03, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.01, 66.98) --
	(112.01, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.98, 64.60) --
	(112.03, 64.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.46, 66.40) --
	(112.51, 66.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.49, 66.40) --
	(112.49, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.46, 65.31) --
	(112.51, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.95, 69.05) --
	(113.00, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.97, 69.05) --
	(112.97, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.95, 62.80) --
	(113.00, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 67.89) --
	(113.48, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.45, 67.89) --
	(113.45, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 63.80) --
	(113.48, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91, 67.35) --
	(113.96, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.94, 67.35) --
	(113.94, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91, 64.43) --
	(113.96, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.39, 67.15) --
	(114.44, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.42, 67.15) --
	(114.42, 64.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.39, 64.56) --
	(114.44, 64.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.88, 66.24) --
	(114.92, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.90, 66.24) --
	(114.90, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.88, 65.51) --
	(114.92, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36, 68.42) --
	(115.41, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.38, 68.42) --
	(115.38, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.36, 63.56) --
	(115.41, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.84, 66.41) --
	(115.89, 66.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.86, 66.41) --
	(115.86, 65.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.84, 65.32) --
	(115.89, 65.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.32, 67.13) --
	(116.37, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.35, 67.13) --
	(116.35, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.32, 64.68) --
	(116.37, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.81, 68.43) --
	(116.85, 68.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.83, 68.43) --
	(116.83, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.81, 63.69) --
	(116.85, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.29, 66.68) --
	(117.34, 66.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.31, 66.68) --
	(117.31, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.29, 65.23) --
	(117.34, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77, 66.95) --
	(117.82, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 66.95) --
	(117.79, 64.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77, 64.92) --
	(117.82, 64.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.25, 67.69) --
	(118.30, 67.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.28, 67.69) --
	(118.28, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.25, 64.22) --
	(118.30, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73, 67.25) --
	(118.78, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.76, 67.25) --
	(118.76, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.73, 64.72) --
	(118.78, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.22, 67.06) --
	(119.26, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.24, 67.06) --
	(119.24, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.22, 64.89) --
	(119.26, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.70, 69.09) --
	(119.75, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.72, 69.09) --
	(119.72, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.70, 63.01) --
	(119.75, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 71.85) --
	(120.23, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.21, 71.85) --
	(120.21, 60.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 60.48) --
	(120.23, 60.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.66, 66.66) --
	(120.71, 66.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.69, 66.66) --
	(120.69, 65.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.66, 65.41) --
	(120.71, 65.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.15, 68.50) --
	(121.19, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.17, 68.50) --
	(121.17, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.15, 63.68) --
	(121.19, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.63, 67.74) --
	(121.68, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.65, 67.74) --
	(121.65, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.63, 64.48) --
	(121.68, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.11, 67.44) --
	(122.16, 67.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.13, 67.44) --
	(122.13, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.11, 64.78) --
	(122.16, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 67.50) --
	(122.64, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.62, 67.50) --
	(122.62, 64.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 64.65) --
	(122.64, 64.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.07, 68.18) --
	(123.12, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.10, 68.18) --
	(123.10, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.07, 63.89) --
	(123.12, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.56, 68.45) --
	(123.61, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.58, 68.45) --
	(123.58, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.56, 63.90) --
	(123.61, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.04, 67.05) --
	(124.09, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.06, 67.05) --
	(124.06, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.04, 65.12) --
	(124.09, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.52, 66.99) --
	(124.57, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.55, 66.99) --
	(124.55, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.52, 65.23) --
	(124.57, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 66.87) --
	(125.05, 66.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.03, 66.87) --
	(125.03, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 65.38) --
	(125.05, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.49, 66.82) --
	(125.53, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.51, 66.82) --
	(125.51, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.49, 65.43) --
	(125.53, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.97, 66.75) --
	(126.02, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.99, 66.75) --
	(125.99, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.97, 65.48) --
	(126.02, 65.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.45, 66.60) --
	(126.50, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 66.60) --
	(126.47, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.45, 65.64) --
	(126.50, 65.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.93, 67.94) --
	(126.98, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 67.94) --
	(126.96, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.93, 64.35) --
	(126.98, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.42, 67.51) --
	(127.46, 67.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44, 67.51) --
	(127.44, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.42, 64.78) --
	(127.46, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.90, 67.06) --
	(127.95, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.92, 67.06) --
	(127.92, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.90, 65.33) --
	(127.95, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.38, 69.03) --
	(128.43, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.40, 69.03) --
	(128.40, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.38, 63.24) --
	(128.43, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 70.15) --
	(128.91, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.89, 70.15) --
	(128.89, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 62.34) --
	(128.91, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.34, 68.65) --
	(129.39, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.37, 68.65) --
	(129.37, 63.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.34, 63.78) --
	(129.39, 63.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.83, 66.93) --
	(129.87, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.85, 66.93) --
	(129.85, 65.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.83, 65.39) --
	(129.87, 65.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.31, 68.92) --
	(130.36, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.33, 68.92) --
	(130.33, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.31, 63.50) --
	(130.36, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.79, 67.36) --
	(130.84, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.82, 67.36) --
	(130.82, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.79, 65.06) --
	(130.84, 65.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.27, 66.59) --
	(131.32, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.30, 66.59) --
	(131.30, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.27, 65.83) --
	(131.32, 65.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.76, 69.20) --
	(131.80, 69.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.78, 69.20) --
	(131.78, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.76, 63.32) --
	(131.80, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.24, 69.07) --
	(132.29, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.26, 69.07) --
	(132.26, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.24, 63.55) --
	(132.29, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.72, 71.11) --
	(132.77, 71.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.74, 71.11) --
	(132.74, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.72, 61.56) --
	(132.77, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.20, 67.56) --
	(133.25, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.23, 67.56) --
	(133.23, 64.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.20, 64.86) --
	(133.25, 64.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.68, 66.80) --
	(133.73, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.71, 66.80) --
	(133.71, 65.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.68, 65.66) --
	(133.73, 65.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17, 67.16) --
	(134.22, 67.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.19, 67.16) --
	(134.19, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17, 65.27) --
	(134.22, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 69.49) --
	(134.70, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.67, 69.49) --
	(134.67, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.65, 62.94) --
	(134.70, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.13, 71.25) --
	(135.18, 71.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.16, 71.25) --
	(135.16, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.13, 61.38) --
	(135.18, 61.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.61, 66.86) --
	(135.66, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64, 66.86) --
	(135.64, 65.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.61, 65.63) --
	(135.66, 65.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 68.61) --
	(136.14, 68.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.12, 68.61) --
	(136.12, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 64.01) --
	(136.14, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 68.38) --
	(136.63, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.60, 68.38) --
	(136.60, 64.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 64.12) --
	(136.63, 64.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.06, 67.65) --
	(137.11, 67.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.09, 67.65) --
	(137.09, 64.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.06, 64.97) --
	(137.11, 64.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.54, 69.59) --
	(137.59, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.57, 69.59) --
	(137.57, 63.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.54, 63.16) --
	(137.59, 63.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.03, 66.98) --
	(138.07, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.05, 66.98) --
	(138.05, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.03, 65.64) --
	(138.07, 65.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.51, 67.65) --
	(138.56, 67.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.53, 67.65) --
	(138.53, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.51, 64.98) --
	(138.56, 64.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99, 67.07) --
	(139.04, 67.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.01, 67.07) --
	(139.01, 65.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.99, 65.64) --
	(139.04, 65.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 68.05) --
	(139.52, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.50, 68.05) --
	(139.50, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 64.74) --
	(139.52, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.95, 67.30) --
	(140.00, 67.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.98, 67.30) --
	(139.98, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.95, 65.45) --
	(140.00, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.44, 67.97) --
	(140.49, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.46, 67.97) --
	(140.46, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.44, 64.93) --
	(140.49, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92, 70.55) --
	(140.97, 70.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.94, 70.55) --
	(140.94, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.92, 62.51) --
	(140.97, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.40, 69.04) --
	(141.45, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.43, 69.04) --
	(141.43, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.40, 63.90) --
	(141.45, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88, 67.95) --
	(141.93, 67.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.91, 67.95) --
	(141.91, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.88, 64.88) --
	(141.93, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.37, 67.47) --
	(142.41, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.39, 67.47) --
	(142.39, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.37, 65.38) --
	(142.41, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85, 69.39) --
	(142.90, 69.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.87, 69.39) --
	(142.87, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85, 63.49) --
	(142.90, 63.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.33, 69.33) --
	(143.38, 69.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.35, 69.33) --
	(143.35, 63.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.33, 63.87) --
	(143.38, 63.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.81, 67.14) --
	(143.86, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.84, 67.14) --
	(143.84, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.81, 65.86) --
	(143.86, 65.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.30, 67.58) --
	(144.34, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.32, 67.58) --
	(144.32, 65.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.30, 65.49) --
	(144.34, 65.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.78, 68.72) --
	(144.83, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.80, 68.72) --
	(144.80, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.78, 64.26) --
	(144.83, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 67.99) --
	(145.31, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.28, 67.99) --
	(145.28, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 65.05) --
	(145.31, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.74, 67.81) --
	(145.79, 67.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.77, 67.81) --
	(145.77, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.74, 65.31) --
	(145.79, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.22, 69.15) --
	(146.27, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25, 69.15) --
	(146.25, 64.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.22, 64.16) --
	(146.27, 64.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 67.36) --
	(146.75, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73, 67.36) --
	(146.73, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 65.76) --
	(146.75, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.19, 67.47) --
	(147.24, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.21, 67.47) --
	(147.21, 65.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.19, 65.71) --
	(147.24, 65.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.67, 68.33) --
	(147.72, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.70, 68.33) --
	(147.70, 64.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.67, 64.80) --
	(147.72, 64.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15, 68.10) --
	(148.20, 68.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.18, 68.10) --
	(148.18, 65.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15, 65.17) --
	(148.20, 65.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.64, 67.38) --
	(148.68, 67.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.66, 67.38) --
	(148.66, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.64, 65.86) --
	(148.68, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.12, 67.43) --
	(149.17, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.14, 67.43) --
	(149.14, 65.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.12, 65.82) --
	(149.17, 65.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.60, 69.88) --
	(149.65, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62, 69.88) --
	(149.62, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.60, 63.71) --
	(149.65, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 68.32) --
	(150.13, 68.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.11, 68.32) --
	(150.11, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 64.98) --
	(150.13, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.56, 70.10) --
	(150.61, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 70.10) --
	(150.59, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.56, 63.40) --
	(150.61, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05, 68.36) --
	(151.10, 68.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07, 68.36) --
	(151.07, 64.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.05, 64.96) --
	(151.10, 64.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53, 70.01) --
	(151.58, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55, 70.01) --
	(151.55, 63.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53, 63.68) --
	(151.58, 63.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01, 67.29) --
	(152.06, 67.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.04, 67.29) --
	(152.04, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.01, 66.07) --
	(152.06, 66.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49, 68.80) --
	(152.54, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52, 68.80) --
	(152.52, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49, 64.59) --
	(152.54, 64.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.98, 67.41) --
	(153.02, 67.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.00, 67.41) --
	(153.00, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.98, 66.00) --
	(153.02, 66.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.46, 73.14) --
	(153.51, 73.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.48, 73.14) --
	(153.48, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.46, 60.47) --
	(153.51, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.94, 67.89) --
	(153.99, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.96, 67.89) --
	(153.96, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.94, 65.45) --
	(153.99, 65.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.42, 67.40) --
	(154.47, 67.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.45, 67.40) --
	(154.45, 66.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.42, 66.08) --
	(154.47, 66.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91, 71.55) --
	(154.95, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93, 71.55) --
	(154.93, 62.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91, 62.28) --
	(154.95, 62.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 67.69) --
	(155.44, 67.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.41, 67.69) --
	(155.41, 65.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 65.89) --
	(155.44, 65.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 74.27) --
	(155.92, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.89, 74.27) --
	(155.89, 59.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 59.65) --
	(155.92, 59.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.35, 67.42) --
	(156.40, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.38, 67.42) --
	(156.38, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.35, 66.13) --
	(156.40, 66.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 71.35) --
	(156.88, 71.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.86, 71.35) --
	(156.86, 62.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 62.49) --
	(156.88, 62.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 67.14) --
	(157.36, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34, 67.14) --
	(157.34, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 66.50) --
	(157.36, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80, 67.14) --
	(157.85, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.82, 67.14) --
	(157.82, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80, 66.50) --
	(157.85, 66.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.28, 71.18) --
	(158.33, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 71.18) --
	(158.31, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.28, 62.42) --
	(158.33, 62.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.76, 67.24) --
	(158.81, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.79, 67.24) --
	(158.79, 66.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.76, 66.41) --
	(158.81, 66.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.25, 68.92) --
	(159.29, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.27, 68.92) --
	(159.27, 64.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.25, 64.76) --
	(159.29, 64.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 68.32) --
	(159.78, 68.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.75, 68.32) --
	(159.75, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 65.35) --
	(159.78, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.21, 68.54) --
	(160.26, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.23, 68.54) --
	(160.23, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.21, 65.19) --
	(160.26, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69, 69.44) --
	(160.74, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.72, 69.44) --
	(160.72, 64.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.69, 64.33) --
	(160.74, 64.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.17, 71.58) --
	(161.22, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.20, 71.58) --
	(161.20, 62.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.17, 62.59) --
	(161.22, 62.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 67.77) --
	(161.71, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.68, 67.77) --
	(161.68, 65.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 65.98) --
	(161.71, 65.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.14, 71.69) --
	(162.19, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.16, 71.69) --
	(162.16, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.14, 62.57) --
	(162.19, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.62, 68.42) --
	(162.67, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.65, 68.42) --
	(162.65, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.62, 65.44) --
	(162.67, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.10, 68.40) --
	(163.15, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.13, 68.40) --
	(163.13, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.10, 65.47) --
	(163.15, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 69.01) --
	(163.63, 69.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.61, 69.01) --
	(163.61, 64.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 64.87) --
	(163.63, 64.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.07, 70.45) --
	(164.12, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.09, 70.45) --
	(164.09, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.07, 63.40) --
	(164.12, 63.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.55, 67.89) --
	(164.60, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.58, 67.89) --
	(164.58, 66.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.55, 66.05) --
	(164.60, 66.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.03, 74.03) --
	(165.08, 74.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.06, 74.03) --
	(165.06, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.03, 60.96) --
	(165.08, 60.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.52, 69.90) --
	(165.56, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.54, 69.90) --
	(165.54, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.52, 63.84) --
	(165.56, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.00, 70.06) --
	(166.05, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 70.06) --
	(166.02, 64.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.00, 64.08) --
	(166.05, 64.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.48, 69.76) --
	(166.53, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.50, 69.76) --
	(166.50, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.48, 64.41) --
	(166.53, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.96, 72.75) --
	(167.01, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.99, 72.75) --
	(166.99, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.96, 61.63) --
	(167.01, 61.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.44, 68.40) --
	(167.49, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.47, 68.40) --
	(167.47, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.44, 65.94) --
	(167.49, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.93, 67.46) --
	(167.98, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.95, 67.46) --
	(167.95, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.93, 66.82) --
	(167.98, 66.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.41, 72.10) --
	(168.46, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.43, 72.10) --
	(168.43, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.41, 62.81) --
	(168.46, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.89, 69.30) --
	(168.94, 69.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.92, 69.30) --
	(168.92, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.89, 65.09) --
	(168.94, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.37, 72.12) --
	(169.42, 72.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 72.12) --
	(169.40, 62.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.37, 62.55) --
	(169.42, 62.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86, 70.32) --
	(169.90, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.88, 70.32) --
	(169.88, 64.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86, 64.23) --
	(169.90, 64.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.34, 68.94) --
	(170.39, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.36, 68.94) --
	(170.36, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.34, 65.38) --
	(170.39, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.82, 69.31) --
	(170.87, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.84, 69.31) --
	(170.84, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.82, 65.20) --
	(170.87, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30, 69.89) --
	(171.35, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.33, 69.89) --
	(171.33, 64.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30, 64.51) --
	(171.35, 64.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 68.01) --
	(171.83, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.81, 68.01) --
	(171.81, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 66.43) --
	(171.83, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.27, 68.19) --
	(172.32, 68.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.29, 68.19) --
	(172.29, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.27, 66.24) --
	(172.32, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.75, 68.64) --
	(172.80, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.77, 68.64) --
	(172.77, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.75, 65.86) --
	(172.80, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23, 68.07) --
	(173.28, 68.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.26, 68.07) --
	(173.26, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23, 66.43) --
	(173.28, 66.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.71, 69.21) --
	(173.76, 69.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.74, 69.21) --
	(173.74, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.71, 65.33) --
	(173.76, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.20, 70.00) --
	(174.24, 70.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.22, 70.00) --
	(174.22, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.20, 64.57) --
	(174.24, 64.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.68, 68.10) --
	(174.73, 68.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.70, 68.10) --
	(174.70, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.68, 66.45) --
	(174.73, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16, 68.34) --
	(175.21, 68.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19, 68.34) --
	(175.19, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16, 66.39) --
	(175.21, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.64, 67.83) --
	(175.69, 67.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.67, 67.83) --
	(175.67, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.64, 66.78) --
	(175.69, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.13, 67.95) --
	(176.17, 67.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.15, 67.95) --
	(176.15, 66.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.13, 66.68) --
	(176.17, 66.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 69.38) --
	(176.66, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.63, 69.38) --
	(176.63, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 65.35) --
	(176.66, 65.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.09, 68.63) --
	(177.14, 68.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.11, 68.63) --
	(177.11, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.09, 66.14) --
	(177.14, 66.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.57, 68.64) --
	(177.62, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.60, 68.64) --
	(177.60, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.57, 66.07) --
	(177.62, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 68.17) --
	(178.10, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08, 68.17) --
	(178.08, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 66.57) --
	(178.10, 66.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.54, 74.06) --
	(178.59, 74.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 74.06) --
	(178.56, 61.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.54, 61.20) --
	(178.59, 61.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02, 68.33) --
	(179.07, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.04, 68.33) --
	(179.04, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.02, 66.48) --
	(179.07, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.50, 69.19) --
	(179.55, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.53, 69.19) --
	(179.53, 65.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.50, 65.66) --
	(179.55, 65.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98, 71.74) --
	(180.03, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.01, 71.74) --
	(180.01, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98, 63.29) --
	(180.03, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47, 70.53) --
	(180.51, 70.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.49, 70.53) --
	(180.49, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47, 64.72) --
	(180.51, 64.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.95, 68.27) --
	(181.00, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.97, 68.27) --
	(180.97, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.95, 66.62) --
	(181.00, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.43, 68.07) --
	(181.48, 68.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.45, 68.07) --
	(181.45, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.43, 66.96) --
	(181.48, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 68.06) --
	(181.96, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.94, 68.06) --
	(181.94, 66.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 66.90) --
	(181.96, 66.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40, 69.76) --
	(182.44, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.42, 69.76) --
	(182.42, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40, 65.51) --
	(182.44, 65.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.88, 68.97) --
	(182.93, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90, 68.97) --
	(182.90, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.88, 66.12) --
	(182.93, 66.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.36, 72.06) --
	(183.41, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.38, 72.06) --
	(183.38, 62.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.36, 62.95) --
	(183.41, 62.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.84, 75.24) --
	(183.89, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.87, 75.24) --
	(183.87, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.84, 60.62) --
	(183.89, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.32, 73.75) --
	(184.37, 73.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.35, 73.75) --
	(184.35, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.32, 61.80) --
	(184.37, 61.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.81, 69.66) --
	(184.85, 69.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.83, 69.66) --
	(184.83, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.81, 65.74) --
	(184.85, 65.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.29, 71.45) --
	(185.34, 71.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.31, 71.45) --
	(185.31, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.29, 64.17) --
	(185.34, 64.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 68.93) --
	(185.82, 68.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.80, 68.93) --
	(185.80, 66.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.77, 66.66) --
	(185.82, 66.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.25, 76.74) --
	(186.30, 76.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.28, 76.74) --
	(186.28, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.25, 59.87) --
	(186.30, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.74, 70.08) --
	(186.78, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.76, 70.08) --
	(186.76, 65.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.74, 65.55) --
	(186.78, 65.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.22, 69.23) --
	(187.27, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.24, 69.23) --
	(187.24, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.22, 66.46) --
	(187.27, 66.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70, 69.65) --
	(187.75, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.72, 69.65) --
	(187.72, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70, 65.88) --
	(187.75, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.18, 68.97) --
	(188.23, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.21, 68.97) --
	(188.21, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.18, 66.76) --
	(188.23, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.66, 68.77) --
	(188.71, 68.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.69, 68.77) --
	(188.69, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.66, 66.96) --
	(188.71, 66.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15, 68.80) --
	(189.20, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.17, 68.80) --
	(189.17, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15, 67.05) --
	(189.20, 67.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.63, 68.70) --
	(189.68, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.65, 68.70) --
	(189.65, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.63, 67.13) --
	(189.68, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.11, 69.20) --
	(190.16, 69.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.14, 69.20) --
	(190.14, 66.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.11, 66.61) --
	(190.16, 66.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.59, 70.06) --
	(190.64, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.62, 70.06) --
	(190.62, 66.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.59, 66.04) --
	(190.64, 66.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.08, 69.16) --
	(191.12, 69.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.10, 69.16) --
	(191.10, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.08, 66.80) --
	(191.12, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 68.65) --
	(191.61, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58, 68.65) --
	(191.58, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 67.45) --
	(191.61, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04, 69.24) --
	(192.09, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.07, 69.24) --
	(192.07, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04, 66.88) --
	(192.09, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 69.92) --
	(192.57, 69.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.55, 69.92) --
	(192.55, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 66.38) --
	(192.57, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.01, 70.18) --
	(193.05, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.03, 70.18) --
	(193.03, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.01, 65.97) --
	(193.05, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.49, 68.81) --
	(193.54, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.51, 68.81) --
	(193.51, 67.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.49, 67.41) --
	(193.54, 67.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.97, 70.77) --
	(194.02, 70.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.99, 70.77) --
	(193.99, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.97, 65.38) --
	(194.02, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.45, 74.36) --
	(194.50, 74.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.48, 74.36) --
	(194.48, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.45, 62.77) --
	(194.50, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.93, 74.67) --
	(194.98, 74.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.96, 74.67) --
	(194.96, 61.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.93, 61.85) --
	(194.98, 61.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 68.88) --
	(195.47, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 68.88) --
	(195.44, 67.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 67.61) --
	(195.47, 67.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.90, 68.58) --
	(195.95, 68.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.92, 68.58) --
	(195.92, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.90, 67.94) --
	(195.95, 67.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.38, 72.45) --
	(196.43, 72.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.41, 72.45) --
	(196.41, 64.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.38, 64.17) --
	(196.43, 64.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.86, 70.45) --
	(196.91, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89, 70.45) --
	(196.89, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.86, 65.94) --
	(196.91, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 70.50) --
	(197.39, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.37, 70.50) --
	(197.37, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.35, 66.12) --
	(197.39, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 70.87) --
	(197.88, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85, 70.87) --
	(197.85, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 66.00) --
	(197.88, 66.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 69.09) --
	(198.36, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.33, 69.09) --
	(198.33, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.31, 67.72) --
	(198.36, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79, 71.14) --
	(198.84, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.82, 71.14) --
	(198.82, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.79, 65.88) --
	(198.84, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.28, 70.31) --
	(199.32, 70.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.30, 70.31) --
	(199.30, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.28, 66.95) --
	(199.32, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.76, 69.31) --
	(199.81, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.78, 69.31) --
	(199.78, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.76, 67.84) --
	(199.81, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24, 71.44) --
	(200.29, 71.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.26, 71.44) --
	(200.26, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24, 65.83) --
	(200.29, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.72, 70.90) --
	(200.77, 70.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.75, 70.90) --
	(200.75, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.72, 66.56) --
	(200.77, 66.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.20, 72.10) --
	(201.25, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.23, 72.10) --
	(201.23, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.20, 65.27) --
	(201.25, 65.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.69, 69.47) --
	(201.73, 69.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.71, 69.47) --
	(201.71, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.69, 67.78) --
	(201.73, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.17, 70.13) --
	(202.22, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.19, 70.13) --
	(202.19, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.17, 67.32) --
	(202.22, 67.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.65, 72.23) --
	(202.70, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.68, 72.23) --
	(202.68, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.65, 65.44) --
	(202.70, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.13, 72.94) --
	(203.18, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.16, 72.94) --
	(203.16, 64.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.13, 64.30) --
	(203.18, 64.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62, 69.87) --
	(203.66, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.64, 69.87) --
	(203.64, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62, 67.74) --
	(203.66, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.10, 71.27) --
	(204.15, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.12, 71.27) --
	(204.12, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.10, 66.59) --
	(204.15, 66.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 73.49) --
	(204.63, 73.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.60, 73.49) --
	(204.60, 64.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.58, 64.52) --
	(204.63, 64.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.06, 70.20) --
	(205.11, 70.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.09, 70.20) --
	(205.09, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.06, 67.58) --
	(205.11, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.54, 69.64) --
	(205.59, 69.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.57, 69.64) --
	(205.57, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.54, 68.11) --
	(205.59, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.03, 71.28) --
	(206.08, 71.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05, 71.28) --
	(206.05, 66.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.03, 66.55) --
	(206.08, 66.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.51, 75.02) --
	(206.56, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.53, 75.02) --
	(206.53, 63.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.51, 63.46) --
	(206.56, 63.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.99, 80.02) --
	(207.04, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02, 80.02) --
	(207.02, 59.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.99, 59.33) --
	(207.04, 59.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.47, 70.06) --
	(207.52, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.50, 70.06) --
	(207.50, 67.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.47, 67.90) --
	(207.52, 67.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 69.49) --
	(208.00, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.98, 69.49) --
	(207.98, 68.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 68.49) --
	(208.00, 68.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.44, 74.63) --
	(208.49, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.46, 74.63) --
	(208.46, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.44, 63.89) --
	(208.49, 63.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.92, 69.94) --
	(208.97, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.94, 69.94) --
	(208.94, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.92, 68.33) --
	(208.97, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40, 70.83) --
	(209.45, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.43, 70.83) --
	(209.43, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40, 67.63) --
	(209.45, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.89, 70.76) --
	(209.93, 70.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.91, 70.76) --
	(209.91, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.89, 67.78) --
	(209.93, 67.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.37, 69.82) --
	(210.42, 69.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.39, 69.82) --
	(210.39, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.37, 68.71) --
	(210.42, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.85, 71.14) --
	(210.90, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.87, 71.14) --
	(210.87, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.85, 67.46) --
	(210.90, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.33, 69.76) --
	(211.38, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.36, 69.76) --
	(211.36, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.33, 69.08) --
	(211.38, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.81, 71.15) --
	(211.86, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.84, 71.15) --
	(211.84, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.81, 67.89) --
	(211.86, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.30, 72.53) --
	(212.34, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.32, 72.53) --
	(212.32, 66.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.30, 66.80) --
	(212.34, 66.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.78, 75.01) --
	(212.83, 75.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.80, 75.01) --
	(212.80, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.78, 64.91) --
	(212.83, 64.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.26, 70.60) --
	(213.31, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.29, 70.60) --
	(213.29, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.26, 68.98) --
	(213.31, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.74, 70.43) --
	(213.79, 70.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.77, 70.43) --
	(213.77, 69.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.74, 69.14) --
	(213.79, 69.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.23, 82.67) --
	(214.27, 82.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.25, 82.67) --
	(214.25, 58.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.23, 58.93) --
	(214.27, 58.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.71, 72.41) --
	(214.76, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73, 72.41) --
	(214.73, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.71, 67.42) --
	(214.76, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 72.66) --
	(215.24, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.21, 72.66) --
	(215.21, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 67.19) --
	(215.24, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.67, 72.54) --
	(215.72, 72.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.70, 72.54) --
	(215.70, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.67, 67.32) --
	(215.72, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.15, 71.18) --
	(216.20, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.18, 71.18) --
	(216.18, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.15, 68.82) --
	(216.20, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.64, 73.55) --
	(216.69, 73.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.66, 73.55) --
	(216.66, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.64, 66.13) --
	(216.69, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.12, 72.64) --
	(217.17, 72.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.14, 72.64) --
	(217.14, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.12, 67.34) --
	(217.17, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.60, 71.79) --
	(217.65, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63, 71.79) --
	(217.63, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.60, 68.30) --
	(217.65, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08, 71.56) --
	(218.13, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.11, 71.56) --
	(218.11, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08, 68.83) --
	(218.13, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.57, 75.08) --
	(218.61, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.59, 75.08) --
	(218.59, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.57, 65.69) --
	(218.61, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.05, 71.52) --
	(219.10, 71.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.07, 71.52) --
	(219.07, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.05, 68.85) --
	(219.10, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.53, 72.52) --
	(219.58, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.56, 72.52) --
	(219.56, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.53, 67.88) --
	(219.58, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.01, 72.70) --
	(220.06, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04, 72.70) --
	(220.04, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.01, 67.72) --
	(220.06, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.50, 71.03) --
	(220.54, 71.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.52, 71.03) --
	(220.52, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.50, 69.44) --
	(220.54, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.98, 71.52) --
	(221.03, 71.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.00, 71.52) --
	(221.00, 69.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.98, 69.17) --
	(221.03, 69.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.46, 76.77) --
	(221.51, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.48, 76.77) --
	(221.48, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.46, 64.75) --
	(221.51, 64.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 75.29) --
	(221.99, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.97, 75.29) --
	(221.97, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 65.45) --
	(221.99, 65.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.42, 73.63) --
	(222.47, 73.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.45, 73.63) --
	(222.45, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.42, 67.39) --
	(222.47, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91, 74.84) --
	(222.96, 74.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.93, 74.84) --
	(222.93, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91, 66.24) --
	(222.96, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.39, 73.66) --
	(223.44, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.41, 73.66) --
	(223.41, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.39, 67.23) --
	(223.44, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87, 71.14) --
	(223.92, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.90, 71.14) --
	(223.90, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87, 69.93) --
	(223.92, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.35, 72.75) --
	(224.40, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.38, 72.75) --
	(224.38, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.35, 68.56) --
	(224.40, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.84, 71.48) --
	(224.88, 71.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.86, 71.48) --
	(224.86, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.84, 69.93) --
	(224.88, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.32, 72.44) --
	(225.37, 72.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.34, 72.44) --
	(225.34, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.32, 68.97) --
	(225.37, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.80, 71.66) --
	(225.85, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.82, 71.66) --
	(225.82, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.80, 69.89) --
	(225.85, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 74.09) --
	(226.33, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.31, 74.09) --
	(226.31, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 67.53) --
	(226.33, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.77, 76.01) --
	(226.81, 76.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.79, 76.01) --
	(226.79, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.77, 65.83) --
	(226.81, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.25, 71.62) --
	(227.30, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.27, 71.62) --
	(227.27, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.25, 70.19) --
	(227.30, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73, 76.92) --
	(227.78, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.75, 76.92) --
	(227.75, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73, 65.57) --
	(227.78, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.21, 73.37) --
	(228.26, 73.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 73.37) --
	(228.24, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.21, 68.82) --
	(228.26, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.69, 72.79) --
	(228.74, 72.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.72, 72.79) --
	(228.72, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.69, 69.46) --
	(228.74, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18, 74.63) --
	(229.22, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20, 74.63) --
	(229.20, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18, 67.74) --
	(229.22, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 75.13) --
	(229.71, 75.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.68, 75.13) --
	(229.68, 67.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 67.62) --
	(229.71, 67.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.14, 78.61) --
	(230.19, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.17, 78.61) --
	(230.17, 64.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.14, 64.64) --
	(230.19, 64.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.62, 74.29) --
	(230.67, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.65, 74.29) --
	(230.65, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.62, 68.71) --
	(230.67, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11, 73.94) --
	(231.15, 73.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13, 73.94) --
	(231.13, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11, 69.12) --
	(231.15, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.59, 73.33) --
	(231.64, 73.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 73.33) --
	(231.61, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.59, 69.78) --
	(231.64, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.07, 72.00) --
	(232.12, 72.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.09, 72.00) --
	(232.09, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.07, 71.10) --
	(232.12, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.55, 72.96) --
	(232.60, 72.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.58, 72.96) --
	(232.58, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.55, 70.16) --
	(232.60, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.03, 73.23) --
	(233.08, 73.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 73.23) --
	(233.06, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.03, 70.06) --
	(233.08, 70.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.52, 73.60) --
	(233.57, 73.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.54, 73.60) --
	(233.54, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.52, 69.98) --
	(233.57, 69.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.00, 81.72) --
	(234.05, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.02, 81.72) --
	(234.02, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.00, 63.94) --
	(234.05, 63.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 76.90) --
	(234.53, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.51, 76.90) --
	(234.51, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 67.88) --
	(234.53, 67.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.96, 81.13) --
	(235.01, 81.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.99, 81.13) --
	(234.99, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.96, 64.57) --
	(235.01, 64.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.45, 77.13) --
	(235.49, 77.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.47, 77.13) --
	(235.47, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.45, 67.91) --
	(235.49, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.93, 74.13) --
	(235.98, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.95, 74.13) --
	(235.95, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.93, 70.63) --
	(235.98, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.41, 76.49) --
	(236.46, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.43, 76.49) --
	(236.43, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.41, 68.68) --
	(236.46, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89, 75.32) --
	(236.94, 75.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.92, 75.32) --
	(236.92, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.89, 69.77) --
	(236.94, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.38, 76.13) --
	(237.42, 76.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.40, 76.13) --
	(237.40, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.38, 69.12) --
	(237.42, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.86, 74.29) --
	(237.91, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.88, 74.29) --
	(237.88, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.86, 70.99) --
	(237.91, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.34, 74.53) --
	(238.39, 74.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.36, 74.53) --
	(238.36, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.34, 70.95) --
	(238.39, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.82, 77.55) --
	(238.87, 77.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.85, 77.55) --
	(238.85, 68.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.82, 68.37) --
	(238.87, 68.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.30, 76.15) --
	(239.35, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.33, 76.15) --
	(239.33, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.30, 69.65) --
	(239.35, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.79, 78.08) --
	(239.83, 78.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.81, 78.08) --
	(239.81, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.79, 68.11) --
	(239.83, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.27, 76.38) --
	(240.32, 76.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.29, 76.38) --
	(240.29, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.27, 69.87) --
	(240.32, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.75, 75.22) --
	(240.80, 75.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.78, 75.22) --
	(240.78, 71.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.75, 71.19) --
	(240.80, 71.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.23, 73.98) --
	(241.28, 73.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26, 73.98) --
	(241.26, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.23, 72.43) --
	(241.28, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.72, 78.95) --
	(241.76, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.74, 78.95) --
	(241.74, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.72, 67.73) --
	(241.76, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.20, 76.82) --
	(242.25, 76.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22, 76.82) --
	(242.22, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.20, 70.17) --
	(242.25, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.68, 79.36) --
	(242.73, 79.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.70, 79.36) --
	(242.70, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.68, 67.37) --
	(242.73, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.16, 75.30) --
	(243.21, 75.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.19, 75.30) --
	(243.19, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.16, 71.90) --
	(243.21, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64, 75.67) --
	(243.69, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.67, 75.67) --
	(243.67, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64, 71.50) --
	(243.69, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.13, 76.26) --
	(244.18, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.15, 76.26) --
	(244.15, 71.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.13, 71.45) --
	(244.18, 71.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.61, 79.69) --
	(244.66, 79.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.63, 79.69) --
	(244.63, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.61, 69.13) --
	(244.66, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09, 78.94) --
	(245.14, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.12, 78.94) --
	(245.12, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09, 69.61) --
	(245.14, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.57, 75.99) --
	(245.62, 75.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.60, 75.99) --
	(245.60, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.57, 72.71) --
	(245.62, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06, 79.02) --
	(246.10, 79.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08, 79.02) --
	(246.08, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.06, 69.87) --
	(246.10, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 76.28) --
	(246.59, 76.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56, 76.28) --
	(246.56, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.54, 72.61) --
	(246.59, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02, 77.58) --
	(247.07, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.05, 77.58) --
	(247.05, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02, 71.67) --
	(247.07, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50, 75.70) --
	(247.55, 75.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.53, 75.70) --
	(247.53, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50, 73.51) --
	(247.55, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.99, 79.74) --
	(248.03, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.01, 79.74) --
	(248.01, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.99, 69.81) --
	(248.03, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.47, 76.91) --
	(248.52, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.49, 76.91) --
	(248.49, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.47, 72.84) --
	(248.52, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.95, 77.46) --
	(249.00, 77.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.97, 77.46) --
	(248.97, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.95, 72.18) --
	(249.00, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.43, 77.18) --
	(249.48, 77.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.46, 77.18) --
	(249.46, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.43, 72.46) --
	(249.48, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.91, 80.36) --
	(249.96, 80.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.94, 80.36) --
	(249.94, 69.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.91, 69.95) --
	(249.96, 69.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40, 79.22) --
	(250.45, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.42, 79.22) --
	(250.42, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40, 70.99) --
	(250.45, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.88, 76.34) --
	(250.93, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.90, 76.34) --
	(250.90, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.88, 73.92) --
	(250.93, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.36, 77.69) --
	(251.41, 77.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.39, 77.69) --
	(251.39, 72.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.36, 72.83) --
	(251.41, 72.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84, 81.54) --
	(251.89, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87, 81.54) --
	(251.87, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84, 70.14) --
	(251.89, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.33, 83.15) --
	(252.37, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.35, 83.15) --
	(252.35, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.33, 69.38) --
	(252.37, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.81, 77.62) --
	(252.86, 77.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83, 77.62) --
	(252.83, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.81, 74.17) --
	(252.86, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.29, 84.90) --
	(253.34, 84.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.31, 84.90) --
	(253.31, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.29, 68.13) --
	(253.34, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77, 81.23) --
	(253.82, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.80, 81.23) --
	(253.80, 71.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77, 71.31) --
	(253.82, 71.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.26, 82.16) --
	(254.30, 82.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.28, 82.16) --
	(254.28, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.26, 71.22) --
	(254.30, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.74, 81.46) --
	(254.79, 81.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76, 81.46) --
	(254.76, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.74, 71.66) --
	(254.79, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.22, 81.53) --
	(255.27, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.24, 81.53) --
	(255.24, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.22, 72.17) --
	(255.27, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.70, 78.31) --
	(255.75, 78.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.73, 78.31) --
	(255.73, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.70, 75.24) --
	(255.75, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.18, 79.06) --
	(256.23, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.21, 79.06) --
	(256.21, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.18, 74.64) --
	(256.23, 74.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67, 81.52) --
	(256.71, 81.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.69, 81.52) --
	(256.69, 72.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.67, 72.60) --
	(256.71, 72.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.15, 81.66) --
	(257.20, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.17, 81.66) --
	(257.17, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.15, 72.61) --
	(257.20, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 77.93) --
	(257.68, 77.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 77.93) --
	(257.66, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 76.15) --
	(257.68, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.11, 78.41) --
	(258.16, 78.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.14, 78.41) --
	(258.14, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.11, 75.92) --
	(258.16, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.60, 82.80) --
	(258.64, 82.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.62, 82.80) --
	(258.62, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.60, 72.14) --
	(258.64, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.08, 81.62) --
	(259.13, 81.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.10, 81.62) --
	(259.10, 72.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.08, 72.96) --
	(259.13, 72.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.56, 86.12) --
	(259.61, 86.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.58, 86.12) --
	(259.58, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.56, 69.71) --
	(259.61, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.04, 84.94) --
	(260.09, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.07, 84.94) --
	(260.07, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.04, 71.27) --
	(260.09, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.52, 86.32) --
	(260.57, 86.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.55, 86.32) --
	(260.55, 69.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.52, 69.62) --
	(260.57, 69.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.01, 82.14) --
	(261.06, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.03, 82.14) --
	(261.03, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.01, 73.67) --
	(261.06, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49, 83.95) --
	(261.54, 83.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.51, 83.95) --
	(261.51, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.49, 71.88) --
	(261.54, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.97, 81.27) --
	(262.02, 81.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.00, 81.27) --
	(262.00, 74.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.97, 74.20) --
	(262.02, 74.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.45, 81.39) --
	(262.50, 81.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48, 81.39) --
	(262.48, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.45, 74.55) --
	(262.50, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.94, 80.41) --
	(262.98, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.96, 80.41) --
	(262.96, 75.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.94, 75.97) --
	(262.98, 75.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.42, 87.55) --
	(263.47, 87.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.44, 87.55) --
	(263.44, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.42, 69.78) --
	(263.47, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.90, 80.65) --
	(263.95, 80.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.92, 80.65) --
	(263.92, 75.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.90, 75.86) --
	(263.95, 75.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.38, 79.34) --
	(264.43, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.41, 79.34) --
	(264.41, 77.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.38, 77.53) --
	(264.43, 77.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.87, 85.69) --
	(264.91, 85.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.89, 85.69) --
	(264.89, 72.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.87, 72.39) --
	(264.91, 72.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.35, 81.08) --
	(265.40, 81.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.37, 81.08) --
	(265.37, 76.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.35, 76.93) --
	(265.40, 76.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.83, 84.49) --
	(265.88, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.85, 84.49) --
	(265.85, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.83, 73.89) --
	(265.88, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 80.87) --
	(266.36, 80.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.34, 80.87) --
	(266.34, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 77.44) --
	(266.36, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.79, 86.02) --
	(266.84, 86.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.82, 86.02) --
	(266.82, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.79, 73.58) --
	(266.84, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 85.13) --
	(267.32, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.30, 85.13) --
	(267.30, 74.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 74.39) --
	(267.32, 74.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.76, 83.50) --
	(267.81, 83.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.78, 83.50) --
	(267.78, 75.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.76, 75.60) --
	(267.81, 75.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.24, 85.88) --
	(268.29, 85.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.27, 85.88) --
	(268.27, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.24, 73.97) --
	(268.29, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.72, 85.04) --
	(268.77, 85.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.75, 85.04) --
	(268.75, 74.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.72, 74.93) --
	(268.77, 74.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.21, 83.78) --
	(269.25, 83.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.23, 83.78) --
	(269.23, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.21, 76.34) --
	(269.25, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.69, 84.85) --
	(269.74, 84.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.71, 84.85) --
	(269.71, 75.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.69, 75.82) --
	(269.74, 75.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.17, 84.63) --
	(270.22, 84.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.19, 84.63) --
	(270.19, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.17, 76.26) --
	(270.22, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.65, 88.59) --
	(270.70, 88.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.68, 88.59) --
	(270.68, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.65, 73.67) --
	(270.70, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.13, 84.01) --
	(271.18, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.16, 84.01) --
	(271.16, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.13, 77.21) --
	(271.18, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.62, 85.40) --
	(271.67, 85.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.64, 85.40) --
	(271.64, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.62, 76.50) --
	(271.67, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.10, 90.59) --
	(272.15, 90.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.12, 90.59) --
	(272.12, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.10, 73.01) --
	(272.15, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.58, 86.88) --
	(272.63, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.61, 86.88) --
	(272.61, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.58, 76.47) --
	(272.63, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.06, 88.50) --
	(273.11, 88.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.09, 88.50) --
	(273.09, 75.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.06, 75.71) --
	(273.11, 75.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.55, 85.13) --
	(273.59, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.57, 85.13) --
	(273.57, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.55, 78.51) --
	(273.59, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.03, 88.88) --
	(274.08, 88.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.05, 88.88) --
	(274.05, 76.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.03, 76.87) --
	(274.08, 76.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.51, 83.67) --
	(274.56, 83.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.54, 83.67) --
	(274.54, 81.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.51, 81.40) --
	(274.56, 81.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.99, 84.18) --
	(275.04, 84.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.02, 84.18) --
	(275.02, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.99, 81.05) --
	(275.04, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.48, 85.00) --
	(275.52, 85.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.50, 85.00) --
	(275.50, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.48, 80.35) --
	(275.52, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.96, 88.27) --
	(276.01, 88.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.98, 88.27) --
	(275.98, 77.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.96, 77.36) --
	(276.01, 77.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.44, 86.41) --
	(276.49, 86.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.46, 86.41) --
	(276.46, 79.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.44, 79.35) --
	(276.49, 79.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92, 85.43) --
	(276.97, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.95, 85.43) --
	(276.95, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92, 80.20) --
	(276.97, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.40, 84.89) --
	(277.45, 84.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.43, 84.89) --
	(277.43, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.40, 80.83) --
	(277.45, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.89, 88.81) --
	(277.94, 88.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.91, 88.81) --
	(277.91, 77.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.89, 77.85) --
	(277.94, 77.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.37, 84.12) --
	(278.42, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.39, 84.12) --
	(278.39, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.37, 82.07) --
	(278.42, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.85, 86.30) --
	(278.90, 86.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88, 86.30) --
	(278.88, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.85, 80.12) --
	(278.90, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.33, 84.09) --
	(279.38, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.36, 84.09) --
	(279.36, 82.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.33, 82.52) --
	(279.38, 82.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.82, 85.65) --
	(279.86, 85.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.84, 85.65) --
	(279.84, 81.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.82, 81.52) --
	(279.86, 81.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.30, 89.80) --
	(280.35, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.32, 89.80) --
	(280.32, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.30, 77.73) --
	(280.35, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.78, 93.82) --
	(280.83, 93.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.80, 93.82) --
	(280.80, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.78, 74.89) --
	(280.83, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.26, 85.19) --
	(281.31, 85.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.29, 85.19) --
	(281.29, 82.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.26, 82.05) --
	(281.31, 82.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.75, 86.98) --
	(281.79, 86.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.77, 86.98) --
	(281.77, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.75, 81.85) --
	(281.79, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.23, 90.90) --
	(282.28, 90.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.25, 90.90) --
	(282.25, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.23, 78.29) --
	(282.28, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71, 86.17) --
	(282.76, 86.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.73, 86.17) --
	(282.73, 83.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.71, 83.50) --
	(282.76, 83.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19, 90.52) --
	(283.24, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.22, 90.52) --
	(283.22, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19, 80.12) --
	(283.24, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.67, 89.79) --
	(283.72, 89.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.70, 89.79) --
	(283.70, 81.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.67, 81.49) --
	(283.72, 81.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 91.16) --
	(284.20, 91.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.18, 91.16) --
	(284.18, 81.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 81.35) --
	(284.20, 81.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.64, 91.16) --
	(284.69, 91.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66, 91.16) --
	(284.66, 82.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.64, 82.72) --
	(284.69, 82.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.12, 91.34) --
	(285.17, 91.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.15, 91.34) --
	(285.15, 82.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.12, 82.49) --
	(285.17, 82.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 90.68) --
	(285.65, 90.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.63, 90.68) --
	(285.63, 83.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 83.69) --
	(285.65, 83.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09, 90.41) --
	(286.13, 90.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 90.41) --
	(286.11, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09, 84.82) --
	(286.13, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.57, 97.03) --
	(286.62, 97.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.59, 97.03) --
	(286.59, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.57, 79.22) --
	(286.62, 79.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.05, 92.15) --
	(287.10, 92.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.07, 92.15) --
	(287.07, 84.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.05, 84.18) --
	(287.10, 84.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.53, 90.34) --
	(287.58, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.56, 90.34) --
	(287.56, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.53, 85.92) --
	(287.58, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.01, 91.93) --
	(288.06, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.04, 91.93) --
	(288.04, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.01, 84.09) --
	(288.06, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.50, 95.84) --
	(288.55, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52, 95.84) --
	(288.52, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.50, 81.29) --
	(288.55, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.98, 95.10) --
	(289.03, 95.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.00, 95.10) --
	(289.00, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.98, 82.75) --
	(289.03, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.46, 92.65) --
	(289.51, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.49, 92.65) --
	(289.49, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.46, 84.82) --
	(289.51, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 95.84) --
	(289.99, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.97, 95.84) --
	(289.97, 82.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.94, 82.00) --
	(289.99, 82.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.43, 89.81) --
	(290.47, 89.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.45, 89.81) --
	(290.45, 87.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.43, 87.84) --
	(290.47, 87.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91, 91.60) --
	(290.96, 91.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.93, 91.60) --
	(290.93, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91, 87.43) --
	(290.96, 87.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.39, 96.77) --
	(291.44, 96.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41, 96.77) --
	(291.41, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.39, 83.09) --
	(291.44, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 92.88) --
	(291.92, 92.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.90, 92.88) --
	(291.90, 86.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 86.45) --
	(291.92, 86.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.36, 94.24) --
	(292.40, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.38, 94.24) --
	(292.38, 85.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.36, 85.50) --
	(292.40, 85.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 94.55) --
	(292.89, 94.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.86, 94.55) --
	(292.86, 85.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 85.70) --
	(292.89, 85.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 92.95) --
	(293.37, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.34, 92.95) --
	(293.34, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.32, 87.40) --
	(293.37, 87.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.80, 93.48) --
	(293.85, 93.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.83, 93.48) --
	(293.83, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.80, 87.92) --
	(293.85, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.28, 91.53) --
	(294.33, 91.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31, 91.53) --
	(294.31, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.28, 89.77) --
	(294.33, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.77, 96.23) --
	(294.81, 96.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.79, 96.23) --
	(294.79, 86.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.77, 86.15) --
	(294.81, 86.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.25, 94.15) --
	(295.30, 94.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27, 94.15) --
	(295.27, 88.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.25, 88.89) --
	(295.30, 88.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.73, 94.76) --
	(295.78, 94.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.76, 94.76) --
	(295.76, 89.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.73, 89.47) --
	(295.78, 89.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.21, 94.57) --
	(296.26, 94.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.24, 94.57) --
	(296.24, 89.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.21, 89.73) --
	(296.26, 89.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.70, 95.31) --
	(296.74, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.72, 95.31) --
	(296.72, 89.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.70, 89.50) --
	(296.74, 89.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.18, 99.09) --
	(297.23, 99.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.20, 99.09) --
	(297.20, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.18, 86.35) --
	(297.23, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 95.99) --
	(297.71, 95.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.68, 95.99) --
	(297.68, 89.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 89.49) --
	(297.71, 89.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.14, 99.55) --
	(298.19, 99.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.17, 99.55) --
	(298.17, 86.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.14, 86.54) --
	(298.19, 86.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.62,103.05) --
	(298.67,103.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.65,103.05) --
	(298.65, 84.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.62, 84.21) --
	(298.67, 84.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.11, 95.19) --
	(299.16, 95.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.13, 95.19) --
	(299.13, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.11, 91.07) --
	(299.16, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59, 97.15) --
	(299.64, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.61, 97.15) --
	(299.61, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59, 89.41) --
	(299.64, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.07, 98.33) --
	(300.12, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.10, 98.33) --
	(300.10, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.07, 88.13) --
	(300.12, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.55,100.63) --
	(300.60,100.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.58,100.63) --
	(300.58, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.55, 87.66) --
	(300.60, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.04, 96.75) --
	(301.08, 96.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.06, 96.75) --
	(301.06, 91.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.04, 91.18) --
	(301.08, 91.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.52, 97.67) --
	(301.57, 97.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.54, 97.67) --
	(301.54, 92.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.52, 92.13) --
	(301.57, 92.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.00, 96.61) --
	(302.05, 96.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.03, 96.61) --
	(302.03, 93.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.00, 93.64) --
	(302.05, 93.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.48, 99.89) --
	(302.53, 99.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.51, 99.89) --
	(302.51, 90.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.48, 90.67) --
	(302.53, 90.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.97,100.03) --
	(303.01,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.99,100.03) --
	(302.99, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.97, 90.54) --
	(303.01, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.45, 98.74) --
	(303.50, 98.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.47, 98.74) --
	(303.47, 92.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.45, 92.15) --
	(303.50, 92.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93,105.35) --
	(303.98,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.95,105.35) --
	(303.95, 86.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 86.89) --
	(303.98, 86.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.41,106.48) --
	(304.46,106.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.44,106.48) --
	(304.44, 86.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.41, 86.63) --
	(304.46, 86.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.89,101.22) --
	(304.94,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.92,101.22) --
	(304.92, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.89, 92.41) --
	(304.94, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38,102.37) --
	(305.43,102.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.40,102.37) --
	(305.40, 91.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38, 91.96) --
	(305.43, 91.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.86,103.40) --
	(305.91,103.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.88,103.40) --
	(305.88, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.86, 91.08) --
	(305.91, 91.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.34, 98.55) --
	(306.39, 98.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.37, 98.55) --
	(306.37, 95.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.34, 95.34) --
	(306.39, 95.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.82,102.16) --
	(306.87,102.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.85,102.16) --
	(306.85, 93.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.82, 93.63) --
	(306.87, 93.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.31,105.46) --
	(307.35,105.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.33,105.46) --
	(307.33, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.31, 92.47) --
	(307.35, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.79,102.18) --
	(307.84,102.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.81,102.18) --
	(307.81, 94.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.79, 94.95) --
	(307.84, 94.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.27,103.24) --
	(308.32,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,103.24) --
	(308.29, 94.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.27, 94.14) --
	(308.32, 94.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.75,106.55) --
	(308.80,106.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.78,106.55) --
	(308.78, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.75, 91.93) --
	(308.80, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.24,106.29) --
	(309.28,106.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.26,106.29) --
	(309.26, 92.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.24, 92.00) --
	(309.28, 92.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.72,102.41) --
	(309.77,102.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.74,102.41) --
	(309.74, 95.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.72, 95.88) --
	(309.77, 95.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20,106.36) --
	(310.25,106.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.22,106.36) --
	(310.22, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20, 92.93) --
	(310.25, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.68,105.25) --
	(310.73,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.71,105.25) --
	(310.71, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.68, 95.52) --
	(310.73, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.16,104.34) --
	(311.21,104.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.19,104.34) --
	(311.19, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.16, 97.90) --
	(311.21, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.65,108.22) --
	(311.69,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.67,108.22) --
	(311.67, 97.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.65, 97.86) --
	(311.69, 97.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.13,106.09) --
	(312.18,106.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,106.09) --
	(312.15,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.13,100.45) --
	(312.18,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61,106.88) --
	(312.66,106.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.64,106.88) --
	(312.64, 99.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 99.93) --
	(312.66, 99.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.09,113.34) --
	(313.14,113.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.12,113.34) --
	(313.12, 95.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.09, 95.30) --
	(313.14, 95.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,105.80) --
	(313.62,105.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.60,105.80) --
	(313.60,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,102.11) --
	(313.62,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.06,107.52) --
	(314.11,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.08,107.52) --
	(314.08,100.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.06,100.50) --
	(314.11,100.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.54,106.69) --
	(314.59,106.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.56,106.69) --
	(314.56,101.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.54,101.87) --
	(314.59,101.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.02,110.76) --
	(315.07,110.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.05,110.76) --
	(315.05, 99.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.02, 99.03) --
	(315.07, 99.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.50,109.23) --
	(315.55,109.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.53,109.23) --
	(315.53,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.50,101.00) --
	(315.55,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.99,111.52) --
	(316.04,111.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.01,111.52) --
	(316.01, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.99, 99.20) --
	(316.04, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.47,109.14) --
	(316.52,109.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.49,109.14) --
	(316.49,102.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.47,102.76) --
	(316.52,102.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.95,112.15) --
	(317.00,112.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.98,112.15) --
	(316.98,101.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.95,101.36) --
	(317.00,101.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.43,110.88) --
	(317.48,110.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.46,110.88) --
	(317.46,102.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.43,102.88) --
	(317.48,102.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92,108.56) --
	(317.96,108.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.94,108.56) --
	(317.94,104.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92,104.96) --
	(317.96,104.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.40,110.43) --
	(318.45,110.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.42,110.43) --
	(318.42,103.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.40,103.46) --
	(318.45,103.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.88,111.06) --
	(318.93,111.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.90,111.06) --
	(318.90,105.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.88,105.05) --
	(318.93,105.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.36,114.27) --
	(319.41,114.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.39,114.27) --
	(319.39,102.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.36,102.80) --
	(319.41,102.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.85,111.79) --
	(319.89,111.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.87,111.79) --
	(319.87,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.85,105.35) --
	(319.89,105.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.33,113.19) --
	(320.38,113.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.35,113.19) --
	(320.35,104.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.33,104.94) --
	(320.38,104.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.81,110.95) --
	(320.86,110.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.83,110.95) --
	(320.83,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.81,107.89) --
	(320.86,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.29,116.37) --
	(321.34,116.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.32,116.37) --
	(321.32,103.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.29,103.15) --
	(321.34,103.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.77,113.37) --
	(321.82,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.80,113.37) --
	(321.80,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.77,107.17) --
	(321.82,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.26,119.56) --
	(322.30,119.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.28,119.56) --
	(322.28,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.26,102.42) --
	(322.30,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,116.42) --
	(322.79,116.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.76,116.42) --
	(322.76,106.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.74,106.96) --
	(322.79,106.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.22,113.52) --
	(323.27,113.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.25,113.52) --
	(323.25,110.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.22,110.33) --
	(323.27,110.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.70,120.07) --
	(323.75,120.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.73,120.07) --
	(323.73,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.70,107.45) --
	(323.75,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.19,120.91) --
	(324.23,120.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.21,120.91) --
	(324.21,107.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.19,107.05) --
	(324.23,107.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.67,124.80) --
	(324.72,124.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.69,124.80) --
	(324.69,104.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.67,104.07) --
	(324.72,104.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.15,121.74) --
	(325.20,121.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.17,121.74) --
	(325.17,106.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.15,106.66) --
	(325.20,106.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.63,118.84) --
	(325.68,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.66,118.84) --
	(325.66,110.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.63,110.14) --
	(325.68,110.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.11,115.64) --
	(326.16,115.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.14,115.64) --
	(326.14,112.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.11,112.79) --
	(326.16,112.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.60,118.08) --
	(326.65,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.62,118.08) --
	(326.62,113.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.60,113.65) --
	(326.65,113.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,126.04) --
	(327.13,126.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.10,126.04) --
	(327.10,109.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,109.73) --
	(327.13,109.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.56,122.98) --
	(327.61,122.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.59,122.98) --
	(327.59,114.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.56,114.28) --
	(327.61,114.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.04,123.01) --
	(328.09,123.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.07,123.01) --
	(328.07,114.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.04,114.36) --
	(328.09,114.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.53,124.62) --
	(328.57,124.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.55,124.62) --
	(328.55,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.53,114.43) --
	(328.57,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.01,121.43) --
	(329.06,121.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.03,121.43) --
	(329.03,117.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.01,117.30) --
	(329.06,117.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.49,126.48) --
	(329.54,126.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.52,126.48) --
	(329.52,113.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.49,113.60) --
	(329.54,113.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.97,122.16) --
	(330.02,122.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.00,122.16) --
	(330.00,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.97,117.97) --
	(330.02,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.46,125.59) --
	(330.50,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.48,125.59) --
	(330.48,115.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.46,115.43) --
	(330.50,115.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.94,129.97) --
	(330.99,129.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.96,129.97) --
	(330.96,114.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.94,114.16) --
	(330.99,114.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.42,125.76) --
	(331.47,125.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.44,125.76) --
	(331.44,118.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.42,118.56) --
	(331.47,118.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.90,127.46) --
	(331.95,127.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.93,127.46) --
	(331.93,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.90,119.31) --
	(331.95,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.38,126.72) --
	(332.43,126.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.41,126.72) --
	(332.41,123.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.38,123.35) --
	(332.43,123.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.87,127.87) --
	(332.92,127.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.89,127.87) --
	(332.89,122.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.87,122.52) --
	(332.92,122.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.35,135.00) --
	(333.40,135.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.37,135.00) --
	(333.37,118.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.35,118.73) --
	(333.40,118.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.83,131.29) --
	(333.88,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.86,131.29) --
	(333.86,122.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.83,122.21) --
	(333.88,122.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.31,131.84) --
	(334.36,131.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.34,131.84) --
	(334.34,122.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.31,122.39) --
	(334.36,122.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,141.97) --
	(334.84,141.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.82,141.97) --
	(334.82,117.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,117.09) --
	(334.84,117.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.28,138.03) --
	(335.33,138.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.30,138.03) --
	(335.30,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.28,120.24) --
	(335.33,120.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.76,132.92) --
	(335.81,132.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.78,132.92) --
	(335.78,126.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.76,126.78) --
	(335.81,126.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.24,139.64) --
	(336.29,139.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.27,139.64) --
	(336.27,131.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.24,131.28) --
	(336.29,131.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73,150.76) --
	(336.77,150.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75,150.76) --
	(336.75,123.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73,123.76) --
	(336.77,123.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.21,140.61) --
	(337.26,140.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,140.61) --
	(337.23,132.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.21,132.28) --
	(337.26,132.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.69,143.66) --
	(337.74,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71,143.66) --
	(337.71,131.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.69,131.00) --
	(337.74,131.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.17,142.55) --
	(338.22,142.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.20,142.55) --
	(338.20,132.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.17,132.00) --
	(338.22,132.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.65,142.54) --
	(338.70,142.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.68,142.54) --
	(338.68,133.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.65,133.20) --
	(338.70,133.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.14,147.94) --
	(339.18,147.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.16,147.94) --
	(339.16,136.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.14,136.45) --
	(339.18,136.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.62,147.67) --
	(339.67,147.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.64,147.67) --
	(339.64,136.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.62,136.56) --
	(339.67,136.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,158.26) --
	(340.15,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.13,158.26) --
	(340.13,146.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.10,146.99) --
	(340.15,146.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.58,160.82) --
	(340.63,160.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.61,160.82) --
	(340.61,150.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.58,150.06) --
	(340.63,150.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,165.66) --
	(341.11,165.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.09,165.66) --
	(341.09,151.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.07,151.46) --
	(341.11,151.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,169.30) --
	(341.60,169.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.57,169.30) --
	(341.57,163.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,163.03) --
	(341.60,163.03);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54, 58.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.03, 59.33) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.51, 60.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 61.63) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.47, 61.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96, 62.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.44, 62.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.92, 62.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.40, 63.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.88, 63.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.37, 63.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.85, 63.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.33, 63.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.81, 63.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.30, 63.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78, 64.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.26, 64.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74, 64.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.23, 64.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 64.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 64.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.67, 64.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15, 64.26) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.64, 64.41) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12, 64.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.60, 64.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.08, 64.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57, 64.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.05, 64.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.53, 64.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01, 64.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49, 64.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 64.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.46, 64.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.94, 64.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 64.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.91, 64.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.39, 64.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87, 64.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.35, 64.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.84, 64.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.32, 64.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80, 65.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.28, 65.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 65.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.25, 65.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.73, 65.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.21, 65.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 65.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.18, 65.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.66, 65.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.14, 65.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62, 65.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.11, 65.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.59, 65.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.07, 65.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.55, 65.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.03, 65.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.52, 65.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00, 65.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.48, 65.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.96, 65.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.45, 65.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.93, 65.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 65.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.89, 65.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.37, 65.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.86, 65.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.34, 65.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.82, 65.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.30, 65.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79, 65.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.27, 65.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75, 65.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.23, 65.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.72, 65.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.20, 65.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.68, 65.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.16, 65.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.64, 65.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.13, 65.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.61, 65.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.09, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.57, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.06, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.54, 65.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.02, 65.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.50, 65.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 65.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.47, 65.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.95, 65.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.43, 65.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.91, 65.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.40, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.88, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.36, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.84, 65.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.33, 65.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.81, 65.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.29, 65.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 65.72) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25, 65.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.74, 65.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22, 65.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.70, 65.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.18, 65.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.67, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.15, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.63, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.60, 65.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08, 65.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.56, 65.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.04, 65.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.52, 65.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.01, 65.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.49, 65.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.97, 65.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.45, 65.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.94, 65.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.42, 65.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.90, 65.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.38, 65.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.86, 65.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35, 65.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.83, 65.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.31, 65.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.79, 65.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.28, 65.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.76, 65.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.24, 65.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.72, 66.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.21, 66.01) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.69, 66.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.17, 66.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.65, 66.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13, 66.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.62, 66.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.10, 66.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.58, 66.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 66.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55, 66.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.03, 66.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51, 66.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.99, 66.12) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 66.12) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 66.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44, 66.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.92, 66.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.40, 66.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.89, 66.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.37, 66.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.85, 66.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.33, 66.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.82, 66.20) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30, 66.21) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.78, 66.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.26, 66.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74, 66.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.23, 66.22) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.71, 66.23) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.19, 66.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.67, 66.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.16, 66.24) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64, 66.25) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.12, 66.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60, 66.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.09, 66.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.57, 66.32) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05, 66.34) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.53, 66.34) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01, 66.35) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50, 66.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.98, 66.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.46, 66.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.94, 66.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.43, 66.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.91, 66.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39, 66.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.87, 66.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35, 66.42) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.84, 66.49) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.32, 66.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.80, 66.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.28, 66.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.77, 66.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.25, 66.56) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.73, 66.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.21, 66.58) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.70, 66.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.18, 66.59) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.66, 66.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14, 66.61) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.62, 66.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.11, 66.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.59, 66.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.07, 66.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.55, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.04, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.52, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.00, 66.70) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48, 66.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.96, 66.72) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.45, 66.75) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.93, 66.75) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.41, 66.76) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89, 66.77) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.38, 66.79) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.86, 66.79) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34, 66.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82, 66.82) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31, 66.82) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.79, 66.83) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27, 66.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.75, 66.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23, 66.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.72, 66.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.20, 66.89) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.68, 66.90) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.16, 66.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65, 66.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.13, 66.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.61, 66.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.09, 66.96) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.58, 66.97) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.06, 66.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.54, 66.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 67.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.50, 67.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.99, 67.08) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.47, 67.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.95, 67.14) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.43, 67.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.92, 67.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40, 67.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88, 67.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.36, 67.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.84, 67.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.33, 67.20) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.81, 67.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.29, 67.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.77, 67.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.26, 67.24) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.74, 67.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.22, 67.27) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.70, 67.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19, 67.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67, 67.31) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.15, 67.33) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63, 67.34) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.11, 67.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.60, 67.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.08, 67.36) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.56, 67.38) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.04, 67.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.53, 67.43) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.01, 67.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.49, 67.48) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.97, 67.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.45, 67.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.94, 67.50) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.42, 67.52) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.90, 67.52) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38, 67.57) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.87, 67.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.35, 67.64) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.83, 67.68) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.31, 67.74) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.80, 67.77) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28, 67.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.76, 67.80) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.24, 67.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72, 67.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21, 67.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.69, 67.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17, 67.90) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.65, 67.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.14, 67.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.62, 67.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.10, 68.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.58, 68.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.07, 68.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.55, 68.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03, 68.07) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.51, 68.09) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99, 68.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.48, 68.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.96, 68.23) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44, 68.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.92, 68.26) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41, 68.27) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.89, 68.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37, 68.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.85, 68.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.33, 68.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.82, 68.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.30, 68.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.78, 68.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.26, 68.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.75, 68.60) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.23, 68.63) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.71, 68.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.19, 68.69) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.68, 68.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16, 68.74) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.64, 68.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12, 68.81) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.60, 68.87) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.09, 68.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.57, 68.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.05, 68.91) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.53, 68.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02, 68.96) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.50, 68.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98, 68.99) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.46, 69.01) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.94, 69.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43, 69.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91, 69.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.39, 69.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87, 69.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.36, 69.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.84, 69.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.32, 69.50) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.80, 69.76) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29, 69.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.77, 69.77) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25, 69.82) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.73, 69.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.21, 69.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.70, 69.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.18, 69.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.66, 69.95) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.14, 69.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.63, 70.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.11, 70.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.59, 70.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.07, 70.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.56, 70.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.04, 70.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 70.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.00, 70.33) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.48, 70.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.97, 70.39) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.45, 70.43) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.93, 70.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.41, 70.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.90, 70.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38, 70.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.86, 70.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.34, 70.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.82, 70.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31, 70.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.79, 70.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.27, 70.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.75, 70.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.24, 71.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.72, 71.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.20, 71.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.68, 71.31) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.17, 71.41) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65, 71.42) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.13, 71.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.61, 71.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.09, 71.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.58, 71.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.06, 71.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.54, 71.80) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.02, 72.11) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.51, 72.29) circle (  0.78);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.99, 72.37) circle (  0.78);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.47, 72.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.95, 72.41) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.43, 72.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92, 72.50) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.40, 72.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.88, 72.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.36, 72.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.85, 72.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.33, 72.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.81, 72.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.29, 73.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.78, 73.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.26, 73.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.74, 73.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.22, 73.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.70, 73.49) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19, 73.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.67, 73.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.15, 73.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.63, 74.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.12, 74.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.60, 74.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.08, 74.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.56, 74.37) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.05, 74.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.53, 74.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.01, 74.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.49, 74.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.97, 74.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.46, 74.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.94, 75.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.42, 75.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.90, 75.14) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.39, 75.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.87, 75.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.35, 75.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.83, 75.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.31, 75.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.80, 76.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.28, 76.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.76, 76.39) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.24, 76.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.73, 76.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.21, 76.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.69, 76.93) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.17, 76.98) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.66, 77.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.14, 77.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.62, 77.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.10, 77.26) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.58, 77.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.07, 77.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.55, 77.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.03, 77.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.51, 77.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.00, 77.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.48, 77.89) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.96, 78.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.44, 78.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.92, 78.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.41, 78.44) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.89, 78.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.37, 78.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.85, 79.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.34, 79.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.82, 79.35) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.30, 79.48) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.78, 79.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.27, 79.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.75, 79.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.23, 80.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.71, 80.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.19, 80.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.68, 80.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.16, 80.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.64, 81.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.12, 81.47) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.61, 81.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.09, 81.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.57, 81.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.05, 82.52) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.54, 82.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.02, 82.58) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.50, 82.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.98, 82.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.46, 82.74) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.95, 82.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.43, 82.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.91, 83.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.39, 83.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.88, 83.20) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.36, 83.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.84, 83.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.32, 83.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.80, 83.63) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.29, 83.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.77, 84.30) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.25, 84.33) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.73, 84.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.22, 85.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.70, 85.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.18, 86.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.66, 86.64) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.15, 86.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.63, 87.15) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.11, 87.56) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.59, 87.73) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.07, 87.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.56, 88.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.04, 88.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52, 88.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.00, 88.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.49, 88.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.97, 88.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.45, 88.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93, 89.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 89.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.90, 89.76) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.38, 89.88) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.86, 89.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.34, 90.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.83, 90.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31, 90.65) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.79, 90.92) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.27, 91.46) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.76, 92.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.24, 92.11) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.72, 92.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20, 92.40) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.68, 92.59) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.17, 92.84) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.65, 93.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.13, 93.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.61, 93.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.10, 93.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.58, 93.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06, 93.99) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.54, 94.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.03, 95.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.51, 95.18) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.99, 95.24) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.47, 95.34) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.95, 95.87) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.44, 96.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.92, 96.75) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.40, 96.82) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 96.91) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.37, 96.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.85, 97.81) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.33, 98.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.81, 98.60) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.29, 98.62) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.78, 98.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.26, 98.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.74, 99.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.22, 99.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.71,100.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.19,101.12) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.67,103.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,103.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.64,103.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.12,103.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.60,103.97) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.08,104.06) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.56,104.22) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.05,104.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.53,104.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01,105.17) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.49,105.85) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.98,106.55) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.46,106.70) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.94,106.77) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.42,106.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.90,107.96) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.39,108.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.87,108.68) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35,109.05) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83,109.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.32,109.67) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.80,110.10) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.28,110.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76,111.53) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.25,111.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.73,113.38) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.21,113.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,113.71) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.17,113.86) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.66,114.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.14,114.25) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,115.78) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.10,117.69) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.59,118.45) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.07,118.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,119.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.03,119.29) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.52,119.79) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.00,120.09) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.48,120.51) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.96,121.54) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.44,122.19) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.93,123.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.41,125.04) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.89,125.21) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.37,126.61) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.86,126.66) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.34,127.16) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.82,128.13) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.30,128.28) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.78,129.94) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.27,135.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.75,135.83) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.23,136.36) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.71,137.00) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.20,137.02) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.68,137.80) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.16,142.03) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.64,142.08) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.13,152.27) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.61,155.23) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,158.32) circle (  0.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.57,166.12) circle (  0.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 45.74) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 62.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 75.56) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32, 86.20) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,102.99) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,126.66) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.32,156.48) {4.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 48.77) --
	( 42.27, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 65.56) --
	( 42.27, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 78.59) --
	( 42.27, 78.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 89.23) --
	( 42.27, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,106.02) --
	( 42.27,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,129.69) --
	( 42.27,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52,159.51) --
	( 42.27,159.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 41.07) --
	( 56.06, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.52, 41.07) --
	(152.52, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.97, 41.07) --
	(248.97, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.43, 41.07) --
	(345.43, 43.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.06, 32.81) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.52, 32.81) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.97, 32.81) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.43, 32.81) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (199.06, 21.26) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,109.55) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.27,183.20) {Lower Funnel Conversion Outcomes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.85,  7.49) {Figures excludes the top 1\% lifts for each position in the purchase funnel};
\end{scope}
\end{tikzpicture}


==> distribution_Lift_boxplots.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);

\path[] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.98, 29.71) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.98, 29.71) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 40.03) --
	(283.58, 40.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 54.49) --
	(283.58, 54.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 65.97) --
	(283.58, 65.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 79.28) --
	(283.58, 79.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98, 98.90) --
	(283.58, 98.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98,124.84) --
	(283.58,124.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98,155.94) --
	(283.58,155.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.98,190.59) --
	(283.58,190.59);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 31.88) --
	(283.58, 31.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 48.17) --
	(283.58, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 60.81) --
	(283.58, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 71.13) --
	(283.58, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98, 87.42) --
	(283.58, 87.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,110.38) --
	(283.58,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,139.30) --
	(283.58,139.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,172.58) --
	(283.58,172.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.98,208.60) --
	(283.58,208.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 29.71) --
	( 87.28,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 29.71) --
	(162.78,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 29.71) --
	(238.28,211.31);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,137.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,141.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,142.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,142.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,144.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,145.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,147.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,147.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,148.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,149.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,149.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,151.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,151.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,152.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,158.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,158.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,162.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,163.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,164.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,165.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,170.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,179.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,181.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,183.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,183.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,186.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,187.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,189.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,197.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28,203.06) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 84.54) -- ( 87.28,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 49.77) -- ( 87.28, 37.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.97, 84.54) --
	( 58.97, 49.77) --
	(115.59, 49.77) --
	(115.59, 84.54) --
	( 58.97, 84.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.97, 62.56) -- (115.59, 62.56);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,112.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,113.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,113.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,113.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,114.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,114.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,115.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,115.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,116.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,117.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,118.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,118.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,122.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,122.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,122.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,123.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,124.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,127.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,133.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,133.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,134.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,136.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,154.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,157.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,160.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,162.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,169.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,177.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,180.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.78,184.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 73.98) -- (162.78,109.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 49.88) -- (162.78, 41.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.47, 73.98) --
	(134.47, 49.88) --
	(191.09, 49.88) --
	(191.09, 73.98) --
	(134.47, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.47, 57.74) -- (191.09, 57.74);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 85.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 86.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 86.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 87.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 87.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 88.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 88.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 88.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 89.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 89.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 90.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 91.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 91.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 92.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 93.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 94.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 94.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 94.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 95.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 95.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 95.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 96.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 98.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 99.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28, 99.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,100.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,100.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,100.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,101.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,101.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,102.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,103.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,104.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,105.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,106.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,107.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,107.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,108.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,109.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,110.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,115.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,116.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,117.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,117.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,118.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,122.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,122.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,132.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,135.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,138.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,145.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,150.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,173.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,173.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,177.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.28,181.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 63.60) -- (238.28, 85.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 48.76) -- (238.28, 41.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.97, 63.60) --
	(209.97, 48.76) --
	(266.59, 48.76) --
	(266.59, 63.60) --
	(209.97, 63.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.97, 51.10) -- (266.59, 51.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (238.28, 52.28) {0.05};
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (162.78, 58.35) {0.18};
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 87.28, 63.02) {0.29};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 28.85) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 45.14) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 57.78) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 68.10) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03, 84.39) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,107.35) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,136.27) {4.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,169.55) {8.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.03,205.57) {16.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 31.88) --
	( 41.98, 31.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 48.17) --
	( 41.98, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 60.81) --
	( 41.98, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 71.13) --
	( 41.98, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 87.42) --
	( 41.98, 87.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,110.38) --
	( 41.98,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,139.30) --
	( 41.98,139.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,172.58) --
	( 41.98,172.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,208.60) --
	( 41.98,208.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.28, 26.96) --
	( 87.28, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78, 26.96) --
	(162.78, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 26.96) --
	(238.28, 29.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.28, 18.70) {Upper};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.78, 18.70) {Mid};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.28, 18.70) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (162.78,  7.42) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,120.51) {Lift};
\end{scope}
\end{tikzpicture}


==> distribution_auc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:22:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.02, 30.27) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 30.27) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02, 60.62) --
	(211.31, 60.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02,104.87) --
	(211.31,104.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02,149.11) --
	(211.31,149.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.02,193.35) --
	(211.31,193.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.57, 30.27) --
	( 65.57,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.23, 30.27) --
	(111.23,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.89, 30.27) --
	(156.89,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.55, 30.27) --
	(202.55,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 38.50) --
	(211.31, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02, 82.74) --
	(211.31, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,126.99) --
	(211.31,126.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.02,171.23) --
	(211.31,171.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 30.27) --
	( 42.74,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 30.27) --
	( 88.40,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.06, 30.27) --
	(134.06,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 30.27) --
	(179.72,211.31);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.80] ( 39.22, 38.50) rectangle ( 42.50, 50.89);

\path[fill=fillColor,fill opacity=0.80] ( 42.50, 38.50) rectangle ( 45.78, 49.12);

\path[fill=fillColor,fill opacity=0.80] ( 45.78, 38.50) rectangle ( 49.05, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 49.05, 38.50) rectangle ( 52.33, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 52.33, 38.50) rectangle ( 55.61, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 55.61, 38.50) rectangle ( 58.89, 38.50);

\path[fill=fillColor,fill opacity=0.80] ( 58.89, 38.50) rectangle ( 62.16, 40.27);

\path[fill=fillColor,fill opacity=0.80] ( 62.16, 38.50) rectangle ( 65.44, 40.27);

\path[fill=fillColor,fill opacity=0.80] ( 65.44, 38.50) rectangle ( 68.72, 49.12);

\path[fill=fillColor,fill opacity=0.80] ( 68.72, 38.50) rectangle ( 72.00, 49.12);

\path[fill=fillColor,fill opacity=0.80] ( 72.00, 38.50) rectangle ( 75.28, 84.51);

\path[fill=fillColor,fill opacity=0.80] ( 75.28, 38.50) rectangle ( 78.55,114.60);

\path[fill=fillColor,fill opacity=0.80] ( 78.55, 38.50) rectangle ( 81.83,121.68);

\path[fill=fillColor,fill opacity=0.80] ( 81.83, 38.50) rectangle ( 85.11,123.45);

\path[fill=fillColor,fill opacity=0.80] ( 85.11, 38.50) rectangle ( 88.39, 86.28);

\path[fill=fillColor,fill opacity=0.80] ( 88.39, 38.50) rectangle ( 91.67,139.37);

\path[fill=fillColor,fill opacity=0.80] ( 91.67, 38.50) rectangle ( 94.94,109.29);

\path[fill=fillColor,fill opacity=0.80] ( 94.94, 38.50) rectangle ( 98.22,162.38);

\path[fill=fillColor,fill opacity=0.80] ( 98.22, 38.50) rectangle (101.50,188.92);

\path[fill=fillColor,fill opacity=0.80] (101.50, 38.50) rectangle (104.78,203.08);

\path[fill=fillColor,fill opacity=0.80] (104.78, 38.50) rectangle (108.06,169.46);

\path[fill=fillColor,fill opacity=0.80] (108.06, 38.50) rectangle (111.33,183.61);

\path[fill=fillColor,fill opacity=0.80] (111.33, 38.50) rectangle (114.61,135.83);

\path[fill=fillColor,fill opacity=0.80] (114.61, 38.50) rectangle (117.89,199.54);

\path[fill=fillColor,fill opacity=0.80] (117.89, 38.50) rectangle (121.17,176.54);

\path[fill=fillColor,fill opacity=0.80] (121.17, 38.50) rectangle (124.45,194.23);

\path[fill=fillColor,fill opacity=0.80] (124.45, 38.50) rectangle (127.72,201.31);

\path[fill=fillColor,fill opacity=0.80] (127.72, 38.50) rectangle (131.00,151.76);

\path[fill=fillColor,fill opacity=0.80] (131.00, 38.50) rectangle (134.28,142.91);

\path[fill=fillColor,fill opacity=0.80] (134.28, 38.50) rectangle (137.56,165.92);

\path[fill=fillColor,fill opacity=0.80] (137.56, 38.50) rectangle (140.83,155.30);

\path[fill=fillColor,fill opacity=0.80] (140.83, 38.50) rectangle (144.11,125.22);

\path[fill=fillColor,fill opacity=0.80] (144.11, 38.50) rectangle (147.39,128.76);

\path[fill=fillColor,fill opacity=0.80] (147.39, 38.50) rectangle (150.67, 84.51);

\path[fill=fillColor,fill opacity=0.80] (150.67, 38.50) rectangle (153.95, 84.51);

\path[fill=fillColor,fill opacity=0.80] (153.95, 38.50) rectangle (157.22, 72.13);

\path[fill=fillColor,fill opacity=0.80] (157.22, 38.50) rectangle (160.50, 50.89);

\path[fill=fillColor,fill opacity=0.80] (160.50, 38.50) rectangle (163.78, 70.36);

\path[fill=fillColor,fill opacity=0.80] (163.78, 38.50) rectangle (167.06, 84.51);

\path[fill=fillColor,fill opacity=0.80] (167.06, 38.50) rectangle (170.34, 61.51);

\path[fill=fillColor,fill opacity=0.80] (170.34, 38.50) rectangle (173.61, 86.28);

\path[fill=fillColor,fill opacity=0.80] (173.61, 38.50) rectangle (176.89, 49.12);

\path[fill=fillColor,fill opacity=0.80] (176.89, 38.50) rectangle (180.17, 47.35);

\path[fill=fillColor,fill opacity=0.80] (180.17, 38.50) rectangle (183.45, 40.27);

\path[fill=fillColor,fill opacity=0.80] (183.45, 38.50) rectangle (186.73, 38.50);

\path[fill=fillColor,fill opacity=0.80] (186.73, 38.50) rectangle (190.00, 49.12);

\path[fill=fillColor,fill opacity=0.80] (190.00, 38.50) rectangle (193.28, 42.04);

\path[fill=fillColor,fill opacity=0.80] (193.28, 38.50) rectangle (196.56, 42.04);

\path[fill=fillColor,fill opacity=0.80] (196.56, 38.50) rectangle (199.84, 38.50);

\path[fill=fillColor,fill opacity=0.80] (199.84, 38.50) rectangle (203.12, 47.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07, 35.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07, 79.71) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07,123.96) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.07,168.20) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27, 38.50) --
	( 31.02, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27, 82.74) --
	( 31.02, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27,126.99) --
	( 31.02,126.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.27,171.23) --
	( 31.02,171.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 27.52) --
	( 42.74, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.40, 27.52) --
	( 88.40, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.06, 27.52) --
	(134.06, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 27.52) --
	(179.72, 30.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.74, 19.26) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.40, 19.26) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.06, 19.26) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.72, 19.26) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (121.17,  7.71) {AUC of Propensity Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,120.79) {Count};
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);

\path[] (216.81,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (247.83, 30.27) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.83, 30.27) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83, 62.42) --
	(428.12, 62.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83,110.27) --
	(428.12,110.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83,158.11) --
	(428.12,158.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.83,205.95) --
	(428.12,205.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.14, 30.27) --
	(282.14,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.23, 30.27) --
	(324.23,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.32, 30.27) --
	(366.32,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.42, 30.27) --
	(408.42,211.31);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83, 38.50) --
	(428.12, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83, 86.35) --
	(428.12, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83,134.19) --
	(428.12,134.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.83,182.03) --
	(428.12,182.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10, 30.27) --
	(261.10,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19, 30.27) --
	(303.19,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.28, 30.27) --
	(345.28,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37, 30.27) --
	(387.37,211.31);
\definecolor{fillColor}{RGB}{89,89,89}

\path[fill=fillColor,fill opacity=0.80] (256.03, 38.50) rectangle (259.31, 40.42);

\path[fill=fillColor,fill opacity=0.80] (259.31, 38.50) rectangle (262.59, 38.50);

\path[fill=fillColor,fill opacity=0.80] (262.59, 38.50) rectangle (265.86, 38.50);

\path[fill=fillColor,fill opacity=0.80] (265.86, 38.50) rectangle (269.14, 40.42);

\path[fill=fillColor,fill opacity=0.80] (269.14, 38.50) rectangle (272.42, 46.16);

\path[fill=fillColor,fill opacity=0.80] (272.42, 38.50) rectangle (275.70, 46.16);

\path[fill=fillColor,fill opacity=0.80] (275.70, 38.50) rectangle (278.97, 55.73);

\path[fill=fillColor,fill opacity=0.80] (278.97, 38.50) rectangle (282.25, 67.21);

\path[fill=fillColor,fill opacity=0.80] (282.25, 38.50) rectangle (285.53, 55.73);

\path[fill=fillColor,fill opacity=0.80] (285.53, 38.50) rectangle (288.81, 55.73);

\path[fill=fillColor,fill opacity=0.80] (288.81, 38.50) rectangle (292.09, 65.30);

\path[fill=fillColor,fill opacity=0.80] (292.09, 38.50) rectangle (295.36, 86.35);

\path[fill=fillColor,fill opacity=0.80] (295.36, 38.50) rectangle (298.64, 92.09);

\path[fill=fillColor,fill opacity=0.80] (298.64, 38.50) rectangle (301.92,118.88);

\path[fill=fillColor,fill opacity=0.80] (301.92, 38.50) rectangle (305.20,120.79);

\path[fill=fillColor,fill opacity=0.80] (305.20, 38.50) rectangle (308.48,124.62);

\path[fill=fillColor,fill opacity=0.80] (308.48, 38.50) rectangle (311.75,132.27);

\path[fill=fillColor,fill opacity=0.80] (311.75, 38.50) rectangle (315.03,155.24);

\path[fill=fillColor,fill opacity=0.80] (315.03, 38.50) rectangle (318.31,145.67);

\path[fill=fillColor,fill opacity=0.80] (318.31, 38.50) rectangle (321.59,139.93);

\path[fill=fillColor,fill opacity=0.80] (321.59, 38.50) rectangle (324.87,139.93);

\path[fill=fillColor,fill opacity=0.80] (324.87, 38.50) rectangle (328.14,143.76);

\path[fill=fillColor,fill opacity=0.80] (328.14, 38.50) rectangle (331.42,139.93);

\path[fill=fillColor,fill opacity=0.80] (331.42, 38.50) rectangle (334.70,145.67);

\path[fill=fillColor,fill opacity=0.80] (334.70, 38.50) rectangle (337.98,180.12);

\path[fill=fillColor,fill opacity=0.80] (337.98, 38.50) rectangle (341.26,149.50);

\path[fill=fillColor,fill opacity=0.80] (341.26, 38.50) rectangle (344.53,189.69);

\path[fill=fillColor,fill opacity=0.80] (344.53, 38.50) rectangle (347.81,172.46);

\path[fill=fillColor,fill opacity=0.80] (347.81, 38.50) rectangle (351.09,180.12);

\path[fill=fillColor,fill opacity=0.80] (351.09, 38.50) rectangle (354.37,176.29);

\path[fill=fillColor,fill opacity=0.80] (354.37, 38.50) rectangle (357.64,203.08);

\path[fill=fillColor,fill opacity=0.80] (357.64, 38.50) rectangle (360.92,170.55);

\path[fill=fillColor,fill opacity=0.80] (360.92, 38.50) rectangle (364.20,128.45);

\path[fill=fillColor,fill opacity=0.80] (364.20, 38.50) rectangle (367.48,149.50);

\path[fill=fillColor,fill opacity=0.80] (367.48, 38.50) rectangle (370.76,122.71);

\path[fill=fillColor,fill opacity=0.80] (370.76, 38.50) rectangle (374.03,120.79);

\path[fill=fillColor,fill opacity=0.80] (374.03, 38.50) rectangle (377.31,120.79);

\path[fill=fillColor,fill opacity=0.80] (377.31, 38.50) rectangle (380.59, 94.00);

\path[fill=fillColor,fill opacity=0.80] (380.59, 38.50) rectangle (383.87,111.22);

\path[fill=fillColor,fill opacity=0.80] (383.87, 38.50) rectangle (387.15, 94.00);

\path[fill=fillColor,fill opacity=0.80] (387.15, 38.50) rectangle (390.42, 74.86);

\path[fill=fillColor,fill opacity=0.80] (390.42, 38.50) rectangle (393.70, 67.21);

\path[fill=fillColor,fill opacity=0.80] (393.70, 38.50) rectangle (396.98, 59.55);

\path[fill=fillColor,fill opacity=0.80] (396.98, 38.50) rectangle (400.26, 55.73);

\path[fill=fillColor,fill opacity=0.80] (400.26, 38.50) rectangle (403.54, 51.90);

\path[fill=fillColor,fill opacity=0.80] (403.54, 38.50) rectangle (406.81, 53.81);

\path[fill=fillColor,fill opacity=0.80] (406.81, 38.50) rectangle (410.09, 40.42);

\path[fill=fillColor,fill opacity=0.80] (410.09, 38.50) rectangle (413.37, 44.24);

\path[fill=fillColor,fill opacity=0.80] (413.37, 38.50) rectangle (416.65, 38.50);

\path[fill=fillColor,fill opacity=0.80] (416.65, 38.50) rectangle (419.93, 42.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88, 35.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88, 83.32) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88,131.16) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.88,179.00) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08, 38.50) --
	(247.83, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08, 86.35) --
	(247.83, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08,134.19) --
	(247.83,134.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08,182.03) --
	(247.83,182.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10, 27.52) --
	(261.10, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.19, 27.52) --
	(303.19, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.28, 27.52) --
	(345.28, 30.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37, 27.52) --
	(387.37, 30.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.10, 19.26) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.19, 19.26) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.28, 19.26) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.37, 19.26) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (337.98,  7.71) {AUC of Outcome Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (229.13,120.79) {Count};
\end{scope}
\end{tikzpicture}


==> distributions.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-22 20:38:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (168.63,289.08);

\path[] (  0.00,144.54) rectangle (168.63,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 30.07,181.98) rectangle (163.13,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.07,181.98) rectangle (163.13,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,196.37) --
	(163.13,196.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,217.08) --
	(163.13,217.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,237.78) --
	(163.13,237.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,258.48) --
	(163.13,258.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.27,181.98) --
	( 54.27,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.51,181.98) --
	( 84.51,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.75,181.98) --
	(114.75,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.99,181.98) --
	(144.99,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,186.02) --
	(163.13,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,206.72) --
	(163.13,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,227.43) --
	(163.13,227.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,248.13) --
	(163.13,248.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,268.84) --
	(163.13,268.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,181.98) --
	( 39.15,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,181.98) --
	( 69.39,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.63,181.98) --
	( 99.63,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,181.98) --
	(129.87,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,181.98) --
	(160.11,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 36.12,186.02) rectangle ( 42.17,190.16);

\path[fill=fillColor] ( 42.17,186.02) rectangle ( 48.22,211.55);

\path[fill=fillColor] ( 48.22,186.02) rectangle ( 54.27,232.26);

\path[fill=fillColor] ( 54.27,186.02) rectangle ( 60.31,215.70);

\path[fill=fillColor] ( 60.31,186.02) rectangle ( 66.36,231.57);

\path[fill=fillColor] ( 66.36,186.02) rectangle ( 72.41,266.77);

\path[fill=fillColor] ( 72.41,186.02) rectangle ( 78.46,210.17);

\path[fill=fillColor] ( 78.46,186.02) rectangle ( 84.51,203.27);

\path[fill=fillColor] ( 84.51,186.02) rectangle ( 90.55,202.58);

\path[fill=fillColor] ( 90.55,186.02) rectangle ( 96.60,198.44);

\path[fill=fillColor] ( 96.60,186.02) rectangle (102.65,208.79);

\path[fill=fillColor] (102.65,186.02) rectangle (108.70,196.37);

\path[fill=fillColor] (108.70,186.02) rectangle (114.75,197.06);

\path[fill=fillColor] (114.75,186.02) rectangle (120.79,191.54);

\path[fill=fillColor] (120.79,186.02) rectangle (126.84,201.20);

\path[fill=fillColor] (126.84,186.02) rectangle (132.89,206.03);

\path[fill=fillColor] (132.89,186.02) rectangle (138.94,186.71);

\path[fill=fillColor] (138.94,186.02) rectangle (144.99,186.02);

\path[fill=fillColor] (144.99,186.02) rectangle (151.03,186.02);

\path[fill=fillColor] (151.03,186.02) rectangle (157.08,186.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,186.02) --
	( 39.15,186.02) --
	( 39.15,186.02) --
	( 40.15,186.02) --
	( 40.15,186.02) --
	( 41.16,186.02) --
	( 41.16,186.03) --
	( 43.18,186.03) --
	( 43.18,186.04) --
	( 44.19,186.04) --
	( 44.19,186.04) --
	( 45.19,186.04) --
	( 45.19,186.05) --
	( 46.20,186.05) --
	( 46.20,186.06) --
	( 47.21,186.06) --
	( 47.21,186.06) --
	( 48.22,186.06) --
	( 48.22,186.07) --
	( 49.23,186.07) --
	( 49.23,186.08) --
	( 50.23,186.08) --
	( 50.23,186.08) --
	( 51.24,186.08) --
	( 51.24,186.09) --
	( 52.25,186.09) --
	( 52.25,186.12) --
	( 53.26,186.12) --
	( 53.26,186.14) --
	( 54.27,186.14) --
	( 54.27,186.15) --
	( 55.27,186.15) --
	( 55.27,186.16) --
	( 56.28,186.16) --
	( 56.28,186.17) --
	( 57.29,186.17) --
	( 57.29,186.18) --
	( 58.30,186.18) --
	( 58.30,186.18) --
	( 59.31,186.18) --
	( 59.31,186.19) --
	( 60.31,186.19) --
	( 60.31,186.21) --
	( 61.32,186.21) --
	( 61.32,186.21) --
	( 62.33,186.21) --
	( 62.33,186.22) --
	( 63.34,186.22) --
	( 63.34,186.23) --
	( 64.35,186.23) --
	( 64.35,186.24) --
	( 65.35,186.24) --
	( 65.35,186.25) --
	( 66.36,186.25) --
	( 66.36,186.29) --
	( 67.37,186.29) --
	( 67.37,186.35) --
	( 68.38,186.35) --
	( 68.38,186.36) --
	( 69.39,186.36) --
	( 69.39,186.41) --
	( 70.39,186.41) --
	( 70.39,186.42) --
	( 71.40,186.42) --
	( 71.40,186.43) --
	( 72.41,186.43) --
	( 72.41,186.43) --
	( 73.42,186.43) --
	( 73.42,186.44) --
	( 74.43,186.44) --
	( 74.43,186.45) --
	( 75.43,186.45) --
	( 75.43,186.45) --
	( 76.44,186.45) --
	( 76.44,186.46) --
	( 77.45,186.46) --
	( 77.45,186.46) --
	( 78.46,186.46) --
	( 78.46,186.47) --
	( 79.47,186.47) --
	( 79.47,186.48) --
	( 80.47,186.48) --
	( 80.47,186.49) --
	( 81.48,186.49) --
	( 81.48,186.49) --
	( 82.49,186.49) --
	( 82.49,186.50) --
	( 83.50,186.50) --
	( 83.50,186.50) --
	( 84.51,186.50) --
	( 84.51,186.50) --
	( 85.51,186.50) --
	( 85.51,186.51) --
	( 86.52,186.51) --
	( 86.52,186.51) --
	( 87.53,186.51) --
	( 87.53,186.52) --
	( 88.54,186.52) --
	( 88.54,186.52) --
	( 89.55,186.52) --
	( 89.55,186.53) --
	( 90.55,186.53) --
	( 90.55,186.53) --
	( 91.56,186.53) --
	( 91.56,186.54) --
	( 92.57,186.54) --
	( 92.57,186.54) --
	( 93.58,186.54) --
	( 93.58,186.55) --
	( 94.59,186.55) --
	( 94.59,186.55) --
	( 95.59,186.55) --
	( 95.59,186.55) --
	( 96.60,186.55) --
	( 96.60,186.56) --
	( 97.61,186.56) --
	( 97.61,186.56) --
	( 98.62,186.56) --
	( 98.62,186.57) --
	( 99.63,186.57) --
	( 99.63,186.58) --
	(100.63,186.58) --
	(100.63,186.59) --
	(101.64,186.59) --
	(101.64,186.60) --
	(102.65,186.60) --
	(102.65,186.60) --
	(103.66,186.60) --
	(103.66,186.60) --
	(104.67,186.60) --
	(104.67,186.60) --
	(105.67,186.60) --
	(105.67,186.61) --
	(106.68,186.61) --
	(106.68,186.61) --
	(107.69,186.61) --
	(107.69,186.61) --
	(108.70,186.61) --
	(108.70,186.61) --
	(109.71,186.61) --
	(109.71,186.62) --
	(110.71,186.62) --
	(110.71,186.62) --
	(111.72,186.62) --
	(111.72,186.63) --
	(112.73,186.63) --
	(112.73,186.63) --
	(113.74,186.63) --
	(113.74,186.63) --
	(114.75,186.63) --
	(114.75,186.63) --
	(115.75,186.63) --
	(115.75,186.64) --
	(116.76,186.64) --
	(116.76,186.64) --
	(117.77,186.64) --
	(117.77,186.64) --
	(119.79,186.64) --
	(119.79,186.64) --
	(120.79,186.64) --
	(120.79,186.64) --
	(121.80,186.64) --
	(121.80,186.65) --
	(122.81,186.65) --
	(122.81,186.65) --
	(123.82,186.65) --
	(123.82,186.66) --
	(124.83,186.66) --
	(124.83,186.67) --
	(125.83,186.67) --
	(125.83,186.67) --
	(126.84,186.67) --
	(126.84,186.67) --
	(127.85,186.67) --
	(127.85,186.67) --
	(128.86,186.67) --
	(128.86,186.68) --
	(129.87,186.68) --
	(129.87,186.70) --
	(130.87,186.70) --
	(130.87,186.70) --
	(131.88,186.70) --
	(131.88,186.71) --
	(137.93,186.71) --
	(137.93,186.71) --
	(154.06,186.71) --
	(154.06,186.71) --
	(163.13,186.71) --
	(163.13,186.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 69.39,181.98) -- ( 69.39,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,204.52) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,225.22) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,245.93) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,266.63) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,186.02) --
	( 30.07,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,206.72) --
	( 30.07,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,227.43) --
	( 30.07,227.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,248.13) --
	( 30.07,248.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,268.84) --
	( 30.07,268.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,179.23) --
	( 39.15,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,179.23) --
	( 69.39,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.63,179.23) --
	( 99.63,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,179.23) --
	(129.87,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,179.23) --
	(160.11,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.15,172.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 69.39,172.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 99.63,172.62) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.87,172.62) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.11,172.62) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.60,163.04) {Experiment Length (in Days)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.07,278.07) {Lengths};
\end{scope}
\begin{scope}
\path[clip] (168.63,144.54) rectangle (337.26,289.08);

\path[] (168.63,144.54) rectangle (337.26,289.08);
\end{scope}
\begin{scope}
\path[clip] (198.70,181.98) rectangle (331.76,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.70,181.98) rectangle (331.76,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,194.36) --
	(331.76,194.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,211.04) --
	(331.76,211.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,227.73) --
	(331.76,227.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,244.41) --
	(331.76,244.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,261.09) --
	(331.76,261.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.31,181.98) --
	(222.31,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.00,181.98) --
	(255.00,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.70,181.98) --
	(287.70,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.40,181.98) --
	(320.40,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,186.02) --
	(331.76,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,202.70) --
	(331.76,202.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,219.39) --
	(331.76,219.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,236.07) --
	(331.76,236.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,252.75) --
	(331.76,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,269.44) --
	(331.76,269.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,181.98) --
	(205.96,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.66,181.98) --
	(238.66,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,181.98) --
	(271.35,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.05,181.98) --
	(304.05,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (204.75,186.02) rectangle (207.17,186.69);

\path[fill=fillColor] (207.17,186.02) rectangle (209.59,266.77);

\path[fill=fillColor] (209.59,186.02) rectangle (212.01,246.75);

\path[fill=fillColor] (212.01,186.02) rectangle (214.43,214.71);

\path[fill=fillColor] (214.43,186.02) rectangle (216.85,218.72);

\path[fill=fillColor] (216.85,186.02) rectangle (219.27,209.38);

\path[fill=fillColor] (219.27,186.02) rectangle (221.69,204.70);

\path[fill=fillColor] (221.69,186.02) rectangle (224.11,197.36);

\path[fill=fillColor] (224.11,186.02) rectangle (226.52,195.36);

\path[fill=fillColor] (226.52,186.02) rectangle (228.94,198.03);

\path[fill=fillColor] (228.94,186.02) rectangle (231.36,198.03);

\path[fill=fillColor] (231.36,186.02) rectangle (233.78,194.69);

\path[fill=fillColor] (233.78,186.02) rectangle (236.20,190.69);

\path[fill=fillColor] (236.20,186.02) rectangle (238.62,194.69);

\path[fill=fillColor] (238.62,186.02) rectangle (241.04,192.03);

\path[fill=fillColor] (241.04,186.02) rectangle (243.46,187.35);

\path[fill=fillColor] (243.46,186.02) rectangle (245.88,193.36);

\path[fill=fillColor] (245.88,186.02) rectangle (248.30,191.36);

\path[fill=fillColor] (248.30,186.02) rectangle (250.72,189.36);

\path[fill=fillColor] (250.72,186.02) rectangle (253.14,190.02);

\path[fill=fillColor] (253.14,186.02) rectangle (255.56,188.02);

\path[fill=fillColor] (255.56,186.02) rectangle (257.97,188.69);

\path[fill=fillColor] (257.97,186.02) rectangle (260.39,190.69);

\path[fill=fillColor] (260.39,186.02) rectangle (262.81,188.02);

\path[fill=fillColor] (262.81,186.02) rectangle (265.23,188.69);

\path[fill=fillColor] (265.23,186.02) rectangle (267.65,188.69);

\path[fill=fillColor] (267.65,186.02) rectangle (270.07,187.35);

\path[fill=fillColor] (270.07,186.02) rectangle (272.49,188.02);

\path[fill=fillColor] (272.49,186.02) rectangle (274.91,187.35);

\path[fill=fillColor] (274.91,186.02) rectangle (277.33,187.35);

\path[fill=fillColor] (277.33,186.02) rectangle (279.75,187.35);

\path[fill=fillColor] (279.75,186.02) rectangle (282.17,186.69);

\path[fill=fillColor] (282.17,186.02) rectangle (284.59,186.69);

\path[fill=fillColor] (284.59,186.02) rectangle (287.00,186.02);

\path[fill=fillColor] (287.00,186.02) rectangle (289.42,186.69);

\path[fill=fillColor] (289.42,186.02) rectangle (291.84,186.69);

\path[fill=fillColor] (291.84,186.02) rectangle (294.26,188.02);

\path[fill=fillColor] (294.26,186.02) rectangle (296.68,186.69);

\path[fill=fillColor] (296.68,186.02) rectangle (299.10,186.02);

\path[fill=fillColor] (299.10,186.02) rectangle (301.52,186.02);

\path[fill=fillColor] (301.52,186.02) rectangle (303.94,186.02);

\path[fill=fillColor] (303.94,186.02) rectangle (306.36,186.02);

\path[fill=fillColor] (306.36,186.02) rectangle (308.78,186.02);

\path[fill=fillColor] (308.78,186.02) rectangle (311.20,186.02);

\path[fill=fillColor] (311.20,186.02) rectangle (313.62,186.02);

\path[fill=fillColor] (313.62,186.02) rectangle (316.04,186.02);

\path[fill=fillColor] (316.04,186.02) rectangle (318.45,187.35);

\path[fill=fillColor] (318.45,186.02) rectangle (320.87,186.69);

\path[fill=fillColor] (320.87,186.02) rectangle (323.29,186.69);

\path[fill=fillColor] (323.29,186.02) rectangle (325.71,186.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,186.02) --
	(206.94,186.02) --
	(206.94,186.02) --
	(207.37,186.02) --
	(207.37,186.02) --
	(207.44,186.02) --
	(207.44,186.02) --
	(207.46,186.02) --
	(207.46,186.02) --
	(207.47,186.02) --
	(207.47,186.03) --
	(207.48,186.03) --
	(207.48,186.03) --
	(207.48,186.03) --
	(207.48,186.03) --
	(207.51,186.03) --
	(207.51,186.03) --
	(207.53,186.03) --
	(207.53,186.03) --
	(207.56,186.03) --
	(207.56,186.03) --
	(207.57,186.03) --
	(207.57,186.03) --
	(207.60,186.03) --
	(207.60,186.03) --
	(207.60,186.03) --
	(207.60,186.03) --
	(207.64,186.03) --
	(207.64,186.04) --
	(207.64,186.04) --
	(207.64,186.04) --
	(207.66,186.04) --
	(207.66,186.04) --
	(207.70,186.04) --
	(207.70,186.04) --
	(207.72,186.04) --
	(207.72,186.04) --
	(207.73,186.04) --
	(207.73,186.04) --
	(207.76,186.04) --
	(207.76,186.04) --
	(207.78,186.04) --
	(207.78,186.04) --
	(207.78,186.04) --
	(207.78,186.05) --
	(207.80,186.05) --
	(207.80,186.05) --
	(207.81,186.05) --
	(207.81,186.05) --
	(207.81,186.05) --
	(207.81,186.05) --
	(207.83,186.05) --
	(207.83,186.05) --
	(207.84,186.05) --
	(207.84,186.05) --
	(207.86,186.05) --
	(207.86,186.05) --
	(207.87,186.05) --
	(207.87,186.05) --
	(207.87,186.05) --
	(207.87,186.06) --
	(207.88,186.06) --
	(207.88,186.06) --
	(207.88,186.06) --
	(207.88,186.06) --
	(207.89,186.06) --
	(207.89,186.06) --
	(207.90,186.06) --
	(207.90,186.06) --
	(207.91,186.06) --
	(207.91,186.06) --
	(207.92,186.06) --
	(207.92,186.06) --
	(207.92,186.06) --
	(207.92,186.06) --
	(207.94,186.06) --
	(207.94,186.06) --
	(207.97,186.06) --
	(207.97,186.07) --
	(207.99,186.07) --
	(207.99,186.07) --
	(208.01,186.07) --
	(208.01,186.07) --
	(208.05,186.07) --
	(208.05,186.07) --
	(208.06,186.07) --
	(208.06,186.07) --
	(208.07,186.07) --
	(208.07,186.07) --
	(208.08,186.07) --
	(208.08,186.07) --
	(208.08,186.07) --
	(208.08,186.07) --
	(208.09,186.07) --
	(208.09,186.08) --
	(208.12,186.08) --
	(208.12,186.08) --
	(208.17,186.08) --
	(208.17,186.08) --
	(208.17,186.08) --
	(208.17,186.08) --
	(208.18,186.08) --
	(208.18,186.08) --
	(208.19,186.08) --
	(208.19,186.08) --
	(208.21,186.08) --
	(208.21,186.08) --
	(208.22,186.08) --
	(208.22,186.08) --
	(208.32,186.08) --
	(208.32,186.09) --
	(208.33,186.09) --
	(208.33,186.09) --
	(208.34,186.09) --
	(208.34,186.09) --
	(208.38,186.09) --
	(208.38,186.09) --
	(208.38,186.09) --
	(208.38,186.09) --
	(208.43,186.09) --
	(208.43,186.09) --
	(208.44,186.09) --
	(208.44,186.09) --
	(208.46,186.09) --
	(208.46,186.09) --
	(208.48,186.09) --
	(208.48,186.09) --
	(208.49,186.09) --
	(208.49,186.10) --
	(208.49,186.10) --
	(208.49,186.10) --
	(208.50,186.10) --
	(208.50,186.10) --
	(208.52,186.10) --
	(208.52,186.10) --
	(208.53,186.10) --
	(208.53,186.10) --
	(208.55,186.10) --
	(208.55,186.10) --
	(208.59,186.10) --
	(208.59,186.10) --
	(208.59,186.10) --
	(208.59,186.10) --
	(208.60,186.10) --
	(208.60,186.11) --
	(208.60,186.11) --
	(208.60,186.11) --
	(208.62,186.11) --
	(208.62,186.11) --
	(208.68,186.11) --
	(208.68,186.11) --
	(208.73,186.11) --
	(208.73,186.11) --
	(208.74,186.11) --
	(208.74,186.11) --
	(208.78,186.11) --
	(208.78,186.11) --
	(208.78,186.11) --
	(208.78,186.11) --
	(208.79,186.11) --
	(208.79,186.11) --
	(208.80,186.11) --
	(208.80,186.12) --
	(208.80,186.12) --
	(208.80,186.12) --
	(208.82,186.12) --
	(208.82,186.12) --
	(208.84,186.12) --
	(208.84,186.12) --
	(208.84,186.12) --
	(208.84,186.12) --
	(208.85,186.12) --
	(208.85,186.12) --
	(208.88,186.12) --
	(208.88,186.12) --
	(208.89,186.12) --
	(208.89,186.12) --
	(208.93,186.12) --
	(208.93,186.13) --
	(208.94,186.13) --
	(208.94,186.13) --
	(208.95,186.13) --
	(208.95,186.13) --
	(208.98,186.13) --
	(208.98,186.13) --
	(209.05,186.13) --
	(209.05,186.13) --
	(209.06,186.13) --
	(209.06,186.13) --
	(209.07,186.13) --
	(209.07,186.13) --
	(209.09,186.13) --
	(209.09,186.13) --
	(209.10,186.13) --
	(209.10,186.14) --
	(209.13,186.14) --
	(209.13,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.17,186.14) --
	(209.19,186.14) --
	(209.19,186.14) --
	(209.20,186.14) --
	(209.20,186.14) --
	(209.24,186.14) --
	(209.24,186.14) --
	(209.26,186.14) --
	(209.26,186.14) --
	(209.27,186.14) --
	(209.27,186.15) --
	(209.27,186.15) --
	(209.27,186.15) --
	(209.29,186.15) --
	(209.29,186.15) --
	(209.31,186.15) --
	(209.31,186.15) --
	(209.33,186.15) --
	(209.33,186.15) --
	(209.36,186.15) --
	(209.36,186.15) --
	(209.39,186.15) --
	(209.39,186.15) --
	(209.40,186.15) --
	(209.40,186.15) --
	(209.41,186.15) --
	(209.41,186.16) --
	(209.42,186.16) --
	(209.42,186.16) --
	(209.43,186.16) --
	(209.43,186.16) --
	(209.43,186.16) --
	(209.43,186.16) --
	(209.48,186.16) --
	(209.48,186.16) --
	(209.52,186.16) --
	(209.52,186.16) --
	(209.54,186.16) --
	(209.54,186.16) --
	(209.56,186.16) --
	(209.56,186.16) --
	(209.58,186.16) --
	(209.58,186.17) --
	(209.62,186.17) --
	(209.62,186.17) --
	(209.62,186.17) --
	(209.62,186.17) --
	(209.65,186.17) --
	(209.65,186.17) --
	(209.66,186.17) --
	(209.66,186.17) --
	(209.72,186.17) --
	(209.72,186.17) --
	(209.74,186.17) --
	(209.74,186.17) --
	(209.76,186.17) --
	(209.76,186.17) --
	(209.77,186.17) --
	(209.77,186.17) --
	(209.77,186.17) --
	(209.77,186.18) --
	(209.84,186.18) --
	(209.84,186.18) --
	(209.85,186.18) --
	(209.85,186.18) --
	(209.88,186.18) --
	(209.88,186.18) --
	(209.89,186.18) --
	(209.89,186.18) --
	(209.91,186.18) --
	(209.91,186.18) --
	(209.95,186.18) --
	(209.95,186.18) --
	(209.99,186.18) --
	(209.99,186.18) --
	(209.99,186.18) --
	(209.99,186.19) --
	(210.00,186.19) --
	(210.00,186.19) --
	(210.04,186.19) --
	(210.04,186.19) --
	(210.10,186.19) --
	(210.10,186.19) --
	(210.12,186.19) --
	(210.12,186.19) --
	(210.15,186.19) --
	(210.15,186.19) --
	(210.18,186.19) --
	(210.18,186.19) --
	(210.19,186.19) --
	(210.19,186.19) --
	(210.20,186.19) --
	(210.20,186.20) --
	(210.26,186.20) --
	(210.26,186.20) --
	(210.27,186.20) --
	(210.27,186.20) --
	(210.27,186.20) --
	(210.27,186.20) --
	(210.29,186.20) --
	(210.29,186.20) --
	(210.30,186.20) --
	(210.30,186.20) --
	(210.33,186.20) --
	(210.33,186.20) --
	(210.42,186.20) --
	(210.42,186.20) --
	(210.43,186.20) --
	(210.43,186.20) --
	(210.50,186.20) --
	(210.50,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.58,186.21) --
	(210.62,186.21) --
	(210.62,186.21) --
	(210.62,186.21) --
	(210.62,186.21) --
	(210.65,186.21) --
	(210.65,186.21) --
	(210.65,186.21) --
	(210.65,186.21) --
	(210.72,186.21) --
	(210.72,186.22) --
	(210.82,186.22) --
	(210.82,186.22) --
	(210.83,186.22) --
	(210.83,186.22) --
	(210.83,186.22) --
	(210.83,186.22) --
	(210.86,186.22) --
	(210.86,186.22) --
	(210.88,186.22) --
	(210.88,186.22) --
	(210.91,186.22) --
	(210.91,186.22) --
	(210.95,186.22) --
	(210.95,186.22) --
	(210.96,186.22) --
	(210.96,186.22) --
	(210.99,186.22) --
	(210.99,186.23) --
	(211.00,186.23) --
	(211.00,186.23) --
	(211.00,186.23) --
	(211.00,186.23) --
	(211.02,186.23) --
	(211.02,186.23) --
	(211.02,186.23) --
	(211.02,186.23) --
	(211.05,186.23) --
	(211.05,186.23) --
	(211.08,186.23) --
	(211.08,186.23) --
	(211.09,186.23) --
	(211.09,186.23) --
	(211.09,186.23) --
	(211.09,186.24) --
	(211.14,186.24) --
	(211.14,186.24) --
	(211.21,186.24) --
	(211.21,186.24) --
	(211.21,186.24) --
	(211.21,186.24) --
	(211.22,186.24) --
	(211.22,186.24) --
	(211.25,186.24) --
	(211.25,186.24) --
	(211.27,186.24) --
	(211.27,186.24) --
	(211.28,186.24) --
	(211.28,186.24) --
	(211.35,186.24) --
	(211.35,186.25) --
	(211.35,186.25) --
	(211.35,186.25) --
	(211.36,186.25) --
	(211.36,186.25) --
	(211.40,186.25) --
	(211.40,186.25) --
	(211.41,186.25) --
	(211.41,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.47,186.25) --
	(211.48,186.25) --
	(211.48,186.25) --
	(211.53,186.25) --
	(211.53,186.26) --
	(211.55,186.26) --
	(211.55,186.26) --
	(211.57,186.26) --
	(211.57,186.26) --
	(211.59,186.26) --
	(211.59,186.26) --
	(211.59,186.26) --
	(211.59,186.26) --
	(211.60,186.26) --
	(211.60,186.26) --
	(211.61,186.26) --
	(211.61,186.26) --
	(211.63,186.26) --
	(211.63,186.26) --
	(211.69,186.26) --
	(211.69,186.27) --
	(211.70,186.27) --
	(211.70,186.27) --
	(211.75,186.27) --
	(211.75,186.27) --
	(211.76,186.27) --
	(211.76,186.27) --
	(211.79,186.27) --
	(211.79,186.27) --
	(211.80,186.27) --
	(211.80,186.27) --
	(211.89,186.27) --
	(211.89,186.27) --
	(211.97,186.27) --
	(211.97,186.27) --
	(212.01,186.27) --
	(212.01,186.28) --
	(212.04,186.28) --
	(212.04,186.28) --
	(212.07,186.28) --
	(212.07,186.28) --
	(212.08,186.28) --
	(212.08,186.28) --
	(212.17,186.28) --
	(212.17,186.28) --
	(212.22,186.28) --
	(212.22,186.28) --
	(212.31,186.28) --
	(212.31,186.28) --
	(212.34,186.28) --
	(212.34,186.28) --
	(212.37,186.28) --
	(212.37,186.28) --
	(212.42,186.28) --
	(212.42,186.29) --
	(212.42,186.29) --
	(212.42,186.29) --
	(212.69,186.29) --
	(212.69,186.29) --
	(212.77,186.29) --
	(212.77,186.29) --
	(212.82,186.29) --
	(212.82,186.29) --
	(212.90,186.29) --
	(212.90,186.29) --
	(212.90,186.29) --
	(212.90,186.29) --
	(212.92,186.29) --
	(212.92,186.29) --
	(212.98,186.29) --
	(212.98,186.30) --
	(212.99,186.30) --
	(212.99,186.30) --
	(213.12,186.30) --
	(213.12,186.30) --
	(213.13,186.30) --
	(213.13,186.30) --
	(213.15,186.30) --
	(213.15,186.30) --
	(213.19,186.30) --
	(213.19,186.30) --
	(213.26,186.30) --
	(213.26,186.30) --
	(213.26,186.30) --
	(213.26,186.30) --
	(213.34,186.30) --
	(213.34,186.31) --
	(213.36,186.31) --
	(213.36,186.31) --
	(213.43,186.31) --
	(213.43,186.31) --
	(213.44,186.31) --
	(213.44,186.31) --
	(213.47,186.31) --
	(213.47,186.31) --
	(213.47,186.31) --
	(213.47,186.31) --
	(213.48,186.31) --
	(213.48,186.31) --
	(213.54,186.31) --
	(213.54,186.31) --
	(213.70,186.31) --
	(213.70,186.31) --
	(213.82,186.31) --
	(213.82,186.32) --
	(213.93,186.32) --
	(213.93,186.32) --
	(213.98,186.32) --
	(213.98,186.32) --
	(214.19,186.32) --
	(214.19,186.32) --
	(214.21,186.32) --
	(214.21,186.32) --
	(214.23,186.32) --
	(214.23,186.32) --
	(214.27,186.32) --
	(214.27,186.32) --
	(214.30,186.32) --
	(214.30,186.32) --
	(214.33,186.32) --
	(214.33,186.33) --
	(214.47,186.33) --
	(214.47,186.33) --
	(214.49,186.33) --
	(214.49,186.33) --
	(214.56,186.33) --
	(214.56,186.33) --
	(214.58,186.33) --
	(214.58,186.33) --
	(214.60,186.33) --
	(214.60,186.33) --
	(214.63,186.33) --
	(214.63,186.33) --
	(214.74,186.33) --
	(214.74,186.33) --
	(214.85,186.33) --
	(214.85,186.33) --
	(214.86,186.33) --
	(214.86,186.34) --
	(215.08,186.34) --
	(215.08,186.34) --
	(215.12,186.34) --
	(215.12,186.34) --
	(215.14,186.34) --
	(215.14,186.34) --
	(215.19,186.34) --
	(215.19,186.34) --
	(215.27,186.34) --
	(215.27,186.34) --
	(215.36,186.34) --
	(215.36,186.34) --
	(215.44,186.34) --
	(215.44,186.34) --
	(215.45,186.34) --
	(215.45,186.35) --
	(215.45,186.35) --
	(215.45,186.35) --
	(215.48,186.35) --
	(215.48,186.35) --
	(215.54,186.35) --
	(215.54,186.35) --
	(215.57,186.35) --
	(215.57,186.35) --
	(215.58,186.35) --
	(215.58,186.35) --
	(215.58,186.35) --
	(215.58,186.35) --
	(215.59,186.35) --
	(215.59,186.35) --
	(215.59,186.35) --
	(215.59,186.36) --
	(215.60,186.36) --
	(215.60,186.36) --
	(215.61,186.36) --
	(215.61,186.36) --
	(215.71,186.36) --
	(215.71,186.36) --
	(215.79,186.36) --
	(215.79,186.36) --
	(215.84,186.36) --
	(215.84,186.36) --
	(215.84,186.36) --
	(215.84,186.36) --
	(216.02,186.36) --
	(216.02,186.36) --
	(216.08,186.36) --
	(216.08,186.36) --
	(216.25,186.36) --
	(216.25,186.37) --
	(216.27,186.37) --
	(216.27,186.37) --
	(216.32,186.37) --
	(216.32,186.37) --
	(216.40,186.37) --
	(216.40,186.37) --
	(216.44,186.37) --
	(216.44,186.37) --
	(216.45,186.37) --
	(216.45,186.37) --
	(216.50,186.37) --
	(216.50,186.37) --
	(216.50,186.37) --
	(216.50,186.37) --
	(216.52,186.37) --
	(216.52,186.38) --
	(216.58,186.38) --
	(216.58,186.38) --
	(216.60,186.38) --
	(216.60,186.38) --
	(216.67,186.38) --
	(216.67,186.38) --
	(216.70,186.38) --
	(216.70,186.38) --
	(216.74,186.38) --
	(216.74,186.38) --
	(216.78,186.38) --
	(216.78,186.38) --
	(216.79,186.38) --
	(216.79,186.38) --
	(217.06,186.38) --
	(217.06,186.39) --
	(217.08,186.39) --
	(217.08,186.39) --
	(217.15,186.39) --
	(217.15,186.39) --
	(217.16,186.39) --
	(217.16,186.39) --
	(217.20,186.39) --
	(217.20,186.39) --
	(217.35,186.39) --
	(217.35,186.39) --
	(217.46,186.39) --
	(217.46,186.39) --
	(217.49,186.39) --
	(217.49,186.39) --
	(217.58,186.39) --
	(217.58,186.39) --
	(217.59,186.39) --
	(217.59,186.40) --
	(217.62,186.40) --
	(217.62,186.40) --
	(217.74,186.40) --
	(217.74,186.40) --
	(217.76,186.40) --
	(217.76,186.40) --
	(217.76,186.40) --
	(217.76,186.40) --
	(217.79,186.40) --
	(217.79,186.40) --
	(217.90,186.40) --
	(217.90,186.40) --
	(217.99,186.40) --
	(217.99,186.40) --
	(218.01,186.40) --
	(218.01,186.41) --
	(218.10,186.41) --
	(218.10,186.41) --
	(218.34,186.41) --
	(218.34,186.41) --
	(218.37,186.41) --
	(218.37,186.41) --
	(218.41,186.41) --
	(218.41,186.41) --
	(218.49,186.41) --
	(218.49,186.41) --
	(218.58,186.41) --
	(218.58,186.41) --
	(218.68,186.41) --
	(218.68,186.41) --
	(218.70,186.41) --
	(218.70,186.42) --
	(218.71,186.42) --
	(218.71,186.42) --
	(218.74,186.42) --
	(218.74,186.42) --
	(218.80,186.42) --
	(218.80,186.42) --
	(218.93,186.42) --
	(218.93,186.42) --
	(218.98,186.42) --
	(218.98,186.42) --
	(218.99,186.42) --
	(218.99,186.42) --
	(219.00,186.42) --
	(219.00,186.42) --
	(219.02,186.42) --
	(219.02,186.42) --
	(219.03,186.42) --
	(219.03,186.43) --
	(219.31,186.43) --
	(219.31,186.43) --
	(219.39,186.43) --
	(219.39,186.43) --
	(219.46,186.43) --
	(219.46,186.43) --
	(219.51,186.43) --
	(219.51,186.43) --
	(219.54,186.43) --
	(219.54,186.43) --
	(219.55,186.43) --
	(219.55,186.43) --
	(219.55,186.43) --
	(219.55,186.43) --
	(219.59,186.43) --
	(219.59,186.44) --
	(219.69,186.44) --
	(219.69,186.44) --
	(219.85,186.44) --
	(219.85,186.44) --
	(219.89,186.44) --
	(219.89,186.44) --
	(220.07,186.44) --
	(220.07,186.44) --
	(220.31,186.44) --
	(220.31,186.44) --
	(220.36,186.44) --
	(220.36,186.44) --
	(220.37,186.44) --
	(220.37,186.44) --
	(220.51,186.44) --
	(220.51,186.44) --
	(220.55,186.44) --
	(220.55,186.45) --
	(220.61,186.45) --
	(220.61,186.45) --
	(220.61,186.45) --
	(220.61,186.45) --
	(220.74,186.45) --
	(220.74,186.45) --
	(220.96,186.45) --
	(220.96,186.45) --
	(221.15,186.45) --
	(221.15,186.45) --
	(221.26,186.45) --
	(221.26,186.45) --
	(221.31,186.45) --
	(221.31,186.45) --
	(221.34,186.45) --
	(221.34,186.46) --
	(221.35,186.46) --
	(221.35,186.46) --
	(221.38,186.46) --
	(221.38,186.46) --
	(221.52,186.46) --
	(221.52,186.46) --
	(221.84,186.46) --
	(221.84,186.46) --
	(221.86,186.46) --
	(221.86,186.46) --
	(221.86,186.46) --
	(221.86,186.46) --
	(221.87,186.46) --
	(221.87,186.46) --
	(221.93,186.46) --
	(221.93,186.47) --
	(221.98,186.47) --
	(221.98,186.47) --
	(222.31,186.47) --
	(222.31,186.47) --
	(222.41,186.47) --
	(222.41,186.47) --
	(222.44,186.47) --
	(222.44,186.47) --
	(222.79,186.47) --
	(222.79,186.47) --
	(223.18,186.47) --
	(223.18,186.47) --
	(223.22,186.47) --
	(223.22,186.47) --
	(223.40,186.47) --
	(223.40,186.47) --
	(223.45,186.47) --
	(223.45,186.48) --
	(223.50,186.48) --
	(223.50,186.48) --
	(223.70,186.48) --
	(223.70,186.48) --
	(224.05,186.48) --
	(224.05,186.48) --
	(224.38,186.48) --
	(224.38,186.48) --
	(224.45,186.48) --
	(224.45,186.48) --
	(224.47,186.48) --
	(224.47,186.48) --
	(224.61,186.48) --
	(224.61,186.48) --
	(224.64,186.48) --
	(224.64,186.49) --
	(224.80,186.49) --
	(224.80,186.49) --
	(225.17,186.49) --
	(225.17,186.49) --
	(225.24,186.49) --
	(225.24,186.49) --
	(225.29,186.49) --
	(225.29,186.49) --
	(225.54,186.49) --
	(225.54,186.49) --
	(225.94,186.49) --
	(225.94,186.49) --
	(226.06,186.49) --
	(226.06,186.49) --
	(226.45,186.49) --
	(226.45,186.50) --
	(226.48,186.50) --
	(226.48,186.50) --
	(226.81,186.50) --
	(226.81,186.50) --
	(226.83,186.50) --
	(226.83,186.50) --
	(226.96,186.50) --
	(226.96,186.50) --
	(227.01,186.50) --
	(227.01,186.50) --
	(227.17,186.50) --
	(227.17,186.50) --
	(227.27,186.50) --
	(227.27,186.50) --
	(227.36,186.50) --
	(227.36,186.50) --
	(227.61,186.50) --
	(227.61,186.51) --
	(227.65,186.51) --
	(227.65,186.51) --
	(228.04,186.51) --
	(228.04,186.51) --
	(228.29,186.51) --
	(228.29,186.51) --
	(228.30,186.51) --
	(228.30,186.51) --
	(228.35,186.51) --
	(228.35,186.51) --
	(228.37,186.51) --
	(228.37,186.51) --
	(228.38,186.51) --
	(228.38,186.51) --
	(228.49,186.51) --
	(228.49,186.52) --
	(228.49,186.52) --
	(228.49,186.52) --
	(228.78,186.52) --
	(228.78,186.52) --
	(228.95,186.52) --
	(228.95,186.52) --
	(228.95,186.52) --
	(228.95,186.52) --
	(229.00,186.52) --
	(229.00,186.52) --
	(229.02,186.52) --
	(229.02,186.52) --
	(229.22,186.52) --
	(229.22,186.52) --
	(229.31,186.52) --
	(229.31,186.53) --
	(229.60,186.53) --
	(229.60,186.53) --
	(229.75,186.53) --
	(229.75,186.53) --
	(229.77,186.53) --
	(229.77,186.53) --
	(229.81,186.53) --
	(229.81,186.53) --
	(230.12,186.53) --
	(230.12,186.53) --
	(230.48,186.53) --
	(230.48,186.53) --
	(230.53,186.53) --
	(230.53,186.53) --
	(230.79,186.53) --
	(230.79,186.53) --
	(230.89,186.53) --
	(230.89,186.54) --
	(230.95,186.54) --
	(230.95,186.54) --
	(231.03,186.54) --
	(231.03,186.54) --
	(231.17,186.54) --
	(231.17,186.54) --
	(231.51,186.54) --
	(231.51,186.54) --
	(231.74,186.54) --
	(231.74,186.54) --
	(231.77,186.54) --
	(231.77,186.54) --
	(231.86,186.54) --
	(231.86,186.54) --
	(232.24,186.54) --
	(232.24,186.55) --
	(232.41,186.55) --
	(232.41,186.55) --
	(232.82,186.55) --
	(232.82,186.55) --
	(232.87,186.55) --
	(232.87,186.55) --
	(232.96,186.55) --
	(232.96,186.55) --
	(233.38,186.55) --
	(233.38,186.55) --
	(233.53,186.55) --
	(233.53,186.55) --
	(233.68,186.55) --
	(233.68,186.55) --
	(233.72,186.55) --
	(233.72,186.56) --
	(234.03,186.56) --
	(234.03,186.56) --
	(234.39,186.56) --
	(234.39,186.56) --
	(234.61,186.56) --
	(234.61,186.56) --
	(234.62,186.56) --
	(234.62,186.56) --
	(234.68,186.56) --
	(234.68,186.56) --
	(235.27,186.56) --
	(235.27,186.56) --
	(235.79,186.56) --
	(235.79,186.56) --
	(236.68,186.56) --
	(236.68,186.56) --
	(236.81,186.56) --
	(236.81,186.57) --
	(237.03,186.57) --
	(237.03,186.57) --
	(237.22,186.57) --
	(237.22,186.57) --
	(237.28,186.57) --
	(237.28,186.57) --
	(237.34,186.57) --
	(237.34,186.57) --
	(237.51,186.57) --
	(237.51,186.57) --
	(237.78,186.57) --
	(237.78,186.57) --
	(238.35,186.57) --
	(238.35,186.57) --
	(238.43,186.57) --
	(238.43,186.58) --
	(238.43,186.58) --
	(238.43,186.58) --
	(238.46,186.58) --
	(238.46,186.58) --
	(238.52,186.58) --
	(238.52,186.58) --
	(239.51,186.58) --
	(239.51,186.58) --
	(239.59,186.58) --
	(239.59,186.58) --
	(239.70,186.58) --
	(239.70,186.58) --
	(239.97,186.58) --
	(239.97,186.58) --
	(240.03,186.58) --
	(240.03,186.58) --
	(240.15,186.58) --
	(240.15,186.59) --
	(240.30,186.59) --
	(240.30,186.59) --
	(240.43,186.59) --
	(240.43,186.59) --
	(240.75,186.59) --
	(240.75,186.59) --
	(242.03,186.59) --
	(242.03,186.59) --
	(242.43,186.59) --
	(242.43,186.59) --
	(243.63,186.59) --
	(243.63,186.59) --
	(243.72,186.59) --
	(243.72,186.59) --
	(244.09,186.59) --
	(244.09,186.60) --
	(244.20,186.60) --
	(244.20,186.60) --
	(244.24,186.60) --
	(244.24,186.60) --
	(244.58,186.60) --
	(244.58,186.60) --
	(244.66,186.60) --
	(244.66,186.60) --
	(245.13,186.60) --
	(245.13,186.60) --
	(245.40,186.60) --
	(245.40,186.60) --
	(245.53,186.60) --
	(245.53,186.60) --
	(245.63,186.60) --
	(245.63,186.61) --
	(246.14,186.61) --
	(246.14,186.61) --
	(246.30,186.61) --
	(246.30,186.61) --
	(246.49,186.61) --
	(246.49,186.61) --
	(246.64,186.61) --
	(246.64,186.61) --
	(246.77,186.61) --
	(246.77,186.61) --
	(247.23,186.61) --
	(247.23,186.61) --
	(247.38,186.61) --
	(247.38,186.61) --
	(247.87,186.61) --
	(247.87,186.61) --
	(248.44,186.61) --
	(248.44,186.62) --
	(249.20,186.62) --
	(249.20,186.62) --
	(249.26,186.62) --
	(249.26,186.62) --
	(249.40,186.62) --
	(249.40,186.62) --
	(250.37,186.62) --
	(250.37,186.62) --
	(250.79,186.62) --
	(250.79,186.62) --
	(251.42,186.62) --
	(251.42,186.62) --
	(251.53,186.62) --
	(251.53,186.62) --
	(252.36,186.62) --
	(252.36,186.63) --
	(252.64,186.63) --
	(252.64,186.63) --
	(252.65,186.63) --
	(252.65,186.63) --
	(253.76,186.63) --
	(253.76,186.63) --
	(254.78,186.63) --
	(254.78,186.63) --
	(255.17,186.63) --
	(255.17,186.63) --
	(256.12,186.63) --
	(256.12,186.63) --
	(256.82,186.63) --
	(256.82,186.63) --
	(257.82,186.63) --
	(257.82,186.64) --
	(257.84,186.64) --
	(257.84,186.64) --
	(258.03,186.64) --
	(258.03,186.64) --
	(258.08,186.64) --
	(258.08,186.64) --
	(258.57,186.64) --
	(258.57,186.64) --
	(259.35,186.64) --
	(259.35,186.64) --
	(259.76,186.64) --
	(259.76,186.64) --
	(259.78,186.64) --
	(259.78,186.64) --
	(260.09,186.64) --
	(260.09,186.64) --
	(260.51,186.64) --
	(260.51,186.65) --
	(262.27,186.65) --
	(262.27,186.65) --
	(262.79,186.65) --
	(262.79,186.65) --
	(263.88,186.65) --
	(263.88,186.65) --
	(264.22,186.65) --
	(264.22,186.65) --
	(264.85,186.65) --
	(264.85,186.65) --
	(265.20,186.65) --
	(265.20,186.65) --
	(265.37,186.65) --
	(265.37,186.65) --
	(265.44,186.65) --
	(265.44,186.66) --
	(267.29,186.66) --
	(267.29,186.66) --
	(267.53,186.66) --
	(267.53,186.66) --
	(267.84,186.66) --
	(267.84,186.66) --
	(269.56,186.66) --
	(269.56,186.66) --
	(271.03,186.66) --
	(271.03,186.66) --
	(272.21,186.66) --
	(272.21,186.66) --
	(272.36,186.66) --
	(272.36,186.66) --
	(273.18,186.66) --
	(273.18,186.67) --
	(273.32,186.67) --
	(273.32,186.67) --
	(275.08,186.67) --
	(275.08,186.67) --
	(275.34,186.67) --
	(275.34,186.67) --
	(278.64,186.67) --
	(278.64,186.67) --
	(279.58,186.67) --
	(279.58,186.67) --
	(280.00,186.67) --
	(280.00,186.67) --
	(284.41,186.67) --
	(284.41,186.67) --
	(288.63,186.67) --
	(288.63,186.67) --
	(289.90,186.67) --
	(289.90,186.68) --
	(293.17,186.68) --
	(293.17,186.68) --
	(293.39,186.68) --
	(293.39,186.68) --
	(293.81,186.68) --
	(293.81,186.68) --
	(294.58,186.68) --
	(294.58,186.68) --
	(316.23,186.68) --
	(316.23,186.68) --
	(316.52,186.68) --
	(316.52,186.68) --
	(320.41,186.68) --
	(320.41,186.68) --
	(321.11,186.68) --
	(321.11,186.69) --
	(325.48,186.69) --
	(325.48,186.69) --
	(331.76,186.69) --
	(331.76,186.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (215.59,181.98) -- (215.59,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,200.50) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,217.18) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,233.87) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,250.55) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,267.23) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,186.02) --
	(198.70,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,202.70) --
	(198.70,202.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,219.39) --
	(198.70,219.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,236.07) --
	(198.70,236.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,252.75) --
	(198.70,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,269.44) --
	(198.70,269.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,179.23) --
	(205.96,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.66,179.23) --
	(238.66,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,179.23) --
	(271.35,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.05,179.23) --
	(304.05,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.96,172.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.66,172.62) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (271.35,172.62) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (304.05,172.62) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.23,163.04) {Total Population (in MM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.64,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.70,278.07) {Experiment Population};
\end{scope}
\begin{scope}
\path[clip] (337.26,144.54) rectangle (505.89,289.08);

\path[] (337.26,144.54) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] (367.33,181.98) rectangle (500.39,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.33,181.98) rectangle (500.39,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,200.86) --
	(500.39,200.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,230.55) --
	(500.39,230.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,260.24) --
	(500.39,260.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (392.67,181.98) --
	(392.67,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.30,181.98) --
	(437.30,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (481.92,181.98) --
	(481.92,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,186.02) --
	(500.39,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,215.71) --
	(500.39,215.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,245.39) --
	(500.39,245.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.36,181.98) --
	(370.36,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,181.98) --
	(414.98,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.61,181.98) --
	(459.61,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.38,186.02) rectangle (379.43,195.82);

\path[fill=fillColor] (379.43,186.02) rectangle (385.48,227.88);

\path[fill=fillColor] (385.48,186.02) rectangle (391.53,190.18);

\path[fill=fillColor] (391.53,186.02) rectangle (397.57,266.77);

\path[fill=fillColor] (397.57,186.02) rectangle (403.62,187.50);

\path[fill=fillColor] (403.62,186.02) rectangle (409.67,201.46);

\path[fill=fillColor] (409.67,186.02) rectangle (415.72,199.38);

\path[fill=fillColor] (415.72,186.02) rectangle (421.77,186.61);

\path[fill=fillColor] (421.77,186.02) rectangle (427.81,191.66);

\path[fill=fillColor] (427.81,186.02) rectangle (433.86,186.32);

\path[fill=fillColor] (433.86,186.02) rectangle (439.91,200.57);

\path[fill=fillColor] (439.91,186.02) rectangle (445.96,186.02);

\path[fill=fillColor] (445.96,186.02) rectangle (452.01,186.32);

\path[fill=fillColor] (452.01,186.02) rectangle (458.05,186.91);

\path[fill=fillColor] (458.05,186.02) rectangle (464.10,188.69);

\path[fill=fillColor] (464.10,186.02) rectangle (470.15,186.32);

\path[fill=fillColor] (470.15,186.02) rectangle (476.20,186.91);

\path[fill=fillColor] (476.20,186.02) rectangle (482.25,188.39);

\path[fill=fillColor] (482.25,186.02) rectangle (488.29,187.21);

\path[fill=fillColor] (488.29,186.02) rectangle (494.34,186.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,186.02) --
	(374.77,186.02) --
	(374.77,186.02) --
	(374.80,186.02) --
	(374.80,186.02) --
	(374.80,186.02) --
	(374.80,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.83,186.03) --
	(374.84,186.03) --
	(374.84,186.03) --
	(374.84,186.03) --
	(374.84,186.03) --
	(374.85,186.03) --
	(374.85,186.03) --
	(374.85,186.03) --
	(374.85,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.90,186.03) --
	(374.90,186.03) --
	(377.05,186.03) --
	(377.05,186.03) --
	(377.07,186.03) --
	(377.07,186.03) --
	(377.09,186.03) --
	(377.09,186.03) --
	(377.10,186.03) --
	(377.10,186.03) --
	(377.12,186.03) --
	(377.12,186.03) --
	(379.26,186.03) --
	(379.26,186.03) --
	(379.31,186.03) --
	(379.31,186.03) --
	(379.36,186.03) --
	(379.36,186.03) --
	(381.43,186.03) --
	(381.43,186.03) --
	(381.47,186.03) --
	(381.47,186.03) --
	(381.48,186.03) --
	(381.48,186.04) --
	(381.49,186.04) --
	(381.49,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.50,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.51,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.52,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.53,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.05) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.54,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.55,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.56,186.06) --
	(381.57,186.06) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.57,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.58,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.59,186.07) --
	(381.60,186.07) --
	(381.60,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.62,186.07) --
	(381.63,186.07) --
	(381.63,186.07) --
	(381.64,186.07) --
	(381.64,186.07) --
	(381.65,186.07) --
	(381.65,186.07) --
	(381.66,186.07) --
	(381.66,186.08) --
	(381.67,186.08) --
	(381.67,186.08) --
	(381.71,186.08) --
	(381.71,186.08) --
	(381.71,186.08) --
	(381.71,186.08) --
	(381.73,186.08) --
	(381.73,186.08) --
	(381.73,186.08) --
	(381.73,186.08) --
	(381.75,186.08) --
	(381.75,186.08) --
	(381.75,186.08) --
	(381.75,186.08) --
	(381.81,186.08) --
	(381.81,186.08) --
	(381.83,186.08) --
	(381.83,186.08) --
	(382.02,186.08) --
	(382.02,186.08) --
	(383.71,186.08) --
	(383.71,186.08) --
	(383.74,186.08) --
	(383.74,186.08) --
	(383.75,186.08) --
	(383.75,186.08) --
	(383.75,186.08) --
	(383.75,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.76,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.77,186.08) --
	(383.78,186.08) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.78,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.79,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.80,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.81,186.09) --
	(383.82,186.09) --
	(383.82,186.09) --
	(383.82,186.09) --
	(383.82,186.09) --
	(383.83,186.09) --
	(383.83,186.09) --
	(383.83,186.09) --
	(383.83,186.09) --
	(383.84,186.09) --
	(383.84,186.09) --
	(383.89,186.09) --
	(383.89,186.09) --
	(383.89,186.09) --
	(383.89,186.10) --
	(383.90,186.10) --
	(383.90,186.10) --
	(383.91,186.10) --
	(383.91,186.10) --
	(383.92,186.10) --
	(383.92,186.10) --
	(384.14,186.10) --
	(384.14,186.10) --
	(386.04,186.10) --
	(386.04,186.10) --
	(388.19,186.10) --
	(388.19,186.10) --
	(388.22,186.10) --
	(388.22,186.10) --
	(388.22,186.10) --
	(388.22,186.10) --
	(388.23,186.10) --
	(388.23,186.10) --
	(388.24,186.10) --
	(388.24,186.10) --
	(388.24,186.10) --
	(388.24,186.10) --
	(388.25,186.10) --
	(388.25,186.10) --
	(388.25,186.10) --
	(388.25,186.10) --
	(388.34,186.10) --
	(388.34,186.10) --
	(388.34,186.10) --
	(388.34,186.10) --
	(388.46,186.10) --
	(388.46,186.10) --
	(388.55,186.10) --
	(388.55,186.10) --
	(390.74,186.10) --
	(390.74,186.10) --
	(392.26,186.10) --
	(392.26,186.10) --
	(392.48,186.10) --
	(392.48,186.10) --
	(392.48,186.10) --
	(392.48,186.10) --
	(392.51,186.10) --
	(392.51,186.11) --
	(392.52,186.11) --
	(392.52,186.11) --
	(392.53,186.11) --
	(392.53,186.11) --
	(392.54,186.11) --
	(392.54,186.11) --
	(392.55,186.11) --
	(392.55,186.11) --
	(392.57,186.11) --
	(392.57,186.11) --
	(392.57,186.11) --
	(392.57,186.11) --
	(392.59,186.11) --
	(392.59,186.11) --
	(392.59,186.11) --
	(392.59,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.61,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.62,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.63,186.11) --
	(392.64,186.11) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.64,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.65,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.12) --
	(392.66,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.67,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.13) --
	(392.68,186.14) --
	(392.68,186.14) --
	(392.68,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.69,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.14) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.70,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.15) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.71,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.16) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.72,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.17) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.73,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.18) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.74,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.75,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.19) --
	(392.76,186.20) --
	(392.76,186.20) --
	(392.76,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.77,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.78,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.20) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.79,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.80,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.81,186.21) --
	(392.82,186.21) --
	(392.82,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.83,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.85,186.21) --
	(392.86,186.21) --
	(392.86,186.21) --
	(392.88,186.21) --
	(392.88,186.21) --
	(392.88,186.21) --
	(392.88,186.21) --
	(392.89,186.21) --
	(392.89,186.22) --
	(392.89,186.22) --
	(392.89,186.22) --
	(392.91,186.22) --
	(392.91,186.22) --
	(392.95,186.22) --
	(392.95,186.22) --
	(392.98,186.22) --
	(392.98,186.22) --
	(393.00,186.22) --
	(393.00,186.22) --
	(393.00,186.22) --
	(393.00,186.22) --
	(393.01,186.22) --
	(393.01,186.22) --
	(393.02,186.22) --
	(393.02,186.22) --
	(393.03,186.22) --
	(393.03,186.22) --
	(393.06,186.22) --
	(393.06,186.22) --
	(393.11,186.22) --
	(393.11,186.22) --
	(393.13,186.22) --
	(393.13,186.22) --
	(393.14,186.22) --
	(393.14,186.22) --
	(393.31,186.22) --
	(393.31,186.22) --
	(393.48,186.22) --
	(393.48,186.22) --
	(397.06,186.22) --
	(397.06,186.22) --
	(397.07,186.22) --
	(397.07,186.22) --
	(397.08,186.22) --
	(397.08,186.22) --
	(397.14,186.22) --
	(397.14,186.22) --
	(397.14,186.22) --
	(397.14,186.22) --
	(397.19,186.22) --
	(397.19,186.22) --
	(397.21,186.22) --
	(397.21,186.23) --
	(397.63,186.23) --
	(397.63,186.23) --
	(397.63,186.23) --
	(397.63,186.23) --
	(401.50,186.23) --
	(401.50,186.23) --
	(401.63,186.23) --
	(401.63,186.23) --
	(403.58,186.23) --
	(403.58,186.23) --
	(403.66,186.23) --
	(403.66,186.23) --
	(403.72,186.23) --
	(403.72,186.23) --
	(403.73,186.23) --
	(403.73,186.23) --
	(403.75,186.23) --
	(403.75,186.23) --
	(403.80,186.23) --
	(403.80,186.23) --
	(403.80,186.23) --
	(403.80,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.81,186.23) --
	(403.82,186.23) --
	(403.82,186.23) --
	(403.83,186.23) --
	(403.83,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.84,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.23) --
	(403.85,186.24) --
	(403.86,186.24) --
	(403.86,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.87,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.88,186.24) --
	(403.89,186.24) --
	(403.89,186.24) --
	(403.89,186.24) --
	(403.89,186.24) --
	(403.90,186.24) --
	(403.90,186.24) --
	(403.91,186.24) --
	(403.91,186.24) --
	(403.91,186.24) --
	(403.91,186.24) --
	(403.93,186.24) --
	(403.93,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.95,186.24) --
	(403.96,186.24) --
	(403.96,186.24) --
	(403.98,186.24) --
	(403.98,186.24) --
	(404.00,186.24) --
	(404.00,186.24) --
	(404.03,186.24) --
	(404.03,186.25) --
	(404.03,186.25) --
	(404.03,186.25) --
	(404.18,186.25) --
	(404.18,186.25) --
	(404.20,186.25) --
	(404.20,186.25) --
	(404.23,186.25) --
	(404.23,186.25) --
	(405.19,186.25) --
	(405.19,186.25) --
	(405.43,186.25) --
	(405.43,186.25) --
	(406.05,186.25) --
	(406.05,186.25) --
	(406.10,186.25) --
	(406.10,186.25) --
	(406.12,186.25) --
	(406.12,186.25) --
	(406.16,186.25) --
	(406.16,186.25) --
	(406.17,186.25) --
	(406.17,186.25) --
	(406.20,186.25) --
	(406.20,186.25) --
	(414.68,186.25) --
	(414.68,186.25) --
	(414.80,186.25) --
	(414.80,186.25) --
	(414.86,186.25) --
	(414.86,186.25) --
	(414.89,186.25) --
	(414.89,186.25) --
	(414.93,186.25) --
	(414.93,186.25) --
	(414.94,186.25) --
	(414.94,186.25) --
	(414.94,186.25) --
	(414.94,186.25) --
	(414.95,186.25) --
	(414.95,186.25) --
	(414.95,186.25) --
	(414.95,186.25) --
	(414.97,186.25) --
	(414.97,186.26) --
	(414.98,186.26) --
	(414.98,186.26) --
	(414.98,186.26) --
	(414.98,186.26) --
	(414.99,186.26) --
	(414.99,186.26) --
	(415.00,186.26) --
	(415.00,186.26) --
	(415.00,186.26) --
	(415.00,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.01,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.02,186.26) --
	(415.03,186.26) --
	(415.03,186.26) --
	(415.04,186.26) --
	(415.04,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.05,186.26) --
	(415.06,186.26) --
	(415.06,186.27) --
	(415.07,186.27) --
	(415.07,186.27) --
	(415.07,186.27) --
	(415.07,186.27) --
	(415.08,186.27) --
	(415.08,186.27) --
	(415.10,186.27) --
	(415.10,186.27) --
	(415.10,186.27) --
	(415.10,186.27) --
	(415.13,186.27) --
	(415.13,186.27) --
	(415.14,186.27) --
	(415.14,186.27) --
	(415.15,186.27) --
	(415.15,186.27) --
	(415.24,186.27) --
	(415.24,186.27) --
	(415.36,186.27) --
	(415.36,186.27) --
	(415.42,186.27) --
	(415.42,186.27) --
	(415.47,186.27) --
	(415.47,186.27) --
	(415.56,186.27) --
	(415.56,186.27) --
	(415.88,186.27) --
	(415.88,186.27) --
	(419.03,186.27) --
	(419.03,186.27) --
	(423.49,186.27) --
	(423.49,186.27) --
	(423.61,186.27) --
	(423.61,186.27) --
	(423.84,186.27) --
	(423.84,186.27) --
	(424.00,186.27) --
	(424.00,186.27) --
	(426.08,186.27) --
	(426.08,186.27) --
	(426.09,186.27) --
	(426.09,186.27) --
	(426.10,186.27) --
	(426.10,186.27) --
	(426.11,186.27) --
	(426.11,186.28) --
	(426.11,186.28) --
	(426.11,186.28) --
	(426.14,186.28) --
	(426.14,186.28) --
	(426.16,186.28) --
	(426.16,186.28) --
	(426.19,186.28) --
	(426.19,186.28) --
	(426.19,186.28) --
	(426.19,186.28) --
	(426.21,186.28) --
	(426.21,186.28) --
	(426.21,186.28) --
	(426.21,186.28) --
	(426.23,186.28) --
	(426.23,186.28) --
	(426.31,186.28) --
	(426.31,186.28) --
	(426.35,186.28) --
	(426.35,186.28) --
	(426.37,186.28) --
	(426.37,186.28) --
	(433.18,186.28) --
	(433.18,186.28) --
	(437.14,186.28) --
	(437.14,186.28) --
	(437.15,186.28) --
	(437.15,186.28) --
	(437.16,186.28) --
	(437.16,186.28) --
	(437.17,186.28) --
	(437.17,186.28) --
	(437.18,186.28) --
	(437.18,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.22,186.28) --
	(437.24,186.28) --
	(437.24,186.28) --
	(437.24,186.28) --
	(437.24,186.29) --
	(437.25,186.29) --
	(437.25,186.29) --
	(437.26,186.29) --
	(437.26,186.29) --
	(437.26,186.29) --
	(437.26,186.29) --
	(437.27,186.29) --
	(437.27,186.29) --
	(437.27,186.29) --
	(437.27,186.29) --
	(437.28,186.29) --
	(437.28,186.29) --
	(437.28,186.29) --
	(437.28,186.29) --
	(437.29,186.29) --
	(437.29,186.29) --
	(437.30,186.29) --
	(437.30,186.29) --
	(437.30,186.29) --
	(437.30,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.31,186.29) --
	(437.32,186.29) --
	(437.32,186.29) --
	(437.32,186.29) --
	(437.32,186.29) --
	(437.33,186.29) --
	(437.33,186.29) --
	(437.33,186.29) --
	(437.33,186.29) --
	(437.35,186.29) --
	(437.35,186.29) --
	(437.35,186.29) --
	(437.35,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.29) --
	(437.36,186.30) --
	(437.37,186.30) --
	(437.37,186.30) --
	(437.38,186.30) --
	(437.38,186.30) --
	(437.39,186.30) --
	(437.39,186.30) --
	(437.40,186.30) --
	(437.40,186.30) --
	(437.45,186.30) --
	(437.45,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.46,186.30) --
	(437.47,186.30) --
	(437.47,186.30) --
	(437.49,186.30) --
	(437.49,186.30) --
	(437.49,186.30) --
	(437.49,186.30) --
	(437.50,186.30) --
	(437.50,186.30) --
	(437.52,186.30) --
	(437.52,186.30) --
	(437.53,186.30) --
	(437.53,186.30) --
	(437.56,186.30) --
	(437.56,186.30) --
	(437.74,186.30) --
	(437.74,186.30) --
	(447.73,186.30) --
	(447.73,186.30) --
	(457.42,186.30) --
	(457.42,186.30) --
	(457.47,186.30) --
	(457.47,186.30) --
	(457.48,186.30) --
	(457.48,186.30) --
	(459.22,186.30) --
	(459.22,186.30) --
	(459.64,186.30) --
	(459.64,186.31) --
	(459.68,186.31) --
	(459.68,186.31) --
	(459.71,186.31) --
	(459.71,186.31) --
	(459.71,186.31) --
	(459.71,186.31) --
	(459.72,186.31) --
	(459.72,186.31) --
	(460.17,186.31) --
	(460.17,186.31) --
	(460.36,186.31) --
	(460.36,186.31) --
	(463.29,186.31) --
	(463.29,186.31) --
	(469.00,186.31) --
	(469.00,186.31) --
	(470.22,186.31) --
	(470.22,186.31) --
	(470.27,186.31) --
	(470.27,186.31) --
	(471.04,186.31) --
	(471.04,186.31) --
	(477.38,186.31) --
	(477.38,186.31) --
	(477.51,186.31) --
	(477.51,186.31) --
	(481.89,186.31) --
	(481.89,186.31) --
	(481.91,186.31) --
	(481.91,186.31) --
	(481.94,186.31) --
	(481.94,186.31) --
	(481.96,186.31) --
	(481.96,186.31) --
	(481.98,186.31) --
	(481.98,186.31) --
	(482.06,186.31) --
	(482.06,186.31) --
	(482.35,186.31) --
	(482.35,186.31) --
	(482.38,186.31) --
	(482.38,186.31) --
	(482.40,186.31) --
	(482.40,186.32) --
	(482.61,186.32) --
	(482.61,186.32) --
	(489.69,186.32) --
	(489.69,186.32) --
	(500.39,186.32) --
	(500.39,186.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (392.72,181.98) -- (392.72,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,213.50) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,243.19) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,186.02) --
	(367.33,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,215.71) --
	(367.33,215.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,245.39) --
	(367.33,245.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.36,179.23) --
	(370.36,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,179.23) --
	(414.98,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.61,179.23) --
	(459.61,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.36,172.62) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (414.98,172.62) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (459.61,172.62) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.86,163.04) {Holdout Percent Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.27,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.33,278.07) {Holdout Percentages};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,144.54);

\path[] (  0.00,  0.00) rectangle (168.63,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.87, 37.44) rectangle (163.13,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.87, 37.44) rectangle (163.13,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87, 51.97) --
	(163.13, 51.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87, 72.94) --
	(163.13, 72.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87, 93.91) --
	(163.13, 93.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.87,114.89) --
	(163.13,114.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.99, 37.44) --
	( 64.99,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.85, 37.44) --
	(104.85,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.71, 37.44) --
	(144.71,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 41.48) --
	(163.13, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 62.45) --
	(163.13, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 83.43) --
	(163.13, 83.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,104.40) --
	(163.13,104.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87,125.37) --
	(163.13,125.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 37.44) --
	( 45.06,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 37.44) --
	( 84.92,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78, 37.44) --
	(124.78,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 33.07, 41.48) rectangle ( 39.26, 42.53);

\path[fill=fillColor] ( 39.26, 41.48) rectangle ( 45.46, 43.58);

\path[fill=fillColor] ( 45.46, 41.48) rectangle ( 51.65, 42.53);

\path[fill=fillColor] ( 51.65, 41.48) rectangle ( 57.84, 41.48);

\path[fill=fillColor] ( 57.84, 41.48) rectangle ( 64.04, 41.48);

\path[fill=fillColor] ( 64.04, 41.48) rectangle ( 70.23, 49.87);

\path[fill=fillColor] ( 70.23, 41.48) rectangle ( 76.42, 51.97);

\path[fill=fillColor] ( 76.42, 41.48) rectangle ( 82.62, 48.82);

\path[fill=fillColor] ( 82.62, 41.48) rectangle ( 88.81, 53.01);

\path[fill=fillColor] ( 88.81, 41.48) rectangle ( 95.00, 53.01);

\path[fill=fillColor] ( 95.00, 41.48) rectangle (101.20, 62.45);

\path[fill=fillColor] (101.20, 41.48) rectangle (107.39, 66.65);

\path[fill=fillColor] (107.39, 41.48) rectangle (113.58, 80.28);

\path[fill=fillColor] (113.58, 41.48) rectangle (119.78,102.30);

\path[fill=fillColor] (119.78, 41.48) rectangle (125.97,106.50);

\path[fill=fillColor] (125.97, 41.48) rectangle (132.16,114.89);

\path[fill=fillColor] (132.16, 41.48) rectangle (138.36,122.23);

\path[fill=fillColor] (138.36, 41.48) rectangle (144.55,122.23);

\path[fill=fillColor] (144.55, 41.48) rectangle (150.74,110.69);

\path[fill=fillColor] (150.74, 41.48) rectangle (156.94, 63.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.87, 41.48) --
	( 37.17, 41.48) --
	( 37.17, 41.48) --
	( 41.40, 41.48) --
	( 41.40, 41.48) --
	( 42.49, 41.48) --
	( 42.49, 41.48) --
	( 46.88, 41.48) --
	( 46.88, 41.49) --
	( 66.54, 41.49) --
	( 66.54, 41.49) --
	( 66.84, 41.49) --
	( 66.84, 41.49) --
	( 67.05, 41.49) --
	( 67.05, 41.49) --
	( 69.12, 41.49) --
	( 69.12, 41.49) --
	( 69.34, 41.49) --
	( 69.34, 41.50) --
	( 69.37, 41.50) --
	( 69.37, 41.50) --
	( 69.83, 41.50) --
	( 69.83, 41.50) --
	( 69.86, 41.50) --
	( 69.86, 41.50) --
	( 72.08, 41.50) --
	( 72.08, 41.50) --
	( 72.88, 41.50) --
	( 72.88, 41.51) --
	( 73.42, 41.51) --
	( 73.42, 41.51) --
	( 73.49, 41.51) --
	( 73.49, 41.51) --
	( 73.59, 41.51) --
	( 73.59, 41.51) --
	( 73.84, 41.51) --
	( 73.84, 41.51) --
	( 73.98, 41.51) --
	( 73.98, 41.51) --
	( 74.53, 41.51) --
	( 74.53, 41.52) --
	( 74.96, 41.52) --
	( 74.96, 41.52) --
	( 75.11, 41.52) --
	( 75.11, 41.52) --
	( 77.30, 41.52) --
	( 77.30, 41.52) --
	( 77.38, 41.52) --
	( 77.38, 41.52) --
	( 78.31, 41.52) --
	( 78.31, 41.53) --
	( 78.55, 41.53) --
	( 78.55, 41.53) --
	( 80.19, 41.53) --
	( 80.19, 41.53) --
	( 81.92, 41.53) --
	( 81.92, 41.53) --
	( 82.35, 41.53) --
	( 82.35, 41.53) --
	( 84.32, 41.53) --
	( 84.32, 41.54) --
	( 84.46, 41.54) --
	( 84.46, 41.54) --
	( 84.47, 41.54) --
	( 84.47, 41.54) --
	( 84.74, 41.54) --
	( 84.74, 41.54) --
	( 86.21, 41.54) --
	( 86.21, 41.54) --
	( 86.41, 41.54) --
	( 86.41, 41.54) --
	( 86.47, 41.54) --
	( 86.47, 41.55) --
	( 86.67, 41.55) --
	( 86.67, 41.55) --
	( 87.02, 41.55) --
	( 87.02, 41.55) --
	( 87.35, 41.55) --
	( 87.35, 41.55) --
	( 88.31, 41.55) --
	( 88.31, 41.55) --
	( 90.13, 41.55) --
	( 90.13, 41.56) --
	( 90.39, 41.56) --
	( 90.39, 41.56) --
	( 90.98, 41.56) --
	( 90.98, 41.56) --
	( 91.88, 41.56) --
	( 91.88, 41.56) --
	( 92.43, 41.56) --
	( 92.43, 41.56) --
	( 92.89, 41.56) --
	( 92.89, 41.56) --
	( 92.97, 41.56) --
	( 92.97, 41.57) --
	( 93.24, 41.57) --
	( 93.24, 41.57) --
	( 93.79, 41.57) --
	( 93.79, 41.57) --
	( 94.52, 41.57) --
	( 94.52, 41.57) --
	( 94.86, 41.57) --
	( 94.86, 41.57) --
	( 95.01, 41.57) --
	( 95.01, 41.58) --
	( 95.17, 41.58) --
	( 95.17, 41.58) --
	( 95.86, 41.58) --
	( 95.86, 41.58) --
	( 96.38, 41.58) --
	( 96.38, 41.58) --
	( 97.32, 41.58) --
	( 97.32, 41.58) --
	( 97.67, 41.58) --
	( 97.67, 41.59) --
	( 97.88, 41.59) --
	( 97.88, 41.59) --
	( 97.95, 41.59) --
	( 97.95, 41.59) --
	( 98.24, 41.59) --
	( 98.24, 41.59) --
	( 98.51, 41.59) --
	( 98.51, 41.59) --
	( 98.59, 41.59) --
	( 98.59, 41.59) --
	( 99.37, 41.59) --
	( 99.37, 41.60) --
	( 99.50, 41.60) --
	( 99.50, 41.60) --
	( 99.96, 41.60) --
	( 99.96, 41.60) --
	( 99.96, 41.60) --
	( 99.96, 41.60) --
	(100.49, 41.60) --
	(100.49, 41.60) --
	(100.53, 41.60) --
	(100.53, 41.61) --
	(100.61, 41.61) --
	(100.61, 41.61) --
	(100.84, 41.61) --
	(100.84, 41.61) --
	(101.09, 41.61) --
	(101.09, 41.61) --
	(101.20, 41.61) --
	(101.20, 41.61) --
	(101.42, 41.61) --
	(101.42, 41.62) --
	(101.53, 41.62) --
	(101.53, 41.62) --
	(101.71, 41.62) --
	(101.71, 41.62) --
	(102.30, 41.62) --
	(102.30, 41.62) --
	(102.47, 41.62) --
	(102.47, 41.62) --
	(102.72, 41.62) --
	(102.72, 41.62) --
	(102.75, 41.62) --
	(102.75, 41.63) --
	(103.39, 41.63) --
	(103.39, 41.63) --
	(103.62, 41.63) --
	(103.62, 41.63) --
	(103.62, 41.63) --
	(103.62, 41.63) --
	(103.72, 41.63) --
	(103.72, 41.63) --
	(103.84, 41.63) --
	(103.84, 41.64) --
	(104.35, 41.64) --
	(104.35, 41.64) --
	(104.52, 41.64) --
	(104.52, 41.64) --
	(104.70, 41.64) --
	(104.70, 41.64) --
	(104.99, 41.64) --
	(104.99, 41.64) --
	(105.38, 41.64) --
	(105.38, 41.65) --
	(105.71, 41.65) --
	(105.71, 41.65) --
	(106.19, 41.65) --
	(106.19, 41.65) --
	(106.51, 41.65) --
	(106.51, 41.65) --
	(106.95, 41.65) --
	(106.95, 41.65) --
	(107.03, 41.65) --
	(107.03, 41.65) --
	(107.07, 41.65) --
	(107.07, 41.66) --
	(107.46, 41.66) --
	(107.46, 41.66) --
	(107.54, 41.66) --
	(107.54, 41.66) --
	(107.64, 41.66) --
	(107.64, 41.66) --
	(107.83, 41.66) --
	(107.83, 41.66) --
	(108.26, 41.66) --
	(108.26, 41.67) --
	(108.31, 41.67) --
	(108.31, 41.67) --
	(108.36, 41.67) --
	(108.36, 41.67) --
	(108.70, 41.67) --
	(108.70, 41.67) --
	(108.74, 41.67) --
	(108.74, 41.67) --
	(109.07, 41.67) --
	(109.07, 41.67) --
	(109.11, 41.67) --
	(109.11, 41.68) --
	(109.56, 41.68) --
	(109.56, 41.68) --
	(109.80, 41.68) --
	(109.80, 41.68) --
	(109.89, 41.68) --
	(109.89, 41.68) --
	(109.92, 41.68) --
	(109.92, 41.68) --
	(110.48, 41.68) --
	(110.48, 41.69) --
	(111.00, 41.69) --
	(111.00, 41.69) --
	(111.44, 41.69) --
	(111.44, 41.69) --
	(111.80, 41.69) --
	(111.80, 41.69) --
	(112.01, 41.69) --
	(112.01, 41.69) --
	(112.06, 41.69) --
	(112.06, 41.70) --
	(112.15, 41.70) --
	(112.15, 41.70) --
	(112.29, 41.70) --
	(112.29, 41.70) --
	(112.42, 41.70) --
	(112.42, 41.70) --
	(112.59, 41.70) --
	(112.59, 41.70) --
	(112.60, 41.70) --
	(112.60, 41.70) --
	(112.72, 41.70) --
	(112.72, 41.71) --
	(112.92, 41.71) --
	(112.92, 41.71) --
	(113.02, 41.71) --
	(113.02, 41.71) --
	(113.09, 41.71) --
	(113.09, 41.71) --
	(113.11, 41.71) --
	(113.11, 41.71) --
	(113.13, 41.71) --
	(113.13, 41.72) --
	(113.16, 41.72) --
	(113.16, 41.72) --
	(113.19, 41.72) --
	(113.19, 41.72) --
	(113.29, 41.72) --
	(113.29, 41.72) --
	(113.41, 41.72) --
	(113.41, 41.72) --
	(113.43, 41.72) --
	(113.43, 41.73) --
	(113.62, 41.73) --
	(113.62, 41.73) --
	(113.65, 41.73) --
	(113.65, 41.73) --
	(113.66, 41.73) --
	(113.66, 41.73) --
	(113.72, 41.73) --
	(113.72, 41.73) --
	(113.76, 41.73) --
	(113.76, 41.73) --
	(113.81, 41.73) --
	(113.81, 41.74) --
	(113.88, 41.74) --
	(113.88, 41.74) --
	(113.99, 41.74) --
	(113.99, 41.74) --
	(114.01, 41.74) --
	(114.01, 41.74) --
	(114.11, 41.74) --
	(114.11, 41.74) --
	(114.34, 41.74) --
	(114.34, 41.75) --
	(114.35, 41.75) --
	(114.35, 41.75) --
	(114.35, 41.75) --
	(114.35, 41.75) --
	(114.43, 41.75) --
	(114.43, 41.75) --
	(114.50, 41.75) --
	(114.50, 41.75) --
	(114.85, 41.75) --
	(114.85, 41.75) --
	(114.87, 41.75) --
	(114.87, 41.76) --
	(114.91, 41.76) --
	(114.91, 41.76) --
	(115.48, 41.76) --
	(115.48, 41.76) --
	(115.73, 41.76) --
	(115.73, 41.76) --
	(115.83, 41.76) --
	(115.83, 41.76) --
	(115.84, 41.76) --
	(115.84, 41.77) --
	(115.88, 41.77) --
	(115.88, 41.77) --
	(115.91, 41.77) --
	(115.91, 41.77) --
	(115.91, 41.77) --
	(115.91, 41.77) --
	(116.00, 41.77) --
	(116.00, 41.77) --
	(116.16, 41.77) --
	(116.16, 41.78) --
	(116.19, 41.78) --
	(116.19, 41.78) --
	(116.28, 41.78) --
	(116.28, 41.78) --
	(116.49, 41.78) --
	(116.49, 41.78) --
	(116.51, 41.78) --
	(116.51, 41.78) --
	(116.58, 41.78) --
	(116.58, 41.78) --
	(116.58, 41.78) --
	(116.58, 41.79) --
	(116.64, 41.79) --
	(116.64, 41.79) --
	(116.71, 41.79) --
	(116.71, 41.79) --
	(116.82, 41.79) --
	(116.82, 41.79) --
	(116.91, 41.79) --
	(116.91, 41.79) --
	(117.07, 41.79) --
	(117.07, 41.80) --
	(117.19, 41.80) --
	(117.19, 41.80) --
	(117.26, 41.80) --
	(117.26, 41.80) --
	(117.32, 41.80) --
	(117.32, 41.80) --
	(117.41, 41.80) --
	(117.41, 41.80) --
	(117.49, 41.80) --
	(117.49, 41.81) --
	(117.61, 41.81) --
	(117.61, 41.81) --
	(117.70, 41.81) --
	(117.70, 41.81) --
	(117.74, 41.81) --
	(117.74, 41.81) --
	(118.05, 41.81) --
	(118.05, 41.81) --
	(118.29, 41.81) --
	(118.29, 41.81) --
	(118.44, 41.81) --
	(118.44, 41.82) --
	(118.49, 41.82) --
	(118.49, 41.82) --
	(118.54, 41.82) --
	(118.54, 41.82) --
	(118.60, 41.82) --
	(118.60, 41.82) --
	(118.66, 41.82) --
	(118.66, 41.82) --
	(119.05, 41.82) --
	(119.05, 41.83) --
	(119.24, 41.83) --
	(119.24, 41.83) --
	(119.28, 41.83) --
	(119.28, 41.83) --
	(119.39, 41.83) --
	(119.39, 41.83) --
	(119.75, 41.83) --
	(119.75, 41.83) --
	(119.78, 41.83) --
	(119.78, 41.83) --
	(119.81, 41.83) --
	(119.81, 41.84) --
	(119.83, 41.84) --
	(119.83, 41.84) --
	(119.99, 41.84) --
	(119.99, 41.84) --
	(120.04, 41.84) --
	(120.04, 41.84) --
	(120.06, 41.84) --
	(120.06, 41.84) --
	(120.09, 41.84) --
	(120.09, 41.85) --
	(120.17, 41.85) --
	(120.17, 41.85) --
	(120.36, 41.85) --
	(120.36, 41.85) --
	(120.60, 41.85) --
	(120.60, 41.85) --
	(120.62, 41.85) --
	(120.62, 41.85) --
	(120.66, 41.85) --
	(120.66, 41.86) --
	(120.74, 41.86) --
	(120.74, 41.86) --
	(120.76, 41.86) --
	(120.76, 41.86) --
	(120.90, 41.86) --
	(120.90, 41.86) --
	(121.00, 41.86) --
	(121.00, 41.86) --
	(121.12, 41.86) --
	(121.12, 41.86) --
	(121.14, 41.86) --
	(121.14, 41.87) --
	(121.30, 41.87) --
	(121.30, 41.87) --
	(121.40, 41.87) --
	(121.40, 41.87) --
	(121.63, 41.87) --
	(121.63, 41.87) --
	(121.71, 41.87) --
	(121.71, 41.87) --
	(121.72, 41.87) --
	(121.72, 41.88) --
	(121.86, 41.88) --
	(121.86, 41.88) --
	(121.91, 41.88) --
	(121.91, 41.88) --
	(121.96, 41.88) --
	(121.96, 41.88) --
	(122.17, 41.88) --
	(122.17, 41.88) --
	(122.30, 41.88) --
	(122.30, 41.89) --
	(122.48, 41.89) --
	(122.48, 41.89) --
	(122.58, 41.89) --
	(122.58, 41.89) --
	(122.85, 41.89) --
	(122.85, 41.89) --
	(122.89, 41.89) --
	(122.89, 41.89) --
	(122.95, 41.89) --
	(122.95, 41.89) --
	(122.97, 41.89) --
	(122.97, 41.90) --
	(122.99, 41.90) --
	(122.99, 41.90) --
	(123.01, 41.90) --
	(123.01, 41.90) --
	(123.02, 41.90) --
	(123.02, 41.90) --
	(123.05, 41.90) --
	(123.05, 41.90) --
	(123.28, 41.90) --
	(123.28, 41.91) --
	(123.55, 41.91) --
	(123.55, 41.91) --
	(123.68, 41.91) --
	(123.68, 41.91) --
	(123.69, 41.91) --
	(123.69, 41.91) --
	(123.92, 41.91) --
	(123.92, 41.91) --
	(123.93, 41.91) --
	(123.93, 41.92) --
	(123.94, 41.92) --
	(123.94, 41.92) --
	(124.00, 41.92) --
	(124.00, 41.92) --
	(124.07, 41.92) --
	(124.07, 41.92) --
	(124.35, 41.92) --
	(124.35, 41.92) --
	(124.48, 41.92) --
	(124.48, 41.92) --
	(124.59, 41.92) --
	(124.59, 41.93) --
	(124.86, 41.93) --
	(124.86, 41.93) --
	(125.10, 41.93) --
	(125.10, 41.93) --
	(125.10, 41.93) --
	(125.10, 41.93) --
	(125.22, 41.93) --
	(125.22, 41.93) --
	(125.26, 41.93) --
	(125.26, 41.94) --
	(125.32, 41.94) --
	(125.32, 41.94) --
	(125.45, 41.94) --
	(125.45, 41.94) --
	(125.58, 41.94) --
	(125.58, 41.94) --
	(125.66, 41.94) --
	(125.66, 41.94) --
	(125.75, 41.94) --
	(125.75, 41.94) --
	(125.77, 41.94) --
	(125.77, 41.95) --
	(125.78, 41.95) --
	(125.78, 41.95) --
	(126.11, 41.95) --
	(126.11, 41.95) --
	(126.11, 41.95) --
	(126.11, 41.95) --
	(126.16, 41.95) --
	(126.16, 41.95) --
	(126.41, 41.95) --
	(126.41, 41.96) --
	(126.58, 41.96) --
	(126.58, 41.96) --
	(126.69, 41.96) --
	(126.69, 41.96) --
	(126.77, 41.96) --
	(126.77, 41.96) --
	(126.81, 41.96) --
	(126.81, 41.96) --
	(126.81, 41.96) --
	(126.81, 41.97) --
	(126.97, 41.97) --
	(126.97, 41.97) --
	(127.03, 41.97) --
	(127.03, 41.97) --
	(127.06, 41.97) --
	(127.06, 41.97) --
	(127.11, 41.97) --
	(127.11, 41.97) --
	(127.30, 41.97) --
	(127.30, 41.97) --
	(127.36, 41.97) --
	(127.36, 41.98) --
	(127.49, 41.98) --
	(127.49, 41.98) --
	(127.60, 41.98) --
	(127.60, 41.98) --
	(127.63, 41.98) --
	(127.63, 41.98) --
	(127.64, 41.98) --
	(127.64, 41.98) --
	(127.68, 41.98) --
	(127.68, 41.99) --
	(127.84, 41.99) --
	(127.84, 41.99) --
	(128.03, 41.99) --
	(128.03, 41.99) --
	(128.28, 41.99) --
	(128.28, 41.99) --
	(128.33, 41.99) --
	(128.33, 41.99) --
	(128.48, 41.99) --
	(128.48, 42.00) --
	(128.49, 42.00) --
	(128.49, 42.00) --
	(128.53, 42.00) --
	(128.53, 42.00) --
	(128.57, 42.00) --
	(128.57, 42.00) --
	(128.60, 42.00) --
	(128.60, 42.00) --
	(128.62, 42.00) --
	(128.62, 42.00) --
	(128.64, 42.00) --
	(128.64, 42.01) --
	(128.68, 42.01) --
	(128.68, 42.01) --
	(128.71, 42.01) --
	(128.71, 42.01) --
	(128.76, 42.01) --
	(128.76, 42.01) --
	(128.78, 42.01) --
	(128.78, 42.01) --
	(128.85, 42.01) --
	(128.85, 42.02) --
	(128.97, 42.02) --
	(128.97, 42.02) --
	(129.16, 42.02) --
	(129.16, 42.02) --
	(129.20, 42.02) --
	(129.20, 42.02) --
	(129.34, 42.02) --
	(129.34, 42.02) --
	(129.43, 42.02) --
	(129.43, 42.02) --
	(129.51, 42.02) --
	(129.51, 42.03) --
	(129.68, 42.03) --
	(129.68, 42.03) --
	(129.91, 42.03) --
	(129.91, 42.03) --
	(130.00, 42.03) --
	(130.00, 42.03) --
	(130.14, 42.03) --
	(130.14, 42.03) --
	(130.22, 42.03) --
	(130.22, 42.04) --
	(130.49, 42.04) --
	(130.49, 42.04) --
	(130.54, 42.04) --
	(130.54, 42.04) --
	(130.59, 42.04) --
	(130.59, 42.04) --
	(130.66, 42.04) --
	(130.66, 42.04) --
	(130.85, 42.04) --
	(130.85, 42.05) --
	(130.86, 42.05) --
	(130.86, 42.05) --
	(131.00, 42.05) --
	(131.00, 42.05) --
	(131.13, 42.05) --
	(131.13, 42.05) --
	(131.15, 42.05) --
	(131.15, 42.05) --
	(131.20, 42.05) --
	(131.20, 42.05) --
	(131.23, 42.05) --
	(131.23, 42.06) --
	(131.24, 42.06) --
	(131.24, 42.06) --
	(131.45, 42.06) --
	(131.45, 42.06) --
	(131.48, 42.06) --
	(131.48, 42.06) --
	(131.55, 42.06) --
	(131.55, 42.06) --
	(131.64, 42.06) --
	(131.64, 42.07) --
	(131.64, 42.07) --
	(131.64, 42.07) --
	(131.86, 42.07) --
	(131.86, 42.07) --
	(131.91, 42.07) --
	(131.91, 42.07) --
	(132.00, 42.07) --
	(132.00, 42.07) --
	(132.08, 42.07) --
	(132.08, 42.08) --
	(132.13, 42.08) --
	(132.13, 42.08) --
	(132.14, 42.08) --
	(132.14, 42.08) --
	(132.22, 42.08) --
	(132.22, 42.08) --
	(132.37, 42.08) --
	(132.37, 42.08) --
	(132.65, 42.08) --
	(132.65, 42.08) --
	(132.82, 42.08) --
	(132.82, 42.09) --
	(132.89, 42.09) --
	(132.89, 42.09) --
	(133.25, 42.09) --
	(133.25, 42.09) --
	(133.43, 42.09) --
	(133.43, 42.09) --
	(133.58, 42.09) --
	(133.58, 42.09) --
	(133.59, 42.09) --
	(133.59, 42.10) --
	(133.59, 42.10) --
	(133.59, 42.10) --
	(133.76, 42.10) --
	(133.76, 42.10) --
	(133.80, 42.10) --
	(133.80, 42.10) --
	(134.03, 42.10) --
	(134.03, 42.10) --
	(134.04, 42.10) --
	(134.04, 42.11) --
	(134.08, 42.11) --
	(134.08, 42.11) --
	(134.22, 42.11) --
	(134.22, 42.11) --
	(134.26, 42.11) --
	(134.26, 42.11) --
	(134.39, 42.11) --
	(134.39, 42.11) --
	(134.75, 42.11) --
	(134.75, 42.11) --
	(134.94, 42.11) --
	(134.94, 42.12) --
	(134.95, 42.12) --
	(134.95, 42.12) --
	(135.02, 42.12) --
	(135.02, 42.12) --
	(135.03, 42.12) --
	(135.03, 42.12) --
	(135.04, 42.12) --
	(135.04, 42.12) --
	(135.11, 42.12) --
	(135.11, 42.13) --
	(135.12, 42.13) --
	(135.12, 42.13) --
	(135.14, 42.13) --
	(135.14, 42.13) --
	(135.16, 42.13) --
	(135.16, 42.13) --
	(135.18, 42.13) --
	(135.18, 42.13) --
	(135.20, 42.13) --
	(135.20, 42.13) --
	(135.38, 42.13) --
	(135.38, 42.14) --
	(135.49, 42.14) --
	(135.49, 42.14) --
	(135.52, 42.14) --
	(135.52, 42.14) --
	(135.55, 42.14) --
	(135.55, 42.14) --
	(135.57, 42.14) --
	(135.57, 42.14) --
	(135.58, 42.14) --
	(135.58, 42.15) --
	(135.59, 42.15) --
	(135.59, 42.15) --
	(135.72, 42.15) --
	(135.72, 42.15) --
	(135.78, 42.15) --
	(135.78, 42.15) --
	(135.80, 42.15) --
	(135.80, 42.15) --
	(135.86, 42.15) --
	(135.86, 42.16) --
	(135.88, 42.16) --
	(135.88, 42.16) --
	(135.97, 42.16) --
	(135.97, 42.16) --
	(135.99, 42.16) --
	(135.99, 42.16) --
	(136.03, 42.16) --
	(136.03, 42.16) --
	(136.06, 42.16) --
	(136.06, 42.16) --
	(136.15, 42.16) --
	(136.15, 42.17) --
	(136.16, 42.17) --
	(136.16, 42.17) --
	(136.18, 42.17) --
	(136.18, 42.17) --
	(136.20, 42.17) --
	(136.20, 42.17) --
	(136.29, 42.17) --
	(136.29, 42.17) --
	(136.32, 42.17) --
	(136.32, 42.18) --
	(136.33, 42.18) --
	(136.33, 42.18) --
	(136.48, 42.18) --
	(136.48, 42.18) --
	(136.63, 42.18) --
	(136.63, 42.18) --
	(136.64, 42.18) --
	(136.64, 42.18) --
	(136.65, 42.18) --
	(136.65, 42.19) --
	(136.73, 42.19) --
	(136.73, 42.19) --
	(136.88, 42.19) --
	(136.88, 42.19) --
	(136.95, 42.19) --
	(136.95, 42.19) --
	(137.03, 42.19) --
	(137.03, 42.19) --
	(137.06, 42.19) --
	(137.06, 42.19) --
	(137.18, 42.19) --
	(137.18, 42.20) --
	(137.30, 42.20) --
	(137.30, 42.20) --
	(137.38, 42.20) --
	(137.38, 42.20) --
	(137.47, 42.20) --
	(137.47, 42.20) --
	(137.71, 42.20) --
	(137.71, 42.20) --
	(137.75, 42.20) --
	(137.75, 42.21) --
	(137.79, 42.21) --
	(137.79, 42.21) --
	(137.80, 42.21) --
	(137.80, 42.21) --
	(137.89, 42.21) --
	(137.89, 42.21) --
	(137.96, 42.21) --
	(137.96, 42.21) --
	(138.02, 42.21) --
	(138.02, 42.21) --
	(138.03, 42.21) --
	(138.03, 42.22) --
	(138.08, 42.22) --
	(138.08, 42.22) --
	(138.21, 42.22) --
	(138.21, 42.22) --
	(138.35, 42.22) --
	(138.35, 42.22) --
	(138.42, 42.22) --
	(138.42, 42.22) --
	(138.54, 42.22) --
	(138.54, 42.23) --
	(138.61, 42.23) --
	(138.61, 42.23) --
	(138.64, 42.23) --
	(138.64, 42.23) --
	(138.70, 42.23) --
	(138.70, 42.23) --
	(138.79, 42.23) --
	(138.79, 42.23) --
	(138.80, 42.23) --
	(138.80, 42.24) --
	(138.92, 42.24) --
	(138.92, 42.24) --
	(138.99, 42.24) --
	(138.99, 42.24) --
	(139.15, 42.24) --
	(139.15, 42.24) --
	(139.17, 42.24) --
	(139.17, 42.24) --
	(139.37, 42.24) --
	(139.37, 42.24) --
	(139.43, 42.24) --
	(139.43, 42.25) --
	(139.45, 42.25) --
	(139.45, 42.25) --
	(139.48, 42.25) --
	(139.48, 42.25) --
	(139.74, 42.25) --
	(139.74, 42.25) --
	(139.93, 42.25) --
	(139.93, 42.25) --
	(139.96, 42.25) --
	(139.96, 42.26) --
	(140.01, 42.26) --
	(140.01, 42.26) --
	(140.10, 42.26) --
	(140.10, 42.26) --
	(140.19, 42.26) --
	(140.19, 42.26) --
	(140.24, 42.26) --
	(140.24, 42.26) --
	(140.38, 42.26) --
	(140.38, 42.27) --
	(140.48, 42.27) --
	(140.48, 42.27) --
	(140.52, 42.27) --
	(140.52, 42.27) --
	(140.57, 42.27) --
	(140.57, 42.27) --
	(140.60, 42.27) --
	(140.60, 42.27) --
	(140.72, 42.27) --
	(140.72, 42.27) --
	(140.82, 42.27) --
	(140.82, 42.28) --
	(140.87, 42.28) --
	(140.87, 42.28) --
	(140.88, 42.28) --
	(140.88, 42.28) --
	(140.96, 42.28) --
	(140.96, 42.28) --
	(141.18, 42.28) --
	(141.18, 42.28) --
	(141.19, 42.28) --
	(141.19, 42.29) --
	(141.22, 42.29) --
	(141.22, 42.29) --
	(141.23, 42.29) --
	(141.23, 42.29) --
	(141.42, 42.29) --
	(141.42, 42.29) --
	(141.44, 42.29) --
	(141.44, 42.29) --
	(141.60, 42.29) --
	(141.60, 42.30) --
	(141.67, 42.30) --
	(141.67, 42.30) --
	(141.71, 42.30) --
	(141.71, 42.30) --
	(141.79, 42.30) --
	(141.79, 42.30) --
	(141.80, 42.30) --
	(141.80, 42.30) --
	(141.80, 42.30) --
	(141.80, 42.30) --
	(141.89, 42.30) --
	(141.89, 42.31) --
	(141.92, 42.31) --
	(141.92, 42.31) --
	(142.04, 42.31) --
	(142.04, 42.31) --
	(142.07, 42.31) --
	(142.07, 42.31) --
	(142.08, 42.31) --
	(142.08, 42.31) --
	(142.25, 42.31) --
	(142.25, 42.32) --
	(142.37, 42.32) --
	(142.37, 42.32) --
	(142.42, 42.32) --
	(142.42, 42.32) --
	(142.44, 42.32) --
	(142.44, 42.32) --
	(142.51, 42.32) --
	(142.51, 42.32) --
	(142.63, 42.32) --
	(142.63, 42.32) --
	(142.72, 42.32) --
	(142.72, 42.33) --
	(142.88, 42.33) --
	(142.88, 42.33) --
	(142.94, 42.33) --
	(142.94, 42.33) --
	(142.95, 42.33) --
	(142.95, 42.33) --
	(143.15, 42.33) --
	(143.15, 42.33) --
	(143.22, 42.33) --
	(143.22, 42.34) --
	(143.26, 42.34) --
	(143.26, 42.34) --
	(143.35, 42.34) --
	(143.35, 42.34) --
	(143.43, 42.34) --
	(143.43, 42.34) --
	(143.55, 42.34) --
	(143.55, 42.34) --
	(143.94, 42.34) --
	(143.94, 42.35) --
	(144.02, 42.35) --
	(144.02, 42.35) --
	(144.07, 42.35) --
	(144.07, 42.35) --
	(144.09, 42.35) --
	(144.09, 42.35) --
	(144.13, 42.35) --
	(144.13, 42.35) --
	(144.28, 42.35) --
	(144.28, 42.35) --
	(144.31, 42.35) --
	(144.31, 42.36) --
	(144.38, 42.36) --
	(144.38, 42.36) --
	(144.49, 42.36) --
	(144.49, 42.36) --
	(144.50, 42.36) --
	(144.50, 42.36) --
	(144.53, 42.36) --
	(144.53, 42.36) --
	(144.54, 42.36) --
	(144.54, 42.37) --
	(144.74, 42.37) --
	(144.74, 42.37) --
	(144.82, 42.37) --
	(144.82, 42.37) --
	(144.96, 42.37) --
	(144.96, 42.37) --
	(144.98, 42.37) --
	(144.98, 42.37) --
	(145.01, 42.37) --
	(145.01, 42.38) --
	(145.10, 42.38) --
	(145.10, 42.38) --
	(145.15, 42.38) --
	(145.15, 42.38) --
	(145.26, 42.38) --
	(145.26, 42.38) --
	(145.38, 42.38) --
	(145.38, 42.38) --
	(145.46, 42.38) --
	(145.46, 42.38) --
	(145.47, 42.38) --
	(145.47, 42.39) --
	(145.52, 42.39) --
	(145.52, 42.39) --
	(145.52, 42.39) --
	(145.52, 42.39) --
	(145.53, 42.39) --
	(145.53, 42.39) --
	(145.54, 42.39) --
	(145.54, 42.39) --
	(145.65, 42.39) --
	(145.65, 42.40) --
	(145.72, 42.40) --
	(145.72, 42.40) --
	(145.86, 42.40) --
	(145.86, 42.40) --
	(145.91, 42.40) --
	(145.91, 42.40) --
	(145.99, 42.40) --
	(145.99, 42.40) --
	(146.10, 42.40) --
	(146.10, 42.40) --
	(146.18, 42.40) --
	(146.18, 42.41) --
	(146.21, 42.41) --
	(146.21, 42.41) --
	(146.35, 42.41) --
	(146.35, 42.41) --
	(146.37, 42.41) --
	(146.37, 42.41) --
	(146.47, 42.41) --
	(146.47, 42.41) --
	(146.52, 42.41) --
	(146.52, 42.42) --
	(146.66, 42.42) --
	(146.66, 42.42) --
	(146.82, 42.42) --
	(146.82, 42.42) --
	(146.93, 42.42) --
	(146.93, 42.42) --
	(147.03, 42.42) --
	(147.03, 42.42) --
	(147.18, 42.42) --
	(147.18, 42.43) --
	(147.24, 42.43) --
	(147.24, 42.43) --
	(147.34, 42.43) --
	(147.34, 42.43) --
	(147.36, 42.43) --
	(147.36, 42.43) --
	(147.36, 42.43) --
	(147.36, 42.43) --
	(147.50, 42.43) --
	(147.50, 42.43) --
	(147.56, 42.43) --
	(147.56, 42.44) --
	(147.63, 42.44) --
	(147.63, 42.44) --
	(147.65, 42.44) --
	(147.65, 42.44) --
	(147.66, 42.44) --
	(147.66, 42.44) --
	(147.89, 42.44) --
	(147.89, 42.44) --
	(147.99, 42.44) --
	(147.99, 42.45) --
	(148.20, 42.45) --
	(148.20, 42.45) --
	(148.28, 42.45) --
	(148.28, 42.45) --
	(148.30, 42.45) --
	(148.30, 42.45) --
	(148.49, 42.45) --
	(148.49, 42.45) --
	(148.54, 42.45) --
	(148.54, 42.46) --
	(148.57, 42.46) --
	(148.57, 42.46) --
	(148.66, 42.46) --
	(148.66, 42.46) --
	(148.73, 42.46) --
	(148.73, 42.46) --
	(148.81, 42.46) --
	(148.81, 42.46) --
	(148.90, 42.46) --
	(148.90, 42.46) --
	(148.91, 42.46) --
	(148.91, 42.47) --
	(149.09, 42.47) --
	(149.09, 42.47) --
	(149.22, 42.47) --
	(149.22, 42.47) --
	(149.67, 42.47) --
	(149.67, 42.47) --
	(149.92, 42.47) --
	(149.92, 42.47) --
	(149.92, 42.47) --
	(149.92, 42.48) --
	(150.00, 42.48) --
	(150.00, 42.48) --
	(150.09, 42.48) --
	(150.09, 42.48) --
	(150.33, 42.48) --
	(150.33, 42.48) --
	(150.35, 42.48) --
	(150.35, 42.48) --
	(150.35, 42.48) --
	(150.35, 42.49) --
	(150.70, 42.49) --
	(150.70, 42.49) --
	(150.74, 42.49) --
	(150.74, 42.49) --
	(151.07, 42.49) --
	(151.07, 42.49) --
	(151.16, 42.49) --
	(151.16, 42.49) --
	(151.16, 42.49) --
	(151.16, 42.49) --
	(151.24, 42.49) --
	(151.24, 42.50) --
	(151.56, 42.50) --
	(151.56, 42.50) --
	(151.61, 42.50) --
	(151.61, 42.50) --
	(152.09, 42.50) --
	(152.09, 42.50) --
	(152.09, 42.50) --
	(152.09, 42.50) --
	(152.18, 42.50) --
	(152.18, 42.51) --
	(152.52, 42.51) --
	(152.52, 42.51) --
	(152.65, 42.51) --
	(152.65, 42.51) --
	(152.96, 42.51) --
	(152.96, 42.51) --
	(153.02, 42.51) --
	(153.02, 42.51) --
	(153.23, 42.51) --
	(153.23, 42.51) --
	(153.28, 42.51) --
	(153.28, 42.52) --
	(153.33, 42.52) --
	(153.33, 42.52) --
	(153.45, 42.52) --
	(153.45, 42.52) --
	(153.56, 42.52) --
	(153.56, 42.52) --
	(154.41, 42.52) --
	(154.41, 42.52) --
	(154.80, 42.52) --
	(154.80, 42.53) --
	(154.85, 42.53) --
	(154.85, 42.53) --
	(163.13, 42.53) --
	(163.13, 42.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (128.62, 37.44) -- (128.62,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92, 60.25) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92, 81.22) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92,102.20) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.92,123.17) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12, 41.48) --
	( 26.87, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12, 62.45) --
	( 26.87, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12, 83.43) --
	( 26.87, 83.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12,104.40) --
	( 26.87,104.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.12,125.37) --
	( 26.87,125.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.06, 34.69) --
	( 45.06, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 34.69) --
	( 84.92, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78, 34.69) --
	(124.78, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.06, 28.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.92, 28.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.78, 28.08) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.00, 18.50) {Exposure Rate in Test Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.87,133.53) {Exposure Rates};
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,144.54);

\path[] (168.63,  0.00) rectangle (337.26,144.54);
\end{scope}
\begin{scope}
\path[clip] (198.70, 37.44) rectangle (331.76,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.70, 37.44) rectangle (331.76,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 51.94) --
	(331.76, 51.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 72.86) --
	(331.76, 72.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 93.78) --
	(331.76, 93.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,114.70) --
	(331.76,114.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.25, 37.44) --
	(220.25,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.19, 37.44) --
	(245.19,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.14, 37.44) --
	(270.14,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.08, 37.44) --
	(295.08,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.02, 37.44) --
	(320.02,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 41.48) --
	(331.76, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 62.40) --
	(331.76, 62.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 83.32) --
	(331.76, 83.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,104.24) --
	(331.76,104.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,125.15) --
	(331.76,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.78, 37.44) --
	(207.78,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.72, 37.44) --
	(232.72,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 37.44) --
	(257.66,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61, 37.44) --
	(282.61,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.55, 37.44) --
	(307.55,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (204.75, 41.48) rectangle (210.80,122.23);

\path[fill=fillColor] (210.80, 41.48) rectangle (216.85,105.91);

\path[fill=fillColor] (216.85, 41.48) rectangle (222.90, 69.93);

\path[fill=fillColor] (222.90, 41.48) rectangle (228.94, 54.45);

\path[fill=fillColor] (228.94, 41.48) rectangle (234.99, 50.68);

\path[fill=fillColor] (234.99, 41.48) rectangle (241.04, 47.75);

\path[fill=fillColor] (241.04, 41.48) rectangle (247.09, 46.08);

\path[fill=fillColor] (247.09, 41.48) rectangle (253.14, 45.24);

\path[fill=fillColor] (253.14, 41.48) rectangle (259.18, 46.50);

\path[fill=fillColor] (259.18, 41.48) rectangle (265.23, 45.24);

\path[fill=fillColor] (265.23, 41.48) rectangle (271.28, 44.83);

\path[fill=fillColor] (271.28, 41.48) rectangle (277.33, 42.73);

\path[fill=fillColor] (277.33, 41.48) rectangle (283.38, 42.73);

\path[fill=fillColor] (283.38, 41.48) rectangle (289.42, 43.57);

\path[fill=fillColor] (289.42, 41.48) rectangle (295.47, 43.15);

\path[fill=fillColor] (295.47, 41.48) rectangle (301.52, 42.73);

\path[fill=fillColor] (301.52, 41.48) rectangle (307.57, 41.90);

\path[fill=fillColor] (307.57, 41.48) rectangle (313.62, 41.48);

\path[fill=fillColor] (313.62, 41.48) rectangle (319.66, 42.73);

\path[fill=fillColor] (319.66, 41.48) rectangle (325.71, 42.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 41.48) --
	(208.06, 41.48) --
	(208.06, 41.48) --
	(208.12, 41.48) --
	(208.12, 41.48) --
	(208.13, 41.48) --
	(208.13, 41.48) --
	(208.21, 41.48) --
	(208.21, 41.48) --
	(208.23, 41.48) --
	(208.23, 41.48) --
	(208.26, 41.48) --
	(208.26, 41.48) --
	(208.26, 41.48) --
	(208.26, 41.48) --
	(208.35, 41.48) --
	(208.35, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.37, 41.49) --
	(208.37, 41.49) --
	(208.38, 41.49) --
	(208.38, 41.49) --
	(208.40, 41.49) --
	(208.40, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.42, 41.49) --
	(208.42, 41.49) --
	(208.46, 41.49) --
	(208.46, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.50, 41.49) --
	(208.50, 41.50) --
	(208.50, 41.50) --
	(208.50, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.52, 41.50) --
	(208.52, 41.50) --
	(208.55, 41.50) --
	(208.55, 41.50) --
	(208.56, 41.50) --
	(208.56, 41.50) --
	(208.57, 41.50) --
	(208.57, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.60, 41.50) --
	(208.60, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.62, 41.50) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.62, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.64, 41.51) --
	(208.65, 41.51) --
	(208.65, 41.51) --
	(208.66, 41.51) --
	(208.66, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.52) --
	(208.70, 41.52) --
	(208.70, 41.52) --
	(208.72, 41.52) --
	(208.72, 41.52) --
	(208.72, 41.52) --
	(208.72, 41.52) --
	(208.74, 41.52) --
	(208.74, 41.52) --
	(208.74, 41.52) --
	(208.74, 41.52) --
	(208.75, 41.52) --
	(208.75, 41.52) --
	(208.76, 41.52) --
	(208.76, 41.52) --
	(208.78, 41.52) --
	(208.78, 41.52) --
	(208.79, 41.52) --
	(208.79, 41.52) --
	(208.81, 41.52) --
	(208.81, 41.52) --
	(208.83, 41.52) --
	(208.83, 41.52) --
	(208.84, 41.52) --
	(208.84, 41.52) --
	(208.84, 41.52) --
	(208.84, 41.53) --
	(208.85, 41.53) --
	(208.85, 41.53) --
	(208.85, 41.53) --
	(208.85, 41.53) --
	(208.86, 41.53) --
	(208.86, 41.53) --
	(208.87, 41.53) --
	(208.87, 41.53) --
	(208.89, 41.53) --
	(208.89, 41.53) --
	(208.89, 41.53) --
	(208.89, 41.53) --
	(208.90, 41.53) --
	(208.90, 41.53) --
	(208.91, 41.53) --
	(208.91, 41.53) --
	(208.92, 41.53) --
	(208.92, 41.53) --
	(208.92, 41.53) --
	(208.92, 41.53) --
	(208.94, 41.53) --
	(208.94, 41.53) --
	(208.97, 41.53) --
	(208.97, 41.53) --
	(208.97, 41.53) --
	(208.97, 41.53) --
	(209.00, 41.53) --
	(209.00, 41.54) --
	(209.05, 41.54) --
	(209.05, 41.54) --
	(209.05, 41.54) --
	(209.05, 41.54) --
	(209.10, 41.54) --
	(209.10, 41.54) --
	(209.11, 41.54) --
	(209.11, 41.54) --
	(209.11, 41.54) --
	(209.11, 41.54) --
	(209.12, 41.54) --
	(209.12, 41.54) --
	(209.12, 41.54) --
	(209.12, 41.54) --
	(209.15, 41.54) --
	(209.15, 41.54) --
	(209.17, 41.54) --
	(209.17, 41.54) --
	(209.17, 41.54) --
	(209.17, 41.54) --
	(209.18, 41.54) --
	(209.18, 41.54) --
	(209.18, 41.54) --
	(209.18, 41.54) --
	(209.19, 41.54) --
	(209.19, 41.55) --
	(209.20, 41.55) --
	(209.20, 41.55) --
	(209.21, 41.55) --
	(209.21, 41.55) --
	(209.22, 41.55) --
	(209.22, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.23, 41.55) --
	(209.29, 41.55) --
	(209.29, 41.55) --
	(209.32, 41.55) --
	(209.32, 41.55) --
	(209.32, 41.55) --
	(209.32, 41.55) --
	(209.34, 41.55) --
	(209.34, 41.55) --
	(209.34, 41.55) --
	(209.34, 41.55) --
	(209.35, 41.55) --
	(209.35, 41.55) --
	(209.37, 41.55) --
	(209.37, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.38, 41.56) --
	(209.39, 41.56) --
	(209.39, 41.56) --
	(209.40, 41.56) --
	(209.40, 41.56) --
	(209.42, 41.56) --
	(209.42, 41.56) --
	(209.43, 41.56) --
	(209.43, 41.56) --
	(209.45, 41.56) --
	(209.45, 41.56) --
	(209.46, 41.56) --
	(209.46, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.47, 41.56) --
	(209.51, 41.56) --
	(209.51, 41.57) --
	(209.51, 41.57) --
	(209.51, 41.57) --
	(209.52, 41.57) --
	(209.52, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.54, 41.57) --
	(209.55, 41.57) --
	(209.55, 41.57) --
	(209.58, 41.57) --
	(209.58, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.59, 41.57) --
	(209.60, 41.57) --
	(209.60, 41.57) --
	(209.60, 41.57) --
	(209.60, 41.57) --
	(209.63, 41.57) --
	(209.63, 41.57) --
	(209.64, 41.57) --
	(209.64, 41.58) --
	(209.68, 41.58) --
	(209.68, 41.58) --
	(209.70, 41.58) --
	(209.70, 41.58) --
	(209.73, 41.58) --
	(209.73, 41.58) --
	(209.76, 41.58) --
	(209.76, 41.58) --
	(209.78, 41.58) --
	(209.78, 41.58) --
	(209.81, 41.58) --
	(209.81, 41.58) --
	(209.84, 41.58) --
	(209.84, 41.58) --
	(209.87, 41.58) --
	(209.87, 41.58) --
	(209.88, 41.58) --
	(209.88, 41.58) --
	(209.88, 41.58) --
	(209.88, 41.58) --
	(209.92, 41.58) --
	(209.92, 41.58) --
	(209.93, 41.58) --
	(209.93, 41.58) --
	(209.94, 41.58) --
	(209.94, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(209.99, 41.59) --
	(210.00, 41.59) --
	(210.00, 41.59) --
	(210.01, 41.59) --
	(210.01, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.02, 41.59) --
	(210.05, 41.59) --
	(210.05, 41.59) --
	(210.07, 41.59) --
	(210.07, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.59) --
	(210.08, 41.60) --
	(210.09, 41.60) --
	(210.09, 41.60) --
	(210.10, 41.60) --
	(210.10, 41.60) --
	(210.11, 41.60) --
	(210.11, 41.60) --
	(210.12, 41.60) --
	(210.12, 41.60) --
	(210.14, 41.60) --
	(210.14, 41.60) --
	(210.14, 41.60) --
	(210.14, 41.60) --
	(210.16, 41.60) --
	(210.16, 41.60) --
	(210.17, 41.60) --
	(210.17, 41.60) --
	(210.19, 41.60) --
	(210.19, 41.60) --
	(210.21, 41.60) --
	(210.21, 41.60) --
	(210.23, 41.60) --
	(210.23, 41.60) --
	(210.26, 41.60) --
	(210.26, 41.60) --
	(210.33, 41.60) --
	(210.33, 41.60) --
	(210.33, 41.60) --
	(210.33, 41.61) --
	(210.36, 41.61) --
	(210.36, 41.61) --
	(210.37, 41.61) --
	(210.37, 41.61) --
	(210.38, 41.61) --
	(210.38, 41.61) --
	(210.39, 41.61) --
	(210.39, 41.61) --
	(210.44, 41.61) --
	(210.44, 41.61) --
	(210.44, 41.61) --
	(210.44, 41.61) --
	(210.45, 41.61) --
	(210.45, 41.61) --
	(210.50, 41.61) --
	(210.50, 41.61) --
	(210.51, 41.61) --
	(210.51, 41.61) --
	(210.52, 41.61) --
	(210.52, 41.61) --
	(210.53, 41.61) --
	(210.53, 41.61) --
	(210.54, 41.61) --
	(210.54, 41.61) --
	(210.55, 41.61) --
	(210.55, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.59, 41.62) --
	(210.61, 41.62) --
	(210.61, 41.62) --
	(210.61, 41.62) --
	(210.61, 41.62) --
	(210.71, 41.62) --
	(210.71, 41.62) --
	(210.75, 41.62) --
	(210.75, 41.62) --
	(210.75, 41.62) --
	(210.75, 41.62) --
	(210.76, 41.62) --
	(210.76, 41.62) --
	(210.77, 41.62) --
	(210.77, 41.62) --
	(210.78, 41.62) --
	(210.78, 41.62) --
	(210.79, 41.62) --
	(210.79, 41.62) --
	(210.80, 41.62) --
	(210.80, 41.63) --
	(210.81, 41.63) --
	(210.81, 41.63) --
	(210.82, 41.63) --
	(210.82, 41.63) --
	(210.82, 41.63) --
	(210.82, 41.63) --
	(210.84, 41.63) --
	(210.84, 41.63) --
	(210.87, 41.63) --
	(210.87, 41.63) --
	(210.87, 41.63) --
	(210.87, 41.63) --
	(210.96, 41.63) --
	(210.96, 41.63) --
	(210.96, 41.63) --
	(210.96, 41.63) --
	(210.97, 41.63) --
	(210.97, 41.63) --
	(210.97, 41.63) --
	(210.97, 41.63) --
	(210.98, 41.63) --
	(210.98, 41.63) --
	(210.99, 41.63) --
	(210.99, 41.63) --
	(211.01, 41.63) --
	(211.01, 41.63) --
	(211.04, 41.63) --
	(211.04, 41.64) --
	(211.05, 41.64) --
	(211.05, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.06, 41.64) --
	(211.07, 41.64) --
	(211.07, 41.64) --
	(211.11, 41.64) --
	(211.11, 41.64) --
	(211.18, 41.64) --
	(211.18, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.23, 41.64) --
	(211.25, 41.64) --
	(211.25, 41.64) --
	(211.26, 41.64) --
	(211.26, 41.64) --
	(211.28, 41.64) --
	(211.28, 41.65) --
	(211.34, 41.65) --
	(211.34, 41.65) --
	(211.39, 41.65) --
	(211.39, 41.65) --
	(211.43, 41.65) --
	(211.43, 41.65) --
	(211.45, 41.65) --
	(211.45, 41.65) --
	(211.48, 41.65) --
	(211.48, 41.65) --
	(211.50, 41.65) --
	(211.50, 41.65) --
	(211.53, 41.65) --
	(211.53, 41.65) --
	(211.56, 41.65) --
	(211.56, 41.65) --
	(211.62, 41.65) --
	(211.62, 41.65) --
	(211.63, 41.65) --
	(211.63, 41.65) --
	(211.67, 41.65) --
	(211.67, 41.65) --
	(211.72, 41.65) --
	(211.72, 41.65) --
	(211.74, 41.65) --
	(211.74, 41.66) --
	(211.76, 41.66) --
	(211.76, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.81, 41.66) --
	(211.83, 41.66) --
	(211.83, 41.66) --
	(211.92, 41.66) --
	(211.92, 41.66) --
	(211.96, 41.66) --
	(211.96, 41.66) --
	(211.99, 41.66) --
	(211.99, 41.66) --
	(212.01, 41.66) --
	(212.01, 41.66) --
	(212.06, 41.66) --
	(212.06, 41.66) --
	(212.10, 41.66) --
	(212.10, 41.66) --
	(212.13, 41.66) --
	(212.13, 41.66) --
	(212.15, 41.66) --
	(212.15, 41.67) --
	(212.16, 41.67) --
	(212.16, 41.67) --
	(212.19, 41.67) --
	(212.19, 41.67) --
	(212.24, 41.67) --
	(212.24, 41.67) --
	(212.25, 41.67) --
	(212.25, 41.67) --
	(212.26, 41.67) --
	(212.26, 41.67) --
	(212.28, 41.67) --
	(212.28, 41.67) --
	(212.28, 41.67) --
	(212.28, 41.67) --
	(212.30, 41.67) --
	(212.30, 41.67) --
	(212.30, 41.67) --
	(212.30, 41.67) --
	(212.33, 41.67) --
	(212.33, 41.67) --
	(212.40, 41.67) --
	(212.40, 41.67) --
	(212.41, 41.67) --
	(212.41, 41.67) --
	(212.42, 41.67) --
	(212.42, 41.67) --
	(212.52, 41.67) --
	(212.52, 41.68) --
	(212.58, 41.68) --
	(212.58, 41.68) --
	(212.61, 41.68) --
	(212.61, 41.68) --
	(212.66, 41.68) --
	(212.66, 41.68) --
	(212.67, 41.68) --
	(212.67, 41.68) --
	(212.69, 41.68) --
	(212.69, 41.68) --
	(212.70, 41.68) --
	(212.70, 41.68) --
	(212.88, 41.68) --
	(212.88, 41.68) --
	(212.93, 41.68) --
	(212.93, 41.68) --
	(212.97, 41.68) --
	(212.97, 41.68) --
	(212.98, 41.68) --
	(212.98, 41.68) --
	(212.98, 41.68) --
	(212.98, 41.68) --
	(213.01, 41.68) --
	(213.01, 41.68) --
	(213.10, 41.68) --
	(213.10, 41.69) --
	(213.13, 41.69) --
	(213.13, 41.69) --
	(213.15, 41.69) --
	(213.15, 41.69) --
	(213.15, 41.69) --
	(213.15, 41.69) --
	(213.16, 41.69) --
	(213.16, 41.69) --
	(213.18, 41.69) --
	(213.18, 41.69) --
	(213.18, 41.69) --
	(213.18, 41.69) --
	(213.22, 41.69) --
	(213.22, 41.69) --
	(213.29, 41.69) --
	(213.29, 41.69) --
	(213.33, 41.69) --
	(213.33, 41.69) --
	(213.39, 41.69) --
	(213.39, 41.69) --
	(213.51, 41.69) --
	(213.51, 41.69) --
	(213.51, 41.69) --
	(213.51, 41.69) --
	(213.53, 41.69) --
	(213.53, 41.70) --
	(213.55, 41.70) --
	(213.55, 41.70) --
	(213.62, 41.70) --
	(213.62, 41.70) --
	(213.68, 41.70) --
	(213.68, 41.70) --
	(213.71, 41.70) --
	(213.71, 41.70) --
	(213.72, 41.70) --
	(213.72, 41.70) --
	(213.75, 41.70) --
	(213.75, 41.70) --
	(213.77, 41.70) --
	(213.77, 41.70) --
	(213.84, 41.70) --
	(213.84, 41.70) --
	(213.84, 41.70) --
	(213.84, 41.70) --
	(214.01, 41.70) --
	(214.01, 41.70) --
	(214.05, 41.70) --
	(214.05, 41.70) --
	(214.13, 41.70) --
	(214.13, 41.70) --
	(214.18, 41.70) --
	(214.18, 41.70) --
	(214.18, 41.70) --
	(214.18, 41.71) --
	(214.21, 41.71) --
	(214.21, 41.71) --
	(214.30, 41.71) --
	(214.30, 41.71) --
	(214.31, 41.71) --
	(214.31, 41.71) --
	(214.32, 41.71) --
	(214.32, 41.71) --
	(214.40, 41.71) --
	(214.40, 41.71) --
	(214.41, 41.71) --
	(214.41, 41.71) --
	(214.48, 41.71) --
	(214.48, 41.71) --
	(214.52, 41.71) --
	(214.52, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.54, 41.71) --
	(214.56, 41.71) --
	(214.56, 41.71) --
	(214.58, 41.71) --
	(214.58, 41.72) --
	(214.65, 41.72) --
	(214.65, 41.72) --
	(214.66, 41.72) --
	(214.66, 41.72) --
	(214.74, 41.72) --
	(214.74, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.75, 41.72) --
	(214.83, 41.72) --
	(214.83, 41.72) --
	(214.93, 41.72) --
	(214.93, 41.72) --
	(214.96, 41.72) --
	(214.96, 41.72) --
	(215.03, 41.72) --
	(215.03, 41.72) --
	(215.06, 41.72) --
	(215.06, 41.72) --
	(215.16, 41.72) --
	(215.16, 41.72) --
	(215.23, 41.72) --
	(215.23, 41.73) --
	(215.27, 41.73) --
	(215.27, 41.73) --
	(215.41, 41.73) --
	(215.41, 41.73) --
	(215.54, 41.73) --
	(215.54, 41.73) --
	(215.60, 41.73) --
	(215.60, 41.73) --
	(215.60, 41.73) --
	(215.60, 41.73) --
	(215.66, 41.73) --
	(215.66, 41.73) --
	(215.74, 41.73) --
	(215.74, 41.73) --
	(215.79, 41.73) --
	(215.79, 41.73) --
	(215.88, 41.73) --
	(215.88, 41.73) --
	(215.99, 41.73) --
	(215.99, 41.73) --
	(216.01, 41.73) --
	(216.01, 41.73) --
	(216.03, 41.73) --
	(216.03, 41.73) --
	(216.05, 41.73) --
	(216.05, 41.74) --
	(216.30, 41.74) --
	(216.30, 41.74) --
	(216.30, 41.74) --
	(216.30, 41.74) --
	(216.35, 41.74) --
	(216.35, 41.74) --
	(216.37, 41.74) --
	(216.37, 41.74) --
	(216.38, 41.74) --
	(216.38, 41.74) --
	(216.57, 41.74) --
	(216.57, 41.74) --
	(216.65, 41.74) --
	(216.65, 41.74) --
	(216.86, 41.74) --
	(216.86, 41.74) --
	(217.03, 41.74) --
	(217.03, 41.74) --
	(217.06, 41.74) --
	(217.06, 41.74) --
	(217.07, 41.74) --
	(217.07, 41.74) --
	(217.09, 41.74) --
	(217.09, 41.74) --
	(217.23, 41.74) --
	(217.23, 41.74) --
	(217.29, 41.74) --
	(217.29, 41.75) --
	(217.63, 41.75) --
	(217.63, 41.75) --
	(217.66, 41.75) --
	(217.66, 41.75) --
	(217.73, 41.75) --
	(217.73, 41.75) --
	(217.75, 41.75) --
	(217.75, 41.75) --
	(217.77, 41.75) --
	(217.77, 41.75) --
	(217.80, 41.75) --
	(217.80, 41.75) --
	(217.86, 41.75) --
	(217.86, 41.75) --
	(217.95, 41.75) --
	(217.95, 41.75) --
	(217.97, 41.75) --
	(217.97, 41.75) --
	(218.01, 41.75) --
	(218.01, 41.75) --
	(218.02, 41.75) --
	(218.02, 41.75) --
	(218.05, 41.75) --
	(218.05, 41.75) --
	(218.07, 41.75) --
	(218.07, 41.76) --
	(218.29, 41.76) --
	(218.29, 41.76) --
	(218.44, 41.76) --
	(218.44, 41.76) --
	(218.45, 41.76) --
	(218.45, 41.76) --
	(218.47, 41.76) --
	(218.47, 41.76) --
	(218.61, 41.76) --
	(218.61, 41.76) --
	(218.82, 41.76) --
	(218.82, 41.76) --
	(218.85, 41.76) --
	(218.85, 41.76) --
	(218.86, 41.76) --
	(218.86, 41.76) --
	(218.87, 41.76) --
	(218.87, 41.76) --
	(218.91, 41.76) --
	(218.91, 41.76) --
	(218.93, 41.76) --
	(218.93, 41.76) --
	(218.98, 41.76) --
	(218.98, 41.76) --
	(219.10, 41.76) --
	(219.10, 41.77) --
	(219.23, 41.77) --
	(219.23, 41.77) --
	(219.31, 41.77) --
	(219.31, 41.77) --
	(219.43, 41.77) --
	(219.43, 41.77) --
	(219.47, 41.77) --
	(219.47, 41.77) --
	(219.53, 41.77) --
	(219.53, 41.77) --
	(219.56, 41.77) --
	(219.56, 41.77) --
	(219.56, 41.77) --
	(219.56, 41.77) --
	(219.59, 41.77) --
	(219.59, 41.77) --
	(219.67, 41.77) --
	(219.67, 41.77) --
	(219.71, 41.77) --
	(219.71, 41.77) --
	(219.91, 41.77) --
	(219.91, 41.77) --
	(220.02, 41.77) --
	(220.02, 41.77) --
	(220.25, 41.77) --
	(220.25, 41.77) --
	(220.36, 41.77) --
	(220.36, 41.78) --
	(220.53, 41.78) --
	(220.53, 41.78) --
	(220.66, 41.78) --
	(220.66, 41.78) --
	(220.66, 41.78) --
	(220.66, 41.78) --
	(220.67, 41.78) --
	(220.67, 41.78) --
	(220.72, 41.78) --
	(220.72, 41.78) --
	(220.81, 41.78) --
	(220.81, 41.78) --
	(220.90, 41.78) --
	(220.90, 41.78) --
	(220.94, 41.78) --
	(220.94, 41.78) --
	(220.94, 41.78) --
	(220.94, 41.78) --
	(221.32, 41.78) --
	(221.32, 41.78) --
	(221.40, 41.78) --
	(221.40, 41.78) --
	(221.61, 41.78) --
	(221.61, 41.78) --
	(221.80, 41.78) --
	(221.80, 41.79) --
	(221.88, 41.79) --
	(221.88, 41.79) --
	(222.01, 41.79) --
	(222.01, 41.79) --
	(222.15, 41.79) --
	(222.15, 41.79) --
	(222.17, 41.79) --
	(222.17, 41.79) --
	(222.22, 41.79) --
	(222.22, 41.79) --
	(222.28, 41.79) --
	(222.28, 41.79) --
	(222.31, 41.79) --
	(222.31, 41.79) --
	(222.60, 41.79) --
	(222.60, 41.79) --
	(223.08, 41.79) --
	(223.08, 41.79) --
	(223.13, 41.79) --
	(223.13, 41.79) --
	(223.30, 41.79) --
	(223.30, 41.79) --
	(223.33, 41.79) --
	(223.33, 41.79) --
	(223.63, 41.79) --
	(223.63, 41.80) --
	(223.71, 41.80) --
	(223.71, 41.80) --
	(224.16, 41.80) --
	(224.16, 41.80) --
	(224.25, 41.80) --
	(224.25, 41.80) --
	(224.31, 41.80) --
	(224.31, 41.80) --
	(224.34, 41.80) --
	(224.34, 41.80) --
	(224.42, 41.80) --
	(224.42, 41.80) --
	(224.47, 41.80) --
	(224.47, 41.80) --
	(224.60, 41.80) --
	(224.60, 41.80) --
	(224.61, 41.80) --
	(224.61, 41.80) --
	(225.16, 41.80) --
	(225.16, 41.80) --
	(225.35, 41.80) --
	(225.35, 41.80) --
	(225.57, 41.80) --
	(225.57, 41.80) --
	(225.91, 41.80) --
	(225.91, 41.81) --
	(226.38, 41.81) --
	(226.38, 41.81) --
	(226.58, 41.81) --
	(226.58, 41.81) --
	(227.07, 41.81) --
	(227.07, 41.81) --
	(227.29, 41.81) --
	(227.29, 41.81) --
	(227.44, 41.81) --
	(227.44, 41.81) --
	(227.49, 41.81) --
	(227.49, 41.81) --
	(227.64, 41.81) --
	(227.64, 41.81) --
	(227.69, 41.81) --
	(227.69, 41.81) --
	(227.69, 41.81) --
	(227.69, 41.81) --
	(227.76, 41.81) --
	(227.76, 41.81) --
	(228.21, 41.81) --
	(228.21, 41.81) --
	(228.33, 41.81) --
	(228.33, 41.81) --
	(228.70, 41.81) --
	(228.70, 41.81) --
	(229.68, 41.81) --
	(229.68, 41.82) --
	(229.89, 41.82) --
	(229.89, 41.82) --
	(230.07, 41.82) --
	(230.07, 41.82) --
	(230.34, 41.82) --
	(230.34, 41.82) --
	(230.45, 41.82) --
	(230.45, 41.82) --
	(230.92, 41.82) --
	(230.92, 41.82) --
	(231.05, 41.82) --
	(231.05, 41.82) --
	(231.23, 41.82) --
	(231.23, 41.82) --
	(231.43, 41.82) --
	(231.43, 41.82) --
	(231.50, 41.82) --
	(231.50, 41.82) --
	(231.62, 41.82) --
	(231.62, 41.82) --
	(231.87, 41.82) --
	(231.87, 41.82) --
	(232.18, 41.82) --
	(232.18, 41.82) --
	(232.65, 41.82) --
	(232.65, 41.83) --
	(232.73, 41.83) --
	(232.73, 41.83) --
	(233.09, 41.83) --
	(233.09, 41.83) --
	(233.09, 41.83) --
	(233.09, 41.83) --
	(233.15, 41.83) --
	(233.15, 41.83) --
	(233.18, 41.83) --
	(233.18, 41.83) --
	(233.59, 41.83) --
	(233.59, 41.83) --
	(233.90, 41.83) --
	(233.90, 41.83) --
	(234.62, 41.83) --
	(234.62, 41.83) --
	(235.01, 41.83) --
	(235.01, 41.83) --
	(235.55, 41.83) --
	(235.55, 41.83) --
	(235.98, 41.83) --
	(235.98, 41.83) --
	(236.40, 41.83) --
	(236.40, 41.83) --
	(236.42, 41.83) --
	(236.42, 41.84) --
	(237.44, 41.84) --
	(237.44, 41.84) --
	(237.50, 41.84) --
	(237.50, 41.84) --
	(237.52, 41.84) --
	(237.52, 41.84) --
	(238.32, 41.84) --
	(238.32, 41.84) --
	(238.44, 41.84) --
	(238.44, 41.84) --
	(238.56, 41.84) --
	(238.56, 41.84) --
	(239.06, 41.84) --
	(239.06, 41.84) --
	(239.40, 41.84) --
	(239.40, 41.84) --
	(239.79, 41.84) --
	(239.79, 41.84) --
	(240.21, 41.84) --
	(240.21, 41.84) --
	(241.65, 41.84) --
	(241.65, 41.84) --
	(242.24, 41.84) --
	(242.24, 41.84) --
	(242.28, 41.84) --
	(242.28, 41.84) --
	(242.36, 41.84) --
	(242.36, 41.85) --
	(242.71, 41.85) --
	(242.71, 41.85) --
	(242.98, 41.85) --
	(242.98, 41.85) --
	(244.18, 41.85) --
	(244.18, 41.85) --
	(244.23, 41.85) --
	(244.23, 41.85) --
	(244.25, 41.85) --
	(244.25, 41.85) --
	(246.33, 41.85) --
	(246.33, 41.85) --
	(246.43, 41.85) --
	(246.43, 41.85) --
	(247.26, 41.85) --
	(247.26, 41.85) --
	(249.22, 41.85) --
	(249.22, 41.85) --
	(250.00, 41.85) --
	(250.00, 41.85) --
	(250.62, 41.85) --
	(250.62, 41.85) --
	(251.45, 41.85) --
	(251.45, 41.85) --
	(251.83, 41.85) --
	(251.83, 41.86) --
	(251.89, 41.86) --
	(251.89, 41.86) --
	(252.22, 41.86) --
	(252.22, 41.86) --
	(252.46, 41.86) --
	(252.46, 41.86) --
	(253.22, 41.86) --
	(253.22, 41.86) --
	(254.05, 41.86) --
	(254.05, 41.86) --
	(254.73, 41.86) --
	(254.73, 41.86) --
	(254.81, 41.86) --
	(254.81, 41.86) --
	(255.57, 41.86) --
	(255.57, 41.86) --
	(256.19, 41.86) --
	(256.19, 41.86) --
	(256.59, 41.86) --
	(256.59, 41.86) --
	(256.64, 41.86) --
	(256.64, 41.86) --
	(258.26, 41.86) --
	(258.26, 41.86) --
	(258.49, 41.86) --
	(258.49, 41.87) --
	(258.88, 41.87) --
	(258.88, 41.87) --
	(259.04, 41.87) --
	(259.04, 41.87) --
	(259.21, 41.87) --
	(259.21, 41.87) --
	(259.67, 41.87) --
	(259.67, 41.87) --
	(260.32, 41.87) --
	(260.32, 41.87) --
	(260.37, 41.87) --
	(260.37, 41.87) --
	(261.18, 41.87) --
	(261.18, 41.87) --
	(261.79, 41.87) --
	(261.79, 41.87) --
	(262.24, 41.87) --
	(262.24, 41.87) --
	(263.47, 41.87) --
	(263.47, 41.87) --
	(263.82, 41.87) --
	(263.82, 41.87) --
	(267.60, 41.87) --
	(267.60, 41.87) --
	(268.03, 41.87) --
	(268.03, 41.88) --
	(269.22, 41.88) --
	(269.22, 41.88) --
	(269.71, 41.88) --
	(269.71, 41.88) --
	(270.01, 41.88) --
	(270.01, 41.88) --
	(270.75, 41.88) --
	(270.75, 41.88) --
	(270.81, 41.88) --
	(270.81, 41.88) --
	(271.11, 41.88) --
	(271.11, 41.88) --
	(271.89, 41.88) --
	(271.89, 41.88) --
	(274.80, 41.88) --
	(274.80, 41.88) --
	(275.48, 41.88) --
	(275.48, 41.88) --
	(279.14, 41.88) --
	(279.14, 41.88) --
	(279.67, 41.88) --
	(279.67, 41.88) --
	(281.43, 41.88) --
	(281.43, 41.88) --
	(284.39, 41.88) --
	(284.39, 41.88) --
	(285.22, 41.88) --
	(285.22, 41.89) --
	(285.30, 41.89) --
	(285.30, 41.89) --
	(288.15, 41.89) --
	(288.15, 41.89) --
	(288.56, 41.89) --
	(288.56, 41.89) --
	(290.61, 41.89) --
	(290.61, 41.89) --
	(290.87, 41.89) --
	(290.87, 41.89) --
	(292.49, 41.89) --
	(292.49, 41.89) --
	(295.12, 41.89) --
	(295.12, 41.89) --
	(296.23, 41.89) --
	(296.23, 41.89) --
	(296.26, 41.89) --
	(296.26, 41.89) --
	(297.99, 41.89) --
	(297.99, 41.89) --
	(305.01, 41.89) --
	(305.01, 41.89) --
	(314.71, 41.89) --
	(314.71, 41.89) --
	(318.30, 41.89) --
	(318.30, 41.90) --
	(319.66, 41.90) --
	(319.66, 41.90) --
	(322.68, 41.90) --
	(322.68, 41.90) --
	(322.97, 41.90) --
	(322.97, 41.90) --
	(331.76, 41.90) --
	(331.76, 41.90);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (213.17, 37.44) -- (213.17,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 60.19) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 81.11) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,102.03) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,122.95) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 41.48) --
	(198.70, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 62.40) --
	(198.70, 62.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 83.32) --
	(198.70, 83.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,104.24) --
	(198.70,104.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,125.15) --
	(198.70,125.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.78, 34.69) --
	(207.78, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.72, 34.69) --
	(232.72, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 34.69) --
	(257.66, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61, 34.69) --
	(282.61, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.55, 34.69) --
	(307.55, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.78, 28.08) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.72, 28.08) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.66, 28.08) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (282.61, 28.08) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.55, 28.08) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.23, 18.50) {Impressions (in MM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.64, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.70,133.53) {Impressions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (331.76,  6.82) {Histogram excludes the top 1\% of experiment population size; Dashed line shows median};
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,144.54);

\path[] (337.26,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] (367.33, 37.44) rectangle (500.39,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.33, 37.44) rectangle (500.39,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 53.08) --
	(500.39, 53.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 76.28) --
	(500.39, 76.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 99.49) --
	(500.39, 99.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,122.69) --
	(500.39,122.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.45, 37.44) --
	(398.45,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (442.53, 37.44) --
	(442.53,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.61, 37.44) --
	(486.61,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 41.48) --
	(500.39, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 64.68) --
	(500.39, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 87.89) --
	(500.39, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,111.09) --
	(500.39,111.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.41, 37.44) --
	(376.41,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.49, 37.44) --
	(420.49,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.57, 37.44) --
	(464.57,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.38, 41.48) rectangle (379.43, 43.34);

\path[fill=fillColor] (379.43, 41.48) rectangle (385.48,104.13);

\path[fill=fillColor] (385.48, 41.48) rectangle (391.53,122.23);

\path[fill=fillColor] (391.53, 41.48) rectangle (397.57, 92.99);

\path[fill=fillColor] (397.57, 41.48) rectangle (403.62, 67.47);

\path[fill=fillColor] (403.62, 41.48) rectangle (409.67, 52.62);

\path[fill=fillColor] (409.67, 41.48) rectangle (415.72, 51.69);

\path[fill=fillColor] (415.72, 41.48) rectangle (421.77, 48.44);

\path[fill=fillColor] (421.77, 41.48) rectangle (427.81, 42.87);

\path[fill=fillColor] (427.81, 41.48) rectangle (433.86, 45.19);

\path[fill=fillColor] (433.86, 41.48) rectangle (439.91, 42.41);

\path[fill=fillColor] (439.91, 41.48) rectangle (445.96, 42.87);

\path[fill=fillColor] (445.96, 41.48) rectangle (452.01, 42.41);

\path[fill=fillColor] (452.01, 41.48) rectangle (458.05, 41.48);

\path[fill=fillColor] (458.05, 41.48) rectangle (464.10, 41.94);

\path[fill=fillColor] (464.10, 41.48) rectangle (470.15, 41.94);

\path[fill=fillColor] (470.15, 41.48) rectangle (476.20, 41.48);

\path[fill=fillColor] (476.20, 41.48) rectangle (482.25, 41.94);

\path[fill=fillColor] (482.25, 41.48) rectangle (488.29, 41.48);

\path[fill=fillColor] (488.29, 41.48) rectangle (494.34, 41.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 41.48) --
	(378.20, 41.48) --
	(378.20, 41.48) --
	(378.39, 41.48) --
	(378.39, 41.48) --
	(379.03, 41.48) --
	(379.03, 41.48) --
	(379.13, 41.48) --
	(379.13, 41.48) --
	(380.26, 41.48) --
	(380.26, 41.48) --
	(380.38, 41.48) --
	(380.38, 41.48) --
	(380.39, 41.48) --
	(380.39, 41.49) --
	(380.41, 41.49) --
	(380.41, 41.49) --
	(380.47, 41.49) --
	(380.47, 41.49) --
	(380.47, 41.49) --
	(380.47, 41.49) --
	(380.60, 41.49) --
	(380.60, 41.49) --
	(380.69, 41.49) --
	(380.69, 41.49) --
	(380.77, 41.49) --
	(380.77, 41.49) --
	(380.81, 41.49) --
	(380.81, 41.49) --
	(380.92, 41.49) --
	(380.92, 41.49) --
	(381.06, 41.49) --
	(381.06, 41.49) --
	(381.07, 41.49) --
	(381.07, 41.49) --
	(381.09, 41.49) --
	(381.09, 41.49) --
	(381.20, 41.49) --
	(381.20, 41.49) --
	(381.24, 41.49) --
	(381.24, 41.50) --
	(381.27, 41.50) --
	(381.27, 41.50) --
	(381.49, 41.50) --
	(381.49, 41.50) --
	(381.56, 41.50) --
	(381.56, 41.50) --
	(381.59, 41.50) --
	(381.59, 41.50) --
	(381.65, 41.50) --
	(381.65, 41.50) --
	(381.73, 41.50) --
	(381.73, 41.50) --
	(381.74, 41.50) --
	(381.74, 41.50) --
	(381.79, 41.50) --
	(381.79, 41.50) --
	(381.85, 41.50) --
	(381.85, 41.50) --
	(381.85, 41.50) --
	(381.85, 41.50) --
	(381.86, 41.50) --
	(381.86, 41.50) --
	(381.92, 41.50) --
	(381.92, 41.51) --
	(381.95, 41.51) --
	(381.95, 41.51) --
	(381.96, 41.51) --
	(381.96, 41.51) --
	(381.99, 41.51) --
	(381.99, 41.51) --
	(382.11, 41.51) --
	(382.11, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.23, 41.51) --
	(382.23, 41.51) --
	(382.24, 41.51) --
	(382.24, 41.51) --
	(382.30, 41.51) --
	(382.30, 41.51) --
	(382.35, 41.51) --
	(382.35, 41.51) --
	(382.35, 41.51) --
	(382.35, 41.52) --
	(382.41, 41.52) --
	(382.41, 41.52) --
	(382.52, 41.52) --
	(382.52, 41.52) --
	(382.69, 41.52) --
	(382.69, 41.52) --
	(382.80, 41.52) --
	(382.80, 41.52) --
	(382.81, 41.52) --
	(382.81, 41.52) --
	(382.84, 41.52) --
	(382.84, 41.52) --
	(382.85, 41.52) --
	(382.85, 41.52) --
	(382.85, 41.52) --
	(382.85, 41.52) --
	(382.88, 41.52) --
	(382.88, 41.52) --
	(382.91, 41.52) --
	(382.91, 41.52) --
	(383.03, 41.52) --
	(383.03, 41.52) --
	(383.07, 41.52) --
	(383.07, 41.53) --
	(383.08, 41.53) --
	(383.08, 41.53) --
	(383.08, 41.53) --
	(383.08, 41.53) --
	(383.09, 41.53) --
	(383.09, 41.53) --
	(383.13, 41.53) --
	(383.13, 41.53) --
	(383.18, 41.53) --
	(383.18, 41.53) --
	(383.19, 41.53) --
	(383.19, 41.53) --
	(383.30, 41.53) --
	(383.30, 41.53) --
	(383.31, 41.53) --
	(383.31, 41.53) --
	(383.35, 41.53) --
	(383.35, 41.53) --
	(383.37, 41.53) --
	(383.37, 41.53) --
	(383.40, 41.53) --
	(383.40, 41.53) --
	(383.47, 41.53) --
	(383.47, 41.54) --
	(383.48, 41.54) --
	(383.48, 41.54) --
	(383.50, 41.54) --
	(383.50, 41.54) --
	(383.52, 41.54) --
	(383.52, 41.54) --
	(383.55, 41.54) --
	(383.55, 41.54) --
	(383.56, 41.54) --
	(383.56, 41.54) --
	(383.57, 41.54) --
	(383.57, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.60, 41.54) --
	(383.60, 41.54) --
	(383.60, 41.54) --
	(383.60, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.55) --
	(383.72, 41.55) --
	(383.72, 41.55) --
	(383.72, 41.55) --
	(383.72, 41.55) --
	(383.90, 41.55) --
	(383.90, 41.55) --
	(383.93, 41.55) --
	(383.93, 41.55) --
	(383.93, 41.55) --
	(383.93, 41.55) --
	(383.98, 41.55) --
	(383.98, 41.55) --
	(384.02, 41.55) --
	(384.02, 41.55) --
	(384.06, 41.55) --
	(384.06, 41.55) --
	(384.08, 41.55) --
	(384.08, 41.55) --
	(384.10, 41.55) --
	(384.10, 41.55) --
	(384.12, 41.55) --
	(384.12, 41.55) --
	(384.13, 41.55) --
	(384.13, 41.56) --
	(384.15, 41.56) --
	(384.15, 41.56) --
	(384.15, 41.56) --
	(384.15, 41.56) --
	(384.16, 41.56) --
	(384.16, 41.56) --
	(384.16, 41.56) --
	(384.16, 41.56) --
	(384.19, 41.56) --
	(384.19, 41.56) --
	(384.24, 41.56) --
	(384.24, 41.56) --
	(384.24, 41.56) --
	(384.24, 41.56) --
	(384.30, 41.56) --
	(384.30, 41.56) --
	(384.31, 41.56) --
	(384.31, 41.56) --
	(384.36, 41.56) --
	(384.36, 41.56) --
	(384.38, 41.56) --
	(384.38, 41.56) --
	(384.40, 41.56) --
	(384.40, 41.56) --
	(384.41, 41.56) --
	(384.41, 41.57) --
	(384.42, 41.57) --
	(384.42, 41.57) --
	(384.44, 41.57) --
	(384.44, 41.57) --
	(384.49, 41.57) --
	(384.49, 41.57) --
	(384.60, 41.57) --
	(384.60, 41.57) --
	(384.61, 41.57) --
	(384.61, 41.57) --
	(384.61, 41.57) --
	(384.61, 41.57) --
	(384.66, 41.57) --
	(384.66, 41.57) --
	(384.68, 41.57) --
	(384.68, 41.57) --
	(384.71, 41.57) --
	(384.71, 41.57) --
	(384.79, 41.57) --
	(384.79, 41.57) --
	(384.80, 41.57) --
	(384.80, 41.57) --
	(384.81, 41.57) --
	(384.81, 41.58) --
	(384.85, 41.58) --
	(384.85, 41.58) --
	(384.87, 41.58) --
	(384.87, 41.58) --
	(384.91, 41.58) --
	(384.91, 41.58) --
	(384.99, 41.58) --
	(384.99, 41.58) --
	(384.99, 41.58) --
	(384.99, 41.58) --
	(385.00, 41.58) --
	(385.00, 41.58) --
	(385.03, 41.58) --
	(385.03, 41.58) --
	(385.04, 41.58) --
	(385.04, 41.58) --
	(385.04, 41.58) --
	(385.04, 41.58) --
	(385.05, 41.58) --
	(385.05, 41.58) --
	(385.11, 41.58) --
	(385.11, 41.58) --
	(385.20, 41.58) --
	(385.20, 41.59) --
	(385.22, 41.59) --
	(385.22, 41.59) --
	(385.24, 41.59) --
	(385.24, 41.59) --
	(385.28, 41.59) --
	(385.28, 41.59) --
	(385.29, 41.59) --
	(385.29, 41.59) --
	(385.34, 41.59) --
	(385.34, 41.59) --
	(385.35, 41.59) --
	(385.35, 41.59) --
	(385.36, 41.59) --
	(385.36, 41.59) --
	(385.37, 41.59) --
	(385.37, 41.59) --
	(385.38, 41.59) --
	(385.38, 41.59) --
	(385.44, 41.59) --
	(385.44, 41.59) --
	(385.50, 41.59) --
	(385.50, 41.59) --
	(385.57, 41.59) --
	(385.57, 41.60) --
	(385.62, 41.60) --
	(385.62, 41.60) --
	(385.65, 41.60) --
	(385.65, 41.60) --
	(385.66, 41.60) --
	(385.66, 41.60) --
	(385.71, 41.60) --
	(385.71, 41.60) --
	(385.73, 41.60) --
	(385.73, 41.60) --
	(385.74, 41.60) --
	(385.74, 41.60) --
	(385.75, 41.60) --
	(385.75, 41.60) --
	(385.76, 41.60) --
	(385.76, 41.60) --
	(385.76, 41.60) --
	(385.76, 41.60) --
	(385.82, 41.60) --
	(385.82, 41.60) --
	(385.83, 41.60) --
	(385.83, 41.60) --
	(385.83, 41.60) --
	(385.83, 41.61) --
	(385.85, 41.61) --
	(385.85, 41.61) --
	(385.85, 41.61) --
	(385.85, 41.61) --
	(385.87, 41.61) --
	(385.87, 41.61) --
	(385.88, 41.61) --
	(385.88, 41.61) --
	(385.96, 41.61) --
	(385.96, 41.61) --
	(385.98, 41.61) --
	(385.98, 41.61) --
	(385.98, 41.61) --
	(385.98, 41.61) --
	(386.02, 41.61) --
	(386.02, 41.61) --
	(386.07, 41.61) --
	(386.07, 41.61) --
	(386.08, 41.61) --
	(386.08, 41.61) --
	(386.09, 41.61) --
	(386.09, 41.61) --
	(386.12, 41.61) --
	(386.12, 41.62) --
	(386.14, 41.62) --
	(386.14, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.17, 41.62) --
	(386.18, 41.62) --
	(386.18, 41.62) --
	(386.25, 41.62) --
	(386.25, 41.62) --
	(386.25, 41.62) --
	(386.25, 41.62) --
	(386.29, 41.62) --
	(386.29, 41.62) --
	(386.33, 41.62) --
	(386.33, 41.62) --
	(386.36, 41.62) --
	(386.36, 41.62) --
	(386.37, 41.62) --
	(386.37, 41.62) --
	(386.40, 41.62) --
	(386.40, 41.63) --
	(386.43, 41.63) --
	(386.43, 41.63) --
	(386.45, 41.63) --
	(386.45, 41.63) --
	(386.46, 41.63) --
	(386.46, 41.63) --
	(386.48, 41.63) --
	(386.48, 41.63) --
	(386.50, 41.63) --
	(386.50, 41.63) --
	(386.52, 41.63) --
	(386.52, 41.63) --
	(386.54, 41.63) --
	(386.54, 41.63) --
	(386.55, 41.63) --
	(386.55, 41.63) --
	(386.65, 41.63) --
	(386.65, 41.63) --
	(386.67, 41.63) --
	(386.67, 41.63) --
	(386.69, 41.63) --
	(386.69, 41.63) --
	(386.72, 41.63) --
	(386.72, 41.64) --
	(386.80, 41.64) --
	(386.80, 41.64) --
	(386.82, 41.64) --
	(386.82, 41.64) --
	(386.84, 41.64) --
	(386.84, 41.64) --
	(386.86, 41.64) --
	(386.86, 41.64) --
	(386.95, 41.64) --
	(386.95, 41.64) --
	(386.98, 41.64) --
	(386.98, 41.64) --
	(387.00, 41.64) --
	(387.00, 41.64) --
	(387.05, 41.64) --
	(387.05, 41.64) --
	(387.12, 41.64) --
	(387.12, 41.64) --
	(387.16, 41.64) --
	(387.16, 41.64) --
	(387.19, 41.64) --
	(387.19, 41.64) --
	(387.19, 41.64) --
	(387.19, 41.64) --
	(387.24, 41.64) --
	(387.24, 41.65) --
	(387.27, 41.65) --
	(387.27, 41.65) --
	(387.30, 41.65) --
	(387.30, 41.65) --
	(387.33, 41.65) --
	(387.33, 41.65) --
	(387.36, 41.65) --
	(387.36, 41.65) --
	(387.39, 41.65) --
	(387.39, 41.65) --
	(387.41, 41.65) --
	(387.41, 41.65) --
	(387.46, 41.65) --
	(387.46, 41.65) --
	(387.53, 41.65) --
	(387.53, 41.65) --
	(387.56, 41.65) --
	(387.56, 41.65) --
	(387.62, 41.65) --
	(387.62, 41.65) --
	(387.63, 41.65) --
	(387.63, 41.65) --
	(387.64, 41.65) --
	(387.64, 41.66) --
	(387.65, 41.66) --
	(387.65, 41.66) --
	(387.70, 41.66) --
	(387.70, 41.66) --
	(387.73, 41.66) --
	(387.73, 41.66) --
	(387.79, 41.66) --
	(387.79, 41.66) --
	(387.80, 41.66) --
	(387.80, 41.66) --
	(387.95, 41.66) --
	(387.95, 41.66) --
	(387.98, 41.66) --
	(387.98, 41.66) --
	(388.00, 41.66) --
	(388.00, 41.66) --
	(388.08, 41.66) --
	(388.08, 41.66) --
	(388.08, 41.66) --
	(388.08, 41.66) --
	(388.12, 41.66) --
	(388.12, 41.66) --
	(388.13, 41.66) --
	(388.13, 41.67) --
	(388.22, 41.67) --
	(388.22, 41.67) --
	(388.24, 41.67) --
	(388.24, 41.67) --
	(388.25, 41.67) --
	(388.25, 41.67) --
	(388.30, 41.67) --
	(388.30, 41.67) --
	(388.38, 41.67) --
	(388.38, 41.67) --
	(388.41, 41.67) --
	(388.41, 41.67) --
	(388.42, 41.67) --
	(388.42, 41.67) --
	(388.45, 41.67) --
	(388.45, 41.67) --
	(388.46, 41.67) --
	(388.46, 41.67) --
	(388.46, 41.67) --
	(388.46, 41.67) --
	(388.59, 41.67) --
	(388.59, 41.67) --
	(388.65, 41.67) --
	(388.65, 41.68) --
	(388.69, 41.68) --
	(388.69, 41.68) --
	(388.80, 41.68) --
	(388.80, 41.68) --
	(388.80, 41.68) --
	(388.80, 41.68) --
	(388.83, 41.68) --
	(388.83, 41.68) --
	(388.85, 41.68) --
	(388.85, 41.68) --
	(388.87, 41.68) --
	(388.87, 41.68) --
	(388.93, 41.68) --
	(388.93, 41.68) --
	(388.99, 41.68) --
	(388.99, 41.68) --
	(388.99, 41.68) --
	(388.99, 41.68) --
	(389.00, 41.68) --
	(389.00, 41.68) --
	(389.00, 41.68) --
	(389.00, 41.68) --
	(389.04, 41.68) --
	(389.04, 41.69) --
	(389.07, 41.69) --
	(389.07, 41.69) --
	(389.10, 41.69) --
	(389.10, 41.69) --
	(389.11, 41.69) --
	(389.11, 41.69) --
	(389.17, 41.69) --
	(389.17, 41.69) --
	(389.19, 41.69) --
	(389.19, 41.69) --
	(389.21, 41.69) --
	(389.21, 41.69) --
	(389.26, 41.69) --
	(389.26, 41.69) --
	(389.27, 41.69) --
	(389.27, 41.69) --
	(389.37, 41.69) --
	(389.37, 41.69) --
	(389.45, 41.69) --
	(389.45, 41.69) --
	(389.49, 41.69) --
	(389.49, 41.69) --
	(389.51, 41.69) --
	(389.51, 41.70) --
	(389.51, 41.70) --
	(389.51, 41.70) --
	(389.52, 41.70) --
	(389.52, 41.70) --
	(389.53, 41.70) --
	(389.53, 41.70) --
	(389.53, 41.70) --
	(389.53, 41.70) --
	(389.58, 41.70) --
	(389.58, 41.70) --
	(389.61, 41.70) --
	(389.61, 41.70) --
	(389.64, 41.70) --
	(389.64, 41.70) --
	(389.64, 41.70) --
	(389.64, 41.70) --
	(389.69, 41.70) --
	(389.69, 41.70) --
	(389.73, 41.70) --
	(389.73, 41.70) --
	(389.81, 41.70) --
	(389.81, 41.70) --
	(389.82, 41.70) --
	(389.82, 41.71) --
	(389.84, 41.71) --
	(389.84, 41.71) --
	(389.89, 41.71) --
	(389.89, 41.71) --
	(390.05, 41.71) --
	(390.05, 41.71) --
	(390.08, 41.71) --
	(390.08, 41.71) --
	(390.12, 41.71) --
	(390.12, 41.71) --
	(390.13, 41.71) --
	(390.13, 41.71) --
	(390.17, 41.71) --
	(390.17, 41.71) --
	(390.22, 41.71) --
	(390.22, 41.71) --
	(390.25, 41.71) --
	(390.25, 41.71) --
	(390.35, 41.71) --
	(390.35, 41.71) --
	(390.36, 41.71) --
	(390.36, 41.71) --
	(390.36, 41.71) --
	(390.36, 41.71) --
	(390.37, 41.71) --
	(390.37, 41.72) --
	(390.37, 41.72) --
	(390.37, 41.72) --
	(390.42, 41.72) --
	(390.42, 41.72) --
	(390.47, 41.72) --
	(390.47, 41.72) --
	(390.51, 41.72) --
	(390.51, 41.72) --
	(390.64, 41.72) --
	(390.64, 41.72) --
	(390.69, 41.72) --
	(390.69, 41.72) --
	(390.69, 41.72) --
	(390.69, 41.72) --
	(390.71, 41.72) --
	(390.71, 41.72) --
	(390.75, 41.72) --
	(390.75, 41.72) --
	(390.92, 41.72) --
	(390.92, 41.72) --
	(390.94, 41.72) --
	(390.94, 41.72) --
	(390.94, 41.72) --
	(390.94, 41.73) --
	(391.01, 41.73) --
	(391.01, 41.73) --
	(391.03, 41.73) --
	(391.03, 41.73) --
	(391.13, 41.73) --
	(391.13, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.20, 41.73) --
	(391.23, 41.73) --
	(391.23, 41.73) --
	(391.29, 41.73) --
	(391.29, 41.73) --
	(391.30, 41.73) --
	(391.30, 41.73) --
	(391.33, 41.73) --
	(391.33, 41.73) --
	(391.37, 41.73) --
	(391.37, 41.74) --
	(391.38, 41.74) --
	(391.38, 41.74) --
	(391.39, 41.74) --
	(391.39, 41.74) --
	(391.66, 41.74) --
	(391.66, 41.74) --
	(391.77, 41.74) --
	(391.77, 41.74) --
	(391.80, 41.74) --
	(391.80, 41.74) --
	(391.84, 41.74) --
	(391.84, 41.74) --
	(391.85, 41.74) --
	(391.85, 41.74) --
	(391.95, 41.74) --
	(391.95, 41.74) --
	(391.96, 41.74) --
	(391.96, 41.74) --
	(391.98, 41.74) --
	(391.98, 41.74) --
	(392.20, 41.74) --
	(392.20, 41.74) --
	(392.22, 41.74) --
	(392.22, 41.75) --
	(392.29, 41.75) --
	(392.29, 41.75) --
	(392.33, 41.75) --
	(392.33, 41.75) --
	(392.37, 41.75) --
	(392.37, 41.75) --
	(392.38, 41.75) --
	(392.38, 41.75) --
	(392.42, 41.75) --
	(392.42, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.48, 41.75) --
	(392.50, 41.75) --
	(392.50, 41.75) --
	(392.53, 41.75) --
	(392.53, 41.75) --
	(392.54, 41.75) --
	(392.54, 41.75) --
	(392.58, 41.75) --
	(392.58, 41.76) --
	(392.64, 41.76) --
	(392.64, 41.76) --
	(392.65, 41.76) --
	(392.65, 41.76) --
	(392.68, 41.76) --
	(392.68, 41.76) --
	(392.71, 41.76) --
	(392.71, 41.76) --
	(392.81, 41.76) --
	(392.81, 41.76) --
	(392.88, 41.76) --
	(392.88, 41.76) --
	(392.89, 41.76) --
	(392.89, 41.76) --
	(392.90, 41.76) --
	(392.90, 41.76) --
	(393.01, 41.76) --
	(393.01, 41.76) --
	(393.04, 41.76) --
	(393.04, 41.76) --
	(393.05, 41.76) --
	(393.05, 41.76) --
	(393.10, 41.76) --
	(393.10, 41.77) --
	(393.18, 41.77) --
	(393.18, 41.77) --
	(393.19, 41.77) --
	(393.19, 41.77) --
	(393.19, 41.77) --
	(393.19, 41.77) --
	(393.35, 41.77) --
	(393.35, 41.77) --
	(393.36, 41.77) --
	(393.36, 41.77) --
	(393.60, 41.77) --
	(393.60, 41.77) --
	(393.60, 41.77) --
	(393.60, 41.77) --
	(393.62, 41.77) --
	(393.62, 41.77) --
	(393.64, 41.77) --
	(393.64, 41.77) --
	(393.83, 41.77) --
	(393.83, 41.77) --
	(393.94, 41.77) --
	(393.94, 41.77) --
	(394.01, 41.77) --
	(394.01, 41.78) --
	(394.04, 41.78) --
	(394.04, 41.78) --
	(394.09, 41.78) --
	(394.09, 41.78) --
	(394.10, 41.78) --
	(394.10, 41.78) --
	(394.16, 41.78) --
	(394.16, 41.78) --
	(394.20, 41.78) --
	(394.20, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.29, 41.78) --
	(394.31, 41.78) --
	(394.31, 41.78) --
	(394.35, 41.78) --
	(394.35, 41.78) --
	(394.37, 41.78) --
	(394.37, 41.78) --
	(394.37, 41.78) --
	(394.37, 41.79) --
	(394.41, 41.79) --
	(394.41, 41.79) --
	(394.42, 41.79) --
	(394.42, 41.79) --
	(394.49, 41.79) --
	(394.49, 41.79) --
	(394.53, 41.79) --
	(394.53, 41.79) --
	(394.55, 41.79) --
	(394.55, 41.79) --
	(394.60, 41.79) --
	(394.60, 41.79) --
	(394.60, 41.79) --
	(394.60, 41.79) --
	(394.65, 41.79) --
	(394.65, 41.79) --
	(394.83, 41.79) --
	(394.83, 41.79) --
	(394.84, 41.79) --
	(394.84, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.79) --
	(394.89, 41.80) --
	(394.96, 41.80) --
	(394.96, 41.80) --
	(395.08, 41.80) --
	(395.08, 41.80) --
	(395.32, 41.80) --
	(395.32, 41.80) --
	(395.35, 41.80) --
	(395.35, 41.80) --
	(395.57, 41.80) --
	(395.57, 41.80) --
	(395.57, 41.80) --
	(395.57, 41.80) --
	(395.61, 41.80) --
	(395.61, 41.80) --
	(395.68, 41.80) --
	(395.68, 41.80) --
	(395.76, 41.80) --
	(395.76, 41.80) --
	(395.78, 41.80) --
	(395.78, 41.80) --
	(395.96, 41.80) --
	(395.96, 41.80) --
	(395.97, 41.80) --
	(395.97, 41.81) --
	(396.02, 41.81) --
	(396.02, 41.81) --
	(396.04, 41.81) --
	(396.04, 41.81) --
	(396.09, 41.81) --
	(396.09, 41.81) --
	(396.20, 41.81) --
	(396.20, 41.81) --
	(396.37, 41.81) --
	(396.37, 41.81) --
	(396.38, 41.81) --
	(396.38, 41.81) --
	(396.40, 41.81) --
	(396.40, 41.81) --
	(396.46, 41.81) --
	(396.46, 41.81) --
	(396.48, 41.81) --
	(396.48, 41.81) --
	(396.53, 41.81) --
	(396.53, 41.81) --
	(396.64, 41.81) --
	(396.64, 41.81) --
	(396.64, 41.81) --
	(396.64, 41.82) --
	(396.73, 41.82) --
	(396.73, 41.82) --
	(396.87, 41.82) --
	(396.87, 41.82) --
	(396.90, 41.82) --
	(396.90, 41.82) --
	(396.91, 41.82) --
	(396.91, 41.82) --
	(396.96, 41.82) --
	(396.96, 41.82) --
	(397.00, 41.82) --
	(397.00, 41.82) --
	(397.03, 41.82) --
	(397.03, 41.82) --
	(397.11, 41.82) --
	(397.11, 41.82) --
	(397.13, 41.82) --
	(397.13, 41.82) --
	(397.23, 41.82) --
	(397.23, 41.82) --
	(397.27, 41.82) --
	(397.27, 41.82) --
	(397.37, 41.82) --
	(397.37, 41.83) --
	(397.41, 41.83) --
	(397.41, 41.83) --
	(397.45, 41.83) --
	(397.45, 41.83) --
	(397.54, 41.83) --
	(397.54, 41.83) --
	(397.57, 41.83) --
	(397.57, 41.83) --
	(397.74, 41.83) --
	(397.74, 41.83) --
	(397.79, 41.83) --
	(397.79, 41.83) --
	(397.81, 41.83) --
	(397.81, 41.83) --
	(397.92, 41.83) --
	(397.92, 41.83) --
	(397.92, 41.83) --
	(397.92, 41.83) --
	(397.96, 41.83) --
	(397.96, 41.83) --
	(398.06, 41.83) --
	(398.06, 41.83) --
	(398.15, 41.83) --
	(398.15, 41.84) --
	(398.22, 41.84) --
	(398.22, 41.84) --
	(398.25, 41.84) --
	(398.25, 41.84) --
	(398.32, 41.84) --
	(398.32, 41.84) --
	(398.43, 41.84) --
	(398.43, 41.84) --
	(398.61, 41.84) --
	(398.61, 41.84) --
	(398.63, 41.84) --
	(398.63, 41.84) --
	(398.69, 41.84) --
	(398.69, 41.84) --
	(398.72, 41.84) --
	(398.72, 41.84) --
	(398.73, 41.84) --
	(398.73, 41.84) --
	(398.88, 41.84) --
	(398.88, 41.84) --
	(398.90, 41.84) --
	(398.90, 41.84) --
	(398.90, 41.84) --
	(398.90, 41.85) --
	(398.91, 41.85) --
	(398.91, 41.85) --
	(398.91, 41.85) --
	(398.91, 41.85) --
	(399.02, 41.85) --
	(399.02, 41.85) --
	(399.32, 41.85) --
	(399.32, 41.85) --
	(399.38, 41.85) --
	(399.38, 41.85) --
	(399.44, 41.85) --
	(399.44, 41.85) --
	(399.50, 41.85) --
	(399.50, 41.85) --
	(399.67, 41.85) --
	(399.67, 41.85) --
	(399.68, 41.85) --
	(399.68, 41.85) --
	(399.70, 41.85) --
	(399.70, 41.85) --
	(399.78, 41.85) --
	(399.78, 41.85) --
	(400.12, 41.85) --
	(400.12, 41.86) --
	(400.27, 41.86) --
	(400.27, 41.86) --
	(400.28, 41.86) --
	(400.28, 41.86) --
	(400.37, 41.86) --
	(400.37, 41.86) --
	(400.48, 41.86) --
	(400.48, 41.86) --
	(400.56, 41.86) --
	(400.56, 41.86) --
	(400.57, 41.86) --
	(400.57, 41.86) --
	(400.69, 41.86) --
	(400.69, 41.86) --
	(400.76, 41.86) --
	(400.76, 41.86) --
	(401.03, 41.86) --
	(401.03, 41.86) --
	(401.18, 41.86) --
	(401.18, 41.86) --
	(401.25, 41.86) --
	(401.25, 41.86) --
	(401.67, 41.86) --
	(401.67, 41.86) --
	(401.84, 41.86) --
	(401.84, 41.87) --
	(402.07, 41.87) --
	(402.07, 41.87) --
	(402.58, 41.87) --
	(402.58, 41.87) --
	(402.66, 41.87) --
	(402.66, 41.87) --
	(402.74, 41.87) --
	(402.74, 41.87) --
	(402.95, 41.87) --
	(402.95, 41.87) --
	(403.05, 41.87) --
	(403.05, 41.87) --
	(403.15, 41.87) --
	(403.15, 41.87) --
	(403.39, 41.87) --
	(403.39, 41.87) --
	(403.39, 41.87) --
	(403.39, 41.87) --
	(403.47, 41.87) --
	(403.47, 41.87) --
	(403.62, 41.87) --
	(403.62, 41.87) --
	(404.01, 41.87) --
	(404.01, 41.88) --
	(404.05, 41.88) --
	(404.05, 41.88) --
	(404.19, 41.88) --
	(404.19, 41.88) --
	(404.21, 41.88) --
	(404.21, 41.88) --
	(404.33, 41.88) --
	(404.33, 41.88) --
	(404.41, 41.88) --
	(404.41, 41.88) --
	(404.69, 41.88) --
	(404.69, 41.88) --
	(404.78, 41.88) --
	(404.78, 41.88) --
	(404.98, 41.88) --
	(404.98, 41.88) --
	(405.49, 41.88) --
	(405.49, 41.88) --
	(405.84, 41.88) --
	(405.84, 41.88) --
	(405.88, 41.88) --
	(405.88, 41.88) --
	(406.06, 41.88) --
	(406.06, 41.89) --
	(406.21, 41.89) --
	(406.21, 41.89) --
	(406.25, 41.89) --
	(406.25, 41.89) --
	(406.41, 41.89) --
	(406.41, 41.89) --
	(406.44, 41.89) --
	(406.44, 41.89) --
	(406.46, 41.89) --
	(406.46, 41.89) --
	(407.10, 41.89) --
	(407.10, 41.89) --
	(407.50, 41.89) --
	(407.50, 41.89) --
	(407.72, 41.89) --
	(407.72, 41.89) --
	(408.11, 41.89) --
	(408.11, 41.89) --
	(408.29, 41.89) --
	(408.29, 41.89) --
	(408.92, 41.89) --
	(408.92, 41.89) --
	(409.77, 41.89) --
	(409.77, 41.90) --
	(410.02, 41.90) --
	(410.02, 41.90) --
	(410.25, 41.90) --
	(410.25, 41.90) --
	(411.05, 41.90) --
	(411.05, 41.90) --
	(411.18, 41.90) --
	(411.18, 41.90) --
	(411.29, 41.90) --
	(411.29, 41.90) --
	(411.34, 41.90) --
	(411.34, 41.90) --
	(411.84, 41.90) --
	(411.84, 41.90) --
	(411.95, 41.90) --
	(411.95, 41.90) --
	(411.99, 41.90) --
	(411.99, 41.90) --
	(412.16, 41.90) --
	(412.16, 41.90) --
	(412.39, 41.90) --
	(412.39, 41.90) --
	(412.76, 41.90) --
	(412.76, 41.91) --
	(413.36, 41.91) --
	(413.36, 41.91) --
	(413.75, 41.91) --
	(413.75, 41.91) --
	(413.91, 41.91) --
	(413.91, 41.91) --
	(414.18, 41.91) --
	(414.18, 41.91) --
	(414.19, 41.91) --
	(414.19, 41.91) --
	(414.41, 41.91) --
	(414.41, 41.91) --
	(414.48, 41.91) --
	(414.48, 41.91) --
	(414.74, 41.91) --
	(414.74, 41.91) --
	(415.32, 41.91) --
	(415.32, 41.91) --
	(415.90, 41.91) --
	(415.90, 41.91) --
	(416.35, 41.91) --
	(416.35, 41.91) --
	(416.57, 41.91) --
	(416.57, 41.92) --
	(416.77, 41.92) --
	(416.77, 41.92) --
	(417.33, 41.92) --
	(417.33, 41.92) --
	(418.59, 41.92) --
	(418.59, 41.92) --
	(419.29, 41.92) --
	(419.29, 41.92) --
	(419.37, 41.92) --
	(419.37, 41.92) --
	(419.69, 41.92) --
	(419.69, 41.92) --
	(420.05, 41.92) --
	(420.05, 41.92) --
	(420.50, 41.92) --
	(420.50, 41.92) --
	(420.66, 41.92) --
	(420.66, 41.92) --
	(421.49, 41.92) --
	(421.49, 41.92) --
	(421.61, 41.92) --
	(421.61, 41.92) --
	(421.71, 41.92) --
	(421.71, 41.93) --
	(421.95, 41.93) --
	(421.95, 41.93) --
	(423.11, 41.93) --
	(423.11, 41.93) --
	(424.83, 41.93) --
	(424.83, 41.93) --
	(428.05, 41.93) --
	(428.05, 41.93) --
	(428.34, 41.93) --
	(428.34, 41.93) --
	(429.15, 41.93) --
	(429.15, 41.93) --
	(430.53, 41.93) --
	(430.53, 41.93) --
	(430.76, 41.93) --
	(430.76, 41.93) --
	(433.01, 41.93) --
	(433.01, 41.93) --
	(433.21, 41.93) --
	(433.21, 41.93) --
	(433.25, 41.93) --
	(433.25, 41.93) --
	(438.05, 41.93) --
	(438.05, 41.94) --
	(438.07, 41.94) --
	(438.07, 41.94) --
	(440.06, 41.94) --
	(440.06, 41.94) --
	(441.32, 41.94) --
	(441.32, 41.94) --
	(444.22, 41.94) --
	(444.22, 41.94) --
	(446.40, 41.94) --
	(446.40, 41.94) --
	(447.82, 41.94) --
	(447.82, 41.94) --
	(459.65, 41.94) --
	(459.65, 41.94) --
	(466.31, 41.94) --
	(466.31, 41.94) --
	(481.47, 41.94) --
	(481.47, 41.94) --
	(493.11, 41.94) --
	(493.11, 41.94) --
	(500.39, 41.94) --
	(500.39, 41.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (390.22, 37.44) -- (390.22,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 62.48) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 85.68) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,108.88) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 41.48) --
	(367.33, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 64.68) --
	(367.33, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 87.89) --
	(367.33, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,111.09) --
	(367.33,111.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.41, 34.69) --
	(376.41, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.49, 34.69) --
	(420.49, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.57, 34.69) --
	(464.57, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (376.41, 28.08) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (420.49, 28.08) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (464.57, 28.08) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.86, 18.50) {Impressions per User};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.27, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.33,133.53) {Impressions/User};
\end{scope}
\end{tikzpicture}


==> remaining_bias_by_funnel.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:23:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);

\path[] (  0.00, -0.00) rectangle (469.76,578.16);
\end{scope}
\begin{scope}
\path[clip] ( 31.15,394.34) rectangle (368.43,557.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.15,394.34) rectangle (368.43,557.50);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,422.17) --
	(368.43,422.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,463.00) --
	(368.43,463.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,503.82) --
	(368.43,503.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,544.64) --
	(368.43,544.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.17,394.34) --
	( 80.17,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.38,394.34) --
	(126.38,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.58,394.34) --
	(172.58,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.66,394.34) --
	(233.66,557.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.89,394.34) --
	(306.89,557.50);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,401.76) --
	(368.43,401.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,442.58) --
	(368.43,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,483.41) --
	(368.43,483.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,524.23) --
	(368.43,524.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,394.34) --
	( 53.15,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20,394.34) --
	(107.20,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55,394.34) --
	(145.55,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61,394.34) --
	(199.61,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71,394.34) --
	(267.71,557.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07,394.34) --
	(346.07,557.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,401.76) rectangle ( 59.81,418.09);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,401.76) rectangle ( 73.14,435.78);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,401.76) rectangle ( 86.48,475.24);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,401.76) rectangle ( 99.81,509.26);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,401.76) rectangle (113.14,550.09);

\path[fill=fillColor,fill opacity=0.60] (113.14,401.76) rectangle (126.47,541.92);

\path[fill=fillColor,fill opacity=0.60] (126.47,401.76) rectangle (139.80,501.10);

\path[fill=fillColor,fill opacity=0.60] (139.80,401.76) rectangle (153.13,486.13);

\path[fill=fillColor,fill opacity=0.60] (153.13,401.76) rectangle (166.46,431.70);

\path[fill=fillColor,fill opacity=0.60] (166.46,401.76) rectangle (179.80,415.37);

\path[fill=fillColor,fill opacity=0.60] (179.80,401.76) rectangle (193.13,418.09);

\path[fill=fillColor,fill opacity=0.60] (193.13,401.76) rectangle (206.46,405.84);

\path[fill=fillColor,fill opacity=0.60] (206.46,401.76) rectangle (219.79,404.48);

\path[fill=fillColor,fill opacity=0.60] (219.79,401.76) rectangle (233.12,404.48);

\path[fill=fillColor,fill opacity=0.60] (233.12,401.76) rectangle (246.45,407.20);

\path[fill=fillColor,fill opacity=0.60] (246.45,401.76) rectangle (259.78,404.48);

\path[fill=fillColor,fill opacity=0.60] (259.78,401.76) rectangle (273.12,403.12);

\path[fill=fillColor,fill opacity=0.60] (273.12,401.76) rectangle (286.45,401.76);

\path[fill=fillColor,fill opacity=0.60] (286.45,401.76) rectangle (299.78,403.12);

\path[fill=fillColor,fill opacity=0.60] (299.78,401.76) rectangle (313.11,404.48);

\path[fill=fillColor,fill opacity=0.60] (313.11,401.76) rectangle (326.44,403.12);

\path[fill=fillColor,fill opacity=0.60] (326.44,401.76) rectangle (339.77,403.12);

\path[fill=fillColor,fill opacity=0.60] (339.77,401.76) rectangle (353.10,401.76);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,401.76) rectangle ( 59.81,435.78);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,401.76) rectangle ( 73.14,488.85);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,401.76) rectangle ( 86.48,497.01);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,401.76) rectangle ( 99.81,498.38);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,401.76) rectangle (113.14,520.15);

\path[fill=fillColor,fill opacity=0.60] (113.14,401.76) rectangle (126.47,506.54);

\path[fill=fillColor,fill opacity=0.60] (126.47,401.76) rectangle (139.80,482.05);

\path[fill=fillColor,fill opacity=0.60] (139.80,401.76) rectangle (153.13,461.63);

\path[fill=fillColor,fill opacity=0.60] (153.13,401.76) rectangle (166.46,430.34);

\path[fill=fillColor,fill opacity=0.60] (166.46,401.76) rectangle (179.80,409.92);

\path[fill=fillColor,fill opacity=0.60] (179.80,401.76) rectangle (193.13,419.45);

\path[fill=fillColor,fill opacity=0.60] (193.13,401.76) rectangle (206.46,412.65);

\path[fill=fillColor,fill opacity=0.60] (206.46,401.76) rectangle (219.79,405.84);

\path[fill=fillColor,fill opacity=0.60] (219.79,401.76) rectangle (233.12,407.20);

\path[fill=fillColor,fill opacity=0.60] (233.12,401.76) rectangle (246.45,408.56);

\path[fill=fillColor,fill opacity=0.60] (246.45,401.76) rectangle (259.78,412.65);

\path[fill=fillColor,fill opacity=0.60] (259.78,401.76) rectangle (273.12,403.12);

\path[fill=fillColor,fill opacity=0.60] (273.12,401.76) rectangle (286.45,405.84);

\path[fill=fillColor,fill opacity=0.60] (286.45,401.76) rectangle (299.78,403.12);

\path[fill=fillColor,fill opacity=0.60] (299.78,401.76) rectangle (313.11,407.20);

\path[fill=fillColor,fill opacity=0.60] (313.11,401.76) rectangle (326.44,405.84);

\path[fill=fillColor,fill opacity=0.60] (326.44,401.76) rectangle (339.77,405.84);

\path[fill=fillColor,fill opacity=0.60] (339.77,401.76) rectangle (353.10,401.76);
\end{scope}
\begin{scope}
\path[clip] ( 31.15,210.53) rectangle (368.43,373.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.15,210.53) rectangle (368.43,373.69);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,237.26) --
	(368.43,237.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,275.88) --
	(368.43,275.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,314.51) --
	(368.43,314.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,353.14) --
	(368.43,353.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.17,210.53) --
	( 80.17,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.38,210.53) --
	(126.38,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.58,210.53) --
	(172.58,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.66,210.53) --
	(233.66,373.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.89,210.53) --
	(306.89,373.69);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,217.94) --
	(368.43,217.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,256.57) --
	(368.43,256.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,295.20) --
	(368.43,295.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,333.82) --
	(368.43,333.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,372.45) --
	(368.43,372.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,210.53) --
	( 53.15,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20,210.53) --
	(107.20,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55,210.53) --
	(145.55,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61,210.53) --
	(199.61,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71,210.53) --
	(267.71,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07,210.53) --
	(346.07,373.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,217.94) rectangle ( 59.81,236.48);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,217.94) rectangle ( 73.14,255.03);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,217.94) rectangle ( 86.48,284.38);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,217.94) rectangle ( 99.81,319.92);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,217.94) rectangle (113.14,355.45);

\path[fill=fillColor,fill opacity=0.60] (113.14,217.94) rectangle (126.47,343.09);

\path[fill=fillColor,fill opacity=0.60] (126.47,217.94) rectangle (139.80,287.47);

\path[fill=fillColor,fill opacity=0.60] (139.80,217.94) rectangle (153.13,285.93);

\path[fill=fillColor,fill opacity=0.60] (153.13,217.94) rectangle (166.46,258.12);

\path[fill=fillColor,fill opacity=0.60] (166.46,217.94) rectangle (179.80,228.76);

\path[fill=fillColor,fill opacity=0.60] (179.80,217.94) rectangle (193.13,227.21);

\path[fill=fillColor,fill opacity=0.60] (193.13,217.94) rectangle (206.46,225.67);

\path[fill=fillColor,fill opacity=0.60] (206.46,217.94) rectangle (219.79,221.03);

\path[fill=fillColor,fill opacity=0.60] (219.79,217.94) rectangle (233.12,221.03);

\path[fill=fillColor,fill opacity=0.60] (233.12,217.94) rectangle (246.45,221.03);

\path[fill=fillColor,fill opacity=0.60] (246.45,217.94) rectangle (259.78,219.49);

\path[fill=fillColor,fill opacity=0.60] (259.78,217.94) rectangle (273.12,219.49);

\path[fill=fillColor,fill opacity=0.60] (273.12,217.94) rectangle (286.45,217.94);

\path[fill=fillColor,fill opacity=0.60] (286.45,217.94) rectangle (299.78,217.94);

\path[fill=fillColor,fill opacity=0.60] (299.78,217.94) rectangle (313.11,217.94);

\path[fill=fillColor,fill opacity=0.60] (313.11,217.94) rectangle (326.44,217.94);

\path[fill=fillColor,fill opacity=0.60] (326.44,217.94) rectangle (339.77,217.94);

\path[fill=fillColor,fill opacity=0.60] (339.77,217.94) rectangle (353.10,217.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] ( 46.48,217.94) rectangle ( 59.81,287.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.81,217.94) rectangle ( 73.14,366.27);

\path[fill=fillColor,fill opacity=0.60] ( 73.14,217.94) rectangle ( 86.48,324.55);

\path[fill=fillColor,fill opacity=0.60] ( 86.48,217.94) rectangle ( 99.81,285.93);

\path[fill=fillColor,fill opacity=0.60] ( 99.81,217.94) rectangle (113.14,276.66);

\path[fill=fillColor,fill opacity=0.60] (113.14,217.94) rectangle (126.47,281.29);

\path[fill=fillColor,fill opacity=0.60] (126.47,217.94) rectangle (139.80,262.75);

\path[fill=fillColor,fill opacity=0.60] (139.80,217.94) rectangle (153.13,255.03);

\path[fill=fillColor,fill opacity=0.60] (153.13,217.94) rectangle (166.46,247.30);

\path[fill=fillColor,fill opacity=0.60] (166.46,217.94) rectangle (179.80,230.30);

\path[fill=fillColor,fill opacity=0.60] (179.80,217.94) rectangle (193.13,230.30);

\path[fill=fillColor,fill opacity=0.60] (193.13,217.94) rectangle (206.46,227.21);

\path[fill=fillColor,fill opacity=0.60] (206.46,217.94) rectangle (219.79,224.12);

\path[fill=fillColor,fill opacity=0.60] (219.79,217.94) rectangle (233.12,225.67);

\path[fill=fillColor,fill opacity=0.60] (233.12,217.94) rectangle (246.45,219.49);

\path[fill=fillColor,fill opacity=0.60] (246.45,217.94) rectangle (259.78,225.67);

\path[fill=fillColor,fill opacity=0.60] (259.78,217.94) rectangle (273.12,222.58);

\path[fill=fillColor,fill opacity=0.60] (273.12,217.94) rectangle (286.45,221.03);

\path[fill=fillColor,fill opacity=0.60] (286.45,217.94) rectangle (299.78,224.12);

\path[fill=fillColor,fill opacity=0.60] (299.78,217.94) rectangle (313.11,221.03);

\path[fill=fillColor,fill opacity=0.60] (313.11,217.94) rectangle (326.44,219.49);

\path[fill=fillColor,fill opacity=0.60] (326.44,217.94) rectangle (339.77,219.49);

\path[fill=fillColor,fill opacity=0.60] (339.77,217.94) rectangle (353.10,219.49);
\end{scope}
\begin{scope}
\path[clip] ( 31.15, 26.71) rectangle (368.43,189.87);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.15, 26.71) rectangle (368.43,189.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15, 54.96) --
	(368.43, 54.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15, 96.62) --
	(368.43, 96.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,138.29) --
	(368.43,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.15,179.95) --
	(368.43,179.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.17, 26.71) --
	( 80.17,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.38, 26.71) --
	(126.38,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.58, 26.71) --
	(172.58,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.66, 26.71) --
	(233.66,189.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.89, 26.71) --
	(306.89,189.87);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 34.13) --
	(368.43, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 75.79) --
	(368.43, 75.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,117.46) --
	(368.43,117.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,159.12) --
	(368.43,159.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 26.71) --
	( 53.15,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20, 26.71) --
	(107.20,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55, 26.71) --
	(145.55,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61, 26.71) --
	(199.61,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71, 26.71) --
	(267.71,189.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07, 26.71) --
	(346.07,189.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] ( 46.48, 34.13) rectangle ( 59.81, 62.46);

\path[fill=fillColor,fill opacity=0.60] ( 59.81, 34.13) rectangle ( 73.14, 97.46);

\path[fill=fillColor,fill opacity=0.60] ( 73.14, 34.13) rectangle ( 86.48,105.79);

\path[fill=fillColor,fill opacity=0.60] ( 86.48, 34.13) rectangle ( 99.81,130.79);

\path[fill=fillColor,fill opacity=0.60] ( 99.81, 34.13) rectangle (113.14,164.12);

\path[fill=fillColor,fill opacity=0.60] (113.14, 34.13) rectangle (126.47,182.45);

\path[fill=fillColor,fill opacity=0.60] (126.47, 34.13) rectangle (139.80,157.45);

\path[fill=fillColor,fill opacity=0.60] (139.80, 34.13) rectangle (153.13,127.46);

\path[fill=fillColor,fill opacity=0.60] (153.13, 34.13) rectangle (166.46, 97.46);

\path[fill=fillColor,fill opacity=0.60] (166.46, 34.13) rectangle (179.80, 60.79);

\path[fill=fillColor,fill opacity=0.60] (179.80, 34.13) rectangle (193.13, 55.79);

\path[fill=fillColor,fill opacity=0.60] (193.13, 34.13) rectangle (206.46, 42.46);

\path[fill=fillColor,fill opacity=0.60] (206.46, 34.13) rectangle (219.79, 40.79);

\path[fill=fillColor,fill opacity=0.60] (219.79, 34.13) rectangle (233.12, 39.13);

\path[fill=fillColor,fill opacity=0.60] (233.12, 34.13) rectangle (246.45, 37.46);

\path[fill=fillColor,fill opacity=0.60] (246.45, 34.13) rectangle (259.78, 35.79);

\path[fill=fillColor,fill opacity=0.60] (259.78, 34.13) rectangle (273.12, 37.46);

\path[fill=fillColor,fill opacity=0.60] (273.12, 34.13) rectangle (286.45, 40.79);

\path[fill=fillColor,fill opacity=0.60] (286.45, 34.13) rectangle (299.78, 34.13);

\path[fill=fillColor,fill opacity=0.60] (299.78, 34.13) rectangle (313.11, 35.79);

\path[fill=fillColor,fill opacity=0.60] (313.11, 34.13) rectangle (326.44, 40.79);

\path[fill=fillColor,fill opacity=0.60] (326.44, 34.13) rectangle (339.77, 34.13);

\path[fill=fillColor,fill opacity=0.60] (339.77, 34.13) rectangle (353.10, 34.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] ( 46.48, 34.13) rectangle ( 59.81,114.12);

\path[fill=fillColor,fill opacity=0.60] ( 59.81, 34.13) rectangle ( 73.14,147.45);

\path[fill=fillColor,fill opacity=0.60] ( 73.14, 34.13) rectangle ( 86.48,155.79);

\path[fill=fillColor,fill opacity=0.60] ( 86.48, 34.13) rectangle ( 99.81,140.79);

\path[fill=fillColor,fill opacity=0.60] ( 99.81, 34.13) rectangle (113.14,124.12);

\path[fill=fillColor,fill opacity=0.60] (113.14, 34.13) rectangle (126.47,115.79);

\path[fill=fillColor,fill opacity=0.60] (126.47, 34.13) rectangle (139.80,104.12);

\path[fill=fillColor,fill opacity=0.60] (139.80, 34.13) rectangle (153.13, 99.12);

\path[fill=fillColor,fill opacity=0.60] (153.13, 34.13) rectangle (166.46, 64.13);

\path[fill=fillColor,fill opacity=0.60] (166.46, 34.13) rectangle (179.80, 49.13);

\path[fill=fillColor,fill opacity=0.60] (179.80, 34.13) rectangle (193.13, 50.79);

\path[fill=fillColor,fill opacity=0.60] (193.13, 34.13) rectangle (206.46, 52.46);

\path[fill=fillColor,fill opacity=0.60] (206.46, 34.13) rectangle (219.79, 50.79);

\path[fill=fillColor,fill opacity=0.60] (219.79, 34.13) rectangle (233.12, 40.79);

\path[fill=fillColor,fill opacity=0.60] (233.12, 34.13) rectangle (246.45, 49.13);

\path[fill=fillColor,fill opacity=0.60] (246.45, 34.13) rectangle (259.78, 37.46);

\path[fill=fillColor,fill opacity=0.60] (259.78, 34.13) rectangle (273.12, 45.79);

\path[fill=fillColor,fill opacity=0.60] (273.12, 34.13) rectangle (286.45, 49.13);

\path[fill=fillColor,fill opacity=0.60] (286.45, 34.13) rectangle (299.78, 40.79);

\path[fill=fillColor,fill opacity=0.60] (299.78, 34.13) rectangle (313.11, 42.46);

\path[fill=fillColor,fill opacity=0.60] (313.11, 34.13) rectangle (326.44, 45.79);

\path[fill=fillColor,fill opacity=0.60] (326.44, 34.13) rectangle (339.77, 39.13);

\path[fill=fillColor,fill opacity=0.60] (339.77, 34.13) rectangle (353.10, 35.79);
\end{scope}
\begin{scope}
\path[clip] ( 31.15,189.87) rectangle (368.43,205.03);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.15,189.87) rectangle (368.43,205.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.79,194.97) {Lower};
\end{scope}
\begin{scope}
\path[clip] ( 31.15,373.69) rectangle (368.43,388.84);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.15,373.69) rectangle (368.43,388.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.79,378.79) {Mid};
\end{scope}
\begin{scope}
\path[clip] ( 31.15,557.50) rectangle (368.43,572.66);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.15,557.50) rectangle (368.43,572.66);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.79,562.60) {Upper};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 23.96) --
	( 53.15, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20, 23.96) --
	(107.20, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55, 23.96) --
	(145.55, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.61, 23.96) --
	(199.61, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71, 23.96) --
	(267.71, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07, 23.96) --
	(346.07, 26.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 53.15, 16.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (107.20, 16.80) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.55, 16.80) {100\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.61, 16.80) {200\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (267.71, 16.80) {400\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (346.07, 16.80) {800\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,399.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,440.10) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,480.93) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,521.75) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,401.76) --
	( 31.15,401.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,442.58) --
	( 31.15,442.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,483.41) --
	( 31.15,483.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,524.23) --
	( 31.15,524.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,215.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,254.09) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,292.72) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,331.34) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,369.97) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,217.94) --
	( 31.15,217.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,256.57) --
	( 31.15,256.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,295.20) --
	( 31.15,295.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,333.82) --
	( 31.15,333.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,372.45) --
	( 31.15,372.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 31.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 73.31) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,114.98) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,156.64) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 34.13) --
	( 31.15, 34.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40, 75.79) --
	( 31.15, 75.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,117.46) --
	( 31.15,117.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.40,159.12) --
	( 31.15,159.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (199.79,  7.07) {Remaining Percentage Bias};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,292.11) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.43,265.93) rectangle (464.25,318.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (379.43,265.93) rectangle (464.25,318.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (384.93,305.71) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (384.93,285.88) rectangle (399.39,300.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.60] (385.65,286.59) rectangle (398.68,299.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (384.93,271.43) rectangle (399.39,285.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.60] (385.65,272.14) rectangle (398.68,285.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (403.89,290.63) {exp/unexp\_spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (403.89,276.18) {exp/unexp\_dml};
\end{scope}
\end{tikzpicture}


==> scatter_auc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:22:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);

\path[] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 33.18, 29.71) rectangle (283.58,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.18, 29.71) rectangle (283.58,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18, 74.30) --
	(283.58, 74.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18,134.78) --
	(283.58,134.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18,195.26) --
	(283.58,195.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.18,255.74) --
	(283.58,255.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.55, 29.71) --
	( 79.55,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.26, 29.71) --
	(144.26,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.97, 29.71) --
	(208.97,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.68, 29.71) --
	(273.68,283.58);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18, 44.06) --
	(283.58, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18,104.54) --
	(283.58,104.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18,165.02) --
	(283.58,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.18,225.50) --
	(283.58,225.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.19, 29.71) --
	( 47.19,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90, 29.71) --
	(111.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 29.71) --
	(176.61,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.32, 29.71) --
	(241.32,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.33,185.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.15, 85.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.36,196.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.31,181.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.35, 77.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.36, 98.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.12,185.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.05,178.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.07, 82.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.08,191.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.60, 97.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.92,100.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.70,184.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.21,114.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.10,149.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.13,187.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.46, 58.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.23,115.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.81,123.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.95,162.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.33,181.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.94,176.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.66,164.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.21,248.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.34,194.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.10, 69.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.13,206.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.15,202.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.37,208.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.95,204.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.07,140.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.20,149.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.00,135.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.02,139.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.82,207.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.96,101.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.44,243.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.96,218.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.86,161.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.11,236.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.12,146.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.24,204.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.42,162.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.72,116.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.25,121.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.81,171.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.67,155.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.10,166.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.59,176.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.00,118.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.66,181.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.67,194.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.46,160.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.91,155.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.55,141.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.40,207.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (212.09, 90.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (212.38, 66.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.58,126.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.71,213.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.29,168.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.31,171.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.22,164.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.25,150.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.57,158.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.53,150.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.60,147.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.54,153.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.70,132.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.31,177.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.79,174.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.66,178.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.51,152.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.68,153.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.41, 78.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.31, 70.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.85,174.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.80,129.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (111.62,186.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.38,185.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.24,181.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.34,175.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.12,155.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.15,160.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.87,141.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.88,214.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.49,199.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.36,184.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.47,246.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.27,183.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.36,185.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.32,183.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.59,152.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.73,242.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.84,186.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.82,188.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.78,178.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.99,155.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.90,243.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.75,181.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.95,184.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.56,181.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.04,157.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.71,142.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.60,177.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.68,154.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.75,152.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.62,150.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.16,139.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.27,179.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.16,170.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.25,172.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.95,164.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.42,141.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.36,156.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.36,146.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.34,150.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.82,182.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.07,155.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.53,224.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.47,218.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.44,218.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.50,101.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.42,117.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.57,114.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.38,106.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.84,221.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.94,216.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.90,217.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.92,101.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.79,117.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.93,114.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.91,107.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.35, 65.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.48, 58.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.48, 68.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.12, 75.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.44,180.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.48,179.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.32,198.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.05,162.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.62,155.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.57,128.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.77,159.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.91,157.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.21,125.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.20,165.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (225.85,194.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (225.82,190.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.02,183.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.89,149.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.31,133.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.85,172.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.84,182.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.77,108.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.76,116.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.47, 84.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.56, 77.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.60,101.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.62, 87.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.91,120.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.88,117.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.94,183.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.39,117.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.82,120.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.89,171.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.68,170.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.69,156.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.18,131.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.50,119.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.05,130.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.08,103.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.80,207.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.52,197.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.64,200.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.60,207.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.64,179.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.61,178.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.66,178.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.27,203.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.35,198.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.62,194.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.01,181.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.15,211.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.03,126.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.92,140.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.40,130.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.51,209.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.87, 94.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.13,104.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.50,172.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (241.75,169.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.26,178.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.25,177.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.24,178.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.47,167.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.51,166.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.45,167.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.95,195.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.42,172.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.38,171.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.44,177.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.68,172.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.63,199.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.03,160.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.04, 96.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.14,115.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.07, 90.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.48,119.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.12,175.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.15,156.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.83,183.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.82,196.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.12,206.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.46,146.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.17,152.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.18,181.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.21,178.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.40,150.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.83,210.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.17,117.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.27,163.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.17,165.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.80,172.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.71,166.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.67,161.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.58,165.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.43,167.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.49,195.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.68,172.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.53,153.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.60,173.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.40,178.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.22,158.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.73,179.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.59, 99.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.71,103.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.29, 71.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.14, 66.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.79,162.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.21,141.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.94,146.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.94,134.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.89,122.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.70,143.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.15,149.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.04,138.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.05,132.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.46,149.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.33,123.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.45,119.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.45,192.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.36,220.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.39,194.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.56,163.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.29,155.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (231.32,174.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.80, 98.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.79,113.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.70,101.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.68,107.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.84,231.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.27,230.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (194.87,220.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.74,145.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.82,189.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.88,111.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.97,196.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.99,187.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.90,182.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.26,173.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.86,189.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.12,170.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.86,174.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.99,220.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.30,217.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.13,179.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.07,168.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.15,162.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.15,142.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.04,182.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.36,141.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.73,212.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.93, 78.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.47,178.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.68,158.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.74,142.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.96,133.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.16,126.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.90,118.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.50,134.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.53,149.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.92,228.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.89,214.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.68,150.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.53,130.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.93,143.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.68,137.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.84,117.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.44,131.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.67,121.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.10,125.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.22,117.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.12,184.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.16,196.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.68,136.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.62,142.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.21,145.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.39,166.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.35,165.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.38,149.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.47,198.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (262.58,194.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.16,192.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.27,188.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.59,206.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.72,217.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.62,208.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.57,206.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.22,205.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.24,209.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.05,121.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.74,127.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.04,221.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.98,214.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.03,216.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.27,222.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.21,201.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (111.98,168.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.27,169.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.72,168.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.68,194.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.11,176.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.03,180.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.57,176.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.58,173.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.59,169.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.67,160.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.09,174.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.48,171.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.94,145.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.12,164.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (173.91,166.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.67, 96.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.79,103.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.63, 96.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.67, 85.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.49,107.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.76,106.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.95,165.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.45,161.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.49,168.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.58,163.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.88,163.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.73,153.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.95,180.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.94,149.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.75,116.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.96,156.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.89,105.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.98,144.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.70,160.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.45,104.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.66,107.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.42,113.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.42, 98.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.48,138.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.89,153.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.54, 94.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.51,104.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.22,106.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.80, 90.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.92,203.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.85,117.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.90,206.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.99,121.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.87,204.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.96,203.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.77,177.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.17,182.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.03,180.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.12,150.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.07,161.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.08,133.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.56,182.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.66,228.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.79,217.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.60,219.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.52,198.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.06,200.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.09,182.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.20,191.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.83,196.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.17, 61.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.76,149.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.56,166.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.04,153.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.54,162.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.12,135.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.28,141.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.02, 71.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.09,101.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.07, 96.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.32, 76.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.28,100.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.55, 96.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.12, 75.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.96,122.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.98,117.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.82, 81.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.33, 94.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.15, 91.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.76, 84.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.38, 96.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.27,127.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.80,124.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.78,180.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.83,171.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.67,196.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (196.59,172.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (233.03,227.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.14,222.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.48,131.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.48,139.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.51,235.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.38,236.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.50,220.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.94, 91.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.85, 99.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.89, 98.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.59, 93.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.53, 96.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.09,103.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (197.16,106.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.97,164.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.31,116.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.60,154.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.52,164.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.78,145.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.33,143.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.57,161.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.43,165.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.67,159.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.64,152.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.42,152.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.76,166.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.66,143.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.30,167.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.70,102.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.72,184.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.08,162.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.06,142.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.96,127.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.22, 91.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.42,126.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.37,129.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.07,140.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.21,141.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.54, 73.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.68, 92.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.82, 97.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.29, 92.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.68,162.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.79,141.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.70,132.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.56,146.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.37,137.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.73,166.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.73,138.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.81,132.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.73,145.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.56,133.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.89,153.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.97,138.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.84,121.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.91,149.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.38,190.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.14,218.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.71,185.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.33,224.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.28,136.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.70,120.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.01,187.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.98,193.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.40,166.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.54,158.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.57,157.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.38,174.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.10,171.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.66,180.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.48,153.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.51,178.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.85,174.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.27,176.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.47,169.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.70,103.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.55,102.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.59,126.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.53,150.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.17,125.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.24,129.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.05,187.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.94,176.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.24,188.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.98,155.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.58,121.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.58,121.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.60,114.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.82,176.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.06,111.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.89,131.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.10,134.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.07,103.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.87,233.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.74,245.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.97,195.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.27,154.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.09,173.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.38,156.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.60,141.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.28,105.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.16,100.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.24, 97.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.98,111.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.37,118.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.38,114.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.26,117.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.40,126.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.40,139.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.06,124.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.41,137.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.52, 81.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.66, 93.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.71, 89.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.12,125.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.00,127.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.54, 70.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.63, 84.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.68, 89.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.45, 81.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.52,146.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.57,187.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.44,111.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.69,135.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 88.13,119.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.73,151.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.82, 65.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.70,112.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.41,137.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.01,204.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.12,125.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (232.07, 92.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.85,156.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.76,110.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.48,110.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.24,179.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.70,135.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.08,188.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.10,188.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.06,187.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.11,171.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (272.20,187.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.74,116.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.52,116.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.09,113.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.92,137.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.08,134.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.05, 60.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.50,182.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.77,152.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.97,153.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (241.87,220.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.80,241.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.04,226.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.52,195.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.25,151.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.22,136.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.32,133.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.60,185.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.35,158.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.91,140.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.89,157.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.84,180.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.42,152.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.28,152.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.31,161.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.24,106.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.57, 99.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.74, 96.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.64, 88.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.66, 91.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.63, 98.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.71,102.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 44.89,100.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 50.39,118.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 49.95,117.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.63,201.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.62,206.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.56,202.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.57,177.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.89,205.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.23,221.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.70,181.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.68,139.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.67,187.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.65,118.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.68,125.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.25,242.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (175.44,221.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.24,168.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.19,159.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.18,174.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.48,181.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.51,179.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.48,179.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.85,172.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.65,117.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.08,155.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.28,256.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.99,179.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.91,173.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.16,176.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.58,245.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.51,123.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.17,155.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.10,122.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.74,189.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.64,187.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.36,184.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.93,182.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.83,141.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.64,152.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.63,157.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.17,162.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.11,135.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.23,208.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.30,228.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.28,135.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.14,125.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.60,139.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.48,233.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.60,142.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.48,138.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.61,135.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.44,160.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.28,112.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.36,122.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.56,150.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.66,209.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.57,212.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.93,185.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.47,192.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.86,194.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.95,123.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.28,157.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.43,161.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.19,200.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.13,224.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.87,200.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (173.95,204.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.00,231.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (173.95,248.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.81,228.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.22,239.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.17,127.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.77,132.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.35,123.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.20,126.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.54,131.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.66,127.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.16, 56.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (243.15, 86.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.66, 98.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.62, 95.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.71,162.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.73,135.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.03,201.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.09,158.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.39,177.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.79,161.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 89.98,147.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.76,190.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.77,183.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.81,268.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (227.97,272.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.18,250.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (228.57,252.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.84,186.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.60,188.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.41,185.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.34,200.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.39,182.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.40,172.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.16,149.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.17,120.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.12,148.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.30,120.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.01,128.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.60,204.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.58,140.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.60,134.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.28,125.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.87,123.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.04,130.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.95,104.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.28,161.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.10,146.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.75,173.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.77,152.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.77,151.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.61,150.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.16,149.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.85,231.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.91,185.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.55,217.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.56,136.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.92,185.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.95,207.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.96,181.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.26,162.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.38,166.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.18,134.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.59,163.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.67,137.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.77,143.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (112.75,158.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.53,128.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.47,155.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (203.75,165.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.02,126.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.07,127.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.41,154.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.41,153.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.49,152.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.47,157.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.47, 92.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.58, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.46,170.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.71, 94.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.58,173.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.04,102.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.76,101.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.74,171.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.45,176.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.31,177.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.21,185.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.28,146.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.61,145.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.62,148.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.48,146.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.59,130.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.15,198.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.11,193.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.47,206.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (219.43,211.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.04,195.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.71,181.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.87,166.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.69,184.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.50,183.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.22,171.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.86,178.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.42,105.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.42,157.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.11,107.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.20,182.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.81,157.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.75,112.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.68,107.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.72,112.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.88,118.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.81,114.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.72,114.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.01,113.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.08,108.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.10,112.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.44,141.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.67,232.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.84,228.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.69,219.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.95,158.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.09,192.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.29,162.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.96,116.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.23,113.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.32,166.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.30,131.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.84,163.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.83,162.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.90,158.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.88,162.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.73,128.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.40,138.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.85,113.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.88,108.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.17,108.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.62,108.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.00,102.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.91,111.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.58,117.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.57,112.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.84,112.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.77,113.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.87,128.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.33,100.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.41, 99.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.19, 93.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.29, 91.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.24,174.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.98,159.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.40,168.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.58,160.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.92,171.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.23,214.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.66,173.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.25,177.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.87,248.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.63,120.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.63,258.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.82, 96.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.40, 87.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.84,250.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.85,134.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 91.03,259.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.71,127.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 90.76,117.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.69,137.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.65,135.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.08,175.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.09,176.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.89,181.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.99,195.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.02,239.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.44,109.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.45,111.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.31,168.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.78,218.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.26,206.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.94,216.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.86,126.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.25,142.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.11,210.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.84,164.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.49,163.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.59,160.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.41,176.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.22,123.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.24,128.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.17,122.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.40,210.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.43,211.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.42, 53.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.36,171.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.61,189.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.58,157.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.47,148.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.36,235.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.82,204.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.67,210.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.11,106.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.28,116.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.67,100.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.49,108.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.51,114.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.38,106.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.37,199.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.33,202.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.42,148.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.32,162.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.37,156.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.43,200.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.57,201.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.58,151.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.52,161.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.49,155.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.15,133.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.02,173.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.29,190.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.15,192.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.22,136.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.95,145.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.05,146.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.92,144.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.89,127.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.94,126.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.91,120.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.01,119.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.79,168.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.78,180.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.59,193.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.92,107.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.59,155.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.86,192.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.98,212.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.93,176.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (133.04,145.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.61,144.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.47,142.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.34,141.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 73.22,151.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (255.97,208.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (256.14,205.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.46,104.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.89,180.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.55,204.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.51,196.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.62,208.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.73,177.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.02,145.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.74,218.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.93,224.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.86,208.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.46,162.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (119.57,163.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.33,165.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.73,198.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.98,179.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.97,193.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.98,152.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.18,139.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.90,139.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.92,133.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.38,199.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.77, 94.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.92, 91.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.91, 92.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.58,131.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.76, 96.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.55,178.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.55,195.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.55,163.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.65,110.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.54,105.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.93,131.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.93,176.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.07,161.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.28,122.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.31,218.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.17,188.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.13,174.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (240.65,194.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.56,178.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.49,170.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.83,181.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.27,191.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.83,146.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.14,153.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.47,187.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.69,119.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.09,171.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.68,193.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.13,143.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.18,110.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (233.93,142.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (234.11,109.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.61,115.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.67,133.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.80,120.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.53,110.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.66,202.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.22,188.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.93,183.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.11,184.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.20,192.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.12,192.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.99,147.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.20,145.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.27,148.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.21,151.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.78,153.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.81,128.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.75,129.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.79,200.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.52,193.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.79, 80.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.98, 76.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.88, 77.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.25,219.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.13,214.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.14,213.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.25, 91.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.24,111.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.21,108.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (199.31, 99.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.79,217.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.81,209.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.84,208.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.81, 86.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.82,107.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.76,103.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.84, 94.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.64,133.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.52,175.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.64,177.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.01,176.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.94,168.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.73,184.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.32,170.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.44,119.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.68,100.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.28, 69.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.78,203.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.84,110.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.82,157.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (152.01,160.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.13,140.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.89,183.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.12,134.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.26,162.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.86,136.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (134.56,178.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.83,148.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.92,224.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.68,219.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.82,220.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.74,105.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.64,124.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.94,121.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (166.84,112.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.69,222.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.77,217.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.76,216.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.53,106.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.41,127.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.59,122.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.62,115.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.94,150.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.82,161.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.94,155.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.86,121.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.06,161.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.09,187.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.46,165.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.05,183.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.77,150.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.47,157.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.50,192.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.44,211.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.07,169.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.93,153.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.85,190.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.94,166.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.06,145.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.78,175.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.96,153.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.98,165.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.07,148.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 79.97,151.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 80.61,161.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.43,175.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.58,112.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.97,114.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.94,106.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.92,120.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.31,172.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.66,169.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.56,155.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.38,177.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.38,159.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.40,187.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.74,135.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.35,139.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.00,136.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.58,210.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.45,211.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (148.97,184.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.75,149.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.79,140.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.86,149.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.82,149.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.84,102.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.82,100.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.85,107.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.78,104.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.36,212.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.26, 66.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.09, 71.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.14, 63.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.26, 41.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.58,106.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.25,102.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.17,226.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.28,225.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.13,229.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.31,237.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.23,208.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.14,180.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.14,219.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.21,229.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.18,210.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.30,230.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.10,232.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.33,109.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.36,128.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.41, 94.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.21,252.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.29,222.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.75, 87.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.84, 80.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.80, 93.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.80, 87.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.33,132.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.45,219.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.89,163.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.57,159.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.04,133.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.39,139.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.26,112.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.15,114.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.15,109.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.03,140.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.01,100.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.57,168.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.00,149.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.14,149.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 86.00,143.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.33,167.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.78,134.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.79,151.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.75,183.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.30,180.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.10,172.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.51,244.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.54,238.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.32,135.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.33,124.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.28,164.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 99.23,115.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.07,242.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (252.25,243.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.17,227.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.42,231.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.38,229.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.40,214.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.97,140.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.05,162.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.95,172.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.06,143.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.95,140.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.05,166.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.85,171.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.85,147.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.30,187.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.70,201.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.81,201.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.21,185.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.60,121.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.71,118.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.60,118.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (254.05,190.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (253.94,185.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.74,237.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.19,177.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.20,178.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.27,165.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.80,173.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.91,173.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.98,164.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.78,188.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.85,167.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.87,144.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.60, 65.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.34,100.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (189.83,231.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.06,122.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.06,127.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.68,152.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.77,153.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.79,140.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.67,180.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.70,147.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.50, 99.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.49,184.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.29,178.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.48, 90.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.41,258.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.20,222.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.86,222.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.75,172.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.62,167.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.49,164.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.47,176.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.96,184.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.92,180.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.32,176.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.88,181.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.05,172.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.03,116.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.75,108.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (171.69,109.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.67,134.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.97,109.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.02,111.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.42,100.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.78,115.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.10,119.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.56,144.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.03,147.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.29,154.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.02,151.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (225.14,230.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (226.32,233.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.47,181.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.88,107.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.90,102.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.84,170.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (221.85,199.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.33,197.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.92,124.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.62,106.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.99,169.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.11,161.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.12,165.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.10,161.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.71,209.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.40,170.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.69,164.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.47,127.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.35,164.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (198.21,131.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.73,141.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.14,183.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.18,182.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.24,185.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.76,199.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.72,198.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.70,197.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.96,186.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.40,141.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.71,221.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.31,176.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (108.93,167.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.06,169.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.16,184.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.80,239.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.80,249.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.69,213.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (207.70, 69.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.36,130.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.37,125.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.34,128.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.35,123.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.41,135.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.37,164.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.36,203.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.14,154.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.17,161.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (200.18,156.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.69,222.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (159.78,202.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.07,190.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.09,201.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.09,169.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.91,179.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.89,164.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.21,166.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.22,160.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.56,173.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.13,154.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.05,139.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.29,147.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.45,201.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.63,193.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.23,155.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.18,166.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.58,136.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.61,130.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.79,189.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.73,173.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.25,206.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.34,177.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.58,160.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.55,159.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (113.90,151.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.32,194.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.25,202.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.43,187.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.74,102.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.64,126.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (145.71, 87.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.64,164.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (209.05,105.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.23,175.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.88,168.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.08,123.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.23,124.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.15,123.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.58,150.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.76,184.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.79,158.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.94,183.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.84,183.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (202.51,183.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (105.98,138.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (106.44,140.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.00,213.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (205.93,219.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.31,202.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.95,173.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.86,183.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.15,157.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.26,178.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.91,148.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.64,184.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (186.83,176.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.05,144.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.77,236.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (100.64,166.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.38,117.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.46,124.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.01,164.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.79,168.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.74,165.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.71,157.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (114.91,138.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.67,145.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.49,221.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.70,228.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (217.10,223.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (149.71,123.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.46,118.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.44,153.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.51,159.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.46,161.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (213.80,149.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.82, 93.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.73,118.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.47,103.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.25, 81.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.89,197.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.07,199.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.70,195.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.96,192.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.01,187.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.73,195.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.80,197.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.33,170.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.40,226.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.39,225.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.39,227.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.48,220.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.21,183.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (210.23,200.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (224.80, 56.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.24,190.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.29,180.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (151.34,182.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.51,116.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.62,125.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (193.57,170.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.89,109.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.96,116.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.82,156.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.35,250.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.52,252.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.95,218.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.70,159.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.46,159.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.51,152.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.56,123.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.45,124.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.45,152.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.54,153.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.55,159.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.55,150.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.60,123.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.50,161.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.90,160.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.45,175.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.13,207.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.09,190.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.69,114.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.20,113.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 92.91,144.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (103.03,108.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.37,132.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.16,111.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.34,225.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.43,223.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.49,224.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.00,213.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.99, 94.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (211.75,202.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (212.09,167.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.10,212.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.78, 98.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.81,176.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.79, 98.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.68,175.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.79,183.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (229.66,155.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.81,120.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (150.99,128.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.95,154.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.77,204.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.04,202.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.79,206.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (144.61,200.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.64,199.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (167.38,172.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.25,209.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.22,189.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.11,235.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.05,201.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.05,228.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.40,219.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (215.30,191.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (126.35,104.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (214.52,192.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.97,111.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.24,157.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.15,166.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.18,159.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (142.45,183.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.16,138.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.49,147.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.39,137.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.20,141.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.50,204.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (217.04,212.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.96,168.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.40,212.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (218.40,169.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.64,178.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.29,237.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.21,218.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.99, 83.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.33, 73.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (125.07,117.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.96, 84.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.23,161.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.23,173.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.15,181.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.30,162.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.37,117.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.25,118.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.55,119.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.22,111.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.45,131.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.37,110.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.42, 98.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.82,102.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.74,106.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (124.75,173.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.51,144.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.47,143.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.59,156.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.21,122.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 94.59,119.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.93,193.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.71,192.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.94,203.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.85,188.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.80,197.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.91,193.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (177.11,190.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.88,208.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.63,207.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.16,212.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.19,202.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.89,222.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.56,162.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.13,208.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.86,207.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.14,213.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.41,202.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.14,223.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.85,161.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (187.91,132.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (188.94,134.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (128.70,186.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.30,178.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (172.48,251.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.51,159.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.26,143.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.29,161.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.44,173.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.43,118.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.36,128.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.41,137.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.52,112.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.89, 83.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.01, 89.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.96,106.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (130.02, 86.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.84,156.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.85,171.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.98,160.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.46,102.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.43,182.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (208.54,217.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (111.05,105.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.10,114.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.76,176.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.90,185.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.18,176.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.28,121.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.65, 97.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.90, 94.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.49, 89.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.42,200.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (192.24,198.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.21,226.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.29,199.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.13,188.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.12,187.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.11,189.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.20,184.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.44,194.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.44,199.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.47,193.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (190.47,171.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (160.74,129.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.27,179.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.19,184.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.55,153.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.17,187.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.15,194.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.10,169.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (143.56,207.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (104.55,187.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (101.21,177.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.85,180.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.66,124.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.79,172.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.46,172.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.29,194.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.36,198.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.95,156.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.51,166.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.05,141.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.00,148.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.38,207.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.50,213.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.46,217.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.53,195.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.66,191.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.61,185.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.93,219.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.93,219.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.87,221.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (180.88,208.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.88, 72.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (178.69, 74.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (179.09,173.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.69, 71.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (176.81,170.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.21, 72.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.31, 73.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (181.46,181.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.55, 70.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.70, 72.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (183.70,176.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 93.25,170.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.44,134.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.46,138.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.63,114.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.09,116.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.87,201.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (168.46,196.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.12,204.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.37,139.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.20,141.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.42,116.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.93,119.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.61,205.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (161.25,197.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (163.01,206.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.53,115.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (204.53,100.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.01,125.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (216.12,111.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.35,125.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (220.35,107.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (147.01,164.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.15,117.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.11,129.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.14,130.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.70,130.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.50,165.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.51,172.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.91,177.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (121.32,179.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.83,117.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (120.65,132.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.72,128.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.60,128.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.49,203.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.86,219.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.91,229.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.93,222.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (140.97,223.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.03,198.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.62,193.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (141.63,193.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.29,145.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.18,150.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (137.21,152.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.21,149.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.33,150.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.26,119.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.32,153.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (139.43,137.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.52,151.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.38,127.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.18,138.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.50,135.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.21,107.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.08,182.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (169.29,167.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (170.06,186.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (174.55,173.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.89,159.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.79,185.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (129.99,133.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.11,137.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.04,189.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.93,182.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.00,211.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.94,214.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.95,174.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.99,182.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.06,167.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.00,163.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (191.07,128.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (157.73,131.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (115.93,132.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (116.44,139.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (118.87,174.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (165.14,124.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.43,131.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.44,200.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.38,135.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.50,197.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.51,152.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.25,181.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.35,197.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.40,179.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (127.43,170.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.32,131.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.54,122.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (107.82,129.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (158.54,181.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.16,199.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (131.94,195.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (132.52,195.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.50,219.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.57,213.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.72,212.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.48,102.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.55,119.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.48,116.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (195.54,109.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.25,130.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.31,120.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.20,172.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (162.29,180.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.72,195.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.67,193.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (184.63,192.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (185.13,180.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 96.82,195.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.48,132.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (156.48,146.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.06, 92.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.04, 97.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (154.00,163.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.99,164.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (153.85,169.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (102.51,126.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (146.13, 63.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (206.23,205.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (138.74,172.20) circle (  1.96);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 44.57,145.69) --
	( 47.45,146.04) --
	( 50.33,146.38) --
	( 53.21,146.73) --
	( 56.09,147.08) --
	( 58.97,147.42) --
	( 61.85,147.77) --
	( 64.74,148.12) --
	( 67.62,148.47) --
	( 70.50,148.82) --
	( 73.38,149.17) --
	( 76.26,149.52) --
	( 79.14,149.87) --
	( 82.02,150.22) --
	( 84.91,150.58) --
	( 87.79,150.94) --
	( 90.67,151.29) --
	( 93.55,151.65) --
	( 96.43,152.01) --
	( 99.31,152.37) --
	(102.19,152.74) --
	(105.08,153.11) --
	(107.96,153.48) --
	(110.84,153.85) --
	(113.72,154.22) --
	(116.60,154.60) --
	(119.48,154.99) --
	(122.36,155.38) --
	(125.25,155.77) --
	(128.13,156.17) --
	(131.01,156.58) --
	(133.89,156.99) --
	(136.77,157.42) --
	(139.65,157.85) --
	(142.53,158.29) --
	(145.42,158.74) --
	(148.30,159.21) --
	(151.18,159.68) --
	(154.06,160.17) --
	(156.94,160.67) --
	(159.82,161.18) --
	(162.70,161.70) --
	(165.59,162.23) --
	(168.47,162.78) --
	(171.35,163.33) --
	(174.23,163.89) --
	(177.11,164.46) --
	(179.99,165.03) --
	(182.87,165.61) --
	(185.76,166.20) --
	(188.64,166.79) --
	(191.52,167.39) --
	(194.40,167.99) --
	(197.28,168.59) --
	(200.16,169.20) --
	(203.04,169.81) --
	(205.93,170.42) --
	(208.81,171.04) --
	(211.69,171.66) --
	(214.57,172.27) --
	(217.45,172.89) --
	(220.33,173.52) --
	(223.21,174.14) --
	(226.10,174.76) --
	(228.98,175.39) --
	(231.86,176.01) --
	(234.74,176.64) --
	(237.62,177.27) --
	(240.50,177.90) --
	(243.38,178.53) --
	(246.27,179.16) --
	(249.15,179.79) --
	(252.03,180.42) --
	(254.91,181.05) --
	(257.79,181.68) --
	(260.67,182.31) --
	(263.55,182.95) --
	(266.44,183.58) --
	(269.32,184.21) --
	(272.20,184.85) --
	(272.20,171.69) --
	(269.32,171.35) --
	(266.44,171.00) --
	(263.55,170.66) --
	(260.67,170.31) --
	(257.79,169.97) --
	(254.91,169.62) --
	(252.03,169.28) --
	(249.15,168.93) --
	(246.27,168.58) --
	(243.38,168.24) --
	(240.50,167.89) --
	(237.62,167.54) --
	(234.74,167.19) --
	(231.86,166.84) --
	(228.98,166.49) --
	(226.10,166.13) --
	(223.21,165.78) --
	(220.33,165.42) --
	(217.45,165.07) --
	(214.57,164.71) --
	(211.69,164.35) --
	(208.81,163.99) --
	(205.93,163.63) --
	(203.04,163.26) --
	(200.16,162.89) --
	(197.28,162.52) --
	(194.40,162.15) --
	(191.52,161.77) --
	(188.64,161.39) --
	(185.76,161.01) --
	(182.87,160.62) --
	(179.99,160.22) --
	(177.11,159.82) --
	(174.23,159.41) --
	(171.35,158.99) --
	(168.47,158.57) --
	(165.59,158.13) --
	(162.70,157.69) --
	(159.82,157.23) --
	(156.94,156.76) --
	(154.06,156.28) --
	(151.18,155.79) --
	(148.30,155.29) --
	(145.42,154.78) --
	(142.53,154.25) --
	(139.65,153.72) --
	(136.77,153.17) --
	(133.89,152.62) --
	(131.01,152.05) --
	(128.13,151.48) --
	(125.25,150.91) --
	(122.36,150.32) --
	(119.48,149.73) --
	(116.60,149.14) --
	(113.72,148.54) --
	(110.84,147.94) --
	(107.96,147.34) --
	(105.08,146.73) --
	(102.19,146.12) --
	( 99.31,145.50) --
	( 96.43,144.89) --
	( 93.55,144.27) --
	( 90.67,143.65) --
	( 87.79,143.03) --
	( 84.91,142.41) --
	( 82.02,141.79) --
	( 79.14,141.16) --
	( 76.26,140.54) --
	( 73.38,139.91) --
	( 70.50,139.28) --
	( 67.62,138.66) --
	( 64.74,138.03) --
	( 61.85,137.40) --
	( 58.97,136.77) --
	( 56.09,136.14) --
	( 53.21,135.51) --
	( 50.33,134.87) --
	( 47.45,134.24) --
	( 44.57,133.61) --
	cycle;

\path[] ( 44.57,145.69) --
	( 47.45,146.04) --
	( 50.33,146.38) --
	( 53.21,146.73) --
	( 56.09,147.08) --
	( 58.97,147.42) --
	( 61.85,147.77) --
	( 64.74,148.12) --
	( 67.62,148.47) --
	( 70.50,148.82) --
	( 73.38,149.17) --
	( 76.26,149.52) --
	( 79.14,149.87) --
	( 82.02,150.22) --
	( 84.91,150.58) --
	( 87.79,150.94) --
	( 90.67,151.29) --
	( 93.55,151.65) --
	( 96.43,152.01) --
	( 99.31,152.37) --
	(102.19,152.74) --
	(105.08,153.11) --
	(107.96,153.48) --
	(110.84,153.85) --
	(113.72,154.22) --
	(116.60,154.60) --
	(119.48,154.99) --
	(122.36,155.38) --
	(125.25,155.77) --
	(128.13,156.17) --
	(131.01,156.58) --
	(133.89,156.99) --
	(136.77,157.42) --
	(139.65,157.85) --
	(142.53,158.29) --
	(145.42,158.74) --
	(148.30,159.21) --
	(151.18,159.68) --
	(154.06,160.17) --
	(156.94,160.67) --
	(159.82,161.18) --
	(162.70,161.70) --
	(165.59,162.23) --
	(168.47,162.78) --
	(171.35,163.33) --
	(174.23,163.89) --
	(177.11,164.46) --
	(179.99,165.03) --
	(182.87,165.61) --
	(185.76,166.20) --
	(188.64,166.79) --
	(191.52,167.39) --
	(194.40,167.99) --
	(197.28,168.59) --
	(200.16,169.20) --
	(203.04,169.81) --
	(205.93,170.42) --
	(208.81,171.04) --
	(211.69,171.66) --
	(214.57,172.27) --
	(217.45,172.89) --
	(220.33,173.52) --
	(223.21,174.14) --
	(226.10,174.76) --
	(228.98,175.39) --
	(231.86,176.01) --
	(234.74,176.64) --
	(237.62,177.27) --
	(240.50,177.90) --
	(243.38,178.53) --
	(246.27,179.16) --
	(249.15,179.79) --
	(252.03,180.42) --
	(254.91,181.05) --
	(257.79,181.68) --
	(260.67,182.31) --
	(263.55,182.95) --
	(266.44,183.58) --
	(269.32,184.21) --
	(272.20,184.85);

\path[] (272.20,171.69) --
	(269.32,171.35) --
	(266.44,171.00) --
	(263.55,170.66) --
	(260.67,170.31) --
	(257.79,169.97) --
	(254.91,169.62) --
	(252.03,169.28) --
	(249.15,168.93) --
	(246.27,168.58) --
	(243.38,168.24) --
	(240.50,167.89) --
	(237.62,167.54) --
	(234.74,167.19) --
	(231.86,166.84) --
	(228.98,166.49) --
	(226.10,166.13) --
	(223.21,165.78) --
	(220.33,165.42) --
	(217.45,165.07) --
	(214.57,164.71) --
	(211.69,164.35) --
	(208.81,163.99) --
	(205.93,163.63) --
	(203.04,163.26) --
	(200.16,162.89) --
	(197.28,162.52) --
	(194.40,162.15) --
	(191.52,161.77) --
	(188.64,161.39) --
	(185.76,161.01) --
	(182.87,160.62) --
	(179.99,160.22) --
	(177.11,159.82) --
	(174.23,159.41) --
	(171.35,158.99) --
	(168.47,158.57) --
	(165.59,158.13) --
	(162.70,157.69) --
	(159.82,157.23) --
	(156.94,156.76) --
	(154.06,156.28) --
	(151.18,155.79) --
	(148.30,155.29) --
	(145.42,154.78) --
	(142.53,154.25) --
	(139.65,153.72) --
	(136.77,153.17) --
	(133.89,152.62) --
	(131.01,152.05) --
	(128.13,151.48) --
	(125.25,150.91) --
	(122.36,150.32) --
	(119.48,149.73) --
	(116.60,149.14) --
	(113.72,148.54) --
	(110.84,147.94) --
	(107.96,147.34) --
	(105.08,146.73) --
	(102.19,146.12) --
	( 99.31,145.50) --
	( 96.43,144.89) --
	( 93.55,144.27) --
	( 90.67,143.65) --
	( 87.79,143.03) --
	( 84.91,142.41) --
	( 82.02,141.79) --
	( 79.14,141.16) --
	( 76.26,140.54) --
	( 73.38,139.91) --
	( 70.50,139.28) --
	( 67.62,138.66) --
	( 64.74,138.03) --
	( 61.85,137.40) --
	( 58.97,136.77) --
	( 56.09,136.14) --
	( 53.21,135.51) --
	( 50.33,134.87) --
	( 47.45,134.24) --
	( 44.57,133.61);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.57,139.65) --
	( 47.45,140.14) --
	( 50.33,140.63) --
	( 53.21,141.12) --
	( 56.09,141.61) --
	( 58.97,142.10) --
	( 61.85,142.58) --
	( 64.74,143.07) --
	( 67.62,143.56) --
	( 70.50,144.05) --
	( 73.38,144.54) --
	( 76.26,145.03) --
	( 79.14,145.52) --
	( 82.02,146.01) --
	( 84.91,146.49) --
	( 87.79,146.98) --
	( 90.67,147.47) --
	( 93.55,147.96) --
	( 96.43,148.45) --
	( 99.31,148.94) --
	(102.19,149.43) --
	(105.08,149.92) --
	(107.96,150.41) --
	(110.84,150.89) --
	(113.72,151.38) --
	(116.60,151.87) --
	(119.48,152.36) --
	(122.36,152.85) --
	(125.25,153.34) --
	(128.13,153.83) --
	(131.01,154.32) --
	(133.89,154.81) --
	(136.77,155.29) --
	(139.65,155.78) --
	(142.53,156.27) --
	(145.42,156.76) --
	(148.30,157.25) --
	(151.18,157.74) --
	(154.06,158.23) --
	(156.94,158.72) --
	(159.82,159.20) --
	(162.70,159.69) --
	(165.59,160.18) --
	(168.47,160.67) --
	(171.35,161.16) --
	(174.23,161.65) --
	(177.11,162.14) --
	(179.99,162.63) --
	(182.87,163.12) --
	(185.76,163.60) --
	(188.64,164.09) --
	(191.52,164.58) --
	(194.40,165.07) --
	(197.28,165.56) --
	(200.16,166.05) --
	(203.04,166.54) --
	(205.93,167.03) --
	(208.81,167.51) --
	(211.69,168.00) --
	(214.57,168.49) --
	(217.45,168.98) --
	(220.33,169.47) --
	(223.21,169.96) --
	(226.10,170.45) --
	(228.98,170.94) --
	(231.86,171.43) --
	(234.74,171.91) --
	(237.62,172.40) --
	(240.50,172.89) --
	(243.38,173.38) --
	(246.27,173.87) --
	(249.15,174.36) --
	(252.03,174.85) --
	(254.91,175.34) --
	(257.79,175.83) --
	(260.67,176.31) --
	(263.55,176.80) --
	(266.44,177.29) --
	(269.32,177.78) --
	(272.20,178.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23, 41.03) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23,101.51) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23,161.99) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.23,222.47) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43, 44.06) --
	( 33.18, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43,104.54) --
	( 33.18,104.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43,165.02) --
	( 33.18,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.43,225.50) --
	( 33.18,225.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.19, 26.96) --
	( 47.19, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.90, 26.96) --
	(111.90, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 26.96) --
	(176.61, 29.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.32, 26.96) --
	(241.32, 29.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.19, 18.70) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.90, 18.70) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.61, 18.70) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.32, 18.70) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (158.38,  7.42) {AUC of Propensity Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 12.32,156.65) {AUC of Outcome Model};
\end{scope}
\end{tikzpicture}


==> spsm_dml_naive_are_comparison.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-17 09:22:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (469.75,433.62);

\path[] (  0.00,216.81) rectangle (469.75,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 36.17,243.95) rectangle (133.60,412.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.17,243.95) rectangle (133.60,412.73);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,245.17) --
	(133.60,245.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,257.61) --
	(133.60,257.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,273.68) --
	(133.60,273.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,294.77) --
	(133.60,294.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,320.09) --
	(133.60,320.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,348.54) --
	(133.60,348.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,383.54) --
	(133.60,383.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.17,410.39) --
	(133.60,410.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.21,243.95) --
	( 55.21,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.74,243.95) --
	( 84.74,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.26,243.95) --
	(114.26,412.73);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,251.39) --
	(133.60,251.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,263.82) --
	(133.60,263.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,283.53) --
	(133.60,283.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,306.00) --
	(133.60,306.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,334.17) --
	(133.60,334.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,362.90) --
	(133.60,362.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,404.17) --
	(133.60,404.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,243.95) --
	( 40.45,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,243.95) --
	( 69.98,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.50,243.95) --
	( 99.50,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.02,243.95) --
	(129.02,412.73);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.60,251.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.60,261.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75,252.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75,283.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.90,252.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.90,260.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04,252.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04,261.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.19,254.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.19,262.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.34,254.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.34,253.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49,254.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49,251.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63,255.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63,257.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.78,256.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.78,252.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.93,256.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.93,263.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,256.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,291.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.22,256.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.22,258.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.37,257.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.37,302.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.52,257.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.52,261.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.67,258.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.67,255.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.81,258.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.81,260.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.96,258.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.96,275.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.11,258.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.11,264.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.26,259.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.26,251.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.40,259.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.40,255.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.55,259.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.55,255.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.70,259.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.70,283.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.85,260.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.85,255.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,262.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00,262.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.14,263.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.14,296.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.29,264.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.29,256.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.44,265.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.44,260.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59,265.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59,269.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.73,265.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.73,256.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88,265.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88,256.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03,266.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03,264.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18,266.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18,295.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32,266.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32,258.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47,266.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47,255.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62,266.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62,256.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.77,266.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.77,254.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.91,266.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.91,257.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.06,267.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.06,266.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.21,267.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.21,264.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.36,267.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.36,257.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.50,267.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.50,255.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.65,267.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.65,293.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.80,267.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.80,258.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.95,267.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.95,263.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10,267.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10,251.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.24,267.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.24,272.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39,268.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39,262.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.54,268.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.54,259.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.69,268.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.69,261.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.83,268.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.83,268.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98,268.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98,263.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.13,268.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.13,257.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.28,268.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.28,269.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.42,268.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.42,296.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,269.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,265.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72,269.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72,263.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,269.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87,251.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.01,269.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.01,273.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.16,269.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.16,260.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.31,269.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.31,252.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46,269.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46,276.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.60,269.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.60,257.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.75,270.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.75,261.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.90,270.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.90,261.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.05,270.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.05,256.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.19,270.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.19,257.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.34,270.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.34,253.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.49,270.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.49,260.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,270.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,279.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.79,271.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.79,271.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93,271.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93,305.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08,271.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.08,272.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23,271.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.23,272.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38,271.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38,268.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.52,271.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.52,278.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.67,271.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.67,264.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82,272.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82,262.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.97,272.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.97,253.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.11,272.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.11,271.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.26,273.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.26,266.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.41,273.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.41,273.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.56,273.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.56,271.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,273.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,280.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85,273.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85,277.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00,273.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00,251.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,274.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,265.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.29,274.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.29,317.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.44,275.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.44,263.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59,275.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.59,254.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.74,275.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.74,257.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.89,276.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.89,268.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03,276.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03,271.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.18,276.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.18,268.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.33,276.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.33,296.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.48,276.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.48,258.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.62,277.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.62,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.77,277.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.77,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.92,277.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.92,260.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.07,277.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.07,281.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21,278.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21,277.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.36,278.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.36,270.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.51,278.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.51,277.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66,271.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.80,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.80,254.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95,279.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95,279.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10,279.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10,276.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.25,279.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.25,271.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39,279.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39,269.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54,279.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54,276.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.69,279.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.69,279.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.84,279.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.84,271.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.99,280.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.99,272.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,280.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,261.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28,281.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.28,282.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43,281.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.43,288.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,281.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.58,277.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72,281.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72,271.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.87,281.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.87,272.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.02,282.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.02,283.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.17,282.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.17,283.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,282.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31,283.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,282.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,275.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.61,282.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.61,266.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76,282.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76,279.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.90,282.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.90,273.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05,283.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05,264.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,283.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20,274.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35,283.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.35,270.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.49,283.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.49,278.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,283.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,274.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,283.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,277.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,283.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,302.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.09,283.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.09,280.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.23,283.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.23,278.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.38,284.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.38,279.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.53,284.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.53,279.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.68,284.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.68,276.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.82,284.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.82,265.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.97,284.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.97,278.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.12,284.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.12,270.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.27,284.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.27,283.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41,284.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41,286.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56,284.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.56,279.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,284.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,280.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86,284.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86,267.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.00,285.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.00,266.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,285.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.15,276.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30,285.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30,270.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.45,285.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.45,285.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.59,285.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.59,276.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.74,285.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.74,284.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.89,285.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.89,271.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.04,285.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.04,283.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,285.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18,277.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,286.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33,257.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,286.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,277.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,286.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,275.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78,286.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78,269.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.92,286.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.92,281.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07,286.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07,270.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,287.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,264.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.37,287.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.37,278.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,287.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51,277.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.66,287.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.66,286.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.81,287.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.81,274.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.96,287.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.96,290.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.10,288.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.10,280.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25,288.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25,312.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.40,288.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.40,281.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.55,288.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.55,275.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.69,288.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.69,290.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.84,288.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.84,272.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.99,288.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.99,285.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.14,288.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.14,285.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.28,288.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.28,273.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,288.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.43,285.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58,289.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58,271.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73,289.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73,265.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88,289.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88,274.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02,289.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02,291.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17,289.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17,286.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.32,289.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.32,277.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.47,289.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.47,281.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,289.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,288.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,289.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76,284.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91,289.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.91,299.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,289.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.06,288.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.20,290.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.20,272.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.35,290.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.35,267.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.50,290.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.50,285.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65,290.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65,272.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,290.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.79,261.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.94,290.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.94,283.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.09,290.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.09,282.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24,290.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24,288.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.38,290.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.38,280.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,290.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53,292.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,290.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,290.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,290.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,285.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,290.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.98,285.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12,291.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12,288.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.27,291.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.27,275.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.42,291.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.42,281.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.57,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.57,280.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.71,291.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.71,275.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.86,291.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.86,281.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01,291.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01,281.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.16,291.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.16,282.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30,291.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,291.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.45,284.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.60,291.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.60,297.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.75,291.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.75,284.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,291.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,280.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04,291.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.04,292.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19,291.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19,284.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,292.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,295.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.48,292.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.48,282.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.63,292.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.63,285.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78,292.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78,281.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93,292.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93,255.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,292.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08,322.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,292.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,273.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.37,292.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.37,292.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.52,292.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.52,272.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.67,292.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.67,286.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81,292.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81,291.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96,292.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.96,291.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,293.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,280.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26,293.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26,284.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.40,293.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.40,290.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55,293.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55,268.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.70,293.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.70,283.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.85,293.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.85,291.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,293.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,284.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.14,293.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.14,286.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.29,293.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.29,292.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,293.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,280.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.58,293.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.58,294.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73,294.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73,271.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.88,294.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.88,290.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03,294.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03,296.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17,294.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17,287.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.32,294.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.32,292.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.47,294.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.47,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.62,294.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.62,282.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.77,294.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.77,260.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.91,294.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.91,287.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,294.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,289.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.21,294.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.21,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36,294.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36,267.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.50,294.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.50,287.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65,294.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65,278.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80,295.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80,294.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.95,295.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.95,283.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,295.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09,278.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,295.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24,290.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39,295.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39,313.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.54,295.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.54,289.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.68,295.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.68,284.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83,295.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83,303.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.98,295.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.98,296.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.13,295.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.13,303.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.27,295.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.27,271.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,295.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,294.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57,295.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57,282.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,295.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,281.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.87,295.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.87,290.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01,295.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01,282.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16,295.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.16,293.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,295.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.31,288.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46,296.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46,281.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60,296.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60,276.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.75,296.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.75,282.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.90,296.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.90,293.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05,296.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05,288.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19,296.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19,272.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.34,296.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.34,295.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49,296.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49,282.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.64,296.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.64,289.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.78,297.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.78,292.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.93,297.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.93,282.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.08,297.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.08,289.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23,297.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23,285.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.37,297.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.37,294.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52,297.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52,290.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,297.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67,305.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.82,297.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.82,296.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.97,297.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.97,288.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.11,297.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.11,296.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26,297.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26,293.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.41,297.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.41,289.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.56,297.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.56,288.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.70,297.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.70,290.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.85,297.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.85,290.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.00,297.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.00,300.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.15,297.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.15,292.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,298.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,282.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,298.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44,284.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,298.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,285.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74,298.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74,291.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.88,298.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.88,262.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.03,298.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.03,275.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.18,298.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.18,293.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.33,299.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.33,300.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47,299.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47,295.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.62,299.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.62,308.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,299.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,286.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92,299.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92,268.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.07,299.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.07,296.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.21,299.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.21,284.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,299.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.36,291.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51,299.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.51,296.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,299.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,303.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,300.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,299.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.95,300.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.95,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10,300.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25,300.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25,288.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.39,300.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.39,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.54,300.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.54,295.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,300.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,276.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.84,300.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.84,287.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.98,300.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.98,297.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13,301.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13,301.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.28,301.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.28,295.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43,301.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43,288.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57,301.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.57,303.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72,301.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72,287.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87,301.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87,282.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02,301.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02,288.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16,301.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16,295.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.31,301.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.31,291.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.46,301.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.46,284.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.61,301.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.61,282.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.76,301.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.76,292.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90,301.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90,287.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,301.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,355.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.20,301.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.20,294.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35,302.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35,279.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49,302.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.49,298.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64,302.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.64,300.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,302.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79,290.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,302.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,320.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.08,302.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.08,295.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.23,302.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.23,288.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38,302.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38,255.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.53,302.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.53,300.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.67,302.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.67,294.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.82,302.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.82,301.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.97,302.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.97,297.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.12,302.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.12,289.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.26,302.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.26,291.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,302.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.41,296.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.56,302.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.56,291.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71,302.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.71,283.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,302.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86,294.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,303.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00,276.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.15,303.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.15,303.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,303.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,305.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45,303.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45,293.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.59,303.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.59,304.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74,303.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74,286.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.89,304.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.89,294.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.04,304.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.04,287.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,304.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18,294.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.33,304.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.33,291.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.48,304.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.48,302.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63,304.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63,294.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,304.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,286.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.92,282.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07,305.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.07,322.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22,305.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22,296.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.36,305.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.36,290.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.51,305.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.51,292.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.66,305.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.66,297.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.81,305.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.81,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.96,305.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.96,305.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.10,305.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.10,296.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25,305.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25,298.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40,306.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40,275.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.55,306.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.55,294.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,306.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,302.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,306.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,296.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,306.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,286.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14,306.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.14,305.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.28,306.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.28,295.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.43,306.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.43,295.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.58,306.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.58,298.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.73,306.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.73,301.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.87,306.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.87,310.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.02,306.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.02,288.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.17,307.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.17,300.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.32,307.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.32,313.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.46,307.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.46,301.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61,307.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61,304.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,307.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,304.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.91,307.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.91,301.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06,307.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06,290.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,307.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,281.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35,307.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35,283.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50,307.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50,290.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65,308.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65,293.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79,308.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79,297.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94,308.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94,288.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.09,308.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.09,301.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.24,308.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.24,309.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.38,308.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.38,290.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53,308.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53,329.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.68,308.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.68,297.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.83,308.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.83,312.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,308.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,304.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12,308.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.12,307.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27,309.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.27,294.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42,309.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42,302.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.56,309.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.56,296.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,309.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,297.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,309.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,295.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.01,309.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.01,285.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.15,309.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.15,324.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.30,309.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.30,295.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45,309.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45,305.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.60,310.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.60,308.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,310.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,294.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.89,310.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.89,290.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04,310.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04,304.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,310.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19,308.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,310.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,277.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.48,310.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.48,304.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63,310.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63,290.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.78,310.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.78,300.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.93,310.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.93,281.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07,311.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07,285.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.22,311.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.22,289.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37,311.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37,284.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52,311.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52,303.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66,311.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66,268.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81,311.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81,303.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.96,311.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.96,307.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.11,312.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.11,303.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,312.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,313.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,312.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.40,310.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,312.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55,311.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70,312.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85,312.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85,277.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,313.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,293.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.14,313.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.14,277.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29,313.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29,287.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,313.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.44,309.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58,313.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58,302.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.73,313.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.73,309.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.88,313.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.88,300.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.03,313.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.03,294.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,313.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17,295.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32,313.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32,297.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47,314.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47,294.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62,314.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62,307.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.76,314.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.76,309.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.91,314.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.91,315.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.06,315.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.06,304.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.21,315.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.21,299.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.35,315.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.35,302.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.50,315.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.50,302.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.65,316.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.65,311.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.80,316.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.80,314.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.95,316.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.95,308.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09,316.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09,299.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.24,317.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.24,285.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39,317.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39,303.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,317.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,312.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.68,317.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.68,317.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.83,317.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.83,292.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.98,317.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.98,294.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13,318.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13,306.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.27,318.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.27,300.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42,318.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42,317.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,318.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,314.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,318.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,300.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86,318.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86,305.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01,319.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01,328.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16,319.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16,281.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.31,319.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.31,308.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,319.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.45,301.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60,319.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.60,294.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,319.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75,306.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90,320.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90,320.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.05,320.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.05,301.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19,320.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19,294.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34,321.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34,271.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.49,321.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.49,316.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.64,321.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.64,318.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.78,321.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.78,303.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93,321.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93,302.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,322.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,315.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23,322.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23,325.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,322.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,302.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52,322.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.52,302.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,322.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,325.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,322.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,290.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.96,322.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.96,325.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11,322.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11,312.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.26,322.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.26,322.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41,323.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41,318.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.55,323.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.55,318.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.70,323.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.70,324.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.85,323.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.85,318.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00,323.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00,321.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.14,323.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.14,311.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,324.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,317.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.44,324.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.44,332.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59,324.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59,312.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.74,324.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.74,310.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88,324.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88,316.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.03,324.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.03,332.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.18,324.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.18,310.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.33,324.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.33,307.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.47,325.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.47,315.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.62,325.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.62,295.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.77,325.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.77,281.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.92,325.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.92,301.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.06,325.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.06,316.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.21,325.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.21,316.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.36,325.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.36,274.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.51,325.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.51,314.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,326.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65,331.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,326.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,318.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,327.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,319.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10,327.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.10,292.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.24,327.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.24,325.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,327.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,315.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54,328.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54,314.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.69,328.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.69,324.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.84,328.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.84,302.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.98,328.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.98,310.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.13,328.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.13,318.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.28,329.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.28,303.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.43,329.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.43,306.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.57,329.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.57,313.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.72,329.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.72,308.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,329.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,325.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02,330.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.02,302.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.16,330.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.16,317.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31,330.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31,320.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.46,330.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.46,288.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61,331.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61,313.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75,331.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75,317.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.90,331.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.90,333.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05,331.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05,325.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,332.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,324.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.34,332.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.34,337.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49,333.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49,340.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64,333.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64,340.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.79,333.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.79,276.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.94,333.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.94,314.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08,333.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08,323.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,334.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,325.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.38,334.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.38,306.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.53,334.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.53,325.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.67,334.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.67,326.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82,335.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82,333.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.97,335.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.97,329.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.12,335.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.12,334.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,337.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,337.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,337.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,327.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.56,337.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.56,335.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71,338.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71,339.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,338.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85,329.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00,339.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00,344.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15,339.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.15,340.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,339.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,340.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.44,340.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.44,341.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59,340.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.59,334.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.74,340.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.74,337.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.89,341.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.89,325.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.04,342.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.04,340.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.18,342.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.18,328.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33,342.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33,345.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.48,342.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.48,304.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.63,344.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.63,335.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,345.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,334.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.92,348.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.92,332.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07,349.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07,347.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.22,349.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.22,345.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36,350.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36,337.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.51,352.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.51,344.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.66,352.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.66,321.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.81,358.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.81,349.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.95,358.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.95,325.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.10,359.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.10,358.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25,360.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25,354.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.40,362.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.40,357.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.54,362.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.54,359.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,365.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69,364.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.84,365.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.84,345.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.99,368.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.99,350.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,374.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,373.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,375.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,381.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,377.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,336.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58,377.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.58,391.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,378.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,374.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,382.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,400.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.02,398.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.02,376.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.17,405.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.17,385.50) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (163.58,243.95) rectangle (261.00,412.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.58,243.95) rectangle (261.00,412.73);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,245.53) --
	(261.00,245.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,255.89) --
	(261.00,255.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,269.28) --
	(261.00,269.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,286.86) --
	(261.00,286.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,307.96) --
	(261.00,307.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,331.66) --
	(261.00,331.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,360.83) --
	(261.00,360.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,388.38) --
	(261.00,388.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,403.92) --
	(261.00,403.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.58,409.10) --
	(261.00,409.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.16,243.95) --
	(177.16,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.85,243.95) --
	(195.85,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.53,243.95) --
	(214.53,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.22,243.95) --
	(233.22,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.90,243.95) --
	(251.90,412.73);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,250.71) --
	(261.00,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,261.07) --
	(261.00,261.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,277.50) --
	(261.00,277.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,296.22) --
	(261.00,296.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,319.70) --
	(261.00,319.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,343.63) --
	(261.00,343.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,378.02) --
	(261.00,378.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,398.74) --
	(261.00,398.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,243.95) --
	(167.82,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.51,243.95) --
	(186.51,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19,243.95) --
	(205.19,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.88,243.95) --
	(223.88,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56,243.95) --
	(242.56,412.73);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.01,252.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.01,260.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19,252.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.19,269.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.38,253.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.38,262.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,254.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,256.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.76,254.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.76,262.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.94,255.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.94,260.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.13,255.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.13,252.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.32,257.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.32,263.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,257.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,263.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,257.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,260.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88,257.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88,252.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.06,257.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.06,255.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.25,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.25,263.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.44,259.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.44,262.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62,260.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62,295.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81,260.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.81,287.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.00,260.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.00,254.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.18,261.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.18,264.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.37,261.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.37,266.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56,261.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56,255.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75,261.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75,258.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93,262.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93,268.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,262.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,257.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.31,262.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.31,269.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49,264.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49,289.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,264.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,257.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.87,264.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.87,261.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.05,264.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.05,252.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.24,265.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.24,251.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43,265.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43,259.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.61,266.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.61,254.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.80,266.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.80,262.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,266.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,261.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.17,266.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.17,258.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.36,266.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.36,256.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.55,266.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.55,269.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.73,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.73,256.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.92,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.92,282.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.11,269.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.11,306.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,269.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,263.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.48,269.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.48,258.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67,270.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67,260.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.86,270.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.86,273.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.04,270.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.04,281.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.23,270.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.23,263.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.42,270.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.42,265.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.60,270.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.60,267.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.79,270.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.79,257.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.98,271.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.98,265.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,271.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.16,257.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,271.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,273.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,271.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54,269.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.72,271.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.72,257.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,272.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91,267.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.10,272.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.10,260.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28,272.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28,272.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47,272.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.47,270.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,273.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,266.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85,273.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85,273.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03,273.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03,267.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22,274.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22,268.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.41,274.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.41,265.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59,274.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59,287.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78,275.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78,268.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.97,275.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.97,260.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.15,275.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.15,253.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.34,275.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.34,274.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.53,276.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.53,274.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.71,276.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.71,267.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.90,276.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.90,276.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,276.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,285.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.27,276.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.27,256.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.46,277.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.46,277.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.65,277.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.65,271.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.84,277.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.84,260.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.02,277.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.02,269.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.21,278.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.21,271.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,278.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,276.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.58,278.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.58,264.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,278.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,283.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96,278.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96,273.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,279.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,270.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.33,279.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.33,282.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,279.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,276.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70,280.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70,269.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.89,280.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.89,271.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.08,280.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.08,282.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,280.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,278.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.45,280.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.45,267.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.64,280.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.64,278.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82,280.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.82,269.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.01,280.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.01,271.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.20,280.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.20,266.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.39,281.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.39,273.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57,281.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.57,265.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.76,281.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.76,273.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.95,281.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.95,274.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,281.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,272.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.32,281.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.32,275.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.51,282.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.51,273.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.69,282.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.69,271.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88,282.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88,273.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.07,282.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.07,263.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.25,282.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.25,260.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44,283.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.44,292.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63,283.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63,273.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.81,283.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.81,267.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.00,283.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.00,272.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.19,283.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.19,274.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.37,283.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.37,277.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.56,283.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.56,286.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,283.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,274.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.94,283.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.94,260.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.12,283.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.12,264.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.31,284.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.31,271.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.50,284.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.50,280.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.68,284.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.68,270.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.87,284.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.87,285.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,284.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,256.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.24,284.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.24,291.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.43,284.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.43,286.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.62,284.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.62,263.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.80,285.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.80,277.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.99,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.99,284.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.18,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.18,285.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.36,285.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.36,274.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.55,285.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.55,273.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.74,285.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.74,284.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.93,285.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.93,273.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.11,285.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.11,284.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.30,285.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.30,282.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49,285.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49,283.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.67,285.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.67,266.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86,285.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86,253.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05,286.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05,277.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23,286.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23,273.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.42,286.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.42,273.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.61,286.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.61,251.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,286.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.79,276.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.98,286.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.98,285.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.17,286.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.17,275.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.35,287.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.35,291.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54,287.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.54,282.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.73,287.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.73,280.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.91,287.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.91,279.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10,287.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.10,288.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.29,287.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.29,262.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.48,287.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.48,290.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,288.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,282.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85,288.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.85,278.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.04,288.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.04,275.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.22,288.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.22,279.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,288.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,281.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.60,289.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.60,282.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.78,289.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.78,266.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.97,289.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.97,264.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,289.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,278.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34,289.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34,283.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.53,289.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.53,267.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,289.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,282.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.90,289.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.90,281.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.09,289.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.09,279.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.28,289.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.28,288.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,289.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,285.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,289.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.65,283.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.84,289.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.84,286.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03,289.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.03,283.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,290.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,269.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.40,290.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.40,281.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.59,290.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.59,275.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.77,290.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.77,273.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.96,290.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.96,267.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.15,290.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.15,282.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.33,290.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.33,290.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.52,290.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.52,291.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.71,290.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.71,274.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89,290.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89,282.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.08,290.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.08,282.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.27,290.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.27,273.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,290.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,283.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.64,290.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.64,274.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.83,291.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.83,292.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.02,291.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.02,286.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20,291.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20,280.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.39,291.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.39,282.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.58,291.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.58,281.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,291.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,286.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.95,291.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.95,293.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.14,291.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.14,282.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.32,291.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.32,254.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,291.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,274.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.70,291.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.70,288.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.88,291.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.88,284.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07,291.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.07,283.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.26,291.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.26,274.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.44,291.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.44,263.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63,291.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63,290.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,292.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,282.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.00,292.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.00,275.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.19,292.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.19,286.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,292.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,291.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.57,292.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.57,282.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.75,292.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.75,283.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.94,292.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.94,292.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,292.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,277.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.31,292.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.31,269.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50,292.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50,281.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,292.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69,308.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87,292.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87,253.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06,292.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06,286.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.25,293.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.25,281.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.43,293.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.43,308.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.62,293.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.62,299.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.81,293.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.81,264.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,293.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,294.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18,293.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18,273.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.37,293.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.37,279.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56,294.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56,280.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.74,294.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.74,286.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.93,294.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.93,288.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.12,294.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.12,293.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.30,294.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.30,286.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.49,294.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.49,279.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.68,294.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.68,285.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86,294.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.86,290.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.05,294.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.05,289.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.24,294.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.24,280.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,294.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,252.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.61,295.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.61,298.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.80,295.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.80,273.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.98,295.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.98,294.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17,295.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.17,297.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.36,295.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.36,294.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.54,295.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.54,255.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,295.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,260.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.92,295.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.92,289.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.11,295.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.11,292.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.29,295.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.29,274.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,295.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,271.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.67,295.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.67,290.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.85,295.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.85,290.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,295.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,285.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.23,295.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.23,291.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.41,296.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.41,275.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60,296.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60,283.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,296.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,292.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.97,297.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.97,298.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.16,297.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.16,285.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,297.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,287.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.53,297.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.53,297.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.72,297.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.72,294.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.91,298.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.91,276.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.09,298.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.09,290.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28,298.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28,301.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.47,298.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.47,294.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,298.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,296.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.84,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.84,287.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,298.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,298.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22,298.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22,298.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.40,298.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.40,271.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.59,298.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.59,290.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.78,298.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.78,293.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.96,299.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.96,285.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.15,299.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.15,277.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.34,299.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.34,286.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.52,299.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.52,291.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.71,299.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.71,296.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.90,299.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.90,261.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.08,299.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.08,282.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,299.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,287.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,299.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,288.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.65,299.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.65,286.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.83,299.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.83,298.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.02,299.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.02,297.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.21,299.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.21,276.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.39,299.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.39,283.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.58,300.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.58,294.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.77,300.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.77,302.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.95,300.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.95,298.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14,300.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14,290.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33,300.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33,278.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51,300.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51,300.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70,300.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70,298.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.89,300.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.89,285.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,300.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,287.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.26,301.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.26,292.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.45,301.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.45,286.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63,301.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63,302.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82,301.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82,283.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.01,301.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.01,296.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,301.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,296.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.38,301.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.38,296.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.57,302.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.57,272.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.76,302.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.76,285.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.94,302.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.94,303.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.13,302.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.13,297.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.32,302.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.32,298.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.50,302.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.50,297.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.69,302.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.69,267.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.88,302.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.88,293.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.06,302.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.06,295.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.25,302.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.25,291.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.44,303.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.44,297.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.62,303.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.62,287.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.81,303.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.81,288.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.00,303.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.00,294.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18,303.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18,282.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.37,303.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.37,295.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,303.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,297.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75,303.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75,291.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.93,304.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.93,308.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.12,304.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.12,292.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31,304.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31,278.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.49,304.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.49,303.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.68,304.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.68,298.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.87,304.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.87,294.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.05,305.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.05,306.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.24,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.24,298.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.43,305.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.43,293.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.61,305.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.61,305.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.80,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.80,287.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.99,305.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.99,313.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.17,305.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.17,301.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.36,305.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.36,289.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.55,305.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.55,305.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.74,306.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.74,285.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,306.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,268.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.11,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.11,299.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.30,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.30,310.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.48,306.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.48,306.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.67,306.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.67,301.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.86,306.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.86,298.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.04,306.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.04,286.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,306.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,292.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.42,306.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.42,305.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.60,306.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.60,283.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.79,306.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.79,293.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.98,307.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.98,303.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.16,307.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.16,302.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.35,307.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.35,296.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.54,307.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.54,292.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.72,307.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.72,303.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.91,307.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.91,301.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.10,307.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.10,307.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.29,307.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.29,302.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.47,307.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.47,307.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.66,307.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.66,296.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,307.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.85,305.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.03,308.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.03,298.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,308.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.22,280.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.41,308.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.41,299.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59,308.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59,299.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.78,308.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.78,282.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97,308.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97,296.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.15,308.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.15,292.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34,308.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34,306.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53,308.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53,303.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71,308.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71,310.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90,308.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90,306.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.09,309.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.09,294.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.28,309.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.28,297.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.46,309.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.46,301.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.65,309.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.65,319.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.84,309.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.84,304.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.02,309.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.02,278.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.21,309.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.21,309.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.40,310.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.40,278.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.58,310.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.58,289.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.77,310.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.77,289.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.96,310.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.96,304.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.14,310.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.14,291.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.33,310.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.33,277.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.52,310.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.52,315.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.70,310.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.70,303.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.89,311.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.89,306.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.08,311.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.08,295.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.26,311.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.26,309.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.45,311.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.45,300.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.64,311.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.64,315.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.83,311.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.83,296.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.01,312.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.01,280.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.20,312.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.20,303.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.39,312.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.39,298.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,312.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.57,310.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.76,312.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.76,308.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.95,312.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.95,310.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.13,312.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.13,291.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.32,312.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.32,306.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.51,312.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.51,300.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.69,312.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.69,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88,313.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88,302.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.07,313.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.07,310.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.25,314.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.25,325.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.44,314.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.44,305.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.63,314.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.63,316.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.81,314.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.81,302.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.00,315.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.00,291.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.19,315.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.19,301.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.38,315.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.38,313.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.56,316.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.56,310.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.75,316.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.75,279.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.94,316.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.94,309.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.12,316.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.12,280.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,316.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,311.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.50,316.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.50,303.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.68,316.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.68,315.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.87,317.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.87,317.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.06,317.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.06,318.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.24,317.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.24,308.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.43,317.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.43,319.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.62,317.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.62,307.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.80,318.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.80,307.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.99,318.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.99,309.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.18,318.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.18,322.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.37,318.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.37,311.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.55,318.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.55,303.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.74,318.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.74,312.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.93,318.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.93,306.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.11,318.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.11,314.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.30,318.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.30,312.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.49,319.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.49,316.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.67,319.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.67,309.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,319.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,308.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.05,320.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.05,313.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.23,320.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.23,310.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.42,320.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.42,320.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61,320.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61,317.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,320.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,315.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,320.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,323.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17,321.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17,308.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35,321.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35,313.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54,321.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54,321.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.73,322.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.73,322.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.92,322.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.92,312.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10,322.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10,267.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.29,322.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.29,304.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48,322.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48,320.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.66,322.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.66,326.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85,323.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85,319.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.04,323.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.04,326.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.22,323.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.22,312.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.41,324.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.41,307.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.60,325.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.60,308.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.78,325.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.78,310.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97,325.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97,320.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.16,325.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.16,309.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.34,326.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.34,328.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.53,326.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.53,329.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.72,326.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.72,338.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.90,326.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.90,327.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.09,328.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.09,330.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.28,329.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.28,327.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.47,330.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.47,330.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.65,331.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.65,333.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.84,331.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.84,320.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.03,331.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.03,324.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.21,332.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.21,324.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.40,334.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.40,334.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.59,334.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.59,272.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.77,335.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.77,325.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.96,337.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.96,339.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.15,337.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.15,334.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.33,339.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.33,320.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.52,342.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.52,333.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.71,344.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.71,327.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.89,346.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.89,342.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.08,347.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.08,340.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.27,348.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.27,340.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.46,352.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.46,342.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.64,355.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.64,341.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.83,359.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.83,351.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.02,373.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.02,373.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.20,388.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.20,387.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.39,392.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.39,377.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.58,405.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.58,378.86) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (290.99,243.95) rectangle (388.41,412.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.99,243.95) rectangle (388.41,412.73);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,245.98) --
	(388.41,245.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,256.83) --
	(388.41,256.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,270.85) --
	(388.41,270.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,289.25) --
	(388.41,289.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,311.35) --
	(388.41,311.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,336.17) --
	(388.41,336.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,366.71) --
	(388.41,366.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,395.57) --
	(388.41,395.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.99,411.84) --
	(388.41,411.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.13,243.95) --
	(310.13,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.85,243.95) --
	(339.85,412.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.57,243.95) --
	(369.57,412.73);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,251.40) --
	(388.41,251.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,262.25) --
	(388.41,262.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,279.45) --
	(388.41,279.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,299.06) --
	(388.41,299.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,323.64) --
	(388.41,323.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,348.71) --
	(388.41,348.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,384.72) --
	(388.41,384.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,406.42) --
	(388.41,406.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27,243.95) --
	(295.27,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.99,243.95) --
	(324.99,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.71,243.95) --
	(354.71,412.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43,243.95) --
	(384.43,412.73);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.42,252.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.42,261.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.56,253.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.56,254.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.71,253.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.71,259.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.86,254.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.86,265.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.01,254.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.01,253.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.16,254.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.16,257.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.31,254.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.31,269.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.46,254.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.46,262.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.60,255.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.60,253.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.75,255.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.75,263.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.90,255.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.90,270.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05,255.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05,257.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20,255.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20,254.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.35,255.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.35,308.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.50,256.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.50,256.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.65,256.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.65,260.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.79,256.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.79,255.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.94,256.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.94,251.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.09,257.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.09,258.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.24,257.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.24,263.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,257.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,295.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.54,257.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.54,258.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.69,257.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.69,253.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.83,257.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.83,269.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98,257.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98,309.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.13,258.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.13,260.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.28,258.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.28,253.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,258.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,263.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.58,258.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.58,254.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.73,258.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.73,252.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.87,259.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.87,300.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.02,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.02,260.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.17,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.17,259.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32,259.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32,257.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47,259.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47,273.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,259.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,251.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.77,259.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.77,253.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91,260.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91,294.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06,260.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06,264.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.21,260.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.21,256.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,260.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,259.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.51,261.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.51,258.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.66,261.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.66,266.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.81,261.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.81,252.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.95,261.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.95,273.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.10,261.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.10,254.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.25,261.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.25,252.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.40,262.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.40,253.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.55,262.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.55,254.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.70,262.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.70,252.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.85,262.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.85,275.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.99,262.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.99,266.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.14,262.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.14,253.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.29,263.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.29,256.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.44,263.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.44,267.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.59,263.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.59,261.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,263.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,269.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.89,263.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.89,253.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.04,263.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.04,257.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.18,264.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.18,289.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.33,264.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.33,291.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.48,264.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.48,261.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.63,264.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.63,258.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.78,265.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.78,257.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.93,265.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.93,262.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.08,265.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.08,268.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.22,265.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.22,252.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.37,265.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.37,254.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.52,265.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.52,265.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,265.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,271.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82,266.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82,260.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.97,266.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.97,298.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.12,266.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.12,256.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.26,266.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.26,255.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.41,266.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.41,254.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.56,266.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.56,266.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.71,267.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.71,260.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.86,268.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.86,264.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.01,268.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.01,267.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.16,268.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.16,256.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.30,268.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.30,257.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.45,268.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.45,254.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.60,268.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.60,259.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.75,268.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.75,251.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.90,269.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.90,269.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.05,269.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.05,308.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.20,269.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.20,257.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.34,269.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.34,260.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.49,269.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.49,319.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.64,269.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.64,255.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.79,269.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.79,259.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,269.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,260.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.09,269.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.09,261.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.24,269.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.24,273.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.38,270.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.38,272.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.53,270.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.53,264.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.68,270.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.68,272.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.83,270.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.83,258.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.98,270.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.98,260.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.13,270.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.13,254.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.28,270.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.28,267.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.43,270.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.43,299.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.57,270.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.57,268.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.72,271.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.72,284.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.87,271.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.87,284.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.02,272.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.02,262.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17,272.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17,268.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32,272.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32,260.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47,272.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47,258.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61,272.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61,270.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76,272.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76,269.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91,272.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91,258.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.06,273.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.06,259.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.21,273.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.21,267.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.36,273.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.36,269.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,273.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,277.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.65,274.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.65,265.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.80,274.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.80,264.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.95,274.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.95,292.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.10,274.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.10,322.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.25,274.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.25,279.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.40,274.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.40,259.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.55,275.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.55,261.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.69,275.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.69,267.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.84,275.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.84,275.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.99,275.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.99,267.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.14,275.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.14,264.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.29,275.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.29,260.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.44,276.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.44,270.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.59,276.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.59,301.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.73,276.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.73,297.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.88,276.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.88,258.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.03,276.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.03,277.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,277.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,277.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.33,277.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.33,269.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.48,277.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.48,278.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,277.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,274.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.77,277.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.77,270.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.92,277.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.92,277.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.07,277.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.07,268.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.22,277.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.22,278.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.37,277.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.37,308.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.52,277.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.52,278.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.67,278.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.67,269.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.82,278.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.82,258.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,278.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.96,273.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.11,278.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.11,317.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.26,278.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.26,315.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.41,278.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.41,273.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.56,278.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.56,269.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.71,278.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.71,270.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.86,279.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.86,264.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.00,279.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.00,306.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.15,279.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.15,286.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.30,279.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.30,277.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.45,279.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.45,272.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.60,279.55) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.60,257.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.75,279.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.75,278.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.90,279.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.90,270.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.04,279.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.04,274.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.19,280.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.19,283.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.34,280.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.34,274.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.49,280.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.49,277.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.64,280.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.64,276.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79,280.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79,277.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.94,280.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.94,274.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.08,280.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.08,279.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.23,280.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.23,319.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.38,280.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.38,282.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.53,280.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.53,256.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.68,280.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.68,271.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83,280.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83,279.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.98,280.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.98,285.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.12,280.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.12,287.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.27,281.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.27,267.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.42,281.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.42,274.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.57,281.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.57,251.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.72,281.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.72,286.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.87,281.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.87,274.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02,282.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02,272.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.16,282.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.16,282.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.31,282.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.31,257.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46,282.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46,290.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61,282.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61,293.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76,282.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76,267.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,282.36) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,262.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.06,282.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.06,281.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.21,282.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.21,272.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.35,283.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.35,305.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.50,283.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.50,265.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.65,283.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.65,274.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.80,283.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.80,252.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.95,283.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.95,326.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.10,283.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.10,273.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.25,283.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.25,287.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.39,283.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.39,285.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.54,283.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.54,279.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,284.08) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,276.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.84,284.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.84,276.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.99,284.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.99,256.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.14,284.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.14,279.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.29,284.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.29,272.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.43,284.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.43,263.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.58,284.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.58,277.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.73,284.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.73,267.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.88,284.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.88,284.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.03,284.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.03,261.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.18,284.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.18,277.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.33,285.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.33,280.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.47,285.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.47,287.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,285.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,284.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.77,285.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.77,277.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.92,285.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.92,283.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.07,285.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.07,280.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.22,285.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.22,270.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.37,285.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.37,273.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.51,285.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.51,287.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.66,285.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.66,261.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.81,285.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.81,273.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.96,286.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.96,276.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.11,286.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.11,312.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.26,286.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.26,290.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.41,286.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.41,305.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,286.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,281.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.70,286.91) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.70,281.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.85,286.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.85,305.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.00,286.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.00,280.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.15,286.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.15,273.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.30,286.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.30,262.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45,287.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45,278.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.60,287.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.60,284.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.74,287.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.74,283.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.89,287.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.89,276.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.04,287.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.04,284.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.19,287.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.19,280.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.34,288.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.34,253.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.49,288.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.49,280.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.64,288.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.64,267.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.78,288.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.78,276.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,288.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,274.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,288.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,283.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.23,288.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.23,271.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.38,288.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.38,263.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.53,288.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.53,282.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.68,289.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.68,286.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.82,289.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.82,280.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.97,289.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.97,269.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.12,289.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.12,285.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.27,289.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.27,297.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.42,290.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.42,281.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.57,290.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.57,291.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.72,290.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.72,275.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.86,290.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.86,284.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.01,290.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.01,286.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.16,290.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.16,292.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31,290.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31,279.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46,290.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46,287.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61,291.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61,286.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.76,291.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.76,286.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,291.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,273.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05,291.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05,270.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.20,291.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.20,293.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.35,291.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.35,291.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.50,291.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.50,287.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.65,291.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.65,319.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.80,291.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.80,284.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.94,291.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.94,293.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.09,291.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.09,283.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.24,291.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.24,275.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.39,292.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.39,268.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.54,292.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.54,320.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.69,292.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.69,295.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.84,292.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.84,301.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.99,292.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.99,259.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.13,292.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.13,274.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.28,292.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.28,299.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.43,292.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.43,256.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.58,292.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.58,313.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73,292.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73,283.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.88,292.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.88,291.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.03,292.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.03,268.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.17,292.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.17,298.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.32,292.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.32,256.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.47,293.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.47,308.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.62,293.33) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.62,294.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,293.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,257.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.92,293.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.92,289.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.07,293.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.07,295.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.21,293.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.21,289.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,293.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,268.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.51,293.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.51,280.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.66,293.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.66,283.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.81,293.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.81,292.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.96,293.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.96,286.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.11,294.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.11,286.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.25,294.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.25,285.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.40,294.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.40,298.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.55,294.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.55,289.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,294.98) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,328.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.85,295.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.85,306.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.00,295.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.00,299.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.15,295.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.15,297.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.29,295.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.29,276.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.44,295.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.44,301.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.59,295.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.59,285.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,295.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,287.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.89,295.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.89,279.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.04,295.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.04,253.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.19,296.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.19,319.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.33,296.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.33,309.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.48,296.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.48,303.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.63,296.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.63,286.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.78,296.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.78,281.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.93,296.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.93,285.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.08,296.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.08,285.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.23,296.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.23,277.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.38,296.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.38,258.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52,296.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52,280.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.67,296.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.67,263.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82,297.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82,296.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.97,297.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.97,293.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.12,297.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.12,280.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.27,297.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.27,285.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.42,297.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.42,257.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.56,297.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.56,332.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.71,297.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.71,262.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.86,297.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.86,285.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.01,297.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.01,292.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16,297.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16,284.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31,297.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31,298.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46,297.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46,284.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60,297.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60,293.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75,297.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75,290.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90,298.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90,297.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.05,298.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.05,280.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.20,298.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.20,276.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.35,298.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.35,290.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.50,298.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.50,297.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.64,298.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.64,291.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.79,298.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.79,299.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.94,298.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.94,295.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.09,299.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.09,295.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.24,299.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.24,287.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.39,299.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.39,285.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.54,299.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.54,298.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.68,299.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.68,295.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,299.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,254.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.98,299.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.98,288.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.13,299.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.13,300.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.28,299.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.28,287.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.43,299.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.43,285.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.58,299.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.58,282.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.72,300.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.72,288.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.87,300.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.87,290.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,300.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,303.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.17,300.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.17,295.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.32,300.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.32,282.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.47,300.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.47,282.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.62,300.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.62,298.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.77,301.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.77,295.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,301.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,288.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.06,301.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.06,298.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.21,301.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.21,280.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.36,302.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.36,290.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.51,302.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.51,267.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.66,302.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.66,277.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.81,302.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.81,299.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,302.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,271.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.10,303.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.10,281.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.25,303.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.25,283.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.40,303.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.40,295.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.55,303.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.55,314.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.70,303.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.70,277.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.85,304.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.85,294.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,304.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,291.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.14,304.46) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.14,300.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.29,304.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.29,298.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.44,304.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.44,283.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.59,304.72) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.59,308.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.74,304.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.74,287.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.89,305.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.89,299.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03,305.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03,305.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.18,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.18,298.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.33,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.33,296.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.48,305.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.48,294.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.63,305.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.63,290.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.78,305.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.78,292.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.93,305.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.93,304.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.07,305.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.07,293.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.22,305.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.22,300.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.37,305.71) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.37,301.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.52,305.83) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.52,302.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.67,305.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.67,273.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.82,305.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.82,283.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,306.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,311.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.11,306.09) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.11,293.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,306.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,309.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.41,306.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.41,279.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.56,306.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.56,259.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.71,306.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.71,321.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.86,306.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.86,284.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01,306.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01,291.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.15,306.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.15,298.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.30,306.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.30,307.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45,306.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45,289.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60,306.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60,290.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75,306.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75,272.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.90,306.88) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.90,302.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.05,306.94) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.05,309.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.20,307.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.20,310.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.34,307.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.34,313.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,307.32) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,299.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.64,307.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.64,303.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.79,307.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.79,265.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.94,307.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.94,292.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.09,308.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.09,313.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.24,308.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.24,297.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.38,308.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.38,306.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.53,308.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.53,302.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.68,308.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.68,278.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.83,308.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.83,296.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.98,308.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.98,302.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,309.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,284.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.28,309.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.28,297.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.42,309.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.42,299.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.57,310.00) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.57,300.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.72,310.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.72,296.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.87,310.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.87,305.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.02,310.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.02,303.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.17,310.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.17,311.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.32,310.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.32,309.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.46,310.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.46,308.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.61,311.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.61,278.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.76,311.18) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.76,301.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.91,311.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.91,311.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.06,311.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.06,301.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.21,311.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.21,305.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.36,311.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.36,303.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.50,312.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.50,310.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.65,312.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.65,305.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.80,312.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.80,306.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.95,312.21) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.95,307.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,312.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,312.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.25,312.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.25,309.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.40,312.40) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.40,313.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.54,312.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.54,309.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.69,312.53) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.69,310.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.84,312.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.84,310.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.99,312.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.99,312.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.14,313.51) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.14,307.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.29,313.76) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.29,311.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.44,314.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.44,314.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.59,314.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.59,316.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.73,314.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.73,296.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.88,314.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.88,312.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.03,314.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.03,297.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.18,314.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.18,308.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.33,314.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.33,314.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,314.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.48,306.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.63,315.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.63,283.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.77,316.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.77,325.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.92,316.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.92,310.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.07,316.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.07,301.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.22,316.31) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.22,315.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.37,316.42) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.37,309.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.52,316.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.52,314.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.67,316.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.67,313.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.81,316.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.81,317.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.96,316.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.96,310.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.11,316.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.11,315.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.26,316.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.26,317.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.41,317.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.41,305.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.56,317.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.56,299.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.71,317.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.71,321.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.85,317.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.85,291.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.00,317.12) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.00,307.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.15,317.26) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.15,308.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30,317.52) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30,309.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45,317.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45,319.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60,317.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60,334.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.75,317.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.75,310.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,317.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,300.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,317.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,315.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.19,318.25) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.19,310.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.34,318.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.34,306.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.49,318.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.49,315.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.64,319.11) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.64,320.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.79,319.58) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.79,306.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,319.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,315.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.08,320.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.08,338.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.23,320.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.23,313.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.38,320.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.38,314.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.53,320.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.53,301.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.68,320.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.68,323.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.83,321.02) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.83,323.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.98,321.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.98,311.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.12,321.49) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.12,321.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.27,322.19) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.27,317.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.42,322.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.42,320.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.57,322.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.57,320.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72,322.44) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72,290.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.87,322.54) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.87,321.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.02,322.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.02,320.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.16,322.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.16,324.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.31,323.10) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.31,312.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.46,323.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.46,317.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.61,323.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.61,307.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.76,323.87) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.76,322.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.91,324.03) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.91,303.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.06,324.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.06,314.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.20,324.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.20,316.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.35,324.23) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.35,315.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.50,324.66) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.50,296.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.65,324.80) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.65,321.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.80,325.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.80,281.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.95,325.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.95,323.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.10,325.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.10,327.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.24,325.68) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.24,278.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,325.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.39,321.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.54,325.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.54,320.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.69,325.97) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.69,329.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.84,326.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.84,323.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.99,326.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.99,313.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.14,326.35) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.14,314.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.28,326.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.28,331.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.43,326.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.43,316.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.58,326.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.58,324.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.73,327.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.73,318.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.88,327.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.88,323.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.03,327.17) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.03,308.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.18,327.84) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.18,323.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.32,327.95) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.32,322.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.47,328.06) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.47,317.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.62,328.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.62,323.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.77,328.47) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.77,331.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.92,328.92) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.92,329.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.07,329.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.07,322.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.22,329.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.22,330.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.37,330.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.37,325.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.51,330.39) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.51,330.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.66,330.69) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.66,322.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.81,330.73) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.81,328.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.96,330.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.96,323.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.11,330.81) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.11,328.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.26,331.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.26,333.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.41,331.63) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.41,333.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.55,331.99) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.55,327.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.70,332.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.70,334.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85,333.05) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85,336.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.00,333.16) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.00,327.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15,333.20) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15,320.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30,333.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30,334.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,334.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,324.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,334.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,328.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,335.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,320.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89,335.90) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89,335.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.04,336.34) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.04,324.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.19,336.48) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.19,340.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.34,336.82) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.34,331.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.49,338.14) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.49,319.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.63,338.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.63,337.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.78,339.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.78,331.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.93,339.77) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.93,331.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.08,340.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.08,326.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.23,340.15) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.23,337.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.38,340.22) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.38,344.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.53,340.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.53,327.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.67,341.38) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.67,336.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.82,341.59) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.82,334.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.97,341.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.97,342.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.12,341.89) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.12,332.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.27,342.27) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.27,322.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.42,342.61) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.42,350.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.57,344.64) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.57,325.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.71,344.67) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.71,337.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.86,344.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.86,357.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.01,345.13) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.01,339.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.16,345.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.16,350.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.31,345.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.31,343.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.46,346.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.46,326.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.61,346.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.61,339.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.76,346.74) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.76,352.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.90,351.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.90,351.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.05,351.86) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.05,346.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.20,353.28) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.20,345.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.35,353.62) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.35,355.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.50,354.57) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.50,360.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.65,356.60) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.65,356.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.80,356.96) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.80,346.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.94,360.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.94,334.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.09,362.79) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.09,346.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.24,365.30) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.24,366.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.39,374.29) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.39,370.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.54,381.41) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.54,369.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.69,382.70) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.69,386.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.84,391.65) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.84,397.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.98,404.75) circle (  0.89);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.98,405.06) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 36.17,412.73) rectangle (133.60,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 36.17,412.73) rectangle (133.60,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.88,417.95) {Upper};
\end{scope}
\begin{scope}
\path[clip] (163.58,412.73) rectangle (261.00,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (163.58,412.73) rectangle (261.00,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.29,417.95) {Mid};
\end{scope}
\begin{scope}
\path[clip] (290.99,412.73) rectangle (388.41,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (290.99,412.73) rectangle (388.41,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (339.70,417.95) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.45,241.20) --
	( 40.45,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,241.20) --
	( 69.98,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.50,241.20) --
	( 99.50,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.02,241.20) --
	(129.02,243.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.45,234.04) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 69.98,234.04) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.50,234.04) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.02,234.04) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.82,241.20) --
	(167.82,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.51,241.20) --
	(186.51,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19,241.20) --
	(205.19,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.88,241.20) --
	(223.88,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56,241.20) --
	(242.56,243.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (167.82,234.04) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.51,234.04) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.19,234.04) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.88,234.04) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.56,234.04) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27,241.20) --
	(295.27,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.99,241.20) --
	(324.99,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.71,241.20) --
	(354.71,243.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.43,241.20) --
	(384.43,243.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (295.27,234.04) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (324.99,234.04) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (354.71,234.04) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.43,234.04) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,248.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,259.77) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,276.97) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,296.58) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,321.16) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,346.23) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,382.24) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.04,403.94) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,251.40) --
	(290.99,251.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,262.25) --
	(290.99,262.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,279.45) --
	(290.99,279.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,299.06) --
	(290.99,299.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,323.64) --
	(290.99,323.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,348.71) --
	(290.99,348.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,384.72) --
	(290.99,384.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,406.42) --
	(290.99,406.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,248.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,258.59) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,275.02) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,293.74) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,317.22) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,341.15) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,375.54) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.63,396.26) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,250.71) --
	(163.58,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,261.07) --
	(163.58,261.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,277.50) --
	(163.58,277.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,296.22) --
	(163.58,296.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,319.70) --
	(163.58,319.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,343.63) --
	(163.58,343.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,378.02) --
	(163.58,378.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83,398.74) --
	(163.58,398.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,248.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,261.34) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,281.05) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,303.52) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,331.69) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,360.42) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.22,401.69) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,251.39) --
	( 36.17,251.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,263.82) --
	( 36.17,263.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,283.53) --
	( 36.17,283.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,306.00) --
	( 36.17,306.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,334.17) --
	( 36.17,334.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,362.90) --
	( 36.17,362.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,404.17) --
	( 36.17,404.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (212.29,224.08) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,328.34) {APE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41,299.01) rectangle (464.25,357.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41,299.01) rectangle (464.25,357.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (404.91,344.83) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91,321.85) rectangle (422.26,339.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59,330.52) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91,304.51) rectangle (422.26,321.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59,313.18) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76,328.04) {exp/unexp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76,310.70) {spsm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);

\path[] (  0.00,  0.00) rectangle (469.75,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 40.08, 27.14) rectangle (136.20,195.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.08, 27.14) rectangle (136.20,195.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 29.29) --
	(136.20, 29.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 40.28) --
	(136.20, 40.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 54.48) --
	(136.20, 54.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 73.12) --
	(136.20, 73.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08, 95.51) --
	(136.20, 95.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08,120.65) --
	(136.20,120.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08,151.58) --
	(136.20,151.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.08,180.81) --
	(136.20,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.87, 27.14) --
	( 58.87,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.99, 27.14) --
	( 87.99,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.12, 27.14) --
	(117.12,195.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 34.79) --
	(136.20, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 45.78) --
	(136.20, 45.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 63.19) --
	(136.20, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08, 83.05) --
	(136.20, 83.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,107.96) --
	(136.20,107.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,133.35) --
	(136.20,133.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,169.82) --
	(136.20,169.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.08,191.80) --
	(136.20,191.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.30, 27.14) --
	( 44.30,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43, 27.14) --
	( 73.43,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56, 27.14) --
	(102.56,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.69, 27.14) --
	(131.69,195.92);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.45, 35.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.45, 45.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59, 35.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59, 63.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.74, 35.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.74, 48.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88, 36.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.88, 45.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03, 37.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.03, 45.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18, 37.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.18, 37.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32, 37.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.32, 35.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 38.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 40.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.61, 39.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.61, 36.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.76, 39.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.76, 42.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.90, 39.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.90, 60.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.05, 39.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.05, 40.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.20, 40.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.20, 76.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 40.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.34, 38.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.49, 41.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.49, 38.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.63, 41.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.63, 42.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.78, 41.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.78, 38.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.92, 41.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.92, 36.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 41.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 35.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.21, 42.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.21, 42.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.36, 42.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.36, 43.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51, 42.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51, 63.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65, 42.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.65, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.80, 44.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.80, 40.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.94, 45.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.94, 71.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.09, 46.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.09, 38.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.23, 46.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.23, 41.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.38, 47.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.38, 39.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.53, 47.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.53, 39.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 47.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 38.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.82, 47.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.82, 45.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.96, 47.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.96, 73.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.11, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.11, 41.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 48.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 38.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.40, 48.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.40, 36.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.54, 48.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.54, 45.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.69, 48.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.69, 38.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.84, 48.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.84, 48.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.98, 48.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.98, 39.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13, 49.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13, 38.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.27, 49.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.27, 38.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.42, 49.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.42, 69.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56, 49.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.56, 41.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.71, 49.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.71, 44.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.86, 49.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.86, 43.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 49.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 61.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.15, 49.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.15, 44.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.29, 49.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.29, 48.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 49.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 43.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 49.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 50.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.73, 49.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.73, 45.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 50.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 40.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.02, 50.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.02, 49.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.17, 50.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.17, 72.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.31, 50.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.31, 47.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.46, 50.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.46, 44.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.60, 50.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.60, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75, 50.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.75, 43.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.89, 50.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.89, 35.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.04, 50.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.04, 35.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.19, 51.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.19, 57.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.33, 51.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.33, 39.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.48, 51.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.48, 41.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 51.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 44.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 51.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.77, 38.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.91, 51.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.91, 39.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 51.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 45.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21, 52.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21, 43.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.35, 52.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.35, 44.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.50, 52.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.50, 51.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 52.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 44.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79, 52.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.79, 53.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 52.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 51.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.08, 52.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.08, 46.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.22, 52.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.22, 41.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 52.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 49.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52, 53.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.52, 45.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66, 53.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66, 38.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 53.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 52.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95, 54.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95, 45.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 54.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 48.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24, 54.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24, 52.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39, 54.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.39, 69.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54, 54.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.54, 57.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68, 54.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68, 40.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83, 54.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.83, 47.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.97, 55.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.97, 81.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.12, 55.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.12, 47.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.26, 55.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.26, 37.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.41, 56.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.41, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 56.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 49.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70, 57.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70, 52.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 57.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 48.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 57.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 74.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 57.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 37.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.28, 57.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.28, 48.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.43, 57.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.43, 49.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57, 58.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.72, 58.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.72, 60.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.87, 58.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.87, 86.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.01, 58.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.01, 53.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 58.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.16, 57.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 59.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 50.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 59.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 38.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.59, 59.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.59, 40.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74, 59.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.74, 54.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 59.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 50.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.03, 59.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.03, 50.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 59.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 46.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32, 59.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32, 59.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.47, 59.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.47, 45.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61, 60.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61, 51.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76, 60.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76, 47.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.90, 61.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.90, 62.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.05, 61.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.05, 68.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.20, 61.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.20, 60.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.34, 61.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.34, 51.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.49, 61.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.49, 52.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63, 61.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.63, 62.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 61.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 63.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92, 62.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.92, 70.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 62.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 55.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22, 62.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22, 47.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.36, 62.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.36, 77.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 62.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 52.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.65, 62.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.65, 42.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.80, 62.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.80, 54.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.94, 62.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.94, 49.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 62.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 56.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.24, 63.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.24, 53.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38, 63.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38, 46.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53, 63.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53, 80.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 63.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 60.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.82, 63.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.82, 58.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 63.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 59.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.11, 63.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.11, 60.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.25, 63.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.25, 37.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.40, 63.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.40, 46.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55, 63.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55, 56.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69, 63.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.69, 49.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84, 64.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84, 69.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.98, 64.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.98, 65.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.13, 64.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.13, 57.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 64.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 48.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 64.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 44.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57, 64.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57, 44.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 64.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 43.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 65.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 52.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00, 65.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00, 66.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15, 65.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.15, 62.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 65.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 60.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 65.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 53.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58, 65.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58, 59.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73, 65.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.73, 53.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88, 65.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.88, 46.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02, 65.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.02, 58.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17, 65.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17, 56.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 65.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 53.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46, 65.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.46, 59.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60, 66.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.60, 47.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.75, 66.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.75, 36.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.90, 66.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.90, 58.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04, 66.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04, 56.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.19, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.19, 96.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.33, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.33, 61.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48, 66.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48, 86.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62, 67.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62, 38.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77, 67.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77, 74.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92, 67.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.92, 60.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.06, 67.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.06, 55.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21, 67.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21, 99.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.35, 67.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.35, 54.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50, 67.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50, 72.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.64, 67.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.64,103.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79, 67.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79, 52.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93, 67.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93, 64.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08, 68.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08, 52.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23, 68.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.23, 47.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.37, 68.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.37, 52.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.52, 68.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.52, 69.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.66, 68.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.66, 70.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.81, 68.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.81, 54.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.95, 68.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.95, 59.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.10, 68.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.10, 64.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 68.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 64.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39, 68.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.39,101.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54, 68.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54, 50.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.68, 68.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.68, 51.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83, 69.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83,113.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.97, 69.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.97, 61.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.12, 69.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.12, 53.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.26, 69.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.26, 41.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.41, 69.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.41, 59.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.56, 69.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.56, 62.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 69.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 66.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85, 69.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85, 60.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.99, 69.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.99, 70.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14, 69.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14, 69.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.28, 69.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.28,102.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43, 69.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43, 65.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.58, 69.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.58, 76.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.72, 69.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.72, 50.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.87, 70.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.87, 60.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01, 70.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.01, 60.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16, 70.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16, 56.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.30, 70.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.30, 61.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45, 70.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45, 60.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.60, 70.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.60, 61.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.74, 70.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.74, 62.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.89, 70.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.89, 56.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 70.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 88.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.18, 70.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.18, 88.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32, 70.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32, 67.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47, 70.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.47, 99.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.61, 70.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.61, 64.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76, 70.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76, 86.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.91, 70.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.91, 58.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.05, 70.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.05, 64.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.20, 71.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.20, 69.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 71.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 36.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.49, 71.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.49, 72.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63, 71.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.63, 53.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78, 71.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.78, 76.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 71.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 71.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 55.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.22, 71.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.22, 71.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36, 71.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36, 50.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 71.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51, 61.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65, 71.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65, 64.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80, 71.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.80, 72.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94, 71.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94, 46.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09, 71.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09, 58.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 72.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 69.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38, 72.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38, 63.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.53, 72.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.53, 65.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.67, 72.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.67, 49.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 72.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.82, 56.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96, 72.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96, 72.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11, 72.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11, 46.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 72.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 68.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40, 72.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40, 75.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 72.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 65.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 72.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 47.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84, 72.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84, 40.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.98, 72.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.98, 58.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.13, 72.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.13, 43.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.28, 73.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.28, 52.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42, 73.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42, 47.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.57, 73.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.57, 65.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71, 73.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71, 36.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 73.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 66.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 73.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 57.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.15, 73.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.15, 73.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 73.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 45.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44, 73.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44, 45.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.59, 73.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.59, 69.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.73, 73.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.73, 91.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.88, 73.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.88, 53.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02, 73.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.02, 54.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17, 73.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17, 87.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 73.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 74.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.46, 73.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.46, 83.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.61, 73.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.61, 52.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.75, 73.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.75, 50.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.90, 73.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.90, 62.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.04, 73.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.04, 58.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.19, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.19, 65.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33, 47.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48, 74.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48, 76.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62, 74.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62, 49.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.77, 74.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.77, 61.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.92, 74.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.92, 68.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.06, 74.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.06, 41.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.21, 74.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.21, 72.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35, 74.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35, 66.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.50, 74.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.50, 39.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 74.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 73.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79, 74.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.79, 44.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.94, 75.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.94, 68.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.08, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.08, 71.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.23, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.23, 54.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 75.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 72.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52, 75.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52, 65.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66, 75.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66, 73.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81, 75.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81, 69.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95, 75.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95, 83.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10, 75.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10, 83.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25, 75.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25, 59.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39, 75.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39, 47.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.54, 75.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.54, 69.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68, 75.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,142.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.83, 75.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.83, 67.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97, 75.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97, 68.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12, 75.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12, 67.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.27, 75.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.27, 78.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 75.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 70.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.56, 76.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.56, 71.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.70, 76.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.70, 51.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 76.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 62.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 76.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 70.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.14, 76.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.14, 47.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29, 76.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29, 67.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43, 76.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43, 48.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.58, 76.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.58, 76.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72, 77.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.72, 75.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87, 77.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87,106.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.01, 77.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.01, 66.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16, 77.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16, 57.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30, 77.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30, 74.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.45, 77.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.45, 37.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 77.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 76.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74, 77.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74, 74.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.89, 77.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.89,107.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03, 77.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03, 50.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.18, 77.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.18, 86.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.32, 78.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.32, 86.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 78.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 38.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.62, 78.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.62, 54.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.76, 78.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.76, 69.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91, 78.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91, 57.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.05, 78.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.05, 62.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20, 78.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20, 78.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34, 78.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34, 73.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.49, 78.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.49, 68.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.63, 78.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.63, 54.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.78, 78.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.78, 80.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.93, 78.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.93, 64.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.07, 78.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.07, 61.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.22, 79.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.22, 67.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36, 79.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36, 73.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51, 79.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51, 41.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65, 79.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.65, 65.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.80, 79.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.80, 47.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.95, 79.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.95, 68.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09, 79.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09, 55.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.24, 79.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.24,123.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.38, 79.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.38, 86.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.53, 79.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.53, 51.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 79.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 76.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.82, 79.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.82, 89.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97, 79.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97, 58.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.11, 79.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.11, 95.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 79.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 55.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.40, 79.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.40, 67.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.55, 79.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.55, 37.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.69, 79.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.69, 78.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.84, 79.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.84, 69.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.98, 79.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.98, 78.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.13, 80.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.13, 75.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28, 80.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28, 67.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.42, 80.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.42, 69.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.57, 80.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.57, 73.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.71, 80.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.71, 40.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.86, 80.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.86, 59.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00, 80.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.00, 52.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.15, 80.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.15, 46.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30, 80.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30, 80.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.44, 80.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.44, 82.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59, 80.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59, 72.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.73, 80.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.73, 81.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 81.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.88, 64.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.02, 81.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.02, 72.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.17, 81.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.17, 64.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31, 81.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31, 73.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46, 81.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46, 46.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.61, 81.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.61, 63.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.75, 82.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.75, 56.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90, 82.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90, 41.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04, 82.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.04, 48.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.19, 82.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.19, 98.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 82.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 73.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 82.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 68.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.63, 82.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.63,101.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77, 82.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.77, 71.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.92, 82.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.92, 72.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06, 82.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.06, 82.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 82.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 71.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35, 83.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35, 76.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50, 83.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50, 59.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65, 83.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65, 72.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79, 83.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79, 78.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94, 83.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.94, 65.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.08, 83.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.08, 68.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.23, 83.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.23,121.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 83.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 56.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52, 83.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52, 35.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.66, 83.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.66, 75.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81, 83.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81, 78.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.96, 83.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.96, 84.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.10, 83.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.10, 94.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.25, 84.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.25, 78.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39, 84.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39, 95.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.54, 84.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.54, 71.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.68, 84.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.68, 87.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 84.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 81.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98, 84.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.98, 66.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.12, 84.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.12, 68.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.27, 84.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.27, 51.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.41, 84.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.41,107.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.56, 84.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.56, 39.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70, 84.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70, 82.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 85.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 73.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99, 85.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99, 99.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14, 85.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14, 59.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29, 85.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29, 83.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.43, 85.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.43, 91.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.58, 85.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.58,109.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.72, 85.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.72, 75.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.87, 85.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.87, 87.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.01, 85.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.01, 50.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.16, 85.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.16, 82.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 85.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31, 50.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45, 85.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45, 78.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60, 85.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60, 63.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.74, 86.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.74, 72.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.89, 86.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.89, 72.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.03, 86.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.03, 68.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18, 86.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,100.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.33, 86.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.33, 72.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.47, 86.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.47, 82.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.62, 86.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.62, 85.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 86.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 83.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 86.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 50.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.05, 86.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.05, 80.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20, 87.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20, 84.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.34, 87.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.34, 51.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.49, 87.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.49, 56.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.64, 87.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.64, 72.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.78, 87.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.78, 51.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93, 87.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93, 51.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07, 87.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07, 68.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22, 87.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22, 66.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 87.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 64.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.51, 88.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.51,100.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66, 88.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66, 72.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.80, 88.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.80,114.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.95, 88.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.95, 84.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.09, 88.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.09, 63.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 88.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.24, 89.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 88.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 37.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53, 88.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53, 86.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67, 88.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.67, 61.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 89.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 57.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.97, 89.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.97, 51.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 89.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 47.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.26, 89.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.26, 51.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40, 89.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40, 85.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.55, 89.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.55, 79.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 89.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 86.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84, 89.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84, 77.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99, 89.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99, 52.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13, 89.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13, 63.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.28, 89.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.28, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42, 90.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42, 54.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57, 90.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57, 84.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.71, 90.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.71, 84.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86, 90.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86, 85.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01, 91.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01, 81.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 91.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 71.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30, 91.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30, 76.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.44, 91.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.44, 79.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.59, 92.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.59, 87.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73, 92.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73, 78.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.88, 92.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.88, 84.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.02, 92.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.02, 76.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.17, 92.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.17, 66.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32, 92.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32, 80.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46, 93.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.46, 48.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61, 93.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61, 93.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.75, 93.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.75, 71.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.90, 93.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.90, 81.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 93.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.04, 55.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.19, 93.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.19, 75.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.34, 93.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.34, 92.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.48, 94.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.48, 83.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 94.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 79.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77, 94.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77, 81.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92, 94.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92,102.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.06, 94.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.06, 71.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21, 94.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21, 78.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.35, 95.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.35, 53.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.50, 95.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.50, 70.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65, 95.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65, 81.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79, 95.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79, 95.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.94, 95.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.94, 82.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08, 96.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08, 87.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23, 96.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23, 95.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.37, 96.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.37, 90.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52, 96.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52, 94.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.67, 96.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.67, 94.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.81, 96.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.81, 78.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.96, 97.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.96, 84.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10, 97.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10,101.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.25, 97.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.25, 77.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 97.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 79.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54, 97.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54,108.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69, 97.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69, 51.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.83, 97.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.83, 98.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.98, 97.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.98, 88.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.12, 98.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.12, 96.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.27, 98.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.27, 94.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.41, 98.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.41, 93.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.56, 98.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.56, 98.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70, 98.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70, 93.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85, 98.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.85, 97.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00, 98.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00, 88.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.14, 98.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.14, 69.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.29, 99.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.29,103.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.43, 99.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.43, 76.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.58, 99.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.58,171.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.72, 99.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.72, 90.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.87, 99.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.87,107.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.02, 99.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.02, 86.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 99.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 83.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31, 99.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31, 92.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.45, 99.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.45, 95.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.60, 99.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.60, 67.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.74,100.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.74, 78.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.89,100.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.89,107.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.03,100.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.03, 95.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18,100.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 65.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33,100.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33, 89.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47,101.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47,120.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62,101.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62, 92.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.76,101.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.76, 94.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,101.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,111.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05,102.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.05, 83.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,102.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20, 97.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35,102.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35, 87.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49,102.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49, 99.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64,102.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 83.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78,102.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78, 80.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93,102.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93, 89.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,103.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 75.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.22,103.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.22, 84.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.37,103.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.37, 84.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.51,103.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.51, 97.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66,104.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66, 97.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.80,104.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.80, 78.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.95,104.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.95,124.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09,104.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09, 95.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24,105.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.24, 71.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.38,105.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.38,100.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.53,105.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.53, 58.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.68,105.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.68,107.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.82,106.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.82,131.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.97,106.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.97, 97.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,106.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,110.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.26,107.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.26,129.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,107.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40,125.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55,107.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.55, 65.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70,107.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.70, 90.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84,107.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84,106.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99,107.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99, 99.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.13,107.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.13, 86.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.28,108.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.28,109.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42,108.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42,100.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.57,108.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.57,107.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71,108.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71, 98.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,108.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,104.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,110.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,111.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.15,110.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.15,100.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.30,110.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.30,107.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,111.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,112.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59,112.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59, 91.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.73,112.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.73,117.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88,112.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88,112.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.03,113.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.03,108.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,113.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,114.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,113.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,111.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.46,113.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.46,108.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61,114.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 94.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.75,114.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.75,112.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90,115.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90, 95.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,115.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,116.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19,115.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19, 86.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.34,116.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.34, 97.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48,117.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.48,108.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63,121.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.63,106.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.77,121.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.77,118.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.92,121.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.92,113.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.06,121.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.06,112.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,123.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,116.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.36,124.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.36, 96.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50,129.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50,120.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.65,129.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.65,105.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,130.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,121.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,131.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,188.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08,132.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08,128.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.23,132.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.23,130.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.38,135.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.38,133.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52,135.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52,122.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,138.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,121.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.81,143.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.81,141.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,144.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,149.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10,145.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.10,141.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,146.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.25,175.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39,147.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39,142.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.54,150.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.54,167.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69,164.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69,127.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.83,170.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.83,134.16) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (166.18, 27.14) rectangle (262.31,195.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.18, 27.14) rectangle (262.31,195.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 29.56) --
	(262.31, 29.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 39.87) --
	(262.31, 39.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 53.19) --
	(262.31, 53.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 70.67) --
	(262.31, 70.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18, 91.66) --
	(262.31, 91.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,115.24) --
	(262.31,115.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,144.25) --
	(262.31,144.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,171.66) --
	(262.31,171.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,187.12) --
	(262.31,187.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.18,192.27) --
	(262.31,192.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.59, 27.14) --
	(179.59,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.02, 27.14) --
	(198.02,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.46, 27.14) --
	(216.46,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.89, 27.14) --
	(234.89,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.33, 27.14) --
	(253.33,195.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 34.72) --
	(262.31, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 45.02) --
	(262.31, 45.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 61.36) --
	(262.31, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18, 79.98) --
	(262.31, 79.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,103.33) --
	(262.31,103.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,127.15) --
	(262.31,127.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,161.35) --
	(262.31,161.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.18,181.96) --
	(262.31,181.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 27.14) --
	(170.37,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.80, 27.14) --
	(188.80,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.24, 27.14) --
	(207.24,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.68, 27.14) --
	(225.68,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.11, 27.14) --
	(244.11,195.92);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.55, 36.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.55, 70.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.74, 36.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.74, 50.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.92, 37.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.92, 77.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11, 38.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.11, 39.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.29, 38.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.29, 49.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47, 39.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47, 44.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.66, 39.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.66, 36.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.84, 40.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.84, 47.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.03, 41.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.03, 59.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.21, 41.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.21, 59.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.40, 41.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.40, 36.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.58, 41.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.58, 61.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.77, 43.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.77, 40.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.95, 43.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.95, 47.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13, 44.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.13,103.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.32, 44.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.32, 63.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 44.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 36.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.69, 45.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.69, 72.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.87, 45.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.87, 43.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.06, 45.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.06, 35.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24, 45.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24, 47.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42, 46.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42, 41.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.61, 46.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.61, 41.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 46.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79, 42.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.98, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.98, 71.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.16, 48.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.16, 61.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35, 48.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35, 45.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.53, 48.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.53, 40.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72, 49.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72, 65.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90, 49.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90, 36.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.08, 49.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.08, 37.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27, 50.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27, 47.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45, 50.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45, 54.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.64, 50.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.64, 37.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.82, 50.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.82, 41.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01, 50.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.01, 53.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 51.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.19, 38.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.37, 51.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.37, 66.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56, 52.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.56,103.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74, 53.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74, 42.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.93, 53.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.93, 35.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.11, 53.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.11, 40.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.30, 54.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.30, 48.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.48, 54.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.48,132.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 54.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 45.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85, 54.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.85, 44.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03, 54.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03, 51.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22, 54.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22, 45.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.40, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.40, 49.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59, 55.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59, 53.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.77, 55.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.77, 55.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.96, 55.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.96, 53.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.14, 55.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.14, 43.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.32, 56.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.32, 52.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.51, 56.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.51, 46.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69, 56.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69, 40.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.88, 56.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.88, 55.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.06, 57.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.06, 61.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.25, 57.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.25, 41.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.43, 57.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.43, 38.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.61, 58.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.61, 53.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80, 58.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80, 50.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.98, 58.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.98, 79.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 58.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17, 54.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35, 59.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35, 85.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.54, 59.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.54, 71.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.72, 59.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.72, 58.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.91, 60.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.91, 48.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.09, 60.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.09, 72.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.27, 60.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.27, 59.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46, 60.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.46,115.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.64, 60.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.64, 35.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.83, 61.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.83, 60.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01, 61.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01, 54.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20, 61.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20, 42.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.38, 61.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.38, 61.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.56, 61.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.56, 41.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.75, 62.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.75, 60.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.93, 62.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.93, 49.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12, 62.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12, 65.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.30, 62.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.30, 39.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.49, 63.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.49, 48.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.67, 63.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.67, 71.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.85, 63.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.85, 53.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.04, 63.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.04, 51.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.22, 63.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.22, 55.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.41, 64.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.41, 51.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.59, 64.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.59, 93.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 64.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 46.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.96, 64.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.96, 57.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.15, 64.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.15, 51.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.33, 64.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.33, 54.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.51, 64.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.51, 51.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.70, 65.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.70, 57.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.88, 65.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.88, 39.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.07, 65.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.07, 43.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25, 65.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.44, 65.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.44, 35.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62, 65.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62, 59.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80, 65.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80, 58.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.99, 66.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.99, 43.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17, 66.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17, 40.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36, 66.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36, 51.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54, 66.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54, 54.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.73, 66.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.73, 69.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91, 66.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.91, 55.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.09, 67.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.09, 50.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.28, 67.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.28, 44.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46, 67.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.46, 49.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.65, 67.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.65, 61.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 67.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 61.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02, 67.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.02, 57.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.20, 67.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.20, 44.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.39, 67.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.39, 48.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57, 67.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57, 49.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.75, 68.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.75, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 68.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 51.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.12, 68.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.12, 68.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.31, 68.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.31, 43.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49, 68.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68, 68.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68, 70.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86, 68.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86, 48.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.04, 68.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.04, 53.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23, 68.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.23, 59.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.41, 68.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.41, 68.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60, 68.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60, 58.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.78, 68.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.78, 62.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.97, 69.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.97, 69.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.15, 69.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.15, 53.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34, 69.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34, 70.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.52, 69.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.52, 52.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 69.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 65.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.89, 69.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.89, 37.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.07, 69.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.07, 46.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26, 69.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26, 53.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44, 69.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44, 43.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63, 69.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63, 57.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.81, 70.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.81, 50.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.99, 70.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.99, 66.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18, 70.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18, 69.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36, 70.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36, 46.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.55, 71.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.55, 74.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73, 71.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73, 63.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.92, 71.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.92, 63.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.10, 71.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.10, 65.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.28, 71.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.28, 72.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47, 71.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47, 67.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65, 71.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65, 73.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.84, 71.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.84, 56.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02, 72.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.02, 62.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.21, 72.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.21, 53.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.39, 72.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.39, 63.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58, 72.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58, 49.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76, 72.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76, 52.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.94, 72.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.94, 84.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13, 72.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13, 41.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.31, 73.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.31, 63.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.50, 73.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.50, 60.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68, 73.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.68, 48.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.87, 73.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.87, 53.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.05, 73.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.05, 48.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.23, 73.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.23, 59.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.42, 73.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.42, 46.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.60, 73.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.60, 69.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79, 73.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79, 69.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.97, 73.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.97, 50.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.16, 73.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.16, 60.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34, 73.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.34, 52.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.52, 73.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.52, 51.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.71, 73.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.71, 44.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.89, 74.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.89, 58.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.08, 74.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.08, 54.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.26, 74.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.26, 63.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.45, 74.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.45, 36.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.63, 74.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.63, 75.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.82, 74.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.82, 36.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.00, 74.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.00, 55.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.18, 74.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.18, 54.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.37, 74.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.37, 42.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.55, 74.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.55, 46.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.74, 74.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.74, 36.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92, 74.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92, 54.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.11, 75.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.11, 68.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 75.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29, 49.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47, 53.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66, 75.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66, 51.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.84, 75.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.84, 52.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03, 75.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03, 60.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.21, 75.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.21, 50.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.40, 75.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.40, 56.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58, 75.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58, 71.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.77, 75.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.77, 73.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.95, 75.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.95, 43.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13, 75.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13, 65.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.32, 75.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.32, 55.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50, 75.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50, 98.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69, 75.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.69, 71.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87, 75.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.87, 93.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06, 75.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06, 57.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24, 75.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.24, 79.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.42, 76.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.42, 62.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.61, 76.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.61, 47.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.79, 76.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.79, 82.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98, 76.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98, 69.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16, 76.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16, 58.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35, 76.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35, 54.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.53, 76.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.53,145.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.71, 76.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.71, 89.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90, 76.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90, 38.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.08, 76.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.08, 39.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.27, 76.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.27, 36.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.45, 76.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.45,103.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.64, 77.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.64, 82.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.82, 77.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.82, 48.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01, 77.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01, 76.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.19, 77.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.19, 51.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37, 77.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.37, 56.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.56, 77.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.56, 40.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.74, 78.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.74, 57.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.93, 78.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.93, 47.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.11, 78.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.11,103.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.30, 78.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.30,100.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48, 78.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48, 38.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.66, 78.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.66, 52.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85, 78.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85, 38.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03, 78.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03, 38.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.22, 78.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.22, 53.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40, 78.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40, 73.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59, 78.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59, 81.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.77, 78.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.77, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.95, 78.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.95, 53.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 79.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.14, 81.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.32, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.32, 39.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.51, 79.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.51, 66.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69, 79.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69, 51.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.88, 79.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.88, 72.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.06, 79.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.06, 55.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25, 79.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25, 42.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.43, 79.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.43,121.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.61, 79.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.61, 54.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80, 79.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80, 74.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.98, 79.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.98, 79.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.17, 79.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.17, 75.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35, 80.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35, 82.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.54, 80.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.54, 58.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.72, 80.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.72, 59.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90, 80.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90, 77.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.09, 80.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.09, 82.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27, 80.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.27, 64.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46, 81.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46, 60.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64, 81.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64, 77.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.83, 81.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.83, 49.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01, 81.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01, 60.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.20, 81.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.20, 91.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.38, 81.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.38, 71.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.56, 81.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.56, 88.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.75, 82.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.75,122.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.93, 82.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.93, 52.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.12, 82.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.12, 69.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.30, 82.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.30, 55.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.49, 82.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.49, 51.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.67, 82.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.67, 63.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.85, 82.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.85, 77.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.04, 83.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.04, 65.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.22, 83.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.22, 57.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41, 83.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41, 62.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.59, 83.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.59,105.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.78, 83.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.78, 38.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.96, 83.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.96, 63.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14, 83.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14, 67.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33, 83.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.33, 69.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51, 83.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51, 64.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70, 83.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70, 86.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.88, 83.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.88, 65.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07, 83.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07, 35.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.25, 83.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.25, 47.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.44, 83.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.44, 78.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.62, 83.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.62, 81.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.80, 83.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.80, 57.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.99, 83.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.99, 60.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.17, 84.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.17, 35.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.36, 84.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.36, 84.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.54, 84.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.54, 60.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.73, 84.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.73, 70.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 84.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91, 63.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.09, 84.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.09, 55.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.28, 84.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.28, 41.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.46, 84.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.46, 60.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.65, 84.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.65,105.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.83, 85.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.83, 59.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.02, 85.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.02, 63.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.20, 85.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.20, 56.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38, 85.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38, 72.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.57, 85.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.57, 44.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75, 86.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75, 74.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.94, 86.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.94, 48.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.12, 86.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.12,105.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31, 86.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31, 83.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.49, 86.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.49, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.68, 86.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.68, 56.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.86, 86.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.86, 57.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 86.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 64.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.23, 86.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.23, 87.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.41, 86.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.41, 49.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.60, 86.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.60, 64.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.78, 86.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.78, 58.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.97, 87.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.97, 78.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.15, 87.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.15, 61.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33, 87.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33, 51.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.52, 87.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.52, 78.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.70, 87.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.70, 92.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.89, 87.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.89, 98.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.07, 88.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.07, 49.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.26, 88.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.26, 80.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.44, 88.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.44, 50.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.63, 88.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.63, 70.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81, 88.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81, 72.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.99, 88.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.99, 59.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.18, 88.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.18, 59.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.36, 88.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.36, 89.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.55, 88.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.55, 85.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.73, 89.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.73, 87.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.92, 89.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.92, 87.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.10, 89.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.10, 49.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.28, 89.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.28, 89.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47, 89.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47, 64.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65, 89.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65, 96.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.84, 90.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.84, 70.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.02, 90.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.02, 91.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21, 90.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21, 92.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.39, 90.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.39, 82.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.57, 90.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.57, 61.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76, 90.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76, 87.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.94, 90.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.94, 36.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.13, 90.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.13, 89.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.31, 90.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.31, 81.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.50, 90.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.50, 54.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68, 90.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68, 71.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.87, 90.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.87, 54.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.05, 90.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.05, 77.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.23, 90.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.23, 61.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.42, 90.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.42, 44.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.60, 90.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.60, 81.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 91.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 86.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97, 91.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.97, 93.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.16, 91.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.16, 82.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34, 91.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.34, 62.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.52, 91.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.52, 63.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71, 91.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.71, 58.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.89, 91.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.89, 61.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.08, 91.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.08,105.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.26, 91.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.26, 79.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45, 92.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.45,130.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.63, 92.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.63, 42.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.81, 92.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.81, 54.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.00, 92.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.00, 82.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.18, 92.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.18, 62.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.37, 92.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.37, 47.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.55, 92.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.55, 86.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.74, 92.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.74, 62.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92, 92.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92, 81.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.11, 92.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.11, 86.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.29, 93.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.29, 80.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.47, 93.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.47, 69.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.66, 93.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.66,100.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.84, 93.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.84, 87.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.03, 93.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.03, 63.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.21, 93.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.21, 88.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 94.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 53.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.58, 94.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.58,103.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.76, 94.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.76, 57.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.95, 94.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.95,113.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.13, 94.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.13,100.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.32, 94.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.32, 59.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.50, 94.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.50, 73.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.69, 94.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.69, 78.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.87, 94.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.87, 83.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.06, 94.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.06,102.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.24, 95.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.24, 99.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.42, 95.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.42, 36.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.61, 95.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.61, 75.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.79, 95.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.79,113.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.98, 96.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.98, 79.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.16, 96.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.16, 71.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.35, 96.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.35, 75.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.53, 96.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.53,156.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.71, 96.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.71, 54.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.90, 96.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.90, 59.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.08, 96.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.08, 82.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.27, 96.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.27, 67.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.45, 96.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.45, 92.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.64, 96.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.64, 57.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.82, 98.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.82,102.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.00, 98.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.00, 67.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19, 98.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19,115.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.37, 98.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.37, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.56, 98.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.56, 34.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.74, 99.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.74, 48.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.93, 99.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.93, 65.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.11, 99.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.11, 98.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.30, 99.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.30, 56.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.48, 99.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.48, 95.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.66,100.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.66, 80.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.85,100.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.85, 86.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.03,100.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.03, 47.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.22,100.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.22,100.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,100.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40, 82.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.59,101.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.59,101.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77,101.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77, 94.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.95,101.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.95,109.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.14,101.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.14, 69.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.32,101.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.32, 71.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.51,101.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.51, 70.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.69,102.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.69,105.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.88,102.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.88, 92.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.06,102.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.06, 87.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.25,102.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.25, 60.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.43,102.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.43, 94.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61,102.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.61, 95.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.80,102.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.80, 93.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,102.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,125.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17,103.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17, 68.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35,103.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35, 53.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54,103.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.54, 77.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.72,103.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.72, 91.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.90,103.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.90, 73.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.09,104.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.09,101.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.27,104.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.27, 84.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.46,104.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.46,100.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.64,105.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.64, 85.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.83,105.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.83, 66.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.01,105.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.01,104.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.19,105.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.19,103.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.38,105.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.38, 95.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.56,106.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.56, 56.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.75,106.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.75, 72.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.93,106.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.93,110.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.12,106.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.12,106.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.30,106.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.30,104.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.49,107.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.49,110.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.67,107.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.67,102.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,107.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85, 74.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.04,108.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.04, 77.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.22,108.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.22, 92.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.41,108.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.41,117.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.59,109.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.59, 76.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.78,109.87) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.78,119.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.96,110.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.96,100.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.14,110.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.14,121.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.33,110.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.33, 73.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.51,112.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.51,153.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.70,113.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.70, 90.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.88,114.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.88,111.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.07,114.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.07,107.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.25,115.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.25,139.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.43,115.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.43, 87.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.62,115.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.62,106.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.80,118.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.80,132.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.99,118.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.99,128.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.17,118.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.17,109.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.36,120.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.36,109.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.54,120.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.54,113.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.73,123.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.73,100.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.91,126.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.91,120.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.09,127.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.09, 68.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.28,130.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.28,126.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.46,130.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.46,116.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65,132.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65,118.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.83,135.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.83,124.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.02,138.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.02, 94.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.20,143.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.20,126.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.38,157.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.38,154.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.57,172.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.57,162.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.75,175.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.75,182.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.94,188.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.94,138.43) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (292.29, 27.14) rectangle (388.41,195.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.29, 27.14) rectangle (388.41,195.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 29.36) --
	(388.41, 29.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 40.22) --
	(388.41, 40.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 54.25) --
	(388.41, 54.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 72.67) --
	(388.41, 72.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29, 94.78) --
	(388.41, 94.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,119.63) --
	(388.41,119.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,150.19) --
	(388.41,150.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,179.06) --
	(388.41,179.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.29,195.35) --
	(388.41,195.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.17, 27.14) --
	(311.17,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.50, 27.14) --
	(340.50,195.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.82, 27.14) --
	(369.82,195.92);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 34.79) --
	(388.41, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 45.65) --
	(388.41, 45.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 62.86) --
	(388.41, 62.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29, 82.48) --
	(388.41, 82.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,107.08) --
	(388.41,107.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,132.17) --
	(388.41,132.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,168.21) --
	(388.41,168.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.29,189.92) --
	(388.41,189.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.51, 27.14) --
	(296.51,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.84, 27.14) --
	(325.84,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.16, 27.14) --
	(355.16,195.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.48, 27.14) --
	(384.48,195.92);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.66, 36.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.66, 44.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.81, 36.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.81, 35.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.95, 37.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.95, 48.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10, 37.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10, 49.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.25, 37.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.25, 36.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.39, 38.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.39, 46.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.54, 38.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.54, 60.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69, 38.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69, 46.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.83, 38.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.83, 36.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.98, 38.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.98, 47.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.13, 38.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.13, 53.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.27, 38.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.27, 42.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42, 38.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42, 37.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.57, 39.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.57, 97.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71, 39.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71, 65.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.86, 39.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.86, 72.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.00, 40.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.00, 38.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.15, 40.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.15, 34.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.30, 40.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.30, 35.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.44, 40.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.44, 47.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.59, 40.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.59, 78.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.74, 40.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.74, 41.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.88, 40.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.88, 36.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.03, 41.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.03, 46.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.18, 41.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.18, 92.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32, 41.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.32, 43.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47, 41.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47, 36.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 42.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 43.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.76, 42.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.76, 47.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91, 42.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91, 36.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06, 42.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06, 84.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.20, 42.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.20, 43.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.35, 42.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.35, 42.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.50, 42.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.50, 41.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64, 42.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64, 72.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.79, 42.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.79, 39.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.94, 43.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.94, 37.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.08, 43.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.08, 79.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23, 43.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23, 40.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38, 43.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38, 43.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.52, 44.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.52, 38.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.67, 44.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.67, 40.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.82, 44.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.82, 49.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.96, 44.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.96, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.11, 44.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.11, 61.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 45.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.26, 37.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.40, 45.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.40, 35.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55, 45.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55, 36.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.70, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.70, 37.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.84, 46.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.84, 34.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.99, 46.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.99, 77.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.14, 46.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.14, 50.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.28, 46.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.28, 37.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.43, 46.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.43, 38.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.58, 46.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.58, 42.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.72, 46.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.72, 47.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.87, 46.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.87, 54.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.02, 47.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.02, 35.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.16, 47.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.16, 40.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.31, 47.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.31, 89.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.46, 47.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.46, 65.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.60, 47.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.60, 40.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75, 47.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.75, 42.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.90, 48.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.90, 41.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.04, 48.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.04, 46.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.19, 48.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.19, 74.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.34, 48.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.34, 39.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.48, 48.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.48, 38.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.63, 48.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.63, 49.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.78, 49.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.78, 42.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.92, 49.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.92, 43.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.07, 49.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.07, 82.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.22, 49.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.22, 37.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.36, 49.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.36, 39.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.51, 50.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.51, 61.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.66, 50.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.66, 43.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.80, 51.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.80, 43.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.95, 51.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.95, 59.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.10, 51.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.10, 89.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.24, 51.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.24, 51.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.39, 51.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.39, 42.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.54, 52.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.54, 37.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.68, 52.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.68, 41.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.83, 52.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.83, 35.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.97, 52.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.97, 51.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.12, 52.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.12, 94.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.27, 52.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.27, 39.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.41, 52.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.41, 51.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56, 53.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,110.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.71, 53.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.71, 45.49) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.85, 53.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.85, 44.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00, 53.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00, 46.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.15, 53.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.15, 38.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.29, 53.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.29, 59.39) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.44, 53.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.44, 63.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.59, 53.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.59, 48.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.73, 53.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.73, 38.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.88, 53.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.88, 41.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.03, 53.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.03, 48.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17, 53.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17, 35.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32, 53.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.32, 43.74) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47, 53.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47, 89.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61, 54.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.61, 52.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76, 54.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.76, 89.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91, 54.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.91,109.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.05, 55.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.05, 44.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.20, 55.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.20, 53.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.35, 55.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.35, 44.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.49, 55.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.49, 41.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.64, 55.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.64, 83.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 55.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 35.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.93, 56.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.93, 47.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.08, 56.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.08, 47.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.23, 56.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.23, 54.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.37, 57.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.37, 39.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.52, 57.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.52, 92.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.67, 57.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.67, 48.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.81, 57.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.81, 46.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.96, 57.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.96, 78.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.11, 58.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.11,109.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.25, 58.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.25, 62.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.40, 58.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.40, 39.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.55, 58.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.55, 44.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 58.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 45.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.84, 58.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.84, 80.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.99, 58.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.99, 50.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.13, 58.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.13, 36.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.28, 59.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.28, 38.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.43, 59.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.43, 62.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57, 59.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57, 86.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.72, 59.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.72, 96.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.87, 60.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.87, 38.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01, 60.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01, 50.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.16, 60.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.16, 44.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.31, 60.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.31, 55.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.45, 60.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.45, 61.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.60, 61.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.60, 44.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.75, 61.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.75, 53.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.89, 61.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.89, 60.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04, 61.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04, 83.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.19, 61.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.19, 63.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.33, 61.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.33, 96.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.48, 61.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.48, 92.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.63, 61.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.63, 44.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.77, 61.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.77, 43.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92, 61.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92, 56.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.07, 61.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.07,109.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.21, 62.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.21, 99.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.36, 62.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.36, 94.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 62.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 52.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.65, 62.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.65, 61.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.80, 62.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.80, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.94, 62.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.94, 99.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.09, 62.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.09, 47.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.24, 62.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.24, 38.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.38, 62.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.38, 56.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.53, 62.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.53, 56.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.68, 63.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.68, 52.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.82, 63.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.82, 53.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.97, 63.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.97, 50.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.12, 63.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.12, 55.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.26, 63.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.26, 59.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.41, 63.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.41, 35.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.56, 63.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.56, 58.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.70, 63.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.70, 56.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.85, 63.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.85, 47.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.00, 63.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.00, 68.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.14, 63.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.14, 87.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.29, 63.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.29, 65.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.44, 63.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.44, 36.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.58, 64.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.58, 52.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.73, 64.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.73, 64.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.88, 64.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.88, 47.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02, 64.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02, 69.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.17, 64.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.17, 41.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.32, 64.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.32, 59.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46, 64.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46, 35.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61, 64.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61,126.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76, 65.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76, 58.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.90, 65.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.90, 45.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.05, 65.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.05, 47.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.20, 65.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.20, 39.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.34, 65.71) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.34, 93.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.49, 65.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.49, 54.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.64, 65.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.64, 52.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78, 65.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78, 92.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.93, 65.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.93, 74.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.08, 66.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.08, 59.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.22, 66.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.22, 93.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.37, 66.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.37, 99.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.52, 66.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.52, 58.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.66, 66.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.66, 47.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.81, 66.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.81,110.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.96, 67.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.96, 68.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.10, 67.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.10, 56.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.25, 67.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.25,109.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.40, 67.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.40, 63.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.54, 67.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.54,123.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.69, 67.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.69, 60.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.84, 67.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.84, 58.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.98, 67.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.98, 61.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.13, 67.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.13, 42.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28, 67.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28, 76.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.42, 67.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.42, 75.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.57, 68.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.57,112.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.72, 68.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.72, 93.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.86, 68.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.86, 49.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.01, 68.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.01, 55.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.16, 68.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.16, 59.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.30, 68.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.30, 65.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.45, 68.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.45, 78.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.60, 68.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.60, 49.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.74, 68.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.74, 51.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.89, 68.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.89, 49.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.04, 69.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.04, 94.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.18, 69.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.18, 89.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33, 69.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33, 68.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.48, 69.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.48, 38.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.62, 69.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.62, 42.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.77, 69.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.77, 52.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.92, 69.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.92, 97.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.06, 69.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.06, 73.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.21, 69.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.21,101.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.35, 70.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.35, 37.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.50, 70.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.50, 63.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.65, 70.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.65,108.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.79, 70.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.79, 71.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.94, 70.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.94, 49.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.09, 70.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.09, 47.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.23, 70.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.23, 50.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.38, 70.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.38, 83.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.53, 70.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.53, 66.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.67, 71.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.67, 58.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.82, 71.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.82, 53.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.97, 71.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.97, 60.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.11, 71.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.11, 44.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.26, 71.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.26, 39.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.41, 71.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.41, 38.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.55, 71.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.55, 72.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70, 71.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70, 64.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.85, 71.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.85, 66.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.99, 71.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.99, 50.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14, 72.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14, 52.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.29, 72.30) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.29, 62.64) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.43, 72.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.43,108.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.58, 72.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.58,106.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.73, 72.85) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.73, 46.36) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.87, 72.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.87, 67.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.02, 73.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.02, 54.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.17, 73.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.17, 64.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31, 73.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31, 44.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46, 73.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46, 65.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61, 73.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61, 49.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.75, 73.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.75, 70.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 74.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90, 59.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05, 74.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05, 61.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.19, 74.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.19, 68.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.34, 74.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.34, 74.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.49, 74.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.49, 56.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.63, 74.70) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.63, 42.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.78, 74.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.78, 48.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.93, 74.98) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.93, 76.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.07, 75.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.07,109.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.22, 75.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.22, 35.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.37, 75.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.37, 97.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.51, 75.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.51, 60.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.66, 75.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.66, 75.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.81, 75.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.81, 87.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.95, 75.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.95, 81.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.10, 75.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.10,103.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.25, 75.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.25,103.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.39, 75.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.39, 96.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.54, 75.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.54, 76.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.69, 75.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.69, 41.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.83, 75.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.83, 62.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98, 75.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98, 91.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.13, 75.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.13, 75.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.27, 75.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.27,109.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.42, 76.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.42, 74.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.57, 76.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.57, 74.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.71, 76.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.71, 95.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.86, 76.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.86,130.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.01, 76.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.01, 58.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.15, 76.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.15, 92.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.30, 76.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.30, 79.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.45, 76.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.45, 86.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.59, 76.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.59, 71.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.74, 76.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.74, 52.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.89, 76.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.89, 66.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.03, 76.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.03, 61.56) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.18, 76.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.18, 64.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.32, 76.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.32, 59.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.47, 76.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.47,101.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.62, 77.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.62, 69.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.76, 77.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.76, 90.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.91, 78.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.91, 67.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.06, 78.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.06, 49.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.20, 78.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.20, 61.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.35, 78.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.35,122.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.50, 78.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.50, 93.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.64, 78.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.64, 80.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.79, 78.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.79, 79.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.94, 78.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.94, 57.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 78.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 74.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.23, 78.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.23, 71.60) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.38, 79.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.38, 79.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.52, 79.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.52, 71.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.67, 79.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.67, 48.94) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.82, 79.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.82,105.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.96, 79.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.96, 95.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.11, 79.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.11, 65.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.26, 79.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.26, 77.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.40, 79.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.40, 63.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.55, 80.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.55, 47.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.70, 80.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.70, 76.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.84, 80.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.84, 60.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.99, 80.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.99, 57.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.14, 80.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.14, 83.85) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.28, 80.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.28, 59.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.43, 80.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.43, 89.71) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.58, 80.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.58, 41.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.72, 80.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.72, 72.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.87, 80.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.87, 55.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.02, 80.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.02, 75.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16, 81.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.16,118.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31, 81.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31, 76.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46, 81.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46, 43.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60, 81.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60, 56.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75, 81.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.75, 85.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90, 81.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.90, 50.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.04, 81.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.04, 68.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.19, 81.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.19, 67.63) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.34, 81.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.34, 66.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.48, 81.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.48, 54.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.63, 81.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.63, 44.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.78, 81.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.78, 56.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.92, 82.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.92, 83.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.07, 82.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.07, 76.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.22, 82.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.22, 84.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.36, 82.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.36,103.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.51, 82.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.51, 82.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.66, 82.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.66, 70.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.80, 82.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.80, 75.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.95, 82.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.95, 88.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.10, 82.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.10, 99.72) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.24, 82.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.24, 57.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.39, 83.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.39,120.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.54, 83.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.54, 77.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.68, 83.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.68, 84.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.83, 83.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.83, 84.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.98, 83.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.98, 79.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.12, 83.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.12, 70.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.27, 83.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.27, 68.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.42, 83.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.42, 73.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.56, 83.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.56, 81.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.71, 84.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.71, 77.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.86, 84.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.86, 53.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.00, 84.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.00, 65.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.15, 84.40) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.15, 81.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.29, 84.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.29, 71.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.44, 85.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.44, 70.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.59, 85.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.59, 63.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.73, 85.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.73, 42.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.88, 85.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.88, 94.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.03, 85.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.03, 47.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.17, 85.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.17, 56.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.32, 86.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.32, 82.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.47, 86.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.47, 72.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.61, 86.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.61, 60.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.76, 86.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.76, 85.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.91, 86.81) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.91, 72.23) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.05, 86.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.05, 84.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.20, 87.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.20, 81.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 87.42) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35, 48.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.49, 87.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.49,108.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64, 87.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64, 81.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.79, 88.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.79, 58.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.93, 88.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.93, 74.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.08, 88.15) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.08, 62.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23, 88.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23, 83.48) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.37, 88.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.37, 94.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.52, 88.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.52, 68.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.67, 88.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.67, 69.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.81, 88.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.81, 76.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.96, 88.66) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.96, 42.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.11, 88.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.11, 48.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.25, 88.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.25, 76.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.40, 89.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.40, 72.58) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.55, 89.12) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.55, 77.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.69, 89.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.69, 45.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.84, 89.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.84, 47.11) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.99, 89.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.99, 71.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 89.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 69.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28, 89.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28, 44.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.43, 89.45) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.43, 99.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.57, 89.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.57, 81.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.72, 89.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.72, 70.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.87, 89.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.87, 62.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01, 89.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01, 72.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.16, 89.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.16,106.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.31, 89.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.31, 70.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45, 89.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.45, 75.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60, 89.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.60, 83.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75, 89.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.75, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.89, 89.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.89, 66.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.04, 90.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.04, 75.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.19, 90.16) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.19, 51.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.33, 90.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.33, 84.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.48, 90.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.48, 89.99) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.63, 90.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.63, 94.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.77, 90.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.77, 91.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.92, 90.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.92, 62.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.07, 90.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.07, 85.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.21, 91.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.21, 74.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.36, 91.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.36, 55.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.51, 91.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.51, 95.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.65, 91.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.65, 81.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.80, 91.62) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.80, 68.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.95, 91.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.95, 98.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.09, 91.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.09, 72.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.24, 91.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.24, 70.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.39, 92.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.39, 38.65) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.53, 92.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.53, 55.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.68, 93.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.68, 48.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.83, 93.22) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.83, 75.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.97, 93.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.97, 88.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.12, 93.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.12, 43.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26, 93.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26, 95.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.41, 93.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.41, 87.26) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.56, 93.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.56, 89.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70, 93.91) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70, 78.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.85, 94.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.85, 72.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.00, 94.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.00, 73.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.14, 94.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.14, 70.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.29, 94.73) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.29, 73.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44, 94.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44, 55.68) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.58, 94.95) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.58, 87.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.73, 95.00) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.73, 53.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.88, 95.46) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.88, 57.53) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.02, 95.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.02, 95.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.17, 95.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.17, 70.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.32, 95.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.32, 40.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.46, 95.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.46, 96.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.61, 95.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.61,105.06) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.76, 95.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.76, 47.46) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90, 95.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90, 81.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.05, 95.97) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.05, 94.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.20, 96.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.20,100.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.34, 96.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.34, 95.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.49, 96.94) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.49, 79.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.64, 97.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.64, 64.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.78, 97.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.78, 83.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.93, 97.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.93, 51.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.08, 97.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.08, 77.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.22, 98.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.22,106.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.37, 98.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.37, 65.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.52, 98.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.52, 79.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.66, 98.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.66, 56.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.81, 98.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.81, 53.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.96, 98.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.96, 68.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.10, 99.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.10,119.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.25, 99.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.25, 69.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 99.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.40, 94.31) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.54, 99.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.54, 81.89) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.69, 99.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.69, 87.84) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.84, 99.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.84, 97.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.98,100.01) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.98, 70.30) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,100.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,111.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.28,100.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.28, 63.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.42,100.36) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.42, 77.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.57,100.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.57, 97.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.72,100.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.72, 53.22) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.86,100.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.86, 83.78) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.01,100.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.01,103.01) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.16,100.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.16, 56.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30,100.56) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30, 89.08) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45,100.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.45, 51.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60,100.96) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.60, 87.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.74,101.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.74,113.69) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,101.29) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89,124.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,101.33) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.04,118.29) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.18,101.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.18, 97.50) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.33,101.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.33, 96.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.48,101.69) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.48, 82.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.62,101.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.62, 97.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.77,102.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.77,132.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.92,102.55) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.92, 80.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.06,103.02) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.06, 94.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.21,103.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.21, 79.81) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.36,103.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.36,120.88) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.50,103.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.50,103.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.65,103.57) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.65, 86.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.80,103.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.80,127.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.94,103.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.94, 99.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.09,104.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.09, 66.16) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.24,104.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.24,101.66) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.38,104.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.38,101.09) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.53,105.63) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.53,104.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.67,105.78) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.67,101.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.82,105.88) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.82, 52.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.97,105.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.97, 95.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.11,105.99) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.11,128.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.26,106.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.26,103.77) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.41,106.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.41,106.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.55,106.54) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.55,120.43) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.70,107.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.70, 94.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.85,107.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.85, 76.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.99,107.31) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.99,107.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.14,107.47) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.14, 54.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.29,107.64) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.29,120.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.43,107.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.43, 99.47) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.58,107.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.58, 96.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.73,108.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.73, 84.57) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.87,108.24) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.87,128.91) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.02,108.49) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.02, 73.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.17,108.58) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.17,129.82) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.31,108.82) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.31, 96.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.46,109.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.46,118.96) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.61,109.17) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.61, 63.80) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.75,109.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.75,105.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.90,109.41) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.90,113.87) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.05,109.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.05,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.19,109.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.19,110.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.34,109.80) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.34, 76.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.49,109.83) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.49,127.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.63,110.04) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.63,120.15) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.78,110.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.78,128.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.93,110.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.93,110.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.07,110.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.07, 69.21) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.22,110.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.22, 59.52) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.37,111.28) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.37,101.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.51,111.39) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.51,139.04) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.66,111.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.66, 86.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.81,111.90) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.81, 98.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.95,111.92) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.95, 99.34) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.10,112.37) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.10, 97.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.25,113.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.25,155.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.39,113.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.39, 85.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.54,113.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.54,102.10) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.69,113.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.69,166.70) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.83,114.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.83,141.59) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.98,114.18) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.98,118.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.13,114.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.13, 78.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.27,114.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.27,112.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.42,114.67) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.42,127.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.57,115.08) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.57, 98.05) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.71,115.44) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.71,114.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.86,116.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.86,105.18) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.01,116.50) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.01,128.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15,116.61) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.15, 88.97) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30,116.65) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30, 99.20) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,116.75) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.45,106.38) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,118.10) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.59,101.55) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,118.38) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,110.62) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89,118.86) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.89, 83.93) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.03,119.35) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.03,114.92) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.18,119.79) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.18,107.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.33,119.93) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.33, 89.90) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.47,120.27) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.47,114.03) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.62,121.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.62, 80.42) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.77,122.06) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.77,139.19) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.91,122.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.91, 99.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.06,123.23) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.06,116.28) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.21,123.52) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.21, 80.67) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.35,123.60) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.35,112.13) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.50,123.68) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.50,118.73) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.64,124.11) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.64,103.83) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.79,124.84) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.79, 84.17) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.94,125.05) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.94,146.45) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.08,125.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.08, 90.41) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.23,125.34) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.23,109.98) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.38,125.72) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.38,103.00) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.52,126.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.52,103.40) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.67,128.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.67,111.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.82,128.13) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.82,120.75) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.96,128.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.96, 94.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.11,128.59) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.11,176.61) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.26,128.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.26,105.37) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.40,129.21) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.40,117.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.55,129.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.55,120.27) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.70,130.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.70,153.07) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.84,130.20) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.84, 81.12) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.99,134.76) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.99,135.02) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.14,135.32) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.14,132.95) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.28,136.74) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.28,121.14) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.43,137.09) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.43,130.25) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.58,138.03) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.58, 69.54) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,140.07) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,123.33) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.87,140.43) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.87,133.35) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.02,143.51) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.02, 97.51) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.16,146.26) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.16, 73.24) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.31,148.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.31,157.44) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.46,157.77) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.46,154.32) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.60,164.89) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.60,152.86) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.75,166.19) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.75,157.79) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.90,175.14) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.90,179.76) circle (  0.89);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.04,188.25) circle (  0.89);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.04,187.41) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 40.08,195.92) rectangle (136.20,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 40.08,195.92) rectangle (136.20,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.14,201.14) {Upper};
\end{scope}
\begin{scope}
\path[clip] (166.18,195.92) rectangle (262.31,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (166.18,195.92) rectangle (262.31,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.25,201.14) {Mid};
\end{scope}
\begin{scope}
\path[clip] (292.29,195.92) rectangle (388.41,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (292.29,195.92) rectangle (388.41,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (340.35,201.14) {Lower};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.30, 24.39) --
	( 44.30, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43, 24.39) --
	( 73.43, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56, 24.39) --
	(102.56, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.69, 24.39) --
	(131.69, 27.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.30, 17.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 73.43, 17.23) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.56, 17.23) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.69, 17.23) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 24.39) --
	(170.37, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.80, 24.39) --
	(188.80, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.24, 24.39) --
	(207.24, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.68, 24.39) --
	(225.68, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.11, 24.39) --
	(244.11, 27.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.37, 17.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (188.80, 17.23) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (207.24, 17.23) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (225.68, 17.23) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (244.11, 17.23) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.51, 24.39) --
	(296.51, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.84, 24.39) --
	(325.84, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.16, 24.39) --
	(355.16, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.48, 24.39) --
	(384.48, 27.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.51, 17.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (325.84, 17.23) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.16, 17.23) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.48, 17.23) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 32.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 43.17) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 60.38) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34, 80.00) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,104.60) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,129.69) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,165.73) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.34,187.44) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 34.79) --
	(292.29, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 45.65) --
	(292.29, 45.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 62.86) --
	(292.29, 62.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54, 82.48) --
	(292.29, 82.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,107.08) --
	(292.29,107.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,132.17) --
	(292.29,132.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,168.21) --
	(292.29,168.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.54,189.92) --
	(292.29,189.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 32.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 42.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 58.88) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23, 77.50) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,100.86) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,124.67) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,158.88) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.23,179.49) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 34.72) --
	(166.18, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 45.02) --
	(166.18, 45.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 61.36) --
	(166.18, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 79.98) --
	(166.18, 79.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,103.33) --
	(166.18,103.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,127.15) --
	(166.18,127.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,161.35) --
	(166.18,161.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43,181.96) --
	(166.18,181.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 32.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 43.30) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 60.71) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13, 80.58) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,105.48) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,130.87) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,167.34) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.13,189.32) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 34.79) --
	( 40.08, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 45.78) --
	( 40.08, 45.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 63.19) --
	( 40.08, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33, 83.05) --
	( 40.08, 83.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,107.96) --
	( 40.08,107.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,133.35) --
	( 40.08,133.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,169.82) --
	( 40.08,169.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.33,191.80) --
	( 40.08,191.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at (214.25,  7.27) {RCTs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 11.08,111.53) {APE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41, 82.20) rectangle (464.25,140.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (399.41, 82.20) rectangle (464.25,140.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (404.91,128.02) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91,105.04) rectangle (422.26,122.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{205,0,0}
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59,113.71) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (404.91, 87.70) rectangle (422.26,105.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.59, 96.37) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76,111.23) {exp/unexp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.76, 93.89) {dml};
\end{scope}
\end{tikzpicture}

